The Fourth Fermi-GBM Gamma-Ray Burst Catalog: A Decade of Data

We present the fourth in a series of catalogs of gamma-ray bursts (GRBs) observed with Fermi's Gamma-Ray Burst Monitor (Fermi-GBM). It extends the six year catalog by four more years, now covering the ten year time period from trigger enabling on 2008 July 12 to 2018 July 11. During this time period GBM triggered almost twice a day on transient events of which we identifyied 2356 as cosmic GRBs. Additional trigger events were due to solar are events, magnetar burst activities, and terrestrial gamma-ray flashes. The intention of the GBM GRB catalog series is to provide updated information to the community on the most important observables of the GBM-detected GRBs. For each GRB the location and main characteristics of the prompt emission, the duration, peak flux, and fluence are derived. The latter two quantities are calculated for the 50-300 keV energy band, where the maximum energy release of GRBs in the instrument reference system is observed and also for a broader energy band from 10-1000 keV, exploiting the full energy range of GBM's low-energy detectors. Furthermore, information is given on the settings of the triggering criteria and exceptional operational conditions during years 7 to 10 in the mission. This fourth catalog is an official product of the Fermi-GBM science team, and the data files containing the complete results are available from the High-Energy Astrophysics Science Archive Research Center (HEASARC).

==> duration_table_cat4.tex <==
%% LaTeX deluxetable generator for the AASTeX package.
%% Written by Greg Schwarz (5/1/2001).

%% Table generated: Sat Aug 20 16:19:06 2011

%% Remove the two lines and the last line if you want
%% want to incorporate this table into another LaTex document.
%\documentclass{aastex}
%\begin{document}

%% The values (usually only l,r and c) in the last part of
%% \begin{deluxetable}{} command tell LaTeX how many columns
%% there are and how to align them.
%\begin{longrotatetable}
\startlongtable
\begin{deluxetable}{ccrrrr}

%% Rotate to a landscape orientation
%\rotate

%% Over-ride the default font size
\tabletypesize{\small}

%% Use \tablewidth{?pt} to over-ride the default table width.
%% If you are unhappy with the default look at the end of the
%% *.log file to see what the default was set at before adjusting
%% this value.
\tablewidth{500pt}


%% This is the title of the table.
\tablecaption{\label{tab:durations} GRB Durations (50--300 keV)}

%% This command over-rides LaTeX's natural table count
%% and replaces it with this number.  LaTeX will increment
%% all other tables after this table based on this number
%\tablenum{3}

%% The \tablehead gives provides the column headers.  It
%% is currently set up so that the column labels are on the
%% top line and the units surrounded by ()s are in the
%% bottom line.  You may add more header information by writing
%% another line between these lines. For each column that requries
%% extra information be sure to include a \colhead{text} command
%% and remember to end any extra lines with \\ and include the
%% correct number of &s.
\tablehead{\colhead{Trigger} & \colhead{Detectors} & \colhead{$T_{90}$} & \colhead{$T_{90}$ start} & \colhead{$T_{50}$} & \colhead{$T_{50}$ start} \\
\colhead{ID} & \colhead{Used} & \colhead{(s)} & \colhead{(s)} & \colhead{(s)} & \colhead{(s)} }

%% All data must appear between the \startdata and \enddata commands
%% Data source: GBM_durations_table_081711.xls
%% Remember that each \tablenotemark must be added manually
\startdata
bn080714086 & 3+4+8 &   5.376 $\pm$ 2.360 &   -0.768 &   2.816 $\pm$ 0.810 &   -0.256 \\
bn080714425 & 0+9+10 &  40.192 $\pm$ 1.145 &   -4.352 &  11.776 $\pm$ 1.619 &   -1.280 \\
bn080714745 & 5 &  59.649 $\pm$ 11.276 &   -0.512 &  25.088 $\pm$ 7.940 &    2.560 \\
bn080715950 & 0+1+2+9+10 &   7.872 $\pm$ 0.272 &    0.128 &   6.144 $\pm$ 0.264 &    1.088 \\
bn080717543 & 2+10 &  36.609 $\pm$ 2.985 &   -5.376 &  13.056 $\pm$ 0.810 &    1.024 \\
bn080719529 & 6+7+9 &  16.128 $\pm$ 17.887 &   -4.352 &   8.448 $\pm$ 1.280 &   -2.048 \\
bn080720316\tablenotemark{a} & 6+7+9 &  16.128 $\pm$ 17.887 &   -4.352 &   8.448 $\pm$ 1.280 &   -2.048 \\
bn080723557 & 4 &  58.369 $\pm$ 1.985 &    2.368 &  40.513 $\pm$ 0.231 &   14.208 \\
bn080723913 & 0+1+3 &   0.192 $\pm$ 0.345 &   -0.064 &   0.064 $\pm$ 0.143 &   -0.064 \\
bn080723985 & 2+5 &  42.817 $\pm$ 0.659 &    3.072 &  25.280 $\pm$ 0.405 &   12.160 \\
bn080724401 & 3+4+6+7+8 & 379.397 $\pm$ 2.202 &   10.816 & 348.421 $\pm$ 0.923 &   17.216 \\
bn080725435 & 0+1+3 &  25.920 $\pm$ 1.208 &   -2.816 &  10.048 $\pm$ 0.320 &    4.096 \\
bn080725541 & 6+7+8 &   0.960 $\pm$ 1.292 &   -0.128 &   0.316 $\pm$ 0.178 &    0.004 \\
bn080727964 & 0+3+4+6+7 &  89.089 $\pm$ 6.476 &  -13.312 &  21.504 $\pm$ 2.290 &    4.096 \\
bn080730520 & 0+1+9+10 &  17.408 $\pm$ 6.229 &   -0.576 &   4.096 $\pm$ 1.448 &    2.496 \\
bn080730786 & 0+1+6+9+10 &  13.312 $\pm$ 4.222 &   -0.576 &   4.096 $\pm$ 1.448 &    0.448 \\
bn080802386 & 4+5 &   0.576 $\pm$ 0.091 &   -0.064 &   0.448 $\pm$ 0.091 &    0.000 \\
bn080803772 & 0+1+2+5 &  26.240 $\pm$ 1.691 &   -0.256 &  11.072 $\pm$ 0.462 &    3.520 \\
bn080804456 & 0+1+2+3 & 521.862 $\pm$ 4.291 &   -9.216 & 448.901 $\pm$ 1.864 &    7.936 \\
bn080804972 & 6+7+8+11 &  24.704 $\pm$ 1.460 &    0.256 &  10.432 $\pm$ 0.429 &    3.520 \\
bn080805496 & 0+1+3 &  29.440 $\pm$ 3.566 &   -1.792 &  17.408 $\pm$ 1.846 &    1.024 \\
bn080805584 & 3+4+5 &  65.665 $\pm$ 14.676 &   -4.864 &  23.808 $\pm$ 1.202 &    1.536 \\
bn080806584 & 1+2+5 &   2.304 $\pm$ 0.453 &   -2.112 &   0.960 $\pm$ 0.202 &   -1.152 \\
bn080806896 & 0+1+2+9 &  75.777 $\pm$ 4.185 &  -35.328 &  28.032 $\pm$ 1.382 &    1.216 \\
bn080807993 & 0+1+2+5 &  19.072 $\pm$ 0.181 &    0.000 &  15.808 $\pm$ 0.143 &    0.512 \\
bn080808451 & 0+1+2+5 &   4.352 $\pm$ 0.832 &   -1.536 &   2.048 $\pm$ 0.640 &   -0.512 \\
bn080808565 & 6+7+8+11 &  17.728 $\pm$ 1.489 &    1.728 &   5.248 $\pm$ 0.320 &    4.352 \\
bn080808772 & 0+1+3 & 210.178 $\pm$ 5.976 & -168.002 &  64.769 $\pm$ 2.290 & -104.001 \\
bn080809808 & 2+10 &  28.160 $\pm$ 2.896 &   -9.728 &  12.800 $\pm$ 2.290 &   -2.560 \\
bn080810549 & 6+7+8+11 &  75.201 $\pm$ 3.638 &   -3.200 &  32.768 $\pm$ 1.379 &   10.048 \\
bn080812889 & 3+4 &  15.040 $\pm$ 0.462 &   -1.792 &   7.488 $\pm$ 0.286 &    1.664 \\
bn080815917 & 9+10 &   0.832 $\pm$ 0.320 &   -0.320 &   0.384 $\pm$ 0.181 &   -0.128 \\
bn080816503 & 0+1+3+4+5 &  64.769 $\pm$ 1.810 &    1.280 &  23.296 $\pm$ 0.572 &   36.097 \\
bn080816989 & 7+8+9+10+11 &   4.608 $\pm$ 0.453 &   -0.064 &   0.896 $\pm$ 0.580 &    0.128 \\
bn080817161 & 1+2+5 &  60.289 $\pm$ 0.466 &    2.048 &  16.064 $\pm$ 0.202 &    7.744 \\
bn080817720 & 3+4+8 &   4.416 $\pm$ 0.363 &   -0.080 &   1.536 $\pm$ 0.345 &    1.072 \\
bn080818579 & 3+4+5 &  59.329 $\pm$ 8.749 &   -2.944 &  33.852 $\pm$ 1.491 &    0.005 \\
bn080818945 & 1+3+5 &  13.376 $\pm$ 0.410 &   -0.512 &   6.080 $\pm$ 0.466 &    0.832 \\
bn080821332 & 3+4 &   5.888 $\pm$ 0.264 &   -1.280 &   1.920 $\pm$ 0.181 &    0.256 \\
bn080823363 & 1+3+4+5 &  43.457 $\pm$ 1.717 &   -1.280 &  15.424 $\pm$ 0.842 &    5.760 \\
bn080824909 & 0+1+3 &   7.424 $\pm$ 2.005 &   -3.264 &   2.752 $\pm$ 0.231 &    0.320 \\
bn080825593 & 0+1+2+9+10 &  20.992 $\pm$ 0.231 &    1.216 &  12.160 $\pm$ 0.091 &    3.072 \\
bn080828189 & 1+2 &   3.008 $\pm$ 3.329 &   -0.128 &   1.280 $\pm$ 0.202 &    0.064 \\
bn080829790 & 1+2 &   7.680 $\pm$ 0.377 &   -0.320 &   3.520 $\pm$ 0.264 &    1.088 \\
bn080830368 & 0+1+3 &  40.896 $\pm$ 5.069 &   -1.536 &   9.088 $\pm$ 0.724 &    7.168 \\
bn080831053\tablenotemark{b} & 2+5 &   0.576 $\pm$ 1.168 &   -0.288 &   0.064 $\pm$ 0.631 &   -0.064 \\
bn080831921 & 9+10+11 &  74.497 $\pm$ 1.243 &    1.344 &  50.689 $\pm$ 1.056 &    7.936 \\
bn080904886 & 0+1+3+9 &  17.344 $\pm$ 1.385 &   -2.560 &   4.608 $\pm$ 0.373 &    4.032 \\
bn080905499 & 3+6+7 &   0.960 $\pm$ 0.345 &   -0.064 &   0.704 $\pm$ 0.143 &    0.000 \\
bn080905570 & 8+11 &  26.624 $\pm$ 2.896 &   -7.168 &   9.211 $\pm$ 2.287 &    0.005 \\
bn080905705 & 7+8+11 & 105.984 $\pm$ 6.802 &   -5.120 &  78.336 $\pm$ 1.056 &    0.768 \\
bn080906212 & 0+1+3+5 &   2.875 $\pm$ 0.767 &    0.005 &   1.280 $\pm$ 0.362 &    0.576 \\
bn080912360 & 6+7+8+11 &  16.384 $\pm$ 2.896 &   -3.072 &   5.114 $\pm$ 2.415 &    0.006 \\
bn080913735 & 9+10 &  41.217 $\pm$ 7.281 &   -0.256 &  10.240 $\pm$ 3.238 &   10.240 \\
bn080916009 & 0+3+4+6+7 &  62.977 $\pm$ 0.810 &    1.280 &  32.000 $\pm$ 0.724 &    6.656 \\
bn080916406 & 7+8+11 &  46.337 $\pm$ 7.173 &    0.512 &  18.432 $\pm$ 0.810 &    2.560 \\
bn080919790 & 1+2+5 &   0.512 $\pm$ 0.405 &   -0.128 &   0.128 $\pm$ 0.091 &   -0.064 \\
bn080920268 & 0+1+3+9 & 113.921 $\pm$ 3.125 &   -3.328 &  51.457 $\pm$ 2.673 &    3.584 \\
bn080924766 & 0+1+2+9+10 &  39.937 $\pm$ 4.222 &  -11.264 &  13.307 $\pm$ 1.444 &    0.005 \\
bn080925775 & 3+6+7+8 &  31.744 $\pm$ 3.167 &   -1.024 &   9.216 $\pm$ 1.448 &    4.096 \\
bn080927480 & 7+8 &  45.313 $\pm$ 3.083 &   -0.256 &  11.520 $\pm$ 1.950 &    2.816 \\
bn080928628 & 0+3+4+6+7 &  14.336 $\pm$ 4.007 &   -1.792 &   8.704 $\pm$ 0.810 &   -0.256 \\
bn081003644 & 3+4 &  50.177 $\pm$ 3.692 &   -3.072 &  17.408 $\pm$ 1.448 &    9.728 \\
bn081006604 & 0+1+3 &   6.400 $\pm$ 0.923 &   -0.256 &   2.301 $\pm$ 0.571 &    0.003 \\
bn081006872 & 0+1+3 &   3.328 $\pm$ 1.305 &   -0.512 &   1.536 $\pm$ 0.810 &   -0.256 \\
bn081008832 & 0+1+2 & 126.722 $\pm$ 2.360 &    0.768 & 107.266 $\pm$ 1.619 &    9.216 \\
bn081009140 & 3+4+7+8 &  41.345 $\pm$ 0.264 &    1.344 &   2.688 $\pm$ 0.091 &    2.432 \\
bn081009690\tablenotemark{c} & 7+8+11 &  34.560 $\pm$ 2.064 &    0.256 &  13.824 $\pm$ 0.572 &    2.560 \\
bn081012045 & 9+10+11 &   1.216 $\pm$ 1.748 &   -0.576 &   0.512 $\pm$ 0.362 &    0.000 \\
bn081012549 & 6+9+10+11 &  30.721 $\pm$ 5.615 &   -5.376 &   6.912 $\pm$ 0.724 &    0.256 \\
bn081017474 & 1+2+9+10 &  28.416 $\pm$ 2.757 &  -13.056 &   8.448 $\pm$ 1.619 &   -3.328 \\
bn081021398 & 4+5 &  26.112 $\pm$ 3.974 &   -1.008 &  10.496 $\pm$ 1.145 &    2.064 \\
bn081022364 & 3+4+5 &  17.152 $\pm$ 3.727 &   -2.560 &   5.376 $\pm$ 1.305 &   -0.512 \\
bn081024245 & 8+10+11 &   0.832 $\pm$ 1.282 &   -0.832 &   0.512 $\pm$ 0.231 &   -0.576 \\
bn081024851 & 1+3+4+5 &  56.065 $\pm$ 2.064 &   -0.512 &  24.320 $\pm$ 1.086 &    7.168 \\
bn081024891 & 0+6+7+9 &   0.640 $\pm$ 0.264 &   -0.064 &   0.384 $\pm$ 0.181 &    0.000 \\
bn081025349 & 3+4+7+8 &  22.528 $\pm$ 0.724 &   -0.512 &  16.384 $\pm$ 0.923 &    2.048 \\
bn081028538 & 9+10+11 &  13.312 $\pm$ 1.280 &   -7.936 &   2.816 $\pm$ 0.362 &   -0.256 \\
bn081101167 & 4+5 &   9.984 $\pm$ 9.051 &   -7.936 &   4.096 $\pm$ 1.086 &   -4.608 \\
bn081101491 & 6+7+9 &   0.128 $\pm$ 0.091 &   -0.064 &   0.064 $\pm$ 0.091 &    0.000 \\
bn081101532 & 2+5 &   8.256 $\pm$ 0.889 &   -0.256 &   4.416 $\pm$ 0.320 &    1.920 \\
bn081102365 & 0+1+2+5 &   1.728 $\pm$ 0.231 &   -0.064 &   1.216 $\pm$ 0.143 &    0.128 \\
bn081102739 & 0+3+4 &  34.817 $\pm$ 2.415 &   -0.512 &  17.152 $\pm$ 1.493 &    3.840 \\
bn081105614 & 1+2+5 &   1.280 $\pm$ 1.368 &   -0.064 &   0.128 $\pm$ 0.091 &   -0.064 \\
bn081107321 & 6+7+9+10+11 &   1.664 $\pm$ 0.234 &   -0.192 &   0.896 $\pm$ 0.143 &    0.256 \\
bn081109293 & 0+1+2+9+10 &  58.369 $\pm$ 5.221 &   -6.912 &  17.408 $\pm$ 2.290 &    2.304 \\
bn081110601 & 7+8 &  11.776 $\pm$ 2.573 &    0.256 &   4.608 $\pm$ 1.056 &    0.512 \\
bn081113230 & 3+4 &   0.576 $\pm$ 1.350 &    0.000 &   0.320 $\pm$ 0.143 &    0.000 \\
bn081115891 & 0+1+3+4+5 &   0.320 $\pm$ 0.653 &   -0.192 &   0.192 $\pm$ 0.264 &   -0.192 \\
bn081118876 & 0+1+3+5 &  20.736 $\pm$ 1.379 &    0.256 &   4.608 $\pm$ 0.724 &    5.376 \\
bn081119184 & 7+8+11 &   0.320 $\pm$ 0.680 &   -0.320 &   0.192 $\pm$ 0.231 &   -0.256 \\
bn081120618 & 1+2+5 &  25.344 $\pm$ 0.923 &   -1.280 &   4.608 $\pm$ 0.572 &    0.256 \\
bn081121858 & 10+11 &  41.985 $\pm$ 8.510 &    1.536 &   9.472 $\pm$ 1.145 &    6.656 \\
bn081122520 & 0+1+3 &  23.296 $\pm$ 2.111 &   -0.256 &  13.568 $\pm$ 0.362 &    0.768 \\
bn081122614 & 3+4+6+7+8 &   0.192 $\pm$ 0.091 &   -0.064 &   0.128 $\pm$ 0.091 &   -0.064 \\
bn081124060 & 3+4+7+8 &  19.456 $\pm$ 1.086 &    0.512 &   9.728 $\pm$ 0.724 &    4.864 \\
bn081125496 & 10+11 &   9.280 $\pm$ 0.607 &    0.512 &   3.200 $\pm$ 0.181 &    2.176 \\
bn081126899 & 0+1+3 &  54.145 $\pm$ 0.923 &  -18.048 &  31.233 $\pm$ 0.362 &    0.768 \\
bn081129161 & 10+11 &  62.657 $\pm$ 7.318 &   -0.128 &  16.384 $\pm$ 2.290 &    1.088 \\
bn081130212 & 7+8+11 &   2.240 $\pm$ 1.002 &   -0.064 &   1.280 $\pm$ 0.905 &    0.064 \\
bn081130629 & 9+10+11 &  39.169 $\pm$ 3.620 &  -32.257 &   4.608 $\pm$ 5.400 &   -2.304 \\
bn081204004 & 0+1+2+9+10 &   7.424 $\pm$ 1.846 &   -5.632 &   1.280 $\pm$ 0.923 &   -0.768 \\
bn081204517 & 6+7+8+11 &   0.192 $\pm$ 0.286 &   -0.064 &   0.128 $\pm$ 0.091 &   -0.064 \\
bn081206275 & 9+10+11 &  24.576 $\pm$ 5.724 &  -11.264 &  10.752 $\pm$ 0.724 &   -1.792 \\
bn081206604 & 3+4+5 &   7.936 $\pm$ 4.382 &   -2.048 &   3.072 $\pm$ 1.619 &   -1.024 \\
bn081206987 & 9+10+11 &  22.528 $\pm$ 2.919 &   -5.888 &   5.888 $\pm$ 0.923 &   -0.768 \\
bn081207680 & 0+1+9+10 &  97.282 $\pm$ 2.347 &    5.888 &  35.905 $\pm$ 0.462 &   24.896 \\
bn081209981 & 8+11 &   0.192 $\pm$ 0.143 &   -0.064 &   0.128 $\pm$ 0.143 &   -0.064 \\
bn081213173 & 0+1+2+5 &   0.256 $\pm$ 0.286 &   -0.256 &   0.192 $\pm$ 0.202 &   -0.192 \\
bn081215784 & 9+10+11 &   5.568 $\pm$ 0.143 &    1.216 &   3.392 $\pm$ 0.091 &    1.728 \\
bn081215880 & 2+5 &   7.680 $\pm$ 2.064 &   -0.256 &   5.632 $\pm$ 0.724 &    0.512 \\
bn081216531 & 7+8+11 &   0.768 $\pm$ 0.429 &    0.000 &   0.128 $\pm$ 0.091 &    0.512 \\
bn081217983 & 6+7+8+9+11 &  29.696 $\pm$ 12.892 &  -12.032 &   7.424 $\pm$ 0.724 &    3.584 \\
bn081221681 & 1+2 &  29.697 $\pm$ 0.410 &    3.328 &   7.488 $\pm$ 0.143 &   19.392 \\
bn081222204 & 0+1+2 &  18.880 $\pm$ 2.318 &    0.384 &   4.672 $\pm$ 0.231 &    2.368 \\
bn081223419 & 6+7+9 &   0.576 $\pm$ 0.143 &   -0.064 &   0.256 $\pm$ 0.143 &    0.000 \\
bn081224887 & 6+7+9 &  16.448 $\pm$ 1.159 &    0.736 &   4.672 $\pm$ 0.202 &    2.336 \\
bn081225257 & 0+1+2+5 &  41.217 $\pm$ 5.667 &  -18.688 &  14.592 $\pm$ 0.923 &   -7.680 \\
bn081226044 & 2+10 &   0.832 $\pm$ 1.032 &   -0.192 &   0.320 $\pm$ 0.264 &   -0.128 \\
bn081226156 & 6+7+8 &  83.713 $\pm$ 2.769 &  -60.673 &  45.313 $\pm$ 1.379 &  -38.145 \\
bn081226509 & 6+7+9 &   0.192 $\pm$ 0.143 &   -0.064 &   0.128 $\pm$ 0.143 &   -0.064 \\
bn081229187 & 0+3+4+6 &   0.768 $\pm$ 0.724 &   -0.256 &   0.256 $\pm$ 0.572 &    0.000 \\
bn081229675\tablenotemark{a} & 1+2+5 &   0.032 $\pm$ 0.045 &   -0.016 &   0.016 $\pm$ 0.045 &    0.000 \\
bn081230871 & 0+1+6+7+9 &   0.512 $\pm$ 0.272 &   -0.128 &   0.256 $\pm$ 0.202 &   -0.064 \\
bn081231140 & 6+7+9 &  28.736 $\pm$ 2.611 &    0.640 &  16.832 $\pm$ 0.462 &    6.080 \\
bn090101758 & 9+10 & 108.802 $\pm$ 1.619 &   -0.256 &   6.144 $\pm$ 0.724 &   89.858 \\
bn090102122 & 9+10+11 &  26.624 $\pm$ 0.810 &    1.536 &   9.728 $\pm$ 0.572 &    6.400 \\
bn090107681 & 11 &  18.432 $\pm$ 2.896 &   -2.048 &   9.212 $\pm$ 1.445 &    0.004 \\
bn090108020 & 0+1+2+5 &   0.704 $\pm$ 0.143 &   -0.064 &   0.256 $\pm$ 0.091 &    0.000 \\
bn090108322 & 0+1+2+10 &   0.192 $\pm$ 0.143 &   -0.064 &   0.128 $\pm$ 0.143 &   -0.064 \\
bn090109332 & 8+11 &   1.728 $\pm$ 0.820 &   -0.256 &   0.512 $\pm$ 0.202 &   -0.192 \\
bn090112332 & 0+1+3 &  58.369 $\pm$ 4.783 &  -15.104 &  24.320 $\pm$ 2.064 &    1.536 \\
bn090112729 & 9+10 &  14.080 $\pm$ 5.126 &   -0.768 &   4.864 $\pm$ 0.362 &    1.792 \\
bn090113778 & 0+1+2+9 &  17.408 $\pm$ 3.238 &   -2.048 &   6.141 $\pm$ 1.446 &    0.004 \\
bn090117335 & 3+4+7+8 &  27.264 $\pm$ 1.286 &   -0.384 &  25.152 $\pm$ 0.320 &    0.384 \\
bn090117632 & 9+10 &  86.018 $\pm$ 2.862 &  -59.393 &  46.337 $\pm$ 2.111 &  -26.625 \\
bn090117640 & 0+1+2+9 &  15.552 $\pm$ 4.580 &   -5.248 &   2.240 $\pm$ 2.084 &   -0.128 \\
bn090120627 & 1+2+5 &   1.856 $\pm$ 0.181 &   -0.512 &   1.024 $\pm$ 0.143 &   -0.192 \\
bn090126227 & 6+7+9 &   5.632 $\pm$ 0.810 &   -1.792 &   2.816 $\pm$ 0.572 &   -0.768 \\
bn090126245 & 3+4+6+7+8 &   0.960 $\pm$ 0.231 &   -0.384 &   0.640 $\pm$ 0.143 &   -0.256 \\
bn090129880 & 0+1+3 &  16.640 $\pm$ 3.328 &   -0.256 &   6.144 $\pm$ 2.290 &    1.024 \\
bn090131090 & 0+6+9+10 &  35.073 $\pm$ 1.056 &    3.072 &  22.272 $\pm$ 0.362 &    6.656 \\
bn090202347 & 0+1+2+5 &  12.608 $\pm$ 0.345 &    0.192 &   5.376 $\pm$ 0.181 &    4.096 \\
bn090206620 & 7+9+10+11 &   0.320 $\pm$ 0.143 &   -0.064 &   0.128 $\pm$ 0.143 &    0.000 \\
bn090207777 & 0+1+2+9+10 &  24.832 $\pm$ 3.899 &   -0.512 &   7.424 $\pm$ 0.923 &    1.280 \\
bn090213236 & 0+1+3+7 &  20.224 $\pm$ 6.192 &   -4.096 &  12.032 $\pm$ 3.114 &   -2.304 \\
bn090217206 & 6+7+9+11 &  33.280 $\pm$ 0.724 &    0.832 &   9.728 $\pm$ 0.362 &    4.672 \\
bn090219074 & 5 &   0.448 $\pm$ 0.272 &   -0.064 &   0.256 $\pm$ 0.345 &    0.000 \\
bn090222179 & 9+10+11 &  17.408 $\pm$ 3.238 &   -2.048 &   8.192 $\pm$ 1.448 &    1.024 \\
bn090225009 & 4 &   2.176 $\pm$ 2.833 &   -1.664 &   1.600 $\pm$ 0.286 &   -1.536 \\
bn090227310 & 0+1+3+7 &  16.189 $\pm$ 0.831 &    0.003 &   7.424 $\pm$ 1.056 &    1.856 \\
bn090227772 & 0+1+2 &   0.304 $\pm$ 0.023 &   -0.016 &   0.096 $\pm$ 0.023 &    0.016 \\
bn090228204 & 0+1+3 &   0.448 $\pm$ 0.143 &    0.000 &   0.128 $\pm$ 0.091 &    0.000 \\
bn090228976 & 6+7+9 &   7.936 $\pm$ 1.379 &    0.000 &   3.584 $\pm$ 1.145 &    0.512 \\
bn090301315 & 0+1+3+4+5 &  23.296 $\pm$ 2.064 &  -17.664 &   5.632 $\pm$ 0.572 &   -3.584 \\
bn090304216 & 6+7+8+9 &   2.816 $\pm$ 0.923 &   -0.256 &   2.048 $\pm$ 0.572 &    0.256 \\
bn090305052 & 0+1+3+5 &   1.856 $\pm$ 0.580 &   -0.064 &   0.448 $\pm$ 0.091 &    0.256 \\
bn090306245 & 0+1+3 &  27.904 $\pm$ 14.857 &   -2.816 &  11.264 $\pm$ 2.573 &   -0.256 \\
bn090307167 & 9+10+11 &  29.440 $\pm$ 1.810 &   -5.120 &  18.432 $\pm$ 1.846 &   -1.792 \\
bn090308734 & 3+4+6+7+8 &   1.664 $\pm$ 0.286 &   -0.320 &   0.576 $\pm$ 0.091 &    0.256 \\
bn090309767 & 0+1+6+9 &  56.513 $\pm$ 5.146 &   -0.512 &   8.896 $\pm$ 0.916 &   34.561 \\
bn090310189 & 7+8+11 & 116.930 $\pm$ 1.056 &   -0.384 &  57.089 $\pm$ 4.783 &    7.232 \\
bn090316311 & 9+10+11 &  10.240 $\pm$ 1.557 &   -9.728 &   5.632 $\pm$ 0.572 &   -5.632 \\
bn090319622 & 6+7+9 &  54.785 $\pm$ 2.202 &  -12.544 &  25.600 $\pm$ 1.086 &    5.888 \\
bn090320045 & 6+7+9+11 &   2.368 $\pm$ 0.272 &   -2.112 &   1.344 $\pm$ 0.231 &   -1.664 \\
bn090320418 & 6+7+8+11 &   7.936 $\pm$ 1.296 &   -1.664 &   2.624 $\pm$ 0.792 &   -0.768 \\
bn090320801 & 9+10+11 &  29.184 $\pm$ 4.536 &   -0.512 &  10.240 $\pm$ 4.382 &    1.024 \\
bn090323002 & 6+7+9+10+11 & 133.890 $\pm$ 0.572 &    8.704 &  46.081 $\pm$ 0.923 &   33.792 \\
bn090326633 & 2+9+10 &  16.128 $\pm$ 3.208 &   -9.216 &   6.656 $\pm$ 0.724 &   -0.768 \\
bn090327404 & 0+1+2+5 &  14.080 $\pm$ 1.379 &    1.280 &   5.888 $\pm$ 0.810 &    3.840 \\
bn090328401 & 3+6+7+8 &  61.697 $\pm$ 1.810 &    4.352 &  14.592 $\pm$ 0.572 &   12.288 \\
bn090328713 & 9+10+11 &   0.192 $\pm$ 1.032 &   -0.064 &   0.128 $\pm$ 0.143 &    0.000 \\
bn090330279 & 6+7+9+10+11 &  75.265 $\pm$ 1.379 &  -52.737 &  19.456 $\pm$ 0.572 &   -3.840 \\
bn090331681 & 6+7+9 &   0.832 $\pm$ 0.143 &   -0.064 &   0.704 $\pm$ 0.181 &   -0.064 \\
bn090403314 & 3+6+7+8 &  14.848 $\pm$ 1.846 &   -2.304 &   6.656 $\pm$ 0.810 &   -0.512 \\
bn090405663 & 7+8+11 &   0.448 $\pm$ 1.498 &   -0.064 &   0.192 $\pm$ 0.231 &   -0.064 \\
bn090409288 & 3+4+5 &  30.337 $\pm$ 2.796 &  -24.064 &  12.736 $\pm$ 1.920 &   -8.960 \\
bn090411838 & 0+2 &  21.501 $\pm$ 3.237 &    0.003 &   9.216 $\pm$ 1.448 &    3.072 \\
bn090411991 & 4+5 &  14.336 $\pm$ 1.086 &    0.768 &   6.912 $\pm$ 0.724 &    4.352 \\
bn090412061 & 3+4+8 &   0.896 $\pm$ 0.264 &   -0.832 &   0.128 $\pm$ 0.091 &   -0.128 \\
bn090413122 & 6+7+8+9+11 &  32.513 $\pm$ 4.360 &  -22.272 &   9.216 $\pm$ 4.104 &   -3.072 \\
bn090418816 & 7+8 &   0.320 $\pm$ 0.405 &   -0.064 &   0.256 $\pm$ 0.202 &   -0.064 \\
bn090419997 & 0+1+2 & 184.323 $\pm$ 3.806 &  -67.585 &  60.161 $\pm$ 0.724 &    3.584 \\
bn090422150 & 0+1+9 &   9.216 $\pm$ 0.362 &   -0.512 &   8.448 $\pm$ 0.362 &   -0.256 \\
bn090423330 & 2+9+10 &   7.168 $\pm$ 2.415 &   -5.888 &   3.072 $\pm$ 1.280 &   -3.584 \\
bn090424592 & 6+7+8+11 &  14.144 $\pm$ 0.264 &    0.512 &   3.072 $\pm$ 0.091 &    1.280 \\
bn090425377 & 4 &  75.393 $\pm$ 2.450 &    3.584 &   9.344 $\pm$ 0.286 &   58.177 \\
bn090426066 & 0+1+3+4+5 &  16.128 $\pm$ 5.152 &   -1.792 &   4.096 $\pm$ 1.056 &   -1.536 \\
bn090426690 & 0+1+2+5 &   7.488 $\pm$ 2.496 &   -1.152 &   1.984 $\pm$ 0.272 &    0.320 \\
bn090427644 & 6+7+9 &   1.024 $\pm$ 0.362 &   -1.792 &   0.256 $\pm$ 0.572 &   -1.536 \\
bn090427688 & 1+2+5 &  12.288 $\pm$ 1.280 &   -1.024 &   6.400 $\pm$ 0.572 &    1.536 \\
bn090428441 & 8+11 &   3.968 $\pm$ 1.506 &   -0.192 &   1.152 $\pm$ 0.716 &    0.448 \\
bn090428552 & 4+5 &  31.489 $\pm$ 11.846 &   -8.448 &   7.168 $\pm$ 1.493 &   -0.256 \\
bn090429530 & 2+10 &  14.336 $\pm$ 4.007 &   -2.560 &   5.628 $\pm$ 0.571 &    0.004 \\
bn090429753 & 0+1+9 &   0.640 $\pm$ 0.466 &   -0.192 &   0.256 $\pm$ 0.143 &    0.000 \\
bn090502777 & 7+8+11 &  66.048 $\pm$ 1.619 &   -9.728 &  41.984 $\pm$ 0.572 &    0.256 \\
bn090509215 & 7+8+9+11 & 282.372 $\pm$ 3.167 &   -1.280 & 242.691 $\pm$ 2.360 &    4.864 \\
bn090510016 & 6+7+9 &   0.960 $\pm$ 0.138 &   -0.048 &   0.256 $\pm$ 0.143 &    0.528 \\
bn090510325 & 10+11 &   7.424 $\pm$ 1.717 &   -1.024 &   3.328 $\pm$ 0.923 &    0.256 \\
bn090511684 & 9+10+11 &   7.616 $\pm$ 1.605 &   -1.472 &   2.496 $\pm$ 0.320 &    0.000 \\
bn090513916 & 7+8+11 &  25.280 $\pm$ 7.146 &   -1.024 &  11.008 $\pm$ 1.691 &    4.480 \\
bn090513941 & 5 &  11.776 $\pm$ 2.064 &   -3.840 &   6.400 $\pm$ 1.280 &   -1.792 \\
bn090514006 & 0+1+3 &  43.521 $\pm$ 1.739 &    0.128 &  26.240 $\pm$ 1.105 &    1.600 \\
bn090514726 & 7+8 &   2.240 $\pm$ 0.286 &   -0.640 &   0.636 $\pm$ 0.140 &    0.004 \\
bn090514734 & 4+8 &  54.401 $\pm$ 4.077 &   -3.072 &  18.688 $\pm$ 1.086 &    6.592 \\
bn090516137 & 3+6+7+8 & 110.594 $\pm$ 4.199 &   15.872 &  34.817 $\pm$ 1.493 &   58.625 \\
bn090516353 & 0+3 & 123.138 $\pm$ 2.064 &  -38.145 &  47.617 $\pm$ 1.145 &   -2.048 \\
bn090516853 & 3+4 &  14.464 $\pm$ 3.093 &   -0.096 &   6.173 $\pm$ 1.469 &    0.003 \\
bn090518080 & 3+5 &   2.048 $\pm$ 0.410 &   -0.640 &   0.960 $\pm$ 0.181 &   -0.192 \\
bn090518244 & 8+11 &   6.784 $\pm$ 1.000 &   -0.384 &   3.072 $\pm$ 1.145 &    0.256 \\
bn090519462 & 3+6+7+9 &  91.329 $\pm$ 3.692 &  -18.944 &  31.937 $\pm$ 1.448 &  -10.752 \\
bn090519881 & 0+1+2+9+10 &  74.177 $\pm$ 5.177 &   -1.536 &  26.625 $\pm$ 1.145 &    3.776 \\
bn090520832 & 6+9 &   0.768 $\pm$ 0.834 &   -0.448 &   0.256 $\pm$ 0.181 &   -0.256 \\
bn090520850 & 3+4+8 &   3.776 $\pm$ 0.923 &   -0.384 &   2.048 $\pm$ 0.572 &    0.320 \\
bn090520876 & 0+1+3+5 &  30.657 $\pm$ 0.859 &  -18.176 &   7.104 $\pm$ 0.528 &   -0.768 \\
bn090522344 & 3+4+6+7 &  20.288 $\pm$ 6.262 &   -4.864 &   5.184 $\pm$ 0.590 &    0.448 \\
bn090524346 & 3+4+6+7+8 &  54.337 $\pm$ 0.870 &    0.896 &  37.121 $\pm$ 0.264 &    5.696 \\
bn090528173\tablenotemark{d} & 1+2+9+10 &  35.905 $\pm$ 2.187 &   -6.656 &  17.408 $\pm$ 0.604 &    1.216 \\
bn090528516 & 3+4+6+7+8 &  79.041 $\pm$ 1.088 &    4.352 &  31.553 $\pm$ 0.320 &   12.544 \\
bn090529310 & 6+7+9+11 &   3.072 $\pm$ 0.362 &   -0.512 &   1.792 $\pm$ 0.572 &    0.000 \\
bn090529564 & 3+4+7+8 &   9.853 $\pm$ 0.179 &    0.003 &   8.576 $\pm$ 0.091 &    0.704 \\
bn090530760 & 1+2+3+5 & 157.699 $\pm$ 2.862 &    3.328 &  60.673 $\pm$ 0.724 &   11.776 \\
bn090531775 & 6+7+9 &   0.768 $\pm$ 0.231 &    0.000 &   0.384 $\pm$ 0.231 &    0.256 \\
bn090602564 & 10+11 &  20.736 $\pm$ 7.209 &   -1.536 &   7.168 $\pm$ 1.086 &    1.024 \\
bn090606471 & 2+10 &   8.064 $\pm$ 1.262 &   -1.280 &   5.568 $\pm$ 0.771 &   -0.384 \\
bn090608052 & 1+2+5 &  21.504 $\pm$ 2.290 &  -16.384 &   6.144 $\pm$ 1.448 &   -4.096 \\
bn090610648 & 1+3+4+5 &   6.144 $\pm$ 8.136 &   -4.096 &   1.280 $\pm$ 0.724 &   -0.512 \\
bn090610723 & 9+10+11 & 146.434 $\pm$ 4.419 &   -3.584 & 107.266 $\pm$ 15.413 &   23.040 \\
bn090610883 & 2+5 &   7.424 $\pm$ 1.639 &   -2.816 &   3.584 $\pm$ 0.724 &   -1.024 \\
bn090612619 & 0+1+3+4+5 &  37.120 $\pm$ 1.717 &  -32.513 &   9.216 $\pm$ 6.661 &   -7.168 \\
bn090616157 & 0+1+2+5 &   1.152 $\pm$ 1.168 &   -0.192 &   0.512 $\pm$ 0.231 &    0.000 \\
bn090617208 & 0+1+3+5 &   0.192 $\pm$ 0.143 &   -0.064 &   0.064 $\pm$ 0.091 &    0.000 \\
bn090618353 & 4 & 112.386 $\pm$ 1.086 &    7.936 &  23.808 $\pm$ 0.572 &   62.465 \\
bn090620400 & 6+7+8+11 &  13.568 $\pm$ 0.724 &    0.512 &   3.840 $\pm$ 0.362 &    3.072 \\
bn090620901 & 7+9+10+11 &   0.960 $\pm$ 0.272 &   -0.576 &   0.448 $\pm$ 0.231 &   -0.384 \\
bn090621185 & 6+7+9 & 106.754 $\pm$ 14.373 &   -2.560 &  31.744 $\pm$ 2.429 &    8.448 \\
bn090621417 & 6+7+9+10+11 &  27.008 $\pm$ 6.136 &   -3.840 &  17.344 $\pm$ 2.862 &    1.984 \\
bn090621447 & 3+4+7+8 &  26.112 $\pm$ 5.655 &   -0.256 &  16.896 $\pm$ 0.923 &    1.536 \\
bn090621922 & 2+5 &   0.384 $\pm$ 1.032 &   -0.128 &   0.128 $\pm$ 0.091 &   -0.064 \\
bn090623107 & 7+8+9+11 &  47.105 $\pm$ 2.573 &    0.320 &  21.248 $\pm$ 1.379 &    3.904 \\
bn090623913 & 0+1+6+9 &   7.168 $\pm$ 3.114 &   -0.256 &   3.328 $\pm$ 0.724 &    1.280 \\
bn090625234 & 6+7+9 &  14.336 $\pm$ 0.923 &   -3.584 &   7.232 $\pm$ 0.572 &   -0.768 \\
bn090625560 & 4+8 &  13.056 $\pm$ 1.145 &   -1.280 &   3.584 $\pm$ 0.923 &    0.512 \\
bn090626189 & 0+1 &  48.897 $\pm$ 2.828 &    1.536 &  31.233 $\pm$ 0.362 &    4.096 \\
bn090626707\tablenotemark{e} & 0+1 &  48.897 $\pm$ 2.828 &    1.536 &  31.233 $\pm$ 0.362 &    4.096 \\
bn090629543 & 3+6+7+8 &  20.480 $\pm$ 4.762 &   -9.472 &   9.728 $\pm$ 1.493 &   -1.792 \\
bn090630311 & 1+2+9+10 &   2.880 $\pm$ 0.320 &   -0.640 &   0.960 $\pm$ 0.181 &    0.000 \\
bn090701225 & 0+1+3 &   4.160 $\pm$ 0.692 &   -3.520 &   1.344 $\pm$ 1.159 &   -1.536 \\
bn090703329 & 0+1+9 &   8.960 $\pm$ 1.864 &   -2.304 &   3.072 $\pm$ 0.923 &   -0.512 \\
bn090704242 & 1+2 &  69.889 $\pm$ 5.724 &    0.512 &  32.257 $\pm$ 1.493 &   15.104 \\
bn090704783 & 0+1+6+9 &  19.456 $\pm$ 2.064 &   -1.792 &   7.936 $\pm$ 1.379 &    1.280 \\
bn090706283 & 6+9 &  57.857 $\pm$ 7.442 &  -36.609 &  25.344 $\pm$ 1.950 &  -22.272 \\
bn090708152 & 0+1+2+3+5 &  21.248 $\pm$ 3.167 &   -3.840 &   7.680 $\pm$ 1.619 &   -1.280 \\
bn090709630 & 0+1+2+3+5 &  22.272 $\pm$ 9.230 &    0.512 &   4.096 $\pm$ 0.810 &    1.792 \\
bn090711850\tablenotemark{f} & 6+7+9 &  51.969 $\pm$ 2.560 &   -0.768 &  23.552 $\pm$ 2.290 &    9.216 \\
bn090712160 & 0+1+3 &  94.721 $\pm$ 6.700 &  -60.929 &  28.673 $\pm$ 2.290 &  -13.568 \\
bn090713020 & 7+9+11 &  82.817 $\pm$ 2.318 &    1.344 &  27.392 $\pm$ 0.429 &    9.536 \\
bn090717034 & 0+1+2+9+10 &  65.537 $\pm$ 1.557 &    2.304 &  43.009 $\pm$ 0.572 &    6.144 \\
bn090717111 & 3+6+7+8 &   0.384 $\pm$ 0.181 &   -0.192 &   0.192 $\pm$ 0.143 &   -0.128 \\
bn090718720 & 3+6+7 &  76.481 $\pm$ 3.416 &   -0.768 &  31.681 $\pm$ 2.085 &    5.760 \\
bn090718762 & 9+10+11 &  23.744 $\pm$ 0.802 &    3.392 &   8.448 $\pm$ 0.231 &   14.016 \\
bn090719063 & 7+8 &  11.392 $\pm$ 0.466 &    0.896 &   3.904 $\pm$ 0.143 &    3.136 \\
bn090720276 & 2+5 &   4.480 $\pm$ 1.086 &   -0.832 &   1.597 $\pm$ 0.407 &    0.003 \\
bn090720710 & 0+1+3+5 &  10.752 $\pm$ 1.056 &   -0.256 &   6.144 $\pm$ 0.572 &    0.000 \\
bn090725838 & 8+11 &  13.760 $\pm$ 1.229 &   -3.328 &   8.448 $\pm$ 0.859 &   -0.768 \\
bn090726218\tablenotemark{e} & 0+1+2 &   7.680 $\pm$ 0.724 &   -0.256 &   3.840 $\pm$ 0.572 &    1.536 \\
bn090730608 & 1+2+9+10 &   9.088 $\pm$ 1.680 &   -1.664 &   3.648 $\pm$ 0.320 &    0.320 \\
bn090802235 & 2+5 &   0.048 $\pm$ 0.023 &   -0.016 &   0.016 $\pm$ 0.023 &    0.000 \\
bn090802666 & 8+11 &  27.520 $\pm$ 6.192 &   -0.768 &  11.968 $\pm$ 0.659 &    1.792 \\
bn090804940 & 3+4+5 &   5.568 $\pm$ 0.362 &    0.640 &   2.560 $\pm$ 0.143 &    1.664 \\
bn090805622 & 10+11 &  46.592 $\pm$ 2.318 &   -0.768 &  20.480 $\pm$ 1.448 &    3.328 \\
bn090807832 & 6+7+8+9+11 &  17.920 $\pm$ 2.757 &   -1.280 &   8.192 $\pm$ 2.573 &   -0.256 \\
bn090809978 & 3+4+5 &  11.008 $\pm$ 0.320 &    1.088 &   3.776 $\pm$ 0.091 &    2.752 \\
bn090810659 & 2+5 & 125.182 $\pm$ 1.846 &    0.004 &  76.289 $\pm$ 0.923 &   36.865 \\
bn090810781 & 3+4+5 &  62.977 $\pm$ 11.865 &    0.192 &  19.712 $\pm$ 1.895 &    4.992 \\
bn090811696 & 0+1+9 &  14.848 $\pm$ 1.145 &   -0.256 &  12.800 $\pm$ 0.810 &    0.000 \\
bn090813174 & 6+7+9 &   7.552 $\pm$ 0.362 &    0.384 &   5.888 $\pm$ 0.286 &    0.640 \\
bn090814368 & 6+9+10+11 &   0.192 $\pm$ 0.045 &   -0.032 &   0.128 $\pm$ 0.072 &    0.000 \\
bn090814950 & 9+10+11 & 108.610 $\pm$ 8.816 &   -0.256 &  52.673 $\pm$ 2.790 &   26.048 \\
bn090815300 & 7+8 &  48.385 $\pm$ 1.086 &   -1.536 &  20.224 $\pm$ 1.280 &    2.560 \\
bn090815438 & 7+8+11 &  30.465 $\pm$ 3.566 &   -9.216 &  17.404 $\pm$ 0.810 &    0.004 \\
bn090815946 & 0+1+2 & 245.508 $\pm$ 17.169 &   -2.304 & 189.955 $\pm$ 2.757 &    9.728 \\
bn090817036 & 3+4 &  52.417 $\pm$ 10.657 &  -13.440 &  13.312 $\pm$ 2.111 &    1.088 \\
bn090819607 & 3+6+7+8 &   0.192 $\pm$ 0.202 &   -0.128 &   0.064 $\pm$ 0.091 &   -0.064 \\
bn090820027 & 2+5 &  12.416 $\pm$ 0.181 &   31.169 &   4.480 $\pm$ 0.091 &   33.153 \\
bn090820509 & 6+7+9 &  15.296 $\pm$ 4.610 &   -0.128 &  10.301 $\pm$ 0.602 &    0.003 \\
bn090823133 & 6+7+8+11 &  58.113 $\pm$ 4.404 &  -50.945 &  38.657 $\pm$ 2.986 &  -37.377 \\
bn090824918 & 2 &  59.905 $\pm$ 10.014 &   -4.608 &  34.817 $\pm$ 1.843 &    0.512 \\
bn090826068 & 0+1+3+5 &   8.704 $\pm$ 2.862 &   -1.024 &   7.424 $\pm$ 0.923 &   -0.256 \\
bn090828099 & 4+5 &  68.417 $\pm$ 3.167 &   -1.024 &  10.752 $\pm$ 0.320 &   45.825 \\
bn090829672 & 0+6+7+9+10+11 &  67.585 $\pm$ 2.896 &   10.240 &  12.288 $\pm$ 1.448 &   39.937 \\
bn090829702 & 0+6+7+9+10+11 & 101.633 $\pm$ 2.290 &    1.792 &  31.232 $\pm$ 2.573 &    6.400 \\
bn090831317 & 4+5 &  39.424 $\pm$ 0.572 &    0.000 &  22.272 $\pm$ 0.810 &    7.680 \\
bn090902401 & 7+8 &   3.200 $\pm$ 1.797 &   -2.304 &   0.896 $\pm$ 0.286 &   -0.256 \\
bn090902462 & 0+1+9 &  19.328 $\pm$ 0.286 &    2.816 &   9.024 $\pm$ 0.181 &    8.896 \\
bn090904058 & 2+9+10 &  56.065 $\pm$ 1.846 &   -3.072 &  34.305 $\pm$ 1.002 &    7.936 \\
bn090904581 & 1+2+9+10 &  38.401 $\pm$ 3.093 &   -2.560 &  20.992 $\pm$ 1.379 &    3.584 \\
bn090907017 & 4 &  39.489 $\pm$ 4.443 &  -12.800 &  13.248 $\pm$ 2.233 &    1.088 \\
bn090907808 & 3+6+7+8+9 &   0.832 $\pm$ 0.320 &   -0.256 &   0.448 $\pm$ 0.143 &    0.000 \\
bn090908314 & 9+10+11 &  71.937 $\pm$ 6.817 &  -62.721 &  49.409 $\pm$ 2.862 &  -48.897 \\
bn090908341 & 3+4+5 &  36.864 $\pm$ 0.923 &   -0.256 &  15.872 $\pm$ 1.305 &    4.608 \\
bn090909487 & 8 &  14.336 $\pm$ 2.896 &   -4.096 &   7.168 $\pm$ 2.896 &   -1.024 \\
bn090909854 & 0+1+6+9+10 &   1.152 $\pm$ 2.244 &   -0.768 &   0.384 $\pm$ 0.202 &   -0.064 \\
bn090910812 & 4+8 &  53.441 $\pm$ 13.334 &    0.832 &  26.881 $\pm$ 0.923 &    7.232 \\
bn090912660 & 3+4+5 & 150.787 $\pm$ 2.360 &    1.280 &  79.361 $\pm$ 1.950 &   25.600 \\
bn090915650 & 0+1+2 &  76.609 $\pm$ 1.559 &   -0.768 &  25.792 $\pm$ 1.785 &    2.304 \\
bn090917661 & 0+3+4+6 &  26.624 $\pm$ 1.134 &   -0.192 &  15.360 $\pm$ 0.689 &    1.088 \\
bn090920035 & 2+10 &  26.624 $\pm$ 1.056 &   -7.680 &  12.800 $\pm$ 0.810 &   -3.840 \\
bn090922539 & 0+1+6+7+9 &  87.041 $\pm$ 0.810 &    0.512 &   4.864 $\pm$ 0.572 &    1.792 \\
bn090922605 & 8+11 &  52.736 $\pm$ 1.810 &    0.000 &  20.224 $\pm$ 1.056 &    5.120 \\
bn090924625\tablenotemark{b} & 0+9+10 &   0.352 $\pm$ 0.101 &   -0.064 &   0.096 $\pm$ 0.072 &   -0.032 \\
bn090925389 & 8+11 &  25.472 $\pm$ 3.525 &    0.064 &  11.456 $\pm$ 1.275 &    3.776 \\
bn090926181 & 3+4+6+7+8 &  13.760 $\pm$ 0.286 &    2.176 &   6.528 $\pm$ 0.143 &    4.224 \\
bn090926914 & 7+8+11 &  64.001 $\pm$ 1.557 &    1.024 &  17.408 $\pm$ 0.572 &   13.824 \\
bn090927422 & 10 &   0.512 $\pm$ 0.231 &   -0.192 &   0.320 $\pm$ 0.202 &   -0.128 \\
bn090928646 & 4+8 &  15.616 $\pm$ 2.611 &   -0.256 &   2.816 $\pm$ 0.923 &    1.024 \\
bn090929190 & 8 &   6.174 $\pm$ 1.298 &    0.003 &   2.816 $\pm$ 0.572 &    0.800 \\
bn091002685 & 6+7+9 &   2.752 $\pm$ 3.089 &   -1.344 &   0.640 $\pm$ 0.286 &   -0.320 \\
bn091003191 & 7+9 &  20.224 $\pm$ 0.362 &    0.832 &  13.312 $\pm$ 0.724 &    5.696 \\
bn091005679 & 6+7+8+11 &   6.976 $\pm$ 0.572 &   -4.672 &   3.136 $\pm$ 0.730 &   -1.984 \\
bn091006360 & 1+2+5 &   0.192 $\pm$ 0.091 &   -0.192 &   0.064 $\pm$ 0.181 &   -0.128 \\
bn091010113 & 3+4+6 &   5.952 $\pm$ 0.143 &    0.128 &   1.088 $\pm$ 0.580 &    1.984 \\
bn091012783 & 10+11 &   0.704 $\pm$ 2.499 &    0.000 &   0.320 $\pm$ 0.091 &    0.256 \\
bn091013989 & 3+4+5 &  38.400 $\pm$ 2.996 &   -6.400 &  17.152 $\pm$ 2.111 &   -0.768 \\
bn091015129 & 5 &   3.840 $\pm$ 0.590 &   -2.304 &   1.472 $\pm$ 0.320 &   -1.536 \\
bn091017861 & 3+4+5 &   2.624 $\pm$ 0.462 &   -0.832 &   0.960 $\pm$ 0.231 &   -0.384 \\
bn091017985 & 0+1+3+7+9 &  44.800 $\pm$ 3.367 &   -1.792 &  16.640 $\pm$ 2.360 &    2.048 \\
bn091018957 & 11 &   0.192 $\pm$ 0.286 &   -0.064 &   0.064 $\pm$ 0.091 &   -0.064 \\
bn091019750\tablenotemark{g} & 0+1+2 &   0.208 $\pm$ 0.172 &   -0.112 &   0.016 $\pm$ 0.036 &   -0.032 \\
bn091020900 & 2+5 &  24.256 $\pm$ 7.973 &   -3.584 &   6.912 $\pm$ 0.668 &    1.664 \\
bn091020977 & 0+1+3+4+5 &  37.505 $\pm$ 0.905 &    0.992 &  21.696 $\pm$ 0.373 &    2.848 \\
bn091023021 & 2+4+5 &   6.528 $\pm$ 1.857 &   -0.448 &   1.792 $\pm$ 0.345 &   -0.192 \\
bn091024372\tablenotemark{h} & 7+8+11 &  93.954 $\pm$ 5.221 &   -3.072 &  39.937 $\pm$ 1.056 &    4.352 \\
bn091024380\tablenotemark{h} & 6+7+9 & 450.569 $\pm$ 2.360 &    2.048 & 100.610 $\pm$ 0.923 &  222.724 \\
bn091026485 & 1+2 &   3.328 $\pm$ 0.779 &   -0.896 &   1.536 $\pm$ 0.286 &   -0.384 \\
bn091026550 & 4 &   8.960 $\pm$ 1.379 &   -5.120 &   3.840 $\pm$ 0.810 &   -4.096 \\
bn091030613 & 3+4+6+7 &  19.200 $\pm$ 0.871 &    0.576 &   9.472 $\pm$ 0.345 &    5.504 \\
bn091030828 & 8+10+11 &  98.050 $\pm$ 4.128 &    0.832 &  24.832 $\pm$ 1.493 &    7.232 \\
bn091031500 & 1+6+7+9 &  33.921 $\pm$ 0.462 &    1.408 &   8.192 $\pm$ 0.231 &    7.040 \\
bn091101143 & 10+11 &  10.688 $\pm$ 0.842 &    0.192 &   5.056 $\pm$ 0.320 &    1.728 \\
bn091102607 & 2+10 &   6.656 $\pm$ 3.435 &   -0.768 &   2.813 $\pm$ 1.618 &    0.003 \\
bn091103912 & 3+4+5 &  13.568 $\pm$ 6.023 &   -2.048 &   4.288 $\pm$ 0.373 &    0.832 \\
bn091106762 & 10 &  14.592 $\pm$ 16.147 &   -1.280 &  11.008 $\pm$ 0.923 &    1.280 \\
bn091107635 & 0+3+4+6+7 &  11.008 $\pm$ 10.546 &   -2.816 &   2.048 $\pm$ 0.572 &   -0.512 \\
bn091109895 & 0+1+3 &  30.976 $\pm$ 4.580 &   -5.376 &  20.224 $\pm$ 2.064 &    0.768 \\
bn091112737 & 3+4+5 &  24.576 $\pm$ 0.923 &   -0.768 &   7.680 $\pm$ 0.362 &    3.840 \\
bn091112928 & 1+3+4+5 &  21.184 $\pm$ 0.977 &   -0.768 &   9.664 $\pm$ 0.659 &    3.648 \\
bn091115177 & 0+1+3+5 &  37.376 $\pm$ 2.360 &   -1.536 &  18.432 $\pm$ 1.639 &    8.192 \\
bn091117080 & 2+5 & 113.664 $\pm$ 2.360 &   -4.352 &  96.000 $\pm$ 1.145 &    4.352 \\
bn091120191 & 0+1+3+5 &  50.177 $\pm$ 2.111 &    1.024 &  20.992 $\pm$ 2.290 &    9.216 \\
bn091122163 & 7+9+11 &   2.944 $\pm$ 1.280 &   -2.624 &   1.600 $\pm$ 1.159 &   -1.600 \\
bn091123081 & 8+11 &  15.552 $\pm$ 1.866 &   -9.984 &   5.376 $\pm$ 0.604 &   -1.344 \\
bn091123298\tablenotemark{c} & 2+5 & 624.459 $\pm$ 3.367 &    4.608 & 514.313 $\pm$ 2.636 &   27.648 \\
bn091126333 & 7+8+11 &   0.192 $\pm$ 0.091 &   -0.064 &   0.128 $\pm$ 0.091 &   -0.064 \\
bn091126389\tablenotemark{i} & 6+7+8+9+11 &   0.024 $\pm$ 0.097 &   -0.008 &   0.016 $\pm$ 0.011 &   -0.008 \\
bn091127976 & 6+7+9 &   8.701 $\pm$ 0.571 &    0.003 &   5.120 $\pm$ 0.362 &    0.512 \\
bn091128285 & 9+10 &  76.289 $\pm$ 1.280 &  -19.456 &  21.760 $\pm$ 0.724 &    5.888 \\
bn091201089 & 6+7+8+9+11 &  12.992 $\pm$ 2.010 &   -7.744 &   5.952 $\pm$ 0.951 &   -4.288 \\
bn091202072 & 0+1+3+5 &  27.648 $\pm$ 3.566 &   -5.120 &  10.240 $\pm$ 0.923 &   -0.768 \\
bn091202219 & 9+10+11 & 118.274 $\pm$ 8.942 &  -43.265 &  34.817 $\pm$ 1.145 &    2.048 \\
bn091207333 & 0+1+9+10 &  27.073 $\pm$ 0.916 &    0.256 &   8.000 $\pm$ 0.607 &    2.432 \\
bn091208410 & 0+9+10 &  12.480 $\pm$ 5.018 &   -0.128 &   7.168 $\pm$ 0.630 &    1.856 \\
bn091209001 & 4 &  42.945 $\pm$ 8.035 &   -5.888 &  11.392 $\pm$ 0.771 &    2.304 \\
bn091215234 & 3+4+5 &   4.352 $\pm$ 0.362 &   -2.048 &   2.304 $\pm$ 0.362 &   -1.536 \\
bn091219462 & 0+1+9 &   8.128 $\pm$ 1.866 &   -0.192 &   2.048 $\pm$ 0.643 &    0.192 \\
bn091220442 & 0+1+9+10 &  18.368 $\pm$ 0.590 &    0.384 &   5.696 $\pm$ 0.345 &    2.048 \\
bn091221870\tablenotemark{j} & 6+7+9+10+11 &  23.040 $\pm$ 5.177 &    6.144 &   9.216 $\pm$ 1.056 &   14.592 \\
bn091223191 & 3+6+7+8 &   0.576 $\pm$ 0.181 &   -0.256 &   0.192 $\pm$ 0.143 &   -0.192 \\
bn091223511 & 1+2+9+10 &  49.725 $\pm$ 1.379 &    0.004 &  19.840 $\pm$ 0.462 &    7.360 \\
bn091224373 & 1+2 &   0.768 $\pm$ 0.231 &   -0.192 &   0.384 $\pm$ 0.143 &   -0.128 \\
bn091227294 & 1+2+5 &  21.888 $\pm$ 0.889 &   -1.280 &   7.232 $\pm$ 0.792 &    2.048 \\
bn091230260 & 6+7+8+9+11 &  62.976 $\pm$ 3.874 &   -3.840 &  36.096 $\pm$ 1.493 &    0.000 \\
bn091230712 & 8+11 &  35.137 $\pm$ 3.974 &   -0.512 &   7.424 $\pm$ 0.945 &    1.920 \\
bn091231206 & 0+3+4+6+7 &  42.561 $\pm$ 3.664 &    2.624 &  17.984 $\pm$ 1.002 &    7.232 \\
bn091231540 & 3+4+5 &  15.616 $\pm$ 2.757 &   -7.680 &   4.352 $\pm$ 0.724 &   -0.768 \\
bn100101028 & 3 &   2.816 $\pm$ 0.320 &   -0.256 &   1.344 $\pm$ 0.091 &   -0.128 \\
bn100101988 & 0+6+9+10 &   1.984 $\pm$ 2.049 &   -1.024 &   0.832 $\pm$ 0.143 &   -0.512 \\
bn100107074\tablenotemark{g} & 0 &   0.576 $\pm$ 0.465 &   -0.048 &   0.032 $\pm$ 0.179 &   -0.048 \\
bn100111176 & 3+6+7 &  19.520 $\pm$ 5.367 &  -10.752 &   6.784 $\pm$ 0.810 &   -4.096 \\
bn100112418 & 0+1+3+4+5 &  23.040 $\pm$ 0.572 &   -4.352 &   9.472 $\pm$ 0.923 &   -0.768 \\
bn100116897 & 0+1+3 & 102.530 $\pm$ 1.485 &    0.576 &   5.504 $\pm$ 0.181 &   89.602 \\
bn100117879 & 3+4+8 &   0.256 $\pm$ 0.834 &   -0.064 &   0.064 $\pm$ 0.181 &    0.000 \\
bn100118100 & 1+2+5 &   9.216 $\pm$ 6.720 &   -2.304 &   2.560 $\pm$ 0.923 &   -0.768 \\
bn100122616 & 6+7+9 &  22.528 $\pm$ 2.769 &    5.120 &   2.304 $\pm$ 0.572 &   20.736 \\
bn100126460 & 1+2+5 &  10.624 $\pm$ 12.673 &   -1.280 &   9.088 $\pm$ 1.243 &   -0.512 \\
bn100130729 & 0+3+4 &  99.586 $\pm$ 2.415 &   -4.096 &  13.312 $\pm$ 0.923 &   64.769 \\
bn100130777 & 7+8+11 &  86.018 $\pm$ 6.988 &  -10.240 &  34.049 $\pm$ 1.493 &    5.632 \\
bn100131730 & 6+7 &   3.520 $\pm$ 0.453 &    0.192 &   1.408 $\pm$ 0.202 &    0.576 \\
bn100201588 & 6+7+9+10 & 141.059 $\pm$ 4.048 &   -6.400 &  72.193 $\pm$ 1.280 &   15.360 \\
bn100204024 & 6+7+9+10+11 &  49.665 $\pm$ 1.379 &  -17.920 &  15.104 $\pm$ 0.362 &    0.768 \\
bn100204566 & 2+5 &  32.513 $\pm$ 2.862 &  -30.209 &  20.480 $\pm$ 0.572 &  -22.529 \\
bn100204858 & 10+11 &   1.920 $\pm$ 2.375 &   -0.640 &   0.256 $\pm$ 0.202 &   -0.192 \\
bn100205490 & 10+11 &  14.848 $\pm$ 2.290 &   -1.024 &   3.584 $\pm$ 1.145 &    0.000 \\
bn100206563\tablenotemark{g} & 0+1+2+3+5 &   0.176 $\pm$ 0.072 &   -0.016 &   0.064 $\pm$ 0.023 &    0.000 \\
bn100207665 & 4+5 &  15.360 $\pm$ 3.874 &   -2.816 &   8.192 $\pm$ 0.724 &   -0.768 \\
bn100207721 & 0+1+3+5 &  17.728 $\pm$ 6.492 &   -9.216 &   8.768 $\pm$ 1.073 &   -3.072 \\
bn100208386 & 0+1+9 &   0.192 $\pm$ 0.264 &   -0.064 &   0.128 $\pm$ 0.091 &   -0.064 \\
bn100210101 & 0+1+2+9+10 &  29.184 $\pm$ 5.655 &  -10.240 &   5.632 $\pm$ 1.145 &   -1.024 \\
bn100211440 & 10+11 &  21.376 $\pm$ 0.923 &    0.640 &   8.960 $\pm$ 0.373 &    7.360 \\
bn100212550 & 6+7+9 &   3.773 $\pm$ 0.270 &    0.003 &   2.368 $\pm$ 0.231 &    0.768 \\
bn100212588 & 0+1+3 &   4.864 $\pm$ 1.305 &   -1.088 &   0.960 $\pm$ 0.345 &   -0.384 \\
bn100216422 & 6+9+11 &   0.192 $\pm$ 0.143 &   -0.064 &   0.128 $\pm$ 0.091 &   -0.064 \\
bn100218194 & 0+1+9 &  29.185 $\pm$ 5.813 &   -3.584 &  13.696 $\pm$ 2.033 &    1.664 \\
bn100219026 & 2+5 &  59.712 $\pm$ 4.955 &  -12.416 &  26.880 $\pm$ 1.336 &    1.152 \\
bn100221368 & 3+4+5 &  23.552 $\pm$ 1.032 &   -3.328 &   8.960 $\pm$ 0.551 &    0.320 \\
bn100223110 & 7+8+11 &   0.256 $\pm$ 0.091 &   -0.064 &   0.064 $\pm$ 0.091 &    0.064 \\
bn100224112 & 3+4 &  67.329 $\pm$ 6.988 &   -3.584 &   7.936 $\pm$ 1.459 &   10.816 \\
bn100225115 & 0+1+3+4+5 &  12.992 $\pm$ 1.925 &   -0.256 &   5.056 $\pm$ 0.320 &    3.136 \\
bn100225249 & 2+5 &  32.000 $\pm$ 20.419 &   -0.512 &  16.896 $\pm$ 7.701 &    2.560 \\
bn100225580 & 0+1+3+4+5 &   6.400 $\pm$ 1.086 &   -0.512 &   2.304 $\pm$ 0.724 &    1.536 \\
bn100225703 & 0+6+9+10+11 &   4.480 $\pm$ 1.431 &   -1.152 &   1.920 $\pm$ 0.572 &    0.000 \\
bn100228544 & 9+10+11 &  67.072 $\pm$ 4.720 &   -3.072 &  33.280 $\pm$ 1.846 &    3.072 \\
bn100228873 & 0+6+9+10+11 &   8.704 $\pm$ 2.318 &   -2.048 &   3.072 $\pm$ 0.810 &   -1.280 \\
bn100301068 & 6+9 &   0.960 $\pm$ 1.002 &   -0.896 &   0.064 $\pm$ 0.091 &   -0.064 \\
bn100301223 & 0+9+10 &  26.625 $\pm$ 1.431 &   -0.256 &   6.784 $\pm$ 0.932 &    2.944 \\
bn100302061 & 7+8+11 &   2.240 $\pm$ 1.605 &   -1.216 &   0.640 $\pm$ 0.551 &   -0.384 \\
bn100304004 & 8+11 & 181.507 $\pm$ 21.682 &   -2.560 &  97.538 $\pm$ 16.766 &   10.752 \\
bn100304534 & 2 &  19.008 $\pm$ 2.782 &   -9.472 &   5.888 $\pm$ 1.132 &   -1.024 \\
bn100306199 & 6+7+8+11 &   7.168 $\pm$ 2.064 &   -4.352 &   3.328 $\pm$ 0.572 &   -3.072 \\
bn100307928 & 9+10+11 &  16.128 $\pm$ 2.187 &   -3.072 &   6.400 $\pm$ 1.379 &   -0.768 \\
bn100311518 & 3+4+5 &   9.024 $\pm$ 1.042 &   -0.256 &   3.968 $\pm$ 0.572 &    2.240 \\
bn100313288 & 0+9+10 &  12.864 $\pm$ 2.099 &   -2.816 &   3.904 $\pm$ 0.286 &    0.832 \\
bn100313509 & 6+7+9+11 &  34.048 $\pm$ 2.996 &   -3.072 &  17.408 $\pm$ 1.280 &    2.560 \\
bn100315361 & 0+1+3 &  35.584 $\pm$ 2.290 &   -4.608 &  16.896 $\pm$ 1.086 &   -0.256 \\
bn100318611 & 9+10+11 &  18.432 $\pm$ 0.923 &   -1.792 &   7.168 $\pm$ 0.724 &    0.000 \\
bn100322045 & 1+2+5 &  37.121 $\pm$ 0.362 &    1.024 &  26.368 $\pm$ 0.572 &    7.168 \\
bn100323542 & 8+11 &  60.673 $\pm$ 3.620 &   -5.632 &  53.505 $\pm$ 1.950 &   -0.768 \\
bn100324172 & 1+2+5 &  17.920 $\pm$ 2.064 &    0.576 &   3.840 $\pm$ 0.362 &    2.368 \\
bn100325246 & 0+1+3 &   8.192 $\pm$ 1.086 &   -1.536 &   4.608 $\pm$ 0.572 &   -0.512 \\
bn100325275 & 0+1+3 &   7.104 $\pm$ 1.619 &   -0.384 &   4.096 $\pm$ 0.724 &    0.576 \\
bn100326294 & 9+10 &   5.632 $\pm$ 2.064 &   -5.376 &   3.584 $\pm$ 2.111 &   -3.584 \\
bn100326402 & 3+4+5 & 144.130 $\pm$ 26.959 &  -53.249 &  30.465 $\pm$ 2.172 &   -3.072 \\
bn100328141 & 6+7+9+11 &   0.384 $\pm$ 0.143 &   -0.064 &   0.192 $\pm$ 0.091 &    0.064 \\
bn100330309 & 7+9+10+11 &  10.048 $\pm$ 0.318 &    0.064 &   4.096 $\pm$ 0.272 &    1.280 \\
bn100330856 & 0+1+3+9 &   5.120 $\pm$ 0.453 &   -1.152 &   1.024 $\pm$ 0.466 &   -0.640 \\
bn100401297 & 0+1+2+3+5 &  92.416 $\pm$ 4.291 &   -6.656 &  79.616 $\pm$ 0.724 &   -0.256 \\
bn100406758 & 1+2+5 &   5.888 $\pm$ 2.919 &   -1.280 &   2.557 $\pm$ 1.377 &    0.003 \\
bn100410356 & 4+8 &   9.728 $\pm$ 2.202 &   -5.888 &   3.328 $\pm$ 1.086 &   -3.328 \\
bn100410740 & 1+2+5 &  22.016 $\pm$ 4.700 &   -1.024 &  14.080 $\pm$ 4.222 &    1.280 \\
bn100411516 & 9+10+11 &   0.512 $\pm$ 0.231 &   -0.064 &   0.448 $\pm$ 0.143 &   -0.064 \\
bn100413732 & 7+8+11 & 184.067 $\pm$ 7.786 &    0.512 & 100.610 $\pm$ 4.918 &   40.705 \\
bn100414097 & 6+7+9+11 &  26.497 $\pm$ 2.073 &    1.856 &  13.248 $\pm$ 0.272 &    8.192 \\
bn100417166 & 6+7+9 &   0.192 $\pm$ 0.091 &   -0.064 &   0.128 $\pm$ 0.091 &   -0.064 \\
bn100417789 & 2+10 &  52.545 $\pm$ 1.856 &   -2.560 &  15.552 $\pm$ 0.604 &    0.192 \\
bn100420008 & 0+1+3+4+5 &  19.712 $\pm$ 1.144 &    0.256 &   8.192 $\pm$ 0.362 &    1.536 \\
bn100421917 & 1+2+5 &  62.465 $\pm$ 1.639 &   -2.048 &  12.544 $\pm$ 0.572 &    7.168 \\
bn100423244 & 3+4+6+7 &  16.512 $\pm$ 2.226 &    1.600 &   6.976 $\pm$ 0.362 &    5.312 \\
bn100424729 & 7+8+11 & 175.363 $\pm$ 1.086 &  -24.832 &  81.665 $\pm$ 1.379 &   17.664 \\
bn100424876 & 0+1+5 & 169.987 $\pm$ 3.557 &   -2.048 &  20.480 $\pm$ 2.290 &  131.074 \\
bn100427356 & 0+3+6+7 &  12.544 $\pm$ 7.389 &   -4.864 &   4.544 $\pm$ 0.630 &    0.640 \\
bn100429999 & 6+7+9 &  25.024 $\pm$ 6.582 &  -12.800 &   6.656 $\pm$ 0.547 &   -0.512 \\
bn100502356 & 3+4+7+8 &  95.810 $\pm$ 2.382 &   -2.816 &  53.633 $\pm$ 1.118 &   12.224 \\
bn100503554 & 3+4+6+7+8 & 139.779 $\pm$ 0.923 &    5.888 &  41.217 $\pm$ 1.379 &   33.281 \\
bn100504806 & 11 &  16.512 $\pm$ 1.810 &    1.216 &   8.320 $\pm$ 1.834 &    4.672 \\
bn100506653 & 3+4+5 &  21.376 $\pm$ 1.891 &   -7.936 &   6.976 $\pm$ 0.800 &    0.192 \\
bn100507577 & 9+10+11 &  44.033 $\pm$ 5.221 &   -1.024 &  14.336 $\pm$ 1.448 &    5.120 \\
bn100510810 & 4 &  31.169 $\pm$ 4.017 &   -3.328 &  10.368 $\pm$ 0.975 &    0.640 \\
bn100511035 & 3+6+7 &  42.433 $\pm$ 1.478 &    0.832 &   9.408 $\pm$ 0.091 &   17.856 \\
bn100513879 & 4+6+7+8 &  11.136 $\pm$ 1.145 &   -0.768 &   3.456 $\pm$ 0.286 &    2.176 \\
bn100515467 & 6+7+8+11 &  10.624 $\pm$ 1.431 &   -0.640 &   1.920 $\pm$ 0.231 &    0.704 \\
bn100516369 & 6+7+8+11 &   2.112 $\pm$ 1.134 &   -1.920 &   1.024 $\pm$ 0.771 &   -1.024 \\
bn100516396 & 6+7+8+11 &   0.640 $\pm$ 0.487 &   -0.576 &   0.128 $\pm$ 0.143 &   -0.192 \\
bn100517072 & 0+1+2+9+10 &  55.808 $\pm$ 1.810 &    0.000 &  36.352 $\pm$ 0.572 &    1.280 \\
bn100517132 & 3+6+7 &  19.840 $\pm$ 3.620 &   -0.512 &   9.856 $\pm$ 1.708 &    0.640 \\
bn100517154 & 7+8+11 &  30.464 $\pm$ 0.810 &   -0.256 &  24.576 $\pm$ 0.572 &    0.256 \\
bn100517243 & 1+2+3+5 &  29.632 $\pm$ 4.482 &  -13.568 &  10.816 $\pm$ 0.889 &   -6.656 \\
bn100517639 & 3+4+7 &   5.440 $\pm$ 0.604 &   -0.768 &   2.816 $\pm$ 0.231 &    0.960 \\
bn100519204 & 3+6+7+8 &  62.913 $\pm$ 3.929 &    0.640 &  24.960 $\pm$ 0.680 &    8.768 \\
bn100522157 & 1+2+3+5 &  35.326 $\pm$ 0.715 &    0.003 &  11.712 $\pm$ 1.541 &    0.768 \\
bn100525744 & 9+10 &   1.472 $\pm$ 1.974 &   -0.384 &   0.576 $\pm$ 0.462 &   -0.128 \\
bn100527795 & 6+7+9+10+11 & 190.979 $\pm$ 6.759 &  -81.665 &  32.769 $\pm$ 1.056 &   36.097 \\
bn100528075 & 6+7+9 &  22.464 $\pm$ 0.749 &   -0.256 &   7.040 $\pm$ 0.091 &    5.056 \\
bn100530737 & 9+10+11 &   3.328 $\pm$ 0.810 &   -1.024 &   2.048 $\pm$ 0.572 &   -0.512 \\
bn100604287 & 0+1+2+9+10 &  13.440 $\pm$ 0.871 &   -2.304 &   3.968 $\pm$ 0.231 &    1.920 \\
bn100605774 & 6+7+9 &   8.192 $\pm$ 2.862 &   -1.024 &   3.072 $\pm$ 0.810 &   -0.256 \\
bn100608382 & 3+6+7 &  30.208 $\pm$ 1.619 &   -7.680 &  14.848 $\pm$ 1.619 &   -2.304 \\
bn100609783 & 3+4+5 & 111.618 $\pm$ 2.111 &    5.632 &  34.049 $\pm$ 0.724 &   27.648 \\
bn100612545 & 2+5 &   0.576 $\pm$ 0.181 &    0.000 &   0.320 $\pm$ 0.143 &    0.064 \\
bn100612726 & 3+4+7+8 &   8.576 $\pm$ 3.210 &    0.704 &   2.624 $\pm$ 0.286 &    2.432 \\
bn100614498 & 6+7+9+10+11 & 172.291 $\pm$ 12.447 & -149.763 &  72.193 $\pm$ 5.346 &  -74.497 \\
bn100615083 & 6+7+8 &  37.377 $\pm$ 0.979 &    0.320 &  26.368 $\pm$ 0.689 &    2.944 \\
bn100616773 & 10+11 &   0.192 $\pm$ 0.143 &   -0.192 &   0.128 $\pm$ 0.091 &   -0.192 \\
bn100619015 & 2+5 &  96.002 $\pm$ 1.319 &    0.384 &  80.642 $\pm$ 0.231 &    7.744 \\
bn100620119 & 6+7 &  51.841 $\pm$ 8.518 &    0.192 &  11.520 $\pm$ 0.861 &    3.008 \\
bn100621452 & 0+1+3+4+5 & 122.626 $\pm$ 0.923 &   -5.632 &  84.481 $\pm$ 0.572 &    7.424 \\
bn100621529 & 0+1+2+9+10 &   1.024 $\pm$ 0.202 &   -0.448 &   0.384 $\pm$ 0.143 &   -0.192 \\
bn100625773 & 4 &   0.240 $\pm$ 0.276 &   -0.096 &   0.128 $\pm$ 0.051 &   -0.016 \\
bn100625891 & 3+6+7+8 &  29.184 $\pm$ 1.086 &   -7.424 &  18.432 $\pm$ 0.923 &    0.512 \\
bn100629801 & 10+11 &   0.832 $\pm$ 0.373 &   -0.128 &   0.320 $\pm$ 0.143 &    0.000 \\
bn100701490 & 4+5 &  22.016 $\pm$ 5.568 &    0.096 &   4.992 $\pm$ 0.264 &    3.552 \\
bn100704149 & 0+1+2 & 171.523 $\pm$ 2.673 &   -2.304 &   7.936 $\pm$ 0.923 &    1.792 \\
bn100706693 & 8+9+10+11 &   0.128 $\pm$ 0.143 &   -0.128 &   0.064 $\pm$ 0.091 &   -0.064 \\
bn100707032 & 7+8 &  81.793 $\pm$ 1.218 &    1.088 &  20.672 $\pm$ 0.345 &    3.712 \\
bn100709602 & 4+5 & 100.098 $\pm$ 1.527 &   -2.560 &  61.505 $\pm$ 0.724 &    3.584 \\
bn100713980 & 1+3+4+5 &   7.616 $\pm$ 0.529 &   -0.384 &   1.472 $\pm$ 0.407 &   -0.128 \\
bn100714672 & 2 &  35.584 $\pm$ 5.126 &   -0.512 &  15.360 $\pm$ 1.379 &    4.352 \\
bn100714686 & 2+10 &   5.632 $\pm$ 2.064 &   -3.328 &   1.280 $\pm$ 0.572 &   -0.256 \\
bn100715477 & 6+7+8+9 &  14.848 $\pm$ 3.665 &   -1.024 &   5.632 $\pm$ 2.172 &    1.536 \\
bn100717372 & 8+11 &   5.952 $\pm$ 1.507 &   -0.576 &   0.832 $\pm$ 0.286 &    3.264 \\
bn100717446 & 6+7+8+11 &   2.432 $\pm$ 1.356 &   -0.128 &   0.768 $\pm$ 0.231 &    0.000 \\
bn100718160 & 0+1+2+5 &  32.640 $\pm$ 1.864 &  -21.616 &   8.576 $\pm$ 1.379 &   -4.208 \\
bn100718796 & 9+10+11 &  38.656 $\pm$ 8.002 &   -2.816 &  12.544 $\pm$ 1.280 &    1.024 \\
bn100719311 & 0+1+2 &   1.600 $\pm$ 0.854 &   -1.536 &   0.512 $\pm$ 0.286 &   -0.640 \\
bn100719825 & 9+10 &   3.072 $\pm$ 3.114 &   -2.304 &   1.280 $\pm$ 0.724 &   -1.024 \\
bn100719989 & 3+4+5 &  21.824 $\pm$ 1.305 &    1.536 &   3.328 $\pm$ 0.580 &    2.624 \\
bn100722096 & 0+1+3 &   7.165 $\pm$ 1.055 &    0.003 &   2.560 $\pm$ 0.362 &    0.768 \\
bn100722291 & 4+8 &   1.280 $\pm$ 0.905 &   -1.216 &   0.384 $\pm$ 0.916 &   -0.384 \\
bn100724029 & 0+1+2+3+5 & 114.690 $\pm$ 3.238 &    8.192 &  47.105 $\pm$ 2.290 &   26.624 \\
bn100725475 & 6+7+9 & 146.434 $\pm$ 4.971 &   -2.048 & 124.930 $\pm$ 3.692 &    6.144 \\
bn100727238 & 3+4+5 &  23.808 $\pm$ 2.769 &   -6.656 &  10.240 $\pm$ 1.950 &   -3.328 \\
bn100728095 & 0+1+2+5 & 165.378 $\pm$ 2.896 &   13.312 &  61.953 $\pm$ 1.448 &   61.441 \\
bn100728439 & 6+7+8+11 &  10.240 $\pm$ 1.846 &   -2.048 &   3.584 $\pm$ 0.572 &    0.256 \\
bn100730463 & 9+10+11 &  63.873 $\pm$ 8.776 &   -1.536 &  33.409 $\pm$ 9.026 &   16.960 \\
bn100802240 & 3+4+6+7+8 &  28.672 $\pm$ 3.167 &   -1.792 &  11.008 $\pm$ 1.619 &    0.512 \\
bn100804104 & 3+4+6+7+8 &   6.592 $\pm$ 0.771 &    0.128 &   3.456 $\pm$ 0.286 &    1.280 \\
bn100805300\tablenotemark{b} & 7+8+10 &   0.064 $\pm$ 0.072 &   -0.096 &   0.064 $\pm$ 0.045 &   -0.096 \\
bn100805845 & 0+1+5 &  58.430 $\pm$ 6.426 &    0.003 &  30.721 $\pm$ 2.111 &    2.368 \\
bn100810049 & 3+4+5 &   2.560 $\pm$ 1.741 &   -1.856 &   1.152 $\pm$ 0.659 &   -1.280 \\
bn100811108 & 6+7+8+9+10+11 &   0.384 $\pm$ 0.091 &   -0.064 &   0.256 $\pm$ 0.091 &    0.000 \\
bn100811781 & 0+1+3 &  78.080 $\pm$ 3.840 &  -52.992 &  48.384 $\pm$ 1.619 &  -40.448 \\
bn100814160 & 7+8+11 & 150.530 $\pm$ 1.619 &    0.576 &  72.193 $\pm$ 1.619 &    5.696 \\
bn100814351 & 1+2+5 &   7.424 $\pm$ 0.923 &   -0.768 &   3.072 $\pm$ 0.724 &    0.768 \\
bn100816009 & 4+8 &  62.401 $\pm$ 5.278 &  -21.760 &  22.720 $\pm$ 0.923 &   -2.560 \\
bn100816026 & 7+8+11 &   2.045 $\pm$ 0.229 &    0.003 &   0.896 $\pm$ 0.143 &    0.512 \\
bn100819498 & 9+10+11 &  12.544 $\pm$ 1.810 &   -4.864 &   5.376 $\pm$ 0.680 &   -1.280 \\
bn100820373 & 0+1+2+9+10 &   8.960 $\pm$ 2.187 &   -0.768 &   1.792 $\pm$ 0.572 &    0.000 \\
bn100825287 & 2+10 &   3.328 $\pm$ 1.846 &   -1.280 &   1.536 $\pm$ 0.362 &   -0.512 \\
bn100826957 & 6+7+8+11 &  84.993 $\pm$ 0.724 &    8.704 &  47.105 $\pm$ 0.572 &   19.456 \\
bn100827455 & 3+6+7+8 &   0.576 $\pm$ 0.389 &   -0.128 &   0.128 $\pm$ 0.389 &    0.320 \\
bn100829374 & 1+2+5 &  94.977 $\pm$ 2.767 &    0.256 &  11.520 $\pm$ 1.086 &   56.065 \\
bn100829876 & 2+10 &   8.704 $\pm$ 0.389 &    0.096 &   1.344 $\pm$ 0.143 &    0.672 \\
bn100831651 & 4+5 &  40.193 $\pm$ 11.986 &  -23.296 &  18.944 $\pm$ 2.636 &  -11.264 \\
bn100902990 & 6+7+8 &  22.272 $\pm$ 3.338 &   -4.096 &   8.704 $\pm$ 1.305 &   -0.512 \\
bn100905907 & 3+4 &  11.520 $\pm$ 1.145 &   -4.608 &   3.584 $\pm$ 0.572 &   -0.256 \\
bn100906576 & 7+8+11 & 110.594 $\pm$ 2.828 &    0.768 &  18.944 $\pm$ 1.305 &    5.120 \\
bn100907751 & 1+2+5 &   5.376 $\pm$ 2.187 &   -1.536 &   1.536 $\pm$ 0.923 &   -0.512 \\
bn100910818 & 0+1+2+3+5 &  13.824 $\pm$ 0.724 &    1.344 &   6.656 $\pm$ 0.572 &    5.184 \\
bn100911816 & 0+1+3+4+5 &   5.632 $\pm$ 1.999 &   -0.768 &   2.304 $\pm$ 0.724 &   -0.256 \\
bn100915243 & 2+5 &   7.936 $\pm$ 3.367 &   -7.424 &   2.304 $\pm$ 1.619 &   -2.816 \\
bn100916779 & 2+4+5 &  12.800 $\pm$ 2.111 &   -0.256 &  10.240 $\pm$ 0.810 &   -0.256 \\
bn100918863 & 8+10+11 &  88.834 $\pm$ 0.810 &   18.944 &  50.945 $\pm$ 0.724 &   38.145 \\
bn100919884 & 0+1+2+3+5 &  49.601 $\pm$ 2.975 &  -38.401 &  16.128 $\pm$ 2.073 &   -8.448 \\
bn100922625 & 9+10+11 &   4.352 $\pm$ 0.923 &   -1.024 &   3.072 $\pm$ 0.724 &   -0.768 \\
bn100923844 & 0+1 &  51.713 $\pm$ 5.838 &   -0.768 &   9.984 $\pm$ 0.923 &   21.248 \\
bn100924165\tablenotemark{e} & 6+7+9+10+11 &   9.024 $\pm$ 0.362 &   -0.640 &   3.776 $\pm$ 0.231 &    0.512 \\
bn100926595 & 4+8 &  32.256 $\pm$ 0.572 &  -24.064 &  13.568 $\pm$ 0.572 &  -11.776 \\
bn100926694 & 6+7+8+9+11 &  37.888 $\pm$ 2.611 &   -3.072 &  28.416 $\pm$ 3.415 &   -0.512 \\
bn100929235 & 0+1+2+3+5 &   8.192 $\pm$ 2.360 &   -2.304 &   3.072 $\pm$ 0.923 &   -1.280 \\
bn100929315 & 4+5 &   4.608 $\pm$ 1.305 &   -0.512 &   1.536 $\pm$ 0.724 &   -0.512 \\
bn100929916 & 2+5 &   0.320 $\pm$ 0.143 &   -0.128 &   0.256 $\pm$ 0.143 &   -0.064 \\
bn101002279 & 9+10+11 &   7.168 $\pm$ 2.290 &   -4.352 &   5.632 $\pm$ 1.086 &   -3.840 \\
bn101003244 & 3+4+5 &   9.984 $\pm$ 1.448 &   -1.792 &   3.840 $\pm$ 0.572 &    0.000 \\
bn101004426 & 1+2 & 161.027 $\pm$ 7.836 & -141.058 &  93.698 $\pm$ 2.673 &  -94.466 \\
bn101008697 & 6+7+8+11 &   8.960 $\pm$ 1.846 &   -2.560 &   3.072 $\pm$ 1.557 &   -1.024 \\
bn101010190 & 9+10+11 &  65.025 $\pm$ 6.165 &  -11.008 &  49.665 $\pm$ 1.086 &   -1.280 \\
bn101011707 & 6+8+10+11 &  36.352 $\pm$ 2.318 &   -1.024 &  22.528 $\pm$ 1.717 &    1.792 \\
bn101013412 & 0+1+2+9 &  15.360 $\pm$ 0.572 &    0.576 &   7.680 $\pm$ 0.272 &    2.304 \\
bn101014175 & 6+7+8+11 & 449.415 $\pm$ 1.410 &    1.408 & 200.131 $\pm$ 1.002 &   13.632 \\
bn101015558 & 6+7+8+11 & 508.168 $\pm$ 2.673 &   -1.536 & 198.147 $\pm$ 2.757 &   58.881 \\
bn101016243 & 3+4+6+7+8 &   3.840 $\pm$ 0.362 &   -1.536 &   1.280 $\pm$ 0.362 &   -0.256 \\
bn101017619 & 6+7+8+9 &  47.872 $\pm$ 1.950 &   -1.024 &  20.224 $\pm$ 2.360 &    2.560 \\
bn101021009 & 11 & 120.770 $\pm$ 12.237 &  -51.457 &  40.065 $\pm$ 0.861 &    4.032 \\
bn101021063 & 7+8+9+11 &   1.536 $\pm$ 2.360 &   -0.512 &   0.768 $\pm$ 0.362 &   -0.512 \\
bn101023951 & 2+5 &  76.801 $\pm$ 8.256 &    9.216 &   9.216 $\pm$ 1.448 &   61.441 \\
bn101024486 & 4+5 &  20.224 $\pm$ 2.828 &   -3.840 &  13.824 $\pm$ 4.128 &   -1.024 \\
bn101025146 & 0+1+2+5 &  14.336 $\pm$ 1.846 &   -1.792 &   6.400 $\pm$ 0.923 &   -1.280 \\
bn101025267 & 2+10 &  30.976 $\pm$ 0.923 &   -1.792 &  13.824 $\pm$ 0.724 &    0.512 \\
bn101026034 & 2+5 &   0.256 $\pm$ 0.091 &   -0.128 &   0.192 $\pm$ 0.143 &   -0.128 \\
bn101027230 & 3+6+7 &   1.344 $\pm$ 1.802 &   -1.280 &   0.128 $\pm$ 0.091 &   -0.064 \\
bn101030664 & 1+2+5 &  95.746 $\pm$ 4.375 &  -69.633 &  65.537 $\pm$ 0.923 &  -57.601 \\
bn101031625 & 2+4+5 &   0.384 $\pm$ 0.462 &   -0.064 &   0.192 $\pm$ 0.143 &   -0.064 \\
bn101101744 & 7+8+11 &   3.328 $\pm$ 2.862 &   -2.304 &   1.024 $\pm$ 0.572 &   -0.768 \\
bn101101899 & 3+4+5 &  31.232 $\pm$ 1.619 &   -4.608 &  13.824 $\pm$ 1.145 &    0.512 \\
bn101102840 & 6+7+9+11 &  43.520 $\pm$ 6.676 &   -1.792 &  19.200 $\pm$ 3.367 &    2.048 \\
bn101104810 & 0+2+4+5 &   1.280 $\pm$ 0.572 &   -0.512 &   0.768 $\pm$ 0.572 &    0.000 \\
bn101107011 & 0+3 & 375.814 $\pm$ 8.444 &    2.304 & 332.805 $\pm$ 3.692 &   10.496 \\
bn101112924 & 2+5 &   9.472 $\pm$ 2.996 &   -5.888 &   1.792 $\pm$ 0.572 &   -0.256 \\
bn101112984 & 6+7 &  82.944 $\pm$ 1.717 &   -9.472 &  55.808 $\pm$ 1.086 &    1.792 \\
bn101113483 & 6+7+9+10+11 &  12.288 $\pm$ 0.572 &   -0.256 &   6.912 $\pm$ 0.572 &    1.536 \\
bn101116481 & 2+3 &   0.576 $\pm$ 0.820 &   -0.128 &   0.384 $\pm$ 0.373 &   -0.128 \\
bn101117496 & 7+8+11 &  50.177 $\pm$ 1.639 &   -2.048 &  24.064 $\pm$ 1.086 &   11.776 \\
bn101119685 & 1+2+10 &   0.640 $\pm$ 0.607 &   -0.320 &   0.192 $\pm$ 0.231 &   -0.192 \\
bn101123952 & 9+10+11 & 103.938 $\pm$ 0.572 &   41.473 &  36.353 $\pm$ 0.810 &   47.105 \\
bn101126198 & 6+7+8+11 &  43.837 $\pm$ 1.747 &    0.004 &   9.216 $\pm$ 0.320 &    9.792 \\
bn101127093 & 3+4+5 &  29.440 $\pm$ 4.471 &   -3.328 &  22.016 $\pm$ 1.145 &   -2.048 \\
bn101127102 & 6+7+9 &  60.672 $\pm$ 7.322 &   -5.120 &  20.224 $\pm$ 0.724 &    3.584 \\
bn101128322 & 6+7+9 &   8.192 $\pm$ 1.493 &   -2.816 &   2.816 $\pm$ 0.572 &   -1.280 \\
bn101129652 & 2+6+9 &   0.384 $\pm$ 0.143 &   -0.064 &   0.192 $\pm$ 0.181 &    0.064 \\
bn101129726 & 0+1+2+3+5 &   0.576 $\pm$ 0.202 &   -0.064 &   0.320 $\pm$ 0.091 &    0.000 \\
bn101130074 & 4+5 &   7.168 $\pm$ 3.482 &   -4.608 &   3.328 $\pm$ 1.717 &   -2.816 \\
bn101201418 & 1+2+9+10 & 112.639 $\pm$ 7.455 &    0.003 &  35.841 $\pm$ 2.896 &   15.360 \\
bn101202154 & 10+11 &  18.432 $\pm$ 3.665 &    0.000 &   9.984 $\pm$ 1.846 &    2.816 \\
bn101204343 & 0+3+4+5+6 &   0.128 $\pm$ 0.091 &   -0.064 &   0.128 $\pm$ 0.091 &   -0.064 \\
bn101205309 & 1+2+5 &   7.936 $\pm$ 5.938 &   -3.840 &   3.072 $\pm$ 1.619 &   -2.816 \\
bn101206036 & 0+1+2+9+10 &  34.813 $\pm$ 5.837 &    0.003 &  11.200 $\pm$ 1.652 &    4.544 \\
bn101207536 & 3+4+5 &  61.441 $\pm$ 3.727 &    5.632 &  34.817 $\pm$ 0.572 &   11.520 \\
bn101208203 & 3+5 &   0.192 $\pm$ 1.478 &   -0.192 &   0.192 $\pm$ 0.143 &   -0.192 \\
bn101208498 & 1+2+5 &   2.048 $\pm$ 0.951 &   -0.640 &   0.384 $\pm$ 0.181 &    0.256 \\
bn101211485 & 7+8+11 &  13.568 $\pm$ 7.030 &   -2.816 &   4.352 $\pm$ 0.724 &   -1.024 \\
bn101213451 & 2+5 &  45.057 $\pm$ 1.950 &    0.256 &  17.408 $\pm$ 1.280 &    6.144 \\
bn101213849 & 0+1+3+5 &   5.120 $\pm$ 1.639 &   -1.536 &   1.792 $\pm$ 0.572 &   -0.256 \\
bn101214748 & 2+10 &   2.240 $\pm$ 2.084 &   -1.408 &   0.128 $\pm$ 0.202 &   -0.064 \\
bn101214993 & 3+4+6+7+8 &  11.520 $\pm$ 3.665 &   -0.768 &   5.373 $\pm$ 2.360 &    0.003 \\
bn101216721 & 1+2+5 &   1.917 $\pm$ 0.551 &    0.003 &   0.512 $\pm$ 0.143 &    0.320 \\
bn101219686 & 3+4+6+7+8 &  51.009 $\pm$ 1.775 &   -4.352 &  21.824 $\pm$ 2.199 &    2.624 \\
bn101220576 & 0 &  72.449 $\pm$ 4.048 &    2.304 &  22.528 $\pm$ 0.923 &   16.128 \\
bn101220864 & 3+4+6+7+8 &  31.745 $\pm$ 2.187 &   -1.024 &  17.408 $\pm$ 2.896 &    7.168 \\
bn101223834 & 2+3+4 &  56.065 $\pm$ 5.497 &  -41.217 &  13.824 $\pm$ 1.280 &   -5.632 \\
bn101224227 & 3+4+5 &   1.728 $\pm$ 1.680 &   -0.064 &   0.192 $\pm$ 0.286 &    0.000 \\
bn101224578 & 0+1+2+3+5 &  44.737 $\pm$ 0.889 &   -0.128 &  32.257 $\pm$ 0.810 &    3.136 \\
bn101224614 & 1+2+5 &  25.601 $\pm$ 3.416 &   -2.560 &   8.448 $\pm$ 1.280 &    2.048 \\
bn101224998 & 3+4+5 &  18.688 $\pm$ 8.719 &   -9.728 &   7.424 $\pm$ 0.362 &   -1.280 \\
bn101225377 & 7+8+11 &  81.217 $\pm$ 35.377 &   20.544 &  12.352 $\pm$ 0.453 &   81.794 \\
bn101227195 & 4+8 &  95.488 $\pm$ 1.639 &   -0.768 &  86.784 $\pm$ 3.665 &    2.048 \\
bn101227406 & 0+3+6+9 & 153.347 $\pm$ 2.573 &    0.768 &  39.681 $\pm$ 0.923 &    3.840 \\
bn101227536 & 6+7+8+11 &  28.865 $\pm$ 3.088 &   -0.128 &  10.496 $\pm$ 0.362 &    0.832 \\
bn101231067 & 2+9+10 &  23.614 $\pm$ 0.572 &    0.003 &  16.640 $\pm$ 0.724 &    3.904 \\
bn110101202 & 1+3+4+5 &   3.584 $\pm$ 1.493 &   -2.304 &   1.024 $\pm$ 1.086 &   -0.768 \\
bn110101506 & 6+7 & 235.523 $\pm$ 8.256 & -103.425 & 158.722 $\pm$ 8.749 &  -64.513 \\
bn110102788 & 0+1+9 & 253.956 $\pm$ 2.049 & -119.426 &  73.921 $\pm$ 0.429 &    7.488 \\
bn110105877 & 9+10+11 & 123.394 $\pm$ 6.476 &   -7.680 &  72.705 $\pm$ 3.238 &    8.192 \\
bn110106893 & 10+11 &  35.521 $\pm$ 3.612 &  -16.896 &  11.648 $\pm$ 0.604 &   -1.024 \\
bn110107886 & 0+1+2+3 & 183.555 $\pm$ 24.406 &  -61.185 &  81.665 $\pm$ 11.801 &  -32.257 \\
bn110108977 & 1+2 &  51.456 $\pm$ 6.955 &   -1.024 &  25.856 $\pm$ 1.950 &    4.608 \\
bn110112934 & 1+9+10 &   2.304 $\pm$ 2.538 &   -0.960 &   0.320 $\pm$ 0.326 &   -0.064 \\
bn110117364 & 8+10 &  72.448 $\pm$ 9.051 &   -1.792 &  41.472 $\pm$ 4.404 &    4.864 \\
bn110117626 & 6+7+9+10+11 &  43.264 $\pm$ 1.639 &   -2.048 &  24.576 $\pm$ 0.362 &    0.768 \\
bn110118857 & 0+1+2+9 &  34.561 $\pm$ 2.360 &   -6.144 &   4.096 $\pm$ 0.810 &    0.256 \\
bn110119931 & 3+4+5 & 205.828 $\pm$ 1.864 &   -0.768 &  44.033 $\pm$ 0.923 &   15.616 \\
bn110120666 & 6+7+9 &  26.173 $\pm$ 1.568 &    0.003 &   6.400 $\pm$ 0.572 &    1.344 \\
bn110123804 & 0+1+3+4+5 &  17.856 $\pm$ 0.810 &    0.704 &   8.064 $\pm$ 0.181 &    5.056 \\
bn110124784 & 3+6+7 &   5.376 $\pm$ 2.202 &   -3.328 &   1.792 $\pm$ 0.923 &   -1.280 \\
bn110125894 & 0+1+3 &   4.800 $\pm$ 0.923 &   -0.768 &   1.856 $\pm$ 0.640 &   -0.256 \\
bn110128073 & 6+7+9 &  12.160 $\pm$ 4.971 &   -5.824 &   4.608 $\pm$ 2.470 &   -2.560 \\
bn110130230 & 6+7+8+11 &  47.360 $\pm$ 2.187 &   -0.256 &  32.000 $\pm$ 1.280 &    4.864 \\
bn110131780 & 0+1+9 &   0.384 $\pm$ 1.478 &   -0.192 &   0.192 $\pm$ 0.264 &   -0.128 \\
bn110201399 & 4 &   8.192 $\pm$ 0.870 &   -1.792 &   3.968 $\pm$ 1.421 &   -0.512 \\
bn110204179 & 3+4 &  28.673 $\pm$ 6.720 &   -3.840 &   5.888 $\pm$ 1.280 &    1.536 \\
bn110205027 & 4+8 &   5.376 $\pm$ 3.278 &   -2.816 &   0.512 $\pm$ 0.923 &   -0.768 \\
bn110205588 & 5 & 158.720 $\pm$ 2.290 &   -7.168 & 138.240 $\pm$ 2.896 &    5.120 \\
bn110206202 & 2+5 &  12.288 $\pm$ 1.639 &   -6.400 &   4.864 $\pm$ 0.810 &   -5.120 \\
bn110207470 & 3+4+5 &  37.888 $\pm$ 2.290 &   -1.024 &  20.480 $\pm$ 1.448 &   11.264 \\
bn110207959 & 4+8 &   7.680 $\pm$ 4.944 &   -0.768 &   3.328 $\pm$ 2.611 &   -0.512 \\
bn110209165 & 2+5 &   5.632 $\pm$ 0.916 &   -3.776 &   2.432 $\pm$ 0.640 &   -3.328 \\
bn110212550\tablenotemark{g} & 6+7+8+11 &   0.064 $\pm$ 0.036 &   -0.048 &   0.032 $\pm$ 0.023 &   -0.032 \\
bn110213220 & 3+4 &  34.305 $\pm$ 1.639 &   -0.768 &   6.400 $\pm$ 0.572 &   14.592 \\
bn110213876 & 1+2+5 &   0.448 $\pm$ 0.870 &   -0.192 &   0.192 $\pm$ 0.231 &   -0.064 \\
bn110217591 & 0+1+2+9+10 &  60.672 $\pm$ 11.611 &   -3.328 &  30.464 $\pm$ 4.720 &    1.536 \\
bn110220761 & 6+7+9+10+11 &  33.024 $\pm$ 8.738 &   -1.792 &  17.408 $\pm$ 2.111 &   -0.256 \\
bn110221244 & 0+6+9 &  13.056 $\pm$ 1.846 &   -1.536 &   4.096 $\pm$ 0.572 &    1.536 \\
bn110226989 & 9+10+11 &  14.080 $\pm$ 0.923 &   -2.304 &   6.400 $\pm$ 0.724 &    0.256 \\
bn110227009 & 6+7+8+10 &   1.728 $\pm$ 0.653 &   -0.192 &   0.768 $\pm$ 0.264 &   -0.128 \\
bn110227229 & 0+1+6 &  18.432 $\pm$ 2.187 &   -1.024 &   8.192 $\pm$ 2.290 &    1.024 \\
bn110227420 & 9+10+11 &  25.600 $\pm$ 6.869 &  -11.264 &   6.141 $\pm$ 1.446 &    0.003 \\
bn110228011 & 2+5 &  44.481 $\pm$ 2.834 &  -30.721 &   7.680 $\pm$ 0.792 &   -1.280 \\
bn110228792 & 3+4+6+7+8 &  17.152 $\pm$ 2.360 &   -3.840 &   9.472 $\pm$ 1.448 &   -0.512 \\
bn110301214 & 7+8+11 &   5.693 $\pm$ 0.362 &    0.003 &   2.304 $\pm$ 0.362 &    1.600 \\
bn110302043 & 6+7+8 &  38.336 $\pm$ 2.509 &  -11.200 &  11.392 $\pm$ 1.105 &   -1.216 \\
bn110304071 & 2+5 &  19.520 $\pm$ 1.498 &   -0.256 &  14.848 $\pm$ 0.854 &    0.832 \\
bn110307972 & 6+7+9+10+11 &   2.304 $\pm$ 3.444 &   -1.792 &   0.768 $\pm$ 0.572 &   -0.512 \\
bn110311812 & 9+10+11 &   6.400 $\pm$ 1.639 &   -1.792 &   2.816 $\pm$ 0.362 &   -0.256 \\
bn110316139 & 0+3+4+6+7 &   2.944 $\pm$ 2.199 &   -3.008 &   1.280 $\pm$ 1.802 &   -1.344 \\
bn110318552 & 0+1+2+5 &  14.464 $\pm$ 1.094 &   -2.560 &   4.096 $\pm$ 0.231 &    3.840 \\
bn110319628 & 9+10 &  15.104 $\pm$ 1.379 &   -2.304 &   7.680 $\pm$ 0.923 &    1.280 \\
bn110319815 & 2+4+5 &  31.232 $\pm$ 5.049 &   -2.560 &  15.360 $\pm$ 3.367 &    0.256 \\
bn110321346\tablenotemark{k} & 0+1+2+5 &  30.720 $\pm$ 10.764 &   -4.096 &  11.264 $\pm$ 2.187 &   -1.280 \\
bn110322558 & 0+1+3+6+7 &  36.097 $\pm$ 1.846 &   -4.096 &  23.296 $\pm$ 0.923 &    2.560 \\
bn110328520 & 6+7+9+10 &  83.970 $\pm$ 3.482 &    2.560 &  27.136 $\pm$ 1.379 &    7.168 \\
bn110331604 & 1+2+5 &   3.200 $\pm$ 0.951 &   -0.064 &   1.152 $\pm$ 0.634 &    0.320 \\
bn110401920 & 2+9+10 &   2.368 $\pm$ 1.270 &   -0.640 &   0.640 $\pm$ 0.143 &   -0.064 \\
bn110402009 & 2+10 &  35.649 $\pm$ 1.461 &    1.152 &  21.952 $\pm$ 1.223 &    3.072 \\
bn110407998 & 3+4+6+7+8 &   9.024 $\pm$ 0.091 &    0.832 &   3.840 $\pm$ 0.143 &    2.752 \\
bn110409179 & 6+7+8+9+10+11 &   0.128 $\pm$ 0.143 &   -0.128 &   0.128 $\pm$ 0.091 &   -0.128 \\
bn110410133 & 0+1+3+4+5 &  61.952 $\pm$ 1.379 &  -11.008 &  32.256 $\pm$ 0.572 &    1.024 \\
bn110410772 & 0+1+3 &   7.424 $\pm$ 0.810 &   -4.864 &   3.584 $\pm$ 0.362 &   -3.072 \\
bn110411629 & 7+8 &  23.552 $\pm$ 1.950 &   -3.840 &  12.800 $\pm$ 0.810 &   -0.768 \\
bn110412315 & 6+7+9+11 &  20.733 $\pm$ 4.636 &    0.003 &   6.912 $\pm$ 0.724 &    2.560 \\
bn110413938 & 3+4+5 &  54.272 $\pm$ 2.172 &   -2.816 &  20.736 $\pm$ 2.996 &   12.800 \\
bn110415541 & 8+11 & 166.146 $\pm$ 0.810 &    0.256 & 154.370 $\pm$ 6.197 &    5.120 \\
bn110420946 & 2+5 &   0.128 $\pm$ 0.516 &   -0.064 &   0.064 $\pm$ 0.143 &   -0.064 \\
bn110421757 & 3+4+6+7+8 &  40.449 $\pm$ 0.923 &   -2.560 &  12.032 $\pm$ 0.572 &    5.120 \\
bn110422029 & 6+7+8+11 &   0.320 $\pm$ 0.453 &   -0.128 &   0.256 $\pm$ 0.181 &   -0.128 \\
bn110424758\tablenotemark{b} & 0+1+2+5 &   0.672 $\pm$ 1.120 &   -0.064 &   0.128 $\pm$ 0.385 &   -0.064 \\
bn110426629 & 8+9+10+11 & 356.357 $\pm$ 4.345 &   14.592 & 105.729 $\pm$ 3.167 &  157.442 \\
bn110428338 & 3+4+7+8 & 101.634 $\pm$ 2.919 &  -53.761 &  59.137 $\pm$ 1.280 &  -30.977 \\
bn110428388 & 0+3+4+6+7 &   5.632 $\pm$ 0.181 &    2.688 &   3.328 $\pm$ 0.091 &    3.904 \\
bn110430375 & 6+7+9 &  32.513 $\pm$ 1.717 &    1.024 &  13.824 $\pm$ 0.724 &    8.704 \\
bn110503145 & 1+3+4+5 &   7.936 $\pm$ 1.145 &   -0.256 &   3.584 $\pm$ 0.572 &    1.280 \\
bn110505203 & 0+1+6+9 &   4.096 $\pm$ 0.545 &   -0.384 &   1.600 $\pm$ 0.231 &    0.320 \\
bn110509142 & 9+10 &  68.864 $\pm$ 2.757 &  -11.008 &  20.992 $\pm$ 4.104 &   -1.536 \\
bn110509475 & 0+1+2+3+5 &   0.640 $\pm$ 0.779 &   -0.320 &   0.384 $\pm$ 0.143 &   -0.064 \\
bn110511616 & 6+7+9 &   5.888 $\pm$ 1.639 &   -2.560 &   2.560 $\pm$ 1.086 &   -1.792 \\
bn110517453 & 0+1+3+9 &   0.576 $\pm$ 1.810 &   -0.064 &   0.128 $\pm$ 0.405 &    0.000 \\
bn110517573 & 6+7+8+11 &  23.040 $\pm$ 0.362 &   -0.256 &  16.384 $\pm$ 0.572 &    2.048 \\
bn110517902\tablenotemark{l} & 6+7+8+11 &  23.040 $\pm$ 0.362 &   -0.256 &  16.384 $\pm$ 0.572 &    2.048 \\
bn110520302 & 9+10 &  12.288 $\pm$ 11.337 &  -10.496 &   5.376 $\pm$ 0.923 &   -5.888 \\
bn110521478 & 2 &   6.141 $\pm$ 0.809 &    0.003 &   1.792 $\pm$ 0.572 &    0.512 \\
bn110522256 & 9+10 &  28.160 $\pm$ 2.673 &   -8.704 &  10.752 $\pm$ 1.056 &    0.256 \\
bn110522296 & 0+1+3 &  27.136 $\pm$ 1.950 &   -5.120 &   6.656 $\pm$ 0.724 &   -0.512 \\
bn110522633 & 3+4+6+7+8 &  58.112 $\pm$ 2.828 &   -0.256 &  20.736 $\pm$ 0.572 &    0.256 \\
bn110523344 & 9+10+11 &  44.544 $\pm$ 2.611 &   -1.280 &  18.176 $\pm$ 5.655 &    0.512 \\
bn110526715 & 3+4 &   0.448 $\pm$ 0.045 &   -0.048 &   0.208 $\pm$ 0.036 &    0.064 \\
bn110528624 & 3+4+5 &  69.633 $\pm$ 5.526 &   -1.024 &  37.120 $\pm$ 1.846 &    8.448 \\
bn110529034 & 6+7+9+10 &   0.512 $\pm$ 0.091 &   -0.128 &   0.256 $\pm$ 0.091 &   -0.064 \\
bn110529262 & 4+7+8 &  45.825 $\pm$ 1.810 &    0.256 &  18.432 $\pm$ 0.572 &    2.816 \\
bn110529811 & 0+1+2+3+5 &  34.817 $\pm$ 4.636 &   -2.560 &  14.080 $\pm$ 0.923 &    1.536 \\
bn110531448 & 6+7+9+11 &  38.656 $\pm$ 2.360 &   -4.864 &  14.592 $\pm$ 1.145 &   -0.768 \\
bn110601681 & 0+1+2+9+10 &  52.206 $\pm$ 13.350 &    0.003 &  21.504 $\pm$ 2.290 &    4.080 \\
bn110605183 & 1+2+5 &  82.689 $\pm$ 3.083 &    1.536 &  24.064 $\pm$ 0.572 &    4.864 \\
bn110605780 & 9+10+11 &   1.536 $\pm$ 1.056 &   -0.256 &   0.768 $\pm$ 0.572 &    0.000 \\
bn110609185 & 9+10+11 &   9.984 $\pm$ 4.471 &   -3.328 &   2.816 $\pm$ 1.280 &   -1.280 \\
bn110609425 & 0+1+2+9 &  33.024 $\pm$ 2.896 &   -6.656 &  15.360 $\pm$ 1.280 &    0.512 \\
bn110610640 & 0+1+2+9+10 &  43.521 $\pm$ 2.862 &   -5.632 &  30.720 $\pm$ 1.056 &    4.096 \\
bn110613631 & 1+2+9+10 &  40.193 $\pm$ 3.874 &   -0.256 &  20.480 $\pm$ 1.145 &    6.144 \\
bn110616648 & 8+11 &  12.544 $\pm$ 2.611 &   -4.608 &   4.864 $\pm$ 1.493 &   -1.280 \\
bn110618366 & 2+10 & 163.843 $\pm$ 11.406 &   -3.072 &  51.201 $\pm$ 2.290 &   16.384 \\
bn110618760 & 0+1+2 &  89.601 $\pm$ 4.291 &   -0.512 &  22.528 $\pm$ 0.923 &    7.680 \\
bn110622158 & 3+4+5 &  70.401 $\pm$ 0.773 &    6.080 &  22.976 $\pm$ 0.286 &   18.688 \\
bn110624906 & 3+4+5 &   3.520 $\pm$ 1.134 &   -1.472 &   1.408 $\pm$ 0.429 &   -1.024 \\
bn110625579 & 9+10+11 &  33.280 $\pm$ 4.924 &   -0.768 &   9.472 $\pm$ 0.923 &    3.584 \\
bn110625881 & 7+8+11 &  26.881 $\pm$ 0.572 &    3.840 &  14.080 $\pm$ 0.362 &   11.264 \\
bn110626448 & 1+2+5 &   6.400 $\pm$ 1.145 &   -0.768 &   2.048 $\pm$ 0.724 &    0.256 \\
bn110629174 & 0+1+2+5 &  61.694 $\pm$ 18.690 &    0.003 &  36.609 $\pm$ 1.056 &    1.024 \\
bn110702187 & 8+11 &  34.369 $\pm$ 5.736 &  -10.752 &  16.384 $\pm$ 0.640 &   -0.512 \\
bn110703557 & 3+6+7+8 &   6.720 $\pm$ 1.619 &   -4.224 &   1.344 $\pm$ 0.232 &   -0.384 \\
bn110705151\tablenotemark{g} & 3+4+5 &   0.192 $\pm$ 0.036 &   -0.016 &   0.128 $\pm$ 0.023 &    0.016 \\
bn110705364 & 0+1+2+3+4+5 &  19.200 $\pm$ 0.923 &    0.256 &  10.752 $\pm$ 0.572 &    4.608 \\
bn110706202 & 0+1+2+3+4+5 &  12.032 $\pm$ 4.382 &   -1.536 &   5.888 $\pm$ 2.828 &    1.024 \\
bn110706477 & 6+7+9 &  73.217 $\pm$ 14.612 &   -2.560 &  16.640 $\pm$ 0.923 &    3.840 \\
bn110706728 & 6+7+9 &  16.896 $\pm$ 6.339 &    0.128 &  10.752 $\pm$ 0.286 &    1.600 \\
bn110706977 & 6+7+8 &  33.216 $\pm$ 4.007 &  -14.720 &   6.912 $\pm$ 0.362 &    0.320 \\
bn110709463 & 0+1 &  24.061 $\pm$ 0.722 &    0.003 &  15.360 $\pm$ 0.362 &    2.560 \\
bn110709642 & 9+10 &  43.201 $\pm$ 0.405 &    1.088 &  19.648 $\pm$ 0.231 &    6.464 \\
bn110709862 & 1+2+10 &   5.376 $\pm$ 1.493 &   -1.792 &   2.304 $\pm$ 0.572 &   -0.768 \\
bn110710954 & 0+1 &  22.720 $\pm$ 1.604 &   -4.864 &   9.856 $\pm$ 0.202 &    1.216 \\
bn110716018 & 7+8 &   7.168 $\pm$ 1.747 &   -3.072 &   1.024 $\pm$ 0.320 &   -0.512 \\
bn110717180\tablenotemark{g} & 8+11 &   0.112 $\pm$ 0.072 &   -0.016 &   0.032 $\pm$ 0.023 &    0.000 \\
bn110717319 & 7+8+11 &  90.369 $\pm$ 0.810 &    5.376 &  25.344 $\pm$ 0.572 &   12.032 \\
bn110720177 & 0+1+3+4+5 &  11.200 $\pm$ 0.602 &   -0.128 &   4.352 $\pm$ 0.362 &    1.344 \\
bn110721200 & 6+7+9+11 &  21.822 $\pm$ 0.572 &    0.003 &   5.376 $\pm$ 0.572 &    1.344 \\
bn110722694 & 3+4+5 &  73.473 $\pm$ 11.404 &   -0.512 &  22.336 $\pm$ 1.484 &   12.992 \\
bn110722710 & 1+2+10 &  14.336 $\pm$ 2.721 &   -4.608 &   4.348 $\pm$ 0.920 &    0.004 \\
bn110725236 & 6+7+8+11 &  20.224 $\pm$ 1.056 &   -1.024 &  17.408 $\pm$ 0.724 &   -0.256 \\
bn110726211 & 7+8+11 &  29.952 $\pm$ 10.608 &   -3.840 &  13.312 $\pm$ 0.923 &    2.304 \\
bn110728056 & 0+1+9 &   0.704 $\pm$ 0.231 &   -0.128 &   0.576 $\pm$ 0.320 &   -0.064 \\
bn110729142 & 6+7+8 & 408.582 $\pm$ 2.290 &    2.080 & 354.310 $\pm$ 2.290 &   22.560 \\
bn110730008 & 0+3+4 &  28.416 $\pm$ 2.919 &   -7.936 &  11.520 $\pm$ 2.429 &   -3.328 \\
bn110730660 & 9+11 &  33.856 $\pm$ 1.811 &   -8.704 &  14.656 $\pm$ 0.572 &    0.512 \\
bn110731465 & 0+1+3+6+9 &   7.485 $\pm$ 0.572 &    0.003 &   4.352 $\pm$ 0.362 &    1.344 \\
bn110801335 & 8+11 &   0.384 $\pm$ 0.326 &   -0.128 &   0.192 $\pm$ 0.181 &   -0.064 \\
bn110803783 & 6+7+9+11 & 186.883 $\pm$ 2.986 & -156.675 & 153.091 $\pm$ 3.727 & -142.338 \\
bn110806934 & 0+1+2+3+5 &  28.416 $\pm$ 0.923 &    0.256 &  13.824 $\pm$ 0.362 &    6.144 \\
bn110809461 & 0+3 &  12.544 $\pm$ 4.615 &   -4.352 &   2.816 $\pm$ 0.724 &    0.768 \\
bn110812899 & 0+1+3 &  11.264 $\pm$ 3.727 &   -2.304 &   3.072 $\pm$ 0.572 &   -0.256 \\
bn110813237 & 3+6+7+9 &  22.784 $\pm$ 3.114 &   -1.792 &   4.608 $\pm$ 0.810 &    1.280 \\
bn110817191\tablenotemark{e} & 6+7+9+11 &   5.949 $\pm$ 0.572 &    0.003 &   2.048 $\pm$ 0.362 &    0.832 \\
bn110818860 & 7+8+11 &  67.073 $\pm$ 3.916 &   -9.984 &  28.928 $\pm$ 1.379 &    1.792 \\
bn110819665 & 8 &  16.384 $\pm$ 6.149 &   -0.512 &   2.560 $\pm$ 1.145 &    0.000 \\
bn110820476 & 0+1+2 &  11.264 $\pm$ 7.331 &   -4.096 &   2.816 $\pm$ 1.493 &   -1.792 \\
bn110824009 & 0+1+2+3+4+5 &  76.607 $\pm$ 9.220 &    0.003 &  22.016 $\pm$ 5.910 &    0.832 \\
bn110825102 & 3+4+6+7+8 &  62.465 $\pm$ 0.231 &   11.648 &   4.608 $\pm$ 0.091 &   13.184 \\
bn110825265 & 6+7+8+9+11 &  48.128 $\pm$ 1.493 &  -13.824 &  24.064 $\pm$ 0.923 &   -5.632 \\
bn110828575 & 0+1+3+7+9 &  44.673 $\pm$ 7.534 &   -1.120 &  12.288 $\pm$ 2.064 &    1.824 \\
bn110831282 & 9+10+11 &  98.881 $\pm$ 3.138 &  -20.224 &  35.965 $\pm$ 1.104 &    0.003 \\
bn110901230 & 0+1+5 &  22.528 $\pm$ 5.620 &   -7.680 &   8.960 $\pm$ 3.114 &   -3.584 \\
bn110903009 & 2+5 &  27.133 $\pm$ 0.571 &    0.003 &  19.968 $\pm$ 0.362 &    2.048 \\
bn110903111 & 0+1+3+4+5 & 341.254 $\pm$ 2.288 &   -0.256 & 203.779 $\pm$ 2.290 &   11.264 \\
bn110904124 & 9+10 &  83.905 $\pm$ 3.853 &   -0.128 &  14.848 $\pm$ 0.724 &   38.977 \\
bn110904163 & 0+1+2+5 &  51.457 $\pm$ 4.128 &   -1.280 &   7.424 $\pm$ 0.362 &    9.216 \\
bn110904531 & 9+10+11 &  20.480 $\pm$ 5.479 &   -2.560 &   8.192 $\pm$ 0.923 &   -0.512 \\
bn110906302 & 7+8+11 &  23.936 $\pm$ 2.550 &   -5.376 &   6.016 $\pm$ 0.286 &    0.384 \\
bn110909116\tablenotemark{m} & 7+9 &  20.736 $\pm$ 1.639 &  -12.288 &   6.400 $\pm$ 0.724 &   -1.280 \\
bn110911071 & 10 &   8.960 $\pm$ 4.352 &   -4.608 &   3.840 $\pm$ 2.429 &   -1.536 \\
bn110916016 & 9+10+11 &   1.792 $\pm$ 1.993 &   -1.408 &   0.704 $\pm$ 0.551 &   -0.768 \\
bn110919634 & 4+7+8 &  35.073 $\pm$ 3.974 &   10.496 &  12.032 $\pm$ 0.810 &   23.296 \\
bn110920338 & 6+7+9 &   9.728 $\pm$ 0.810 &   -0.512 &   3.584 $\pm$ 0.362 &    0.000 \\
bn110920546 & 0+1+3 & 160.771 $\pm$ 5.221 &    5.120 &  58.369 $\pm$ 2.290 &   18.432 \\
bn110921444 & 6+7+8+9+11 & 149.507 $\pm$ 10.691 &  -68.609 &  83.969 $\pm$ 23.641 &  -37.889 \\
bn110921577 & 2+9+10 &  40.705 $\pm$ 1.810 &  -30.209 &  17.920 $\pm$ 1.379 &  -15.104 \\
bn110921912 & 1+9 &  17.664 $\pm$ 0.345 &    0.896 &   5.376 $\pm$ 0.143 &    2.624 \\
bn110923481 & 1+2+3+4+5 &   1.664 $\pm$ 0.264 &   -1.664 &   0.640 $\pm$ 0.286 &   -1.088 \\
bn110923835 & 9+10+11 &  46.398 $\pm$ 11.279 &    0.003 &  12.800 $\pm$ 1.619 &    1.344 \\
bn110926107 & 9+10+11 &  75.265 $\pm$ 1.280 &   -0.768 &  49.921 $\pm$ 0.487 &   13.440 \\
bn110928180\tablenotemark{n} & 0+1+3+4 & 148.226 $\pm$ 1.925 & -119.298 &  15.424 $\pm$ 0.500 &    0.576 \\
bn110929187 & 0+6+9+10 &   5.120 $\pm$ 0.572 &   -0.512 &   1.792 $\pm$ 0.362 &    0.000 \\
bn110930564 & 4+5 &  37.889 $\pm$ 5.431 &   -6.912 &  15.616 $\pm$ 1.864 &    1.024 \\
bn111001804 & 7+9+10+11 &   0.384 $\pm$ 1.361 &   -0.256 &   0.256 $\pm$ 0.286 &   -0.256 \\
bn111003465 & 3+4+6+7+8 &  16.640 $\pm$ 1.056 &    0.512 &   7.168 $\pm$ 0.362 &    2.816 \\
bn111005398 & 0+1+2+6+9+10 &  30.720 $\pm$ 3.093 &  -11.264 &   9.472 $\pm$ 0.724 &   -1.024 \\
bn111008992 & 0+1+3+4+5 &  42.496 $\pm$ 4.128 &   -4.096 &  18.176 $\pm$ 0.923 &    2.304 \\
bn111009282 & 0+1 &  20.736 $\pm$ 4.221 &   -0.256 &   6.144 $\pm$ 1.448 &    3.072 \\
bn111010237 & 9+10 &  82.433 $\pm$ 8.444 &   -3.584 &  27.648 $\pm$ 2.896 &    6.144 \\
bn111010660 & 1+2+3+4+5 &   8.704 $\pm$ 2.111 &   -1.024 &   4.864 $\pm$ 0.724 &   -0.512 \\
bn111010709 & 6+7+9 &  52.993 $\pm$ 0.923 &    1.536 &  35.840 $\pm$ 0.572 &    7.680 \\
bn111010899 & 6+7+9 &  18.560 $\pm$ 2.988 &  -14.656 &   3.328 $\pm$ 0.916 &   -2.112 \\
bn111011094 & 6+7+8+9+11 &   1.472 $\pm$ 0.771 &   -0.064 &   0.192 $\pm$ 0.143 &   -0.064 \\
bn111012456 & 2+5 &  20.736 $\pm$ 0.724 &    1.024 &   8.448 $\pm$ 0.572 &    4.608 \\
bn111012811 & 3+4+6+7+8 &   7.936 $\pm$ 1.145 &   -0.512 &   3.072 $\pm$ 0.724 &    0.000 \\
bn111015427 & 2+5 &  92.737 $\pm$ 3.319 &   -0.640 &  50.177 $\pm$ 1.361 &   12.800 \\
bn111017657 & 1+6+7+8+9 &  11.072 $\pm$ 0.410 &    0.256 &   3.520 $\pm$ 0.181 &    3.648 \\
bn111018595 & 2+9+10 &   8.192 $\pm$ 1.864 &   -0.768 &   3.584 $\pm$ 1.056 &    0.000 \\
bn111018785 & 0+3+4 &  29.697 $\pm$ 1.810 &   -6.400 &  13.824 $\pm$ 1.280 &   -0.768 \\
bn111022854 & 3+6+7 &   0.192 $\pm$ 0.707 &   -0.128 &   0.128 $\pm$ 0.091 &   -0.128 \\
bn111024722 & 3+4+5 &  65.025 $\pm$ 1.639 &   -1.024 &  31.489 $\pm$ 4.636 &    7.168 \\
bn111024896 & 7+8+11 &   0.960 $\pm$ 1.032 &   -0.064 &   0.256 $\pm$ 0.143 &   -0.064 \\
bn111025078 & 0+1+3 &  51.712 $\pm$ 2.202 &   -0.512 &  31.488 $\pm$ 1.280 &    7.936 \\
bn111103441 & 2+9+10 &  11.968 $\pm$ 6.426 &   -0.128 &   7.680 $\pm$ 0.724 &    0.576 \\
bn111103948 & 4+5 &   0.320 $\pm$ 0.181 &   -0.064 &   0.192 $\pm$ 0.202 &    0.000 \\
bn111105457 & 0+1+3 &  43.264 $\pm$ 0.572 &   -9.728 &  32.512 $\pm$ 1.557 &   -2.560 \\
bn111107035 & 4+8 &  12.032 $\pm$ 0.923 &   -1.536 &   5.376 $\pm$ 1.086 &    0.512 \\
bn111107076 & 6+9+10 &  77.185 $\pm$ 0.810 &    0.192 &  41.025 $\pm$ 0.410 &    5.504 \\
bn111109453 & 1+2+9+10 &   4.864 $\pm$ 2.757 &   -2.560 &   1.792 $\pm$ 1.145 &   -0.512 \\
bn111109873 & 8 &   9.664 $\pm$ 6.457 &   -4.608 &   3.200 $\pm$ 1.175 &    0.512 \\
bn111112908 & 0+1+3+4+5 &   0.224 $\pm$ 0.097 &   -0.032 &   0.096 $\pm$ 0.045 &    0.000 \\
bn111113410 & 6+7+8+9+11 &  15.360 $\pm$ 1.639 &   -1.024 &   5.120 $\pm$ 1.145 &    1.792 \\
bn111114233 & 0+3+4+6+7 &  22.016 $\pm$ 2.673 &   -1.536 &   9.216 $\pm$ 1.145 &    0.256 \\
bn111117510 & 0+6+7+9 &   0.432 $\pm$ 0.082 &   -0.064 &   0.352 $\pm$ 0.036 &    0.000 \\
bn111117526 & 0+1+6+9+10 &  23.808 $\pm$ 1.717 &   -1.280 &  13.824 $\pm$ 0.923 &    2.560 \\
bn111120556 & 1+2+10 &  98.626 $\pm$ 2.970 &  -21.248 &  17.408 $\pm$ 1.448 &   -8.192 \\
bn111124308 & 6+7+8+11 &   8.960 $\pm$ 3.114 &   -0.768 &   3.072 $\pm$ 0.923 &    0.256 \\
bn111127810 & 9+10 &  19.008 $\pm$ 2.548 &   -0.768 &   4.352 $\pm$ 0.286 &    6.592 \\
bn111201599 & 3+4+5 &  16.896 $\pm$ 3.974 &   -1.792 &   8.448 $\pm$ 1.846 &    0.768 \\
bn111203054 & 6+7+9 &  55.553 $\pm$ 5.684 &  -44.545 &  14.080 $\pm$ 1.557 &   -7.424 \\
bn111203609 & 0+1+3+5 &  22.016 $\pm$ 6.734 &   -2.816 &   9.984 $\pm$ 6.446 &   -1.280 \\
bn111207512 & 0+1+6+9 &   0.768 $\pm$ 1.145 &   -0.896 &   0.512 $\pm$ 0.181 &   -0.768 \\
bn111208353 & 0+1+3 &  40.961 $\pm$ 4.345 &   -4.096 &  11.264 $\pm$ 2.290 &    1.024 \\
bn111216389 & 2+10 &  81.921 $\pm$ 0.724 &    3.840 &  32.769 $\pm$ 0.724 &   41.985 \\
bn111220486 & 0+1+2+5 &  39.041 $\pm$ 5.101 &   -6.144 &  13.760 $\pm$ 0.231 &    6.144 \\
bn111221739 & 2+10 &  27.136 $\pm$ 7.186 &   -0.512 &  12.288 $\pm$ 11.779 &   -0.256 \\
bn111222619 & 8+11 &   0.288 $\pm$ 0.036 &   -0.016 &   0.144 $\pm$ 0.023 &    0.016 \\
bn111226795 & 0+1+2+9+10 &  74.753 $\pm$ 8.749 &   -6.144 &  22.528 $\pm$ 2.290 &    5.120 \\
bn111228453 & 3+4+6+7 &   2.944 $\pm$ 0.979 &    0.096 &   1.280 $\pm$ 0.231 &    0.736 \\
bn111228657 & 6+7+8 &  99.842 $\pm$ 2.111 &  -49.409 &  46.337 $\pm$ 0.724 &    1.024 \\
bn111230683 & 10 &  28.160 $\pm$ 1.557 &  -12.800 &   8.192 $\pm$ 1.379 &   -2.048 \\
bn111230819 & 0+1+6+9 &  12.736 $\pm$ 1.145 &   -0.640 &   9.216 $\pm$ 0.572 &    0.832 \\
bn111231622 & 5 &   8.256 $\pm$ 4.136 &   -2.304 &   3.264 $\pm$ 1.332 &   -1.152 \\
bn120101354\tablenotemark{b} & 3+6+7+8 &   0.128 $\pm$ 0.072 &   -0.096 &   0.064 $\pm$ 0.091 &   -0.064 \\
bn120102095 & 3+4+5 &  28.417 $\pm$ 8.204 &  -11.520 &   4.032 $\pm$ 0.231 &    3.200 \\
bn120102416 & 1+2+5 &  20.224 $\pm$ 2.769 &  -10.240 &   4.096 $\pm$ 0.923 &   -0.256 \\
bn120105584 & 0+1+3 &  22.528 $\pm$ 2.202 &   -8.192 &   6.400 $\pm$ 1.864 &   -3.584 \\
bn120107384 & 3+4+6+7+8 &  23.040 $\pm$ 0.143 &    0.064 &  16.192 $\pm$ 0.231 &    2.432 \\
bn120109824 & 1+2 &  38.656 $\pm$ 3.114 &   -2.048 &  17.152 $\pm$ 1.619 &    0.256 \\
bn120111051 & 9+10+11 &  76.801 $\pm$ 5.515 &   -2.048 &  25.600 $\pm$ 4.580 &    5.120 \\
bn120114433 & 0+1+6+7+9 &   2.752 $\pm$ 1.569 &   -0.128 &   1.408 $\pm$ 1.120 &    0.128 \\
bn120114681 & 1+2+5 &  43.264 $\pm$ 5.804 &   -7.936 &  11.264 $\pm$ 0.810 &   -1.536 \\
bn120117291 & 1+2+5 &   3.328 $\pm$ 1.600 &   -2.752 &   1.600 $\pm$ 1.946 &   -1.664 \\
bn120118709 & 6+7 &  37.825 $\pm$ 12.586 &   -3.328 &  10.752 $\pm$ 1.145 &    1.472 \\
bn120118898 & 6+7+8+11 &  17.152 $\pm$ 2.111 &   -0.512 &  12.800 $\pm$ 0.362 &   -0.256 \\
bn120119170 & 9+10+11 &  55.297 $\pm$ 6.229 &    3.072 &  16.384 $\pm$ 1.448 &   11.264 \\
bn120119229 & 0+1+3 &  41.728 $\pm$ 1.557 &    0.000 &  19.712 $\pm$ 1.056 &    2.304 \\
bn120119354 & 3+6+7 &  16.896 $\pm$ 3.278 &   -7.168 &   5.632 $\pm$ 0.923 &   -0.512 \\
bn120120432 & 6+7+9+11 &  32.256 $\pm$ 6.481 &    0.000 &  13.312 $\pm$ 1.717 &    3.328 \\
bn120121101 & 0+1+2+3+5 &  18.432 $\pm$ 3.727 &   -3.328 &   6.144 $\pm$ 0.724 &    0.768 \\
bn120121251 & 4+7+8 &  37.121 $\pm$ 11.876 &   -5.632 &  10.752 $\pm$ 0.572 &    7.168 \\
bn120122300 & 7+8+11 &  16.701 $\pm$ 1.881 &    0.003 &   5.632 $\pm$ 0.923 &    2.112 \\
bn120129312 & 3+4 &   1.280 $\pm$ 0.689 &   -0.640 &   0.384 $\pm$ 0.362 &   -0.512 \\
bn120129580 & 7+8+11 &   3.072 $\pm$ 0.362 &    0.320 &   1.536 $\pm$ 0.362 &    1.088 \\
bn120130699 & 8+10+11 &  27.777 $\pm$ 0.694 &   -0.640 &  13.184 $\pm$ 0.462 &    9.600 \\
bn120130906 & 3+4+6+7+8 &   3.584 $\pm$ 1.379 &   -1.280 &   2.048 $\pm$ 0.572 &   -0.768 \\
bn120130938 & 0+9 &  38.913 $\pm$ 7.455 &   -5.120 &   9.216 $\pm$ 2.290 &    4.096 \\
bn120203812 & 2+5 &  10.240 $\pm$ 2.429 &   -4.864 &   2.560 $\pm$ 0.572 &   -2.048 \\
bn120204054 & 0+1+3+5 &  49.089 $\pm$ 0.429 &   10.176 &  13.568 $\pm$ 0.143 &   32.129 \\
bn120205285 & 3+4+5 &   0.576 $\pm$ 0.272 &   -0.576 &   0.320 $\pm$ 0.143 &   -0.448 \\
bn120206949 & 7+8+11 &   9.472 $\pm$ 3.338 &   -0.256 &   1.024 $\pm$ 0.362 &    4.352 \\
bn120210650 & 0+1+2+3+9 &   1.344 $\pm$ 0.264 &   -0.064 &   0.704 $\pm$ 0.181 &    0.000 \\
bn120212353\tablenotemark{b} & 1+6+9 &   0.864 $\pm$ 0.577 &   -0.832 &   0.480 $\pm$ 0.611 &   -0.544 \\
bn120212383 & 0+3+4 &   9.216 $\pm$ 0.724 &   -2.048 &   3.584 $\pm$ 1.145 &   -1.024 \\
bn120213606 & 6+7+8+11 &  13.824 $\pm$ 3.328 &   -3.072 &   4.352 $\pm$ 0.362 &    0.512 \\
bn120217808 & 8+11 &   5.888 $\pm$ 2.862 &   -0.512 &   1.536 $\pm$ 0.572 &    0.000 \\
bn120217904 & 1+2+5 &   2.624 $\pm$ 0.300 &   -0.224 &   0.384 $\pm$ 0.143 &    0.416 \\
bn120218276 & 0+1+6+9+10 & 256.260 $\pm$ 5.221 & -212.996 & 191.235 $\pm$ 1.999 & -184.579 \\
bn120219563 & 0+1+2+3 &   8.128 $\pm$ 0.429 &   -1.152 &   4.544 $\pm$ 0.410 &   -0.128 \\
bn120220210 & 0+1+9+10 &  21.248 $\pm$ 1.639 &   -5.376 &   9.216 $\pm$ 1.379 &   -1.792 \\
bn120222021 & 1+3+4+5 &   1.088 $\pm$ 0.143 &   -0.064 &   0.512 $\pm$ 0.143 &    0.064 \\
bn120222119 & 2+5 &  29.440 $\pm$ 5.382 &   -5.120 &   9.728 $\pm$ 1.846 &   -1.280 \\
bn120223933 & 0+1+9+10 &  14.336 $\pm$ 2.360 &   -0.512 &   4.352 $\pm$ 0.724 &    0.512 \\
bn120224282 & 9+10+11 &  60.929 $\pm$ 3.093 &    1.792 &  44.033 $\pm$ 1.379 &   11.776 \\
bn120224898 & 0+1+3+5 &  29.184 $\pm$ 4.222 &    0.256 &  12.288 $\pm$ 1.086 &    3.840 \\
bn120226447 & 8 &  14.592 $\pm$ 3.916 &   -3.264 &   4.864 $\pm$ 0.362 &    0.320 \\
bn120226871 & 0+1+2 &  52.993 $\pm$ 0.572 &    4.352 &  23.040 $\pm$ 0.572 &   11.520 \\
bn120227391 & 8+11 &  19.712 $\pm$ 1.717 &   -0.768 &  12.032 $\pm$ 0.572 &    3.840 \\
bn120227725 & 8+11 &  17.408 $\pm$ 0.810 &    0.256 &   6.656 $\pm$ 0.572 &    5.632 \\
bn120302080 & 8+11 &  80.384 $\pm$ 16.927 &    0.768 &  43.776 $\pm$ 2.521 &    8.960 \\
bn120302722 & 4+5 &   1.600 $\pm$ 0.779 &   -0.128 &   0.512 $\pm$ 0.466 &    0.000 \\
bn120304061 & 6+7+8+9+11 &   9.984 $\pm$ 1.055 &   -0.256 &   3.328 $\pm$ 0.362 &    0.512 \\
bn120304248 & 4+5 &   5.376 $\pm$ 0.572 &   -0.256 &   3.072 $\pm$ 0.572 &    0.512 \\
bn120308588 & 4+8 &  25.600 $\pm$ 1.557 &  -21.504 &   2.048 $\pm$ 0.362 &   -0.512 \\
bn120312671 & 0+1+2+9+10 &  13.312 $\pm$ 3.167 &   -2.048 &   4.608 $\pm$ 0.923 &   -0.512 \\
bn120314412 & 0+1+3 &   1.280 $\pm$ 1.086 &   -1.280 &   0.768 $\pm$ 0.923 &   -0.768 \\
bn120316008 & 0+1+9 &  26.624 $\pm$ 0.362 &    1.536 &  11.264 $\pm$ 0.810 &   10.240 \\
bn120319983 & 6+7+9 &  72.448 $\pm$ 7.832 &   -4.608 &  40.448 $\pm$ 3.114 &    1.536 \\
bn120323162 & 9+10+11 &   4.352 $\pm$ 0.724 &   -0.768 &   1.536 $\pm$ 0.362 &   -0.256 \\
bn120323507 & 0+1+3 &   0.384 $\pm$ 0.036 &    0.000 &   0.112 $\pm$ 0.023 &    0.032 \\
bn120326056 & 0+1+2+3+5 &  11.776 $\pm$ 1.810 &   -1.280 &   4.096 $\pm$ 0.724 &    0.256 \\
bn120327418 & 8+11 &   0.256 $\pm$ 1.319 &   -0.192 &   0.128 $\pm$ 1.032 &   -0.192 \\
bn120328268 & 6+7+8+9+11 &  29.697 $\pm$ 1.056 &    3.840 &  14.848 $\pm$ 0.572 &    6.912 \\
bn120331055 & 4+5 &  16.384 $\pm$ 10.367 &   -2.816 &   1.280 $\pm$ 3.328 &    2.560 \\
bn120402669 & 10+11 &  20.224 $\pm$ 0.810 &   -2.080 &   2.524 $\pm$ 0.572 &    0.004 \\
bn120403857 & 9+10 &   4.288 $\pm$ 1.935 &   -3.968 &   1.408 $\pm$ 1.620 &   -1.536 \\
bn120410585 & 9+10+11 &   1.088 $\pm$ 1.180 &   -1.024 &   0.192 $\pm$ 0.143 &   -0.128 \\
bn120411925 & 3+4+5 &  38.912 $\pm$ 1.493 &    0.000 &  35.072 $\pm$ 1.145 &    1.536 \\
bn120412055 & 3+4+5 &   9.728 $\pm$ 3.566 &   -4.096 &   3.584 $\pm$ 1.717 &   -2.560 \\
bn120412920 & 2+5 & 101.182 $\pm$ 4.871 &    0.003 &  11.264 $\pm$ 0.572 &   71.745 \\
bn120415076\tablenotemark{o} & 6+7+8+9+11 &  12.544 $\pm$ 4.128 &   -0.512 &   3.584 $\pm$ 0.923 &    0.512 \\
bn120415891 & 6+7+9+10+11 &   0.960 $\pm$ 0.264 &   -0.256 &   0.320 $\pm$ 0.181 &   -0.192 \\
bn120415958 & 10+11 &  12.544 $\pm$ 1.717 &   -4.352 &   4.096 $\pm$ 0.724 &   -2.816 \\
bn120420249 & 1+2+5 &  25.600 $\pm$ 4.419 &   -0.768 &   6.912 $\pm$ 0.923 &    1.280 \\
bn120420858 & 4+8 & 254.913 $\pm$ 4.222 &    0.003 & 124.866 $\pm$ 3.238 &   21.504 \\
bn120426090 & 2+10 &   2.688 $\pm$ 0.091 &    0.288 &   1.088 $\pm$ 0.091 &    0.736 \\
bn120426585 & 6+7+8+11 &  30.973 $\pm$ 3.620 &    0.003 &  13.824 $\pm$ 0.810 &    2.816 \\
bn120427054 & 9+10+11 &   5.376 $\pm$ 0.572 &    0.512 &   1.792 $\pm$ 0.362 &    1.536 \\
bn120427153 & 0+1+3+6+7 &  22.784 $\pm$ 1.999 &   -2.304 &  11.520 $\pm$ 1.086 &   -0.512 \\
bn120429003 & 9+10+11 &   1.664 $\pm$ 0.968 &   -0.192 &   0.640 $\pm$ 0.326 &    0.000 \\
bn120429484 & 0+1+3+4+5 &  15.360 $\pm$ 1.619 &   -1.024 &  10.240 $\pm$ 1.145 &    0.000 \\
bn120430980 & 0+1+9 &  14.592 $\pm$ 2.172 &   -2.304 &   7.168 $\pm$ 1.717 &   -1.280 \\
bn120504468 & 1+3+4+5 &  41.985 $\pm$ 2.673 &   -0.512 &  20.480 $\pm$ 0.724 &    5.888 \\
bn120504945 & 6+7+11 &   5.760 $\pm$ 0.779 &   -2.304 &   2.048 $\pm$ 0.405 &   -0.640 \\
bn120506128 & 3+6+7 &   2.304 $\pm$ 1.379 &   -0.768 &   1.280 $\pm$ 0.724 &   -0.512 \\
bn120509619 & 6+9+10+11 &   0.704 $\pm$ 1.404 &   -0.192 &   0.320 $\pm$ 0.143 &   -0.128 \\
bn120510900 & 10+11 &  62.465 $\pm$ 3.908 &    1.792 &  27.392 $\pm$ 1.493 &   15.872 \\
bn120511638 & 3+8+9 &  45.249 $\pm$ 2.940 &   -0.128 &  24.576 $\pm$ 4.580 &    2.112 \\
bn120512112 & 0+1+2+9+10 &  18.176 $\pm$ 1.350 &    0.384 &   7.360 $\pm$ 0.345 &    4.096 \\
bn120513531 & 6+7+9 &  23.808 $\pm$ 0.923 &   -0.512 &   9.984 $\pm$ 8.764 &    8.448 \\
bn120519721 & 4+7+8 &   1.056 $\pm$ 0.451 &   -0.048 &   0.384 $\pm$ 0.045 &    0.272 \\
bn120520949 & 0+1+3+5 &   5.760 $\pm$ 1.356 &   -4.736 &   3.456 $\pm$ 0.345 &   -3.264 \\
bn120521380 & 9+10+11 &  91.134 $\pm$ 4.222 &    0.004 &  19.456 $\pm$ 2.896 &    4.096 \\
bn120522361 & 4+5 &  28.160 $\pm$ 8.039 &  -11.520 &   8.448 $\pm$ 1.056 &    3.072 \\
bn120524134 & 3+4 &   0.704 $\pm$ 0.466 &   -0.128 &   0.256 $\pm$ 0.143 &   -0.128 \\
bn120526303 & 4 &  43.649 $\pm$ 1.002 &    3.072 &  24.448 $\pm$ 0.272 &   13.120 \\
bn120528442 & 9+10+11 &  16.384 $\pm$ 5.177 &   -0.768 &   5.376 $\pm$ 0.362 &    1.024 \\
bn120530121 & 3+6+7 &  77.054 $\pm$ 1.810 &    0.003 &  51.457 $\pm$ 0.572 &    3.840 \\
bn120531393 & 9+10+11 &  25.344 $\pm$ 7.186 &   -2.816 &   7.424 $\pm$ 0.923 &   -1.024 \\
bn120603439 & 4+7+8 &   0.384 $\pm$ 0.345 &   -0.064 &   0.256 $\pm$ 0.091 &   -0.064 \\
bn120604220 & 4+7+8 &  10.496 $\pm$ 5.615 &   -2.816 &   4.352 $\pm$ 2.111 &   -0.512 \\
bn120604343 & 3+4+5 &  12.032 $\pm$ 3.278 &   -2.560 &   5.632 $\pm$ 1.280 &    0.000 \\
bn120605453 & 9+10+11 &  18.112 $\pm$ 1.086 &   -0.640 &   3.389 $\pm$ 1.557 &    0.003 \\
bn120608489 & 3+6+7 &   0.960 $\pm$ 1.611 &   -0.192 &   0.448 $\pm$ 0.326 &   -0.064 \\
bn120608777 & 6+7+8 &  24.832 $\pm$ 3.840 &  -14.336 &   9.216 $\pm$ 0.810 &   -4.608 \\
bn120609580 & 0+1+3 &   1.792 $\pm$ 0.810 &   -0.768 &   1.024 $\pm$ 0.362 &   -0.512 \\
bn120611108 & 6+7+9 &  49.921 $\pm$ 1.639 &   -9.216 &  27.392 $\pm$ 1.846 &    1.280 \\
bn120612680 & 9+10 &  63.232 $\pm$ 7.886 &  -10.496 &  32.256 $\pm$ 1.950 &    1.024 \\
bn120612687 & 3+4+8 &   0.256 $\pm$ 0.453 &   -0.192 &   0.192 $\pm$ 0.143 &   -0.192 \\
bn120616630\tablenotemark{g} & 3+6+7 &   0.048 $\pm$ 0.484 &   -0.048 &   0.032 $\pm$ 0.036 &   -0.048 \\
bn120618128 & 0+1+2+9 &  17.600 $\pm$ 1.820 &   -0.128 &   5.888 $\pm$ 0.572 &    1.600 \\
bn120618919 & 10 &  47.616 $\pm$ 12.299 &  -20.480 &  14.848 $\pm$ 0.724 &   -3.584 \\
bn120619884 & 6+7+9 &   0.960 $\pm$ 0.960 &   -0.256 &   0.384 $\pm$ 0.181 &   -0.128 \\
bn120624309\tablenotemark{b} & 1+2+9+10 &   0.640 $\pm$ 0.160 &   -0.064 &   0.160 $\pm$ 0.072 &    0.032 \\
bn120624933 & 0+1+2+9+10 & 271.364 $\pm$ 4.580 & -257.028 & 112.642 $\pm$ 4.580 & -185.347 \\
bn120625119 & 2+4+5 &   7.424 $\pm$ 0.571 &   -0.256 &   2.560 $\pm$ 0.362 &    2.048 \\
bn120629565 & 3+6+7+8 &   0.704 $\pm$ 1.026 &   -0.384 &   0.320 $\pm$ 0.405 &   -0.256 \\
bn120701654 & 8+10+11 &   1.024 $\pm$ 1.451 &   -0.960 &   0.128 $\pm$ 1.313 &   -0.192 \\
bn120702891\tablenotemark{p} & 6+7+9 &  35.073 $\pm$ 4.924 &   -1.024 &  15.360 $\pm$ 2.111 &    1.024 \\
bn120703417 & 3+4+5 &  64.513 $\pm$ 3.083 &   -0.512 &  36.609 $\pm$ 2.064 &    3.840 \\
bn120703498 & 4+8 &  77.568 $\pm$ 2.187 &   -2.048 &  34.304 $\pm$ 11.531 &    0.768 \\
bn120703726 & 6+7+9+10+11 &   8.960 $\pm$ 1.379 &    0.768 &   1.536 $\pm$ 0.362 &    4.608 \\
bn120707800 & 8+11 &  40.960 $\pm$ 4.238 &    1.520 &  16.640 $\pm$ 0.724 &   14.064 \\
bn120709883 & 6+7+9 &  27.328 $\pm$ 0.958 &   -0.128 &  11.776 $\pm$ 0.362 &   10.816 \\
bn120710100 & 0+3+4+6+7 & 131.840 $\pm$ 1.056 &    0.000 &  94.720 $\pm$ 5.382 &   26.112 \\
bn120711115 & 2+10 &  44.033 $\pm$ 0.724 &   62.465 &  25.088 $\pm$ 0.724 &   71.681 \\
bn120711446 & 0+1+3 &  87.552 $\pm$ 3.874 &   -1.280 &  45.312 $\pm$ 1.379 &    5.376 \\
bn120712571 & 0+3+4+6+7 &  22.528 $\pm$ 5.431 &   -1.792 &   7.424 $\pm$ 0.572 &    2.048 \\
bn120713226 & 3+4+5 &  13.824 $\pm$ 3.435 &   -3.072 &   5.888 $\pm$ 3.482 &   -1.280 \\
bn120715066 & 0+2+9+10 &  29.696 $\pm$ 3.083 &   -4.864 &  14.080 $\pm$ 1.145 &    2.048 \\
bn120716577 & 10+11 &  24.960 $\pm$ 3.958 &   -5.888 &   7.680 $\pm$ 0.820 &    0.512 \\
bn120716712 & 9+10+11 & 226.048 $\pm$ 1.056 &    0.256 &  23.296 $\pm$ 0.362 &  180.480 \\
bn120719146 & 1+2+9+10 &  75.009 $\pm$ 3.114 &    0.768 &  32.513 $\pm$ 1.086 &    7.168 \\
bn120727354 & 0+1+2+9 &   0.896 $\pm$ 1.280 &   -0.896 &   0.512 $\pm$ 0.462 &   -0.640 \\
bn120727681 & 1+2+9+10 &  10.496 $\pm$ 1.639 &   -0.224 &   4.125 $\pm$ 1.448 &    0.003 \\
bn120728434 & 2+5 & 100.481 $\pm$ 6.623 &   11.008 &  50.753 $\pm$ 1.132 &   24.640 \\
bn120728934 & 4+5 &  32.768 $\pm$ 2.429 &   -1.536 &  13.568 $\pm$ 0.923 &    2.048 \\
bn120729456 & 1+2+9+10 &  25.472 $\pm$ 2.612 &   -1.024 &   8.320 $\pm$ 0.345 &    1.344 \\
bn120801920 & 4 & 479.239 $\pm$ 23.752 &   -7.168 & 435.206 $\pm$ 1.448 &    6.144 \\
bn120805706 & 2+9+10 &   1.856 $\pm$ 1.296 &   -0.960 &   0.768 $\pm$ 0.410 &   -0.704 \\
bn120806007 & 6+7+8+9 &  26.624 $\pm$ 1.557 &   -0.256 &   7.680 $\pm$ 0.810 &    2.560 \\
bn120811014 & 4+7+8 &   0.448 $\pm$ 0.091 &   -0.128 &   0.320 $\pm$ 0.091 &   -0.064 \\
bn120811649 & 4+8 &  14.336 $\pm$ 6.557 &   -7.168 &   6.144 $\pm$ 2.721 &   -3.072 \\
bn120814201 & 2+10 &   0.896 $\pm$ 1.032 &   -0.384 &   0.512 $\pm$ 0.231 &   -0.128 \\
bn120814803 & 0+3+4+6+7 &   0.192 $\pm$ 0.272 &   -0.192 &   0.128 $\pm$ 0.181 &   -0.128 \\
bn120817057 & 7+8+11 &  36.864 $\pm$ 4.672 &   -6.400 &  11.520 $\pm$ 1.448 &   -1.280 \\
bn120817168 & 6+7+8+11 &   0.160 $\pm$ 0.113 &   -0.032 &   0.032 $\pm$ 0.023 &   -0.016 \\
bn120819048 & 0+1+3 &  66.304 $\pm$ 1.379 &   -5.632 &  59.392 $\pm$ 0.572 &   -0.768 \\
bn120820585 & 0+1+3+5 & 107.522 $\pm$ 9.159 &  -17.408 &  33.025 $\pm$ 5.790 &   -0.256 \\
bn120822628 & 0+6+7+9 &   1.536 $\pm$ 0.842 &   -1.280 &   0.768 $\pm$ 0.707 &   -0.768 \\
bn120824594 & 3+4+5+6 & 111.618 $\pm$ 7.241 &   -8.192 &  29.697 $\pm$ 3.692 &    5.120 \\
bn120827216 & 2+10 &   5.056 $\pm$ 2.127 &   -1.664 &   1.984 $\pm$ 0.269 &   -0.128 \\
bn120830212 & 10 &  16.064 $\pm$ 3.649 &    0.448 &   4.032 $\pm$ 0.640 &    1.856 \\
bn120830297 & 0+1+3 &   0.896 $\pm$ 0.231 &    0.000 &   0.576 $\pm$ 0.181 &    0.128 \\
bn120830702 & 0+1+2+3+5 &  49.665 $\pm$ 4.382 &  -15.616 &  22.784 $\pm$ 0.572 &    5.632 \\
bn120831901 & 3+4+5 &   0.384 $\pm$ 0.547 &   -0.256 &   0.128 $\pm$ 0.143 &   -0.128 \\
bn120905657 & 6+7+9+10+11 & 195.587 $\pm$ 16.795 &   -7.168 &  83.969 $\pm$ 7.384 &   10.240 \\
bn120907017 & 4 &   5.760 $\pm$ 1.778 &   -1.920 &   1.152 $\pm$ 0.462 &   -0.896 \\
bn120908873 & 2+10 &  46.849 $\pm$ 2.611 &    0.576 &  13.824 $\pm$ 0.724 &   10.048 \\
bn120908938 & 3+4+8 &  66.945 $\pm$ 2.988 &   -4.608 &  32.193 $\pm$ 8.262 &    3.712 \\
bn120909070 & 6+7+8 & 112.066 $\pm$ 10.419 &   -0.768 &  68.865 $\pm$ 3.661 &   14.976 \\
bn120911298 & 6+7+9 &  22.016 $\pm$ 1.833 &   -4.480 &   7.936 $\pm$ 1.305 &   -0.512 \\
bn120913846 & 1+2+5 &  33.792 $\pm$ 1.379 &   -1.536 &  22.272 $\pm$ 0.724 &    1.024 \\
bn120913997 & 0+1+3+4+5 & 130.050 $\pm$ 3.566 &  -32.001 &  47.105 $\pm$ 1.056 &    2.304 \\
bn120914144 & 3+4+7 &  10.240 $\pm$ 4.048 &   -1.280 &   2.304 $\pm$ 1.056 &   -0.512 \\
bn120915000 & 0+1+3 &   0.576 $\pm$ 1.318 &   -0.320 &   0.320 $\pm$ 0.091 &   -0.128 \\
bn120915474 & 3+4+7+8 &   5.888 $\pm$ 0.923 &   -2.304 &   3.328 $\pm$ 1.145 &   -0.768 \\
bn120916085 & 3+4+6+7+8 &   1.280 $\pm$ 1.493 &   -0.256 &   0.896 $\pm$ 0.528 &   -0.256 \\
bn120916173 & 6+9+10 &  52.993 $\pm$ 0.810 &  -52.737 &  20.480 $\pm$ 0.362 &  -49.921 \\
bn120919052 & 0+1+3 & 118.018 $\pm$ 0.362 &    2.048 &  12.288 $\pm$ 0.362 &   35.840 \\
bn120919309 & 0+1+2+3+5 &  21.248 $\pm$ 1.810 &    0.512 &   2.816 $\pm$ 0.572 &    2.304 \\
bn120919816 & 6+7+8+9 &  20.480 $\pm$ 1.305 &   -3.072 &   6.656 $\pm$ 0.810 &   -1.280 \\
bn120920003 & 6+7+9+11 &  28.160 $\pm$ 4.382 &   -1.792 &  12.288 $\pm$ 1.999 &    2.304 \\
bn120921877 & 3+4+5 &   5.632 $\pm$ 1.145 &   -0.256 &   1.280 $\pm$ 0.572 &    0.000 \\
bn120922939 & 1+2+5 & 182.275 $\pm$ 19.777 & -113.666 &  95.233 $\pm$ 4.580 &  -92.162 \\
bn120926335 & 0+1+2+9+10 &   4.288 $\pm$ 1.833 &   -0.640 &   1.536 $\pm$ 0.362 &    0.320 \\
bn120926426 & 7+8 &  60.161 $\pm$ 3.482 &   -2.304 &  10.752 $\pm$ 1.305 &    0.768 \\
bn120926753 & 7+8+11 &   3.072 $\pm$ 2.064 &   -1.536 &   1.280 $\pm$ 1.305 &   -1.280 \\
bn121004211 & 3+4 &   1.536 $\pm$ 0.572 &   -0.512 &   0.768 $\pm$ 0.362 &   -0.256 \\
bn121005030 & 5 &  96.768 $\pm$ 3.556 &  -31.232 &  26.880 $\pm$ 13.373 &  -12.800 \\
bn121005340 & 0+1+2+5 & 141.568 $\pm$ 3.665 &    0.000 &  98.048 $\pm$ 2.290 &   17.152 \\
bn121008424 & 0+1+9 &   3.456 $\pm$ 0.345 &   -0.320 &   2.304 $\pm$ 0.181 &   -0.128 \\
bn121011469 & 0+1+2+3+5 &  65.793 $\pm$ 4.382 &    1.024 &  18.176 $\pm$ 1.305 &    3.840 \\
bn121012724 & 6+7+8+9+11 &   0.448 $\pm$ 0.091 &   -0.128 &   0.256 $\pm$ 0.143 &   -0.064 \\
bn121014638 & 6+7+8+9+11 &   0.576 $\pm$ 0.979 &   -0.640 &   0.192 $\pm$ 0.181 &   -0.448 \\
bn121019233 & 6+7+8 &  14.336 $\pm$ 7.907 &   -2.560 &   6.912 $\pm$ 4.238 &    2.048 \\
bn121023322 & 9+10 &   0.512 $\pm$ 0.181 &   -0.128 &   0.320 $\pm$ 0.091 &   -0.064 \\
bn121027038 & 2+10 & 166.915 $\pm$ 3.692 &  -65.537 &  93.442 $\pm$ 2.415 &   -0.256 \\
bn121028280 & 7+8+11 &  11.008 $\pm$ 2.360 &   -1.792 &   3.328 $\pm$ 0.724 &   -0.256 \\
bn121029350 & 0+1+3+4+5 &  15.808 $\pm$ 0.572 &   -0.896 &   2.816 $\pm$ 0.572 &   10.816 \\
bn121031949 & 3+4+5 & 242.436 $\pm$ 4.404 &  -27.392 & 193.795 $\pm$ 1.145 &    4.096 \\
bn121102064 & 3+4+5 &   2.048 $\pm$ 1.379 &   -1.536 &   1.280 $\pm$ 0.572 &   -0.768 \\
bn121104627 & 6+9+10+11 &  59.137 $\pm$ 7.241 &   -1.024 &  20.224 $\pm$ 3.665 &    2.304 \\
bn121109338 & 8+11 &  22.144 $\pm$ 2.919 &   -6.912 &   5.824 $\pm$ 0.272 &    0.512 \\
bn121112806 & 6+7+9+10+11 &   1.280 $\pm$ 1.358 &   -0.128 &   0.384 $\pm$ 0.590 &    0.128 \\
bn121113544 & 9+10 &  95.490 $\pm$ 2.611 &    1.536 &  49.665 $\pm$ 0.572 &   12.032 \\
bn121116459 & 4+5 &   0.832 $\pm$ 0.590 &   -0.704 &   0.448 $\pm$ 0.181 &   -0.448 \\
bn121117018 & 0+1+2+3+5 & 331.782 $\pm$ 4.048 & -270.341 &  48.385 $\pm$ 2.986 &  -30.977 \\
bn121118576 & 1+2+9+10 &  33.277 $\pm$ 0.808 &    0.003 &  17.920 $\pm$ 0.724 &    3.840 \\
bn121119579 & 6+7+8 &   2.304 $\pm$ 0.429 &   -0.256 &   1.024 $\pm$ 0.202 &   -0.064 \\
bn121122564 & 6+7+9+10+11 &   8.704 $\pm$ 0.724 &   -1.280 &   3.072 $\pm$ 0.572 &   -0.768 \\
bn121122870 & 9+10+11 & 125.439 $\pm$ 0.724 &    0.003 & 108.290 $\pm$ 0.724 &   11.520 \\
bn121122885 & 10 &   7.936 $\pm$ 0.572 &    0.512 &   3.584 $\pm$ 0.362 &    2.048 \\
bn121123421 & 3+4+5 & 102.338 $\pm$ 31.849 &    3.840 &  34.625 $\pm$ 8.155 &   18.560 \\
bn121123442 & 9+10+11 &  42.497 $\pm$ 1.999 &    2.304 &  17.408 $\pm$ 0.572 &   11.520 \\
bn121124606 & 10+11 &   0.256 $\pm$ 0.842 &   -0.128 &   0.128 $\pm$ 0.143 &   -0.128 \\
bn121125356 & 0+3+4+6 &  49.857 $\pm$ 2.099 &   -6.144 &  25.088 $\pm$ 0.724 &    9.024 \\
bn121125469 & 0+1+3 &  12.864 $\pm$ 4.844 &   -2.304 &   4.416 $\pm$ 1.088 &   -1.024 \\
bn121127914 & 4+8 &   0.640 $\pm$ 0.405 &   -0.064 &   0.128 $\pm$ 0.091 &    0.000 \\
bn121128212 & 3+4 &  17.344 $\pm$ 0.923 &   -0.768 &   6.016 $\pm$ 0.181 &    3.008 \\
bn121202181 & 0+1+2+5 &  17.152 $\pm$ 1.999 &   -4.608 &  10.240 $\pm$ 1.145 &   -1.792 \\
bn121205507 & 0+1+3 &   2.816 $\pm$ 0.231 &   -0.384 &   2.432 $\pm$ 0.272 &   -0.192 \\
bn121210081 & 3+4 &  12.800 $\pm$ 3.238 &   -1.536 &   7.164 $\pm$ 1.448 &    0.004 \\
bn121211574 & 3+4+5 &   5.632 $\pm$ 1.717 &   -3.072 &   2.048 $\pm$ 1.145 &   -1.536 \\
bn121211695 & 6+7+9+10+11 &   8.960 $\pm$ 1.864 &   -0.512 &   3.328 $\pm$ 0.362 &    0.256 \\
bn121216419 & 3+4 &   9.216 $\pm$ 2.560 &   -2.048 &   5.120 $\pm$ 0.810 &   -0.256 \\
bn121217313 & 9+10 & 828.672 $\pm$ 11.363 & -807.424 & 736.512 $\pm$ 1.280 & -736.256 \\
bn121220311 & 6+7+9 &   5.120 $\pm$ 0.810 &   -1.280 &   3.584 $\pm$ 0.724 &   -0.512 \\
bn121221916 & 0+1+3+4+5 &  38.913 $\pm$ 2.290 &   -3.072 &  14.336 $\pm$ 2.896 &    1.024 \\
bn121223300 & 6+7+8+9+11 &  11.005 $\pm$ 0.724 &    0.003 &   4.096 $\pm$ 0.362 &    2.048 \\
bn121225417 & 1+3+5 &  58.497 $\pm$ 0.820 &    9.472 &  35.585 $\pm$ 0.181 &   19.328 \\
bn121229533 & 3+4+5 &  23.037 $\pm$ 1.810 &    0.003 &   6.656 $\pm$ 0.724 &    2.048 \\
bn121231445 & 1+2+5 &  32.768 $\pm$ 5.152 &   -5.632 &  13.312 $\pm$ 2.318 &    0.000 \\
bn130104721 & 0+1+3 &  26.368 $\pm$ 3.593 &   -1.792 &   9.472 $\pm$ 0.572 &    2.560 \\
bn130106829 & 0+1+3 &  11.264 $\pm$ 1.379 &   -2.560 &   7.420 $\pm$ 0.572 &    0.004 \\
bn130106995 & 2+5 &  70.401 $\pm$ 0.572 &   -1.024 &  49.921 $\pm$ 0.923 &    7.168 \\
bn130109206 & 0+1+3+5 &   8.960 $\pm$ 1.208 &   -3.584 &   2.816 $\pm$ 0.462 &    0.576 \\
bn130112286 & 0+1+3+5 &  35.328 $\pm$ 1.846 &  -29.696 &  14.848 $\pm$ 2.111 &  -12.288 \\
bn130112353 & 6+7+9 &   2.048 $\pm$ 1.557 &   -0.768 &   0.768 $\pm$ 0.362 &   -0.256 \\
bn130114019 & 0+1+3+4+5 &   8.704 $\pm$ 1.846 &   -2.048 &   4.608 $\pm$ 1.619 &   -1.024 \\
bn130115716 & 6+7+8+11 &  13.568 $\pm$ 1.846 &   -3.840 &   5.888 $\pm$ 0.572 &    1.280 \\
bn130116415 & 4+5 &  66.816 $\pm$ 6.085 &   -4.096 &  47.360 $\pm$ 1.639 &   -1.792 \\
bn130117087 & 3+4+6 &  78.848 $\pm$ 2.636 &    1.792 &  30.464 $\pm$ 1.280 &   22.528 \\
bn130118482 & 3+4+7 &  21.568 $\pm$ 14.999 &   -5.632 &   6.400 $\pm$ 1.231 &   -0.576 \\
bn130121835 & 4+8 & 178.691 $\pm$ 1.145 &    1.792 &  25.856 $\pm$ 2.318 &    5.632 \\
bn130123843 & 0+1+3+5 &  22.016 $\pm$ 1.448 &   -3.328 &  11.776 $\pm$ 0.572 &   -0.256 \\
bn130127299 & 0+1+3 &  19.456 $\pm$ 2.721 &   -3.840 &  12.288 $\pm$ 3.665 &   -1.536 \\
bn130127743 & 0+1+3+4+5 &   0.144 $\pm$ 0.804 &   -0.112 &   0.016 $\pm$ 0.036 &   -0.016 \\
bn130131511 & 7+8 & 147.459 $\pm$ 1.145 &    3.584 &  55.553 $\pm$ 0.572 &   24.576 \\
bn130204484 & 0+6+9+10 &   0.192 $\pm$ 0.091 &   -0.128 &   0.128 $\pm$ 0.091 &   -0.128 \\
bn130206482 & 0+1+2+3+5 &  11.264 $\pm$ 1.950 &   -4.608 &   2.816 $\pm$ 0.724 &    1.280 \\
bn130206817 & 3+6 &  91.586 $\pm$ 12.332 &   -2.560 &  46.849 $\pm$ 3.967 &    2.560 \\
bn130208684 & 6+7+9+10+11 &  41.472 $\pm$ 2.360 &   -1.024 &  30.208 $\pm$ 0.923 &    2.304 \\
bn130209961 & 6+7+9 &   9.790 $\pm$ 0.408 &    0.003 &   5.120 $\pm$ 0.572 &    3.136 \\
bn130213905 & 9+10+11 &  15.360 $\pm$ 6.557 &   -5.632 &   6.144 $\pm$ 2.064 &   -1.792 \\
bn130214137 & 0+1+3+5 &  96.768 $\pm$ 5.443 &   -3.328 &  48.384 $\pm$ 3.908 &    1.792 \\
bn130214800 & 3+4+6+7+8 &  13.760 $\pm$ 1.639 &   -3.584 &   4.288 $\pm$ 0.320 &    1.152 \\
bn130215063 & 1+2+10 & 143.746 $\pm$ 13.029 &   -5.632 &  38.913 $\pm$ 1.741 &    7.680 \\
bn130215649 & 4+5 &  58.113 $\pm$ 1.557 &    6.912 &  26.368 $\pm$ 0.810 &   17.152 \\
bn130216790 & 2+10 &  12.992 $\pm$ 1.280 &   -5.248 &   3.072 $\pm$ 0.572 &    0.576 \\
bn130216927 & 1+2+9+10 &   6.592 $\pm$ 0.345 &   -0.192 &   3.136 $\pm$ 0.466 &    2.176 \\
bn130217688 & 7+8+11 &  14.848 $\pm$ 2.202 &  -11.264 &   4.608 $\pm$ 2.290 &   -4.096 \\
bn130218261 & 2+10 &  37.121 $\pm$ 3.665 &   -6.144 &  19.200 $\pm$ 0.923 &    6.144 \\
bn130219197 & 7+8+9+10+11 & 168.003 $\pm$ 2.172 &    5.376 &  68.353 $\pm$ 1.145 &   44.097 \\
bn130219626 & 9+10+11 &   1.536 $\pm$ 1.405 &   -1.088 &   0.064 $\pm$ 0.091 &   -0.064 \\
bn130219775 & 3+4+5 &  96.130 $\pm$ 0.405 &    0.640 &   9.536 $\pm$ 0.272 &   75.777 \\
bn130220964 & 0+1+2+3+5 &   6.400 $\pm$ 0.810 &    0.256 &   2.816 $\pm$ 0.362 &    1.280 \\
bn130224370 & 3+4+6+7+8 &  70.913 $\pm$ 4.291 &  -35.841 &  13.056 $\pm$ 3.416 &   -4.096 \\
bn130228111 & 0+1+3 & 107.778 $\pm$ 1.448 &   -9.984 &  61.953 $\pm$ 0.724 &   22.528 \\
bn130228212 & 10 &  15.677 $\pm$ 0.627 &    0.003 &   8.192 $\pm$ 0.362 &    5.696 \\
bn130304410 & 10+11 &  67.841 $\pm$ 2.862 &    0.832 &  20.992 $\pm$ 0.810 &    4.672 \\
bn130304658 & 2+10 &  23.296 $\pm$ 4.382 &  -15.360 &   9.984 $\pm$ 0.923 &   -3.584 \\
bn130305486 & 6+7+9+10 &  25.600 $\pm$ 1.557 &    1.280 &   4.864 $\pm$ 0.572 &    4.352 \\
bn130305526 & 0+1+3 & 118.528 $\pm$ 15.691 &    1.280 &  92.672 $\pm$ 3.566 &    6.912 \\
bn130306991 & 2+4+5 & 120.578 $\pm$ 5.515 &  -17.664 &  36.609 $\pm$ 1.448 &   16.128 \\
bn130307126 & 6+7+8+9+11 &   0.384 $\pm$ 0.091 &   -0.064 &   0.256 $\pm$ 0.091 &    0.000 \\
bn130307238 & 4+5 &  63.488 $\pm$ 1.846 &  -12.288 &  26.880 $\pm$ 0.923 &   -2.560 \\
bn130310840 & 9+10+11 &  16.000 $\pm$ 2.561 &    4.096 &   0.704 $\pm$ 0.091 &    4.160 \\
bn130314147 & 6+7+8 & 142.851 $\pm$ 2.360 &    1.536 &  50.945 $\pm$ 1.305 &    9.216 \\
bn130318456 & 6+7 & 121.088 $\pm$ 1.448 &   -2.816 & 112.640 $\pm$ 0.923 &    1.280 \\
bn130320560 & 0+1+6+9 & 340.992 $\pm$ 1.619 & -138.240 & 301.056 $\pm$ 0.810 & -136.960 \\
bn130324042 & 0+1+2+9+10 &  56.320 $\pm$ 2.862 &   -6.144 &  19.712 $\pm$ 1.379 &    0.512 \\
bn130325005 & 6+7+9 &   0.640 $\pm$ 0.453 &   -0.064 &   0.256 $\pm$ 0.231 &   -0.064 \\
bn130325203 & 6+7+8+9+11 &   6.912 $\pm$ 0.724 &    0.768 &   2.304 $\pm$ 0.572 &    1.792 \\
bn130327350 & 0+1+2 &  31.233 $\pm$ 0.724 &    2.048 &  18.688 $\pm$ 0.362 &    7.168 \\
bn130331566 & 8+11 &  13.824 $\pm$ 1.379 &   -0.512 &   3.840 $\pm$ 0.362 &    3.328 \\
bn130403866 & 7+8+11 &  22.784 $\pm$ 5.838 &   -7.936 &   9.728 $\pm$ 2.415 &   -1.792 \\
bn130404428 & 1+3+4+5 &   3.328 $\pm$ 1.493 &   -1.536 &   2.048 $\pm$ 1.280 &   -0.768 \\
bn130404840 & 6+7 &  34.561 $\pm$ 2.573 &    0.320 &  22.016 $\pm$ 0.572 &    1.344 \\
bn130404877 & 0+1+3 &   0.960 $\pm$ 1.729 &   -0.128 &   0.256 $\pm$ 0.607 &   -0.064 \\
bn130406288 & 0+6+9+10 &   7.936 $\pm$ 1.305 &   -0.512 &   1.536 $\pm$ 0.572 &    0.512 \\
bn130406334 & 2+10 &  88.832 $\pm$ 3.444 &   -5.120 &  25.088 $\pm$ 25.876 &   -1.280 \\
bn130406354 & 0+1+3 &   2.560 $\pm$ 1.619 &   -1.280 &   0.768 $\pm$ 0.923 &   -0.512 \\
bn130407800 & 0+1+3+5 &  32.000 $\pm$ 9.137 &   -5.632 &  13.824 $\pm$ 2.415 &   -1.024 \\
bn130408653 & 3+4+5 &   9.216 $\pm$ 3.665 &   -4.864 &   2.560 $\pm$ 0.724 &   -0.256 \\
bn130409960 & 1+2+5 &  26.112 $\pm$ 1.056 &    0.256 &   7.680 $\pm$ 1.056 &    9.472 \\
bn130416690 & 0+1+3 &   3.072 $\pm$ 2.429 &   -2.816 &   1.280 $\pm$ 1.056 &   -1.792 \\
bn130416770 & 3+4+5 &   0.192 $\pm$ 0.425 &   -0.048 &   0.048 $\pm$ 0.036 &    0.000 \\
bn130418844 & 7+8+11 & 169.472 $\pm$ 2.560 &  -45.056 &  99.328 $\pm$ 0.923 &   -3.072 \\
bn130420313 & 2+10 & 104.962 $\pm$ 8.809 &  -59.649 &  23.040 $\pm$ 3.278 &   -9.728 \\
bn130420343 & 3+4+6+7+8 &  38.913 $\pm$ 2.111 &  -15.872 &  13.312 $\pm$ 1.086 &   -4.096 \\
bn130420422 & 10+11 &  27.329 $\pm$ 5.101 &   -2.432 &   5.376 $\pm$ 1.305 &    0.576 \\
bn130420539 & 3+6+7+8 &  13.824 $\pm$ 5.278 &   -7.168 &   4.864 $\pm$ 0.923 &   -2.048 \\
bn130425327 & 10 &  62.209 $\pm$ 1.145 &    1.856 &  18.432 $\pm$ 0.724 &   36.929 \\
bn130427324 & 6+9+10 & 138.242 $\pm$ 3.238 &    4.096 &   4.096 $\pm$ 1.448 &    6.144 \\
bn130502327 & 6+7+8 &  24.320 $\pm$ 0.362 &    7.168 &  10.240 $\pm$ 0.362 &   13.568 \\
bn130502743 & 9+10 &   3.328 $\pm$ 2.064 &   -0.512 &   2.304 $\pm$ 0.572 &   -0.256 \\
bn130503214 & 6+7+9 &   0.880 $\pm$ 0.910 &   -0.864 &   0.016 $\pm$ 0.865 &   -0.016 \\
bn130504314 & 3+4 &   0.384 $\pm$ 0.181 &    0.000 &   0.192 $\pm$ 0.091 &    0.064 \\
bn130504978 & 2+9+10 &  73.217 $\pm$ 2.111 &    8.704 &  46.849 $\pm$ 0.362 &   17.664 \\
bn130505955 & 4+8 &  50.241 $\pm$ 8.009 &    0.384 &  20.480 $\pm$ 1.346 &    3.456 \\
bn130507545 & 4+6+7+8 &  60.160 $\pm$ 5.938 &    0.000 &  22.016 $\pm$ 0.724 &    4.096 \\
bn130509078 & 6+7+9 &  24.320 $\pm$ 3.593 &    0.512 &   7.424 $\pm$ 0.572 &    2.048 \\
bn130509839 & 0+1+3+5 &  31.488 $\pm$ 2.673 &   -4.864 &  11.264 $\pm$ 1.379 &   -0.512 \\
bn130510877 & 3+4 &  29.440 $\pm$ 4.261 &   -4.096 &   9.728 $\pm$ 1.379 &    0.000 \\
bn130514560 & 2+10 &  17.408 $\pm$ 3.435 &   -0.512 &   4.608 $\pm$ 0.572 &    0.000 \\
bn130515056 & 4+8 &   0.256 $\pm$ 0.091 &   -0.064 &   0.064 $\pm$ 0.091 &    0.000 \\
bn130515430 & 4+6+7+8 &  20.480 $\pm$ 5.120 &   -3.584 &  10.496 $\pm$ 1.639 &   -1.024 \\
bn130515755 & 2+10 &   2.560 $\pm$ 0.572 &   -0.512 &   1.536 $\pm$ 0.572 &   -0.256 \\
bn130517781 & 0+1+3 &  33.280 $\pm$ 1.280 &    0.512 &  17.920 $\pm$ 0.572 &    6.400 \\
bn130518551 & 6+7+8+9+11 &   4.096 $\pm$ 2.573 &    0.000 &   1.280 $\pm$ 0.572 &    0.256 \\
bn130518580 & 3+4+6+7 &  48.577 $\pm$ 0.916 &    9.920 &   6.848 $\pm$ 0.181 &   23.872 \\
bn130522510 & 3+4+5 &  27.904 $\pm$ 3.367 &   -0.512 &  15.872 $\pm$ 0.724 &    1.792 \\
bn130523095 & 2+5 &  17.920 $\pm$ 1.448 &    2.560 &   9.472 $\pm$ 0.362 &    9.216 \\
bn130523198 & 0+1+3+6+7+9 &   5.376 $\pm$ 0.923 &   -1.280 &   2.560 $\pm$ 0.572 &    0.256 \\
bn130527627 & 2+9+10 &  27.776 $\pm$ 1.438 &   -0.896 &   9.408 $\pm$ 0.345 &    5.888 \\
bn130528503 & 0+1+2 &  66.304 $\pm$ 6.700 &  -39.680 &  20.736 $\pm$ 0.810 &  -16.896 \\
bn130528695 & 0+2+5 &  55.553 $\pm$ 1.864 &    0.576 &  25.856 $\pm$ 1.557 &    3.904 \\
bn130530719 & 0+1+6+9 &  58.621 $\pm$ 1.863 &    0.003 &  28.160 $\pm$ 2.064 &    3.840 \\
bn130604033 & 9+10+11 &  26.880 $\pm$ 0.923 &   -0.256 &   8.192 $\pm$ 0.362 &    9.216 \\
bn130606316 & 3+4+6+7+8 &  24.128 $\pm$ 0.410 &   -0.256 &   9.280 $\pm$ 0.373 &    3.264 \\
bn130606497 & 7+8+11 &  52.225 $\pm$ 0.724 &    5.376 &  35.329 $\pm$ 0.572 &   11.776 \\
bn130609129 & 6+7+9 &   5.376 $\pm$ 1.498 &   -2.624 &   2.560 $\pm$ 0.975 &   -1.600 \\
bn130609902 & 4+5 & 191.491 $\pm$ 2.862 &    4.864 &  15.104 $\pm$ 0.724 &    9.728 \\
bn130610133 & 7+8 &  21.760 $\pm$ 1.639 &   -2.560 &   7.680 $\pm$ 0.724 &    2.816 \\
bn130611538 & 6+7 &  66.816 $\pm$ 6.700 &    0.256 &  22.784 $\pm$ 1.379 &    5.376 \\
bn130612141 & 6+7+9+11 &   7.424 $\pm$ 6.192 &   -2.560 &   2.048 $\pm$ 1.379 &   -1.280 \\
bn130612456 & 6+7+8 &  10.240 $\pm$ 0.653 &    0.352 &   1.664 $\pm$ 0.181 &    1.440 \\
bn130614997 & 0+1+3 &   9.280 $\pm$ 1.972 &   -0.064 &   2.944 $\pm$ 0.286 &    0.768 \\
bn130615398 & 2+10 &  21.760 $\pm$ 6.763 &   -4.864 &   5.888 $\pm$ 1.086 &   -0.768 \\
bn130617564 & 2 &   0.768 $\pm$ 0.630 &   -0.448 &   0.384 $\pm$ 0.181 &   -0.320 \\
bn130620498 & 0+1+3+5 &  14.592 $\pm$ 4.404 &  -11.264 &   4.608 $\pm$ 1.305 &   -4.096 \\
bn130622615 & 6+7+8+11 &   0.960 $\pm$ 0.429 &   -0.768 &   0.384 $\pm$ 0.231 &   -0.384 \\
bn130623130 & 0+3+4+6+7 &  29.440 $\pm$ 0.724 &   -0.512 &  28.416 $\pm$ 0.724 &    0.000 \\
bn130623396 & 0+3+4+7 &  44.544 $\pm$ 3.665 &   -2.816 &  16.128 $\pm$ 3.238 &    1.024 \\
bn130623488 & 0+3+4 &  22.272 $\pm$ 0.923 &   -1.792 &  13.312 $\pm$ 1.145 &    2.816 \\
bn130623699 & 10+11 &   7.680 $\pm$ 2.560 &   -5.632 &   2.560 $\pm$ 1.145 &   -3.840 \\
bn130623790 & 4+5 &  42.241 $\pm$ 1.863 &    0.256 &  25.088 $\pm$ 0.724 &    5.632 \\
bn130624093 & 6+7+9+11 &  13.824 $\pm$ 5.152 &   -2.816 &   6.912 $\pm$ 1.086 &   -0.256 \\
bn130626452 & 7+8+9+10+11 &   1.728 $\pm$ 0.771 &   -0.064 &   0.320 $\pm$ 0.580 &   -0.064 \\
bn130626596 & 3+4 &  28.160 $\pm$ 0.572 &  -18.176 &  10.752 $\pm$ 0.572 &   -6.912 \\
bn130627372 & 0+1+3 &  35.840 $\pm$ 1.717 &  -17.920 &   8.960 $\pm$ 0.724 &   -2.048 \\
bn130628531 & 0+1+2+9+10 &  21.504 $\pm$ 1.619 &   -0.256 &   3.072 $\pm$ 0.572 &    2.304 \\
bn130628860 & 6+7+9+10+11 &   0.512 $\pm$ 0.143 &   -0.064 &   0.384 $\pm$ 0.091 &    0.000 \\
bn130630272 & 4+5 &  17.152 $\pm$ 0.572 &    0.512 &   7.424 $\pm$ 0.362 &    3.840 \\
bn130701060 & 2+10 &  20.224 $\pm$ 1.729 &   -0.512 &   3.200 $\pm$ 0.272 &    2.624 \\
bn130701761 & 9+10+11 &   1.600 $\pm$ 0.143 &   -0.064 &   0.704 $\pm$ 0.143 &    0.320 \\
bn130702004 & 4 &  58.881 $\pm$ 6.192 &    0.768 &  18.688 $\pm$ 1.810 &    3.840 \\
bn130702951 & 6+7+8+9+11 &  16.384 $\pm$ 4.128 &   -4.096 &   7.168 $\pm$ 2.360 &   -1.024 \\
bn130704560 & 3+4+5 &   6.400 $\pm$ 0.572 &    0.512 &   2.304 $\pm$ 0.362 &    1.536 \\
bn130705398 & 3+4+5 &   0.128 $\pm$ 0.528 &   -0.064 &   0.064 $\pm$ 0.091 &   -0.064 \\
bn130706900 & 9+10+11 &   0.128 $\pm$ 1.118 &   -0.064 &   0.064 $\pm$ 0.091 &   -0.064 \\
bn130707505 & 9+10 &  76.545 $\pm$ 3.083 &   -2.048 &  38.401 $\pm$ 1.305 &   12.032 \\
bn130708488 & 1+2+9+10 &  14.077 $\pm$ 3.114 &    0.003 &   4.608 $\pm$ 0.724 &    1.792 \\
bn130715906 & 10+11 &  47.873 $\pm$ 1.145 &    5.888 &  19.456 $\pm$ 0.810 &   22.528 \\
bn130716352 & 0+3+4 &  91.136 $\pm$ 10.801 &   -3.328 &  38.912 $\pm$ 3.114 &    4.352 \\
bn130716442 & 0+1+2 &   0.768 $\pm$ 0.389 &   -0.448 &   0.256 $\pm$ 0.143 &    0.000 \\
bn130717734 & 6+7+8+11 &  55.296 $\pm$ 3.125 &   -3.328 &  40.960 $\pm$ 1.950 &    3.328 \\
bn130720116 & 6+7+9 &  48.640 $\pm$ 3.874 &   -0.256 &  22.016 $\pm$ 6.676 &    1.792 \\
bn130720582 & 9+10+11 & 199.172 $\pm$ 5.221 &  -13.568 & 104.450 $\pm$ 0.724 &   38.401 \\
bn130722021 & 6+7+9 &  81.408 $\pm$ 5.184 &   -0.256 &  45.568 $\pm$ 2.721 &    4.608 \\
bn130722990 & 6+7+9 &   2.304 $\pm$ 1.379 &   -0.768 &   0.512 $\pm$ 0.362 &   -0.256 \\
bn130723092 & 3+4+6+7+8 &   8.192 $\pm$ 2.064 &   -0.768 &   1.536 $\pm$ 0.572 &   -0.256 \\
bn130725527 & 6+7+8+9 &   6.656 $\pm$ 0.860 &   -0.384 &   1.472 $\pm$ 0.181 &    1.600 \\
bn130727698 & 8+11 &  12.992 $\pm$ 0.871 &   -1.024 &   5.952 $\pm$ 0.231 &    1.472 \\
bn130730243 & 0+1+3 &  27.904 $\pm$ 1.999 &   -8.704 &   7.680 $\pm$ 1.145 &   -3.584 \\
bn130802730 & 1+3+4+5 &   0.064 $\pm$ 0.258 &   -0.064 &   0.032 $\pm$ 0.045 &   -0.032 \\
bn130803419 & 2+9+10 &   7.616 $\pm$ 1.145 &   -3.328 &   1.792 $\pm$ 0.231 &    0.192 \\
bn130804023 & 6+7+9 &   0.960 $\pm$ 0.091 &   -0.064 &   0.768 $\pm$ 0.091 &    0.064 \\
bn130808253 & 4+5 &   0.256 $\pm$ 0.898 &   -0.128 &   0.064 $\pm$ 0.091 &   -0.064 \\
bn130811186 & 0+1+3+5 &  44.801 $\pm$ 10.780 &   -2.304 &  11.776 $\pm$ 0.923 &    4.864 \\
bn130813791 & 0+1+2+5 &  11.264 $\pm$ 1.145 &   -9.472 &   3.328 $\pm$ 0.362 &   -3.072 \\
bn130815420 & 3+4+5 & 236.292 $\pm$ 0.810 &   -5.888 &  53.505 $\pm$ 0.923 &   83.713 \\
bn130815660 & 3+4+5 &  37.889 $\pm$ 1.056 &    1.280 &   2.560 $\pm$ 0.572 &   31.744 \\
bn130816074 & 0+3+6+7 &  36.864 $\pm$ 6.229 &   -1.024 &  26.624 $\pm$ 2.290 &    2.048 \\
bn130818941 & 3+4+5 &  25.344 $\pm$ 3.183 &  -16.896 &   4.352 $\pm$ 0.286 &    2.880 \\
bn130819394 & 3+4+5 &  82.689 $\pm$ 4.536 &   -1.536 &  36.609 $\pm$ 1.639 &    9.984 \\
bn130821674 & 6+7+9+10+11 &  87.041 $\pm$ 1.145 &    3.584 &  10.752 $\pm$ 0.572 &   25.088 \\
bn130828306 & 0+3+4 & 136.962 $\pm$ 0.923 &   13.312 &  67.585 $\pm$ 0.572 &   30.976 \\
bn130828808 & 0+1+2+5 &   3.904 $\pm$ 0.842 &    0.192 &   1.344 $\pm$ 0.143 &    0.704 \\
bn130829672 & 4+8 &   6.656 $\pm$ 1.619 &   -0.256 &   2.048 $\pm$ 0.362 &    1.024 \\
bn130830864 & 0+1+3 &  83.968 $\pm$ 7.455 &   -2.048 &  40.960 $\pm$ 5.514 &    6.144 \\
bn130830921 & 8+11 &  36.352 $\pm$ 1.717 &   -3.072 &  11.264 $\pm$ 1.619 &   -0.256 \\
bn130831058 & 0+1+9+10 &  24.832 $\pm$ 0.810 &   -6.912 &  13.824 $\pm$ 0.923 &   -2.560 \\
bn130903033 & 0+1+9 &  68.608 $\pm$ 7.241 &   -3.072 &  36.864 $\pm$ 3.238 &    4.096 \\
bn130905377 & 1+2+9+10 &  21.248 $\pm$ 1.305 &   -0.256 &   6.144 $\pm$ 1.086 &    1.792 \\
bn130906222 & 1+2+5 &  11.264 $\pm$ 7.209 &   -5.120 &   3.584 $\pm$ 0.724 &   -3.072 \\
bn130906435 & 6+7+8+11 &   8.192 $\pm$ 2.769 &   -3.584 &   1.280 $\pm$ 0.362 &   -0.256 \\
bn130907760 & 3+4+6+7+8 &   3.136 $\pm$ 2.691 &   -0.320 &   1.280 $\pm$ 2.244 &   -0.128 \\
bn130908677 & 3+4+5 &  66.048 $\pm$ 30.551 &   -1.792 &  24.064 $\pm$ 4.048 &    5.120 \\
bn130909817 & 0+1+2+5 &  33.792 $\pm$ 7.322 &  -14.848 &   9.984 $\pm$ 1.086 &   -2.560 \\
bn130912358 & 7+8+11 &   0.512 $\pm$ 0.143 &   -0.064 &   0.256 $\pm$ 0.143 &   -0.064 \\
bn130919173 & 6+7+8 &   0.960 $\pm$ 0.143 &   -0.064 &   0.128 $\pm$ 0.091 &    0.640 \\
bn130919352 & 6+7+8+9+11 &  80.897 $\pm$ 3.665 &    0.768 &  39.937 $\pm$ 1.448 &   10.496 \\
bn130919985 & 3+4+5 &  17.408 $\pm$ 4.382 &   -4.096 &   7.936 $\pm$ 1.086 &   -0.512 \\
bn130924255 & 8+11 &  37.120 $\pm$ 7.534 &  -21.760 &   9.472 $\pm$ 0.923 &   -7.936 \\
bn130924910 & 0+1+6+9+10 &   1.792 $\pm$ 3.167 &   -0.256 &   0.768 $\pm$ 0.572 &   -0.256 \\
bn130925164\tablenotemark{q} & 0+1 &   6.400 $\pm$ 2.429 &   -3.840 &   3.328 $\pm$ 1.379 &   -2.816 \\
bn130925173\tablenotemark{q} & 6+7+9 & 215.555 $\pm$ 1.810 &   11.008 &  94.977 $\pm$ 1.846 &   42.497 \\
bn130925546 & 8+11 & 265.477 $\pm$ 3.338 & -217.604 &  45.569 $\pm$ 12.841 &  -17.664 \\
bn130928537 & 10+11 & 132.994 $\pm$ 1.236 &    0.512 &  59.201 $\pm$ 1.374 &   12.416 \\
bn130929375 & 0+1+3+4+5 &   2.304 $\pm$ 0.487 &   -2.240 &   1.152 $\pm$ 0.231 &   -1.600 \\
bn131002288 & 4 &  55.040 $\pm$ 1.379 &  -46.080 &  30.976 $\pm$ 39.710 &  -29.696 \\
bn131004904 & 9+10 &   1.152 $\pm$ 0.590 &   -0.192 &   0.448 $\pm$ 0.143 &   -0.064 \\
bn131006367 & 10+11 &   0.128 $\pm$ 0.389 &   -0.128 &   0.064 $\pm$ 0.143 &   -0.128 \\
bn131006840 & 2+5 &  41.984 $\pm$ 5.120 &   -4.096 &  17.408 $\pm$ 2.896 &   -1.024 \\
bn131008858 & 10 &  36.349 $\pm$ 3.367 &    0.003 &  10.496 $\pm$ 1.056 &    2.560 \\
bn131011741 & 7+9+10+11 &  77.057 $\pm$ 2.996 &   -4.624 &  17.920 $\pm$ 0.810 &    4.080 \\
bn131014215 & 9+10+11 &   3.200 $\pm$ 0.091 &    0.960 &   1.536 $\pm$ 0.091 &    1.728 \\
bn131014513 & 8+11 &  30.208 $\pm$ 4.636 &  -21.248 &   4.096 $\pm$ 0.572 &   -0.256 \\
bn131018673 & 6+7+9 &  39.936 $\pm$ 12.331 &   -1.024 &  13.312 $\pm$ 2.290 &    3.072 \\
bn131020113 & 1+2+5 &   2.240 $\pm$ 1.145 &   -0.832 &   0.768 $\pm$ 0.345 &   -0.512 \\
bn131021352 & 8+10+11 &  17.664 $\pm$ 3.258 &   -0.768 &  10.240 $\pm$ 0.572 &    0.000 \\
bn131024900 & 3+4+7+8 &  45.312 $\pm$ 5.538 &   -2.304 &  26.112 $\pm$ 2.769 &    2.304 \\
bn131028076 & 2+5 &  17.152 $\pm$ 0.572 &    2.816 &   5.888 $\pm$ 0.362 &    6.912 \\
bn131028096 & 7+8+11 &  14.336 $\pm$ 3.238 &   -1.280 &   9.472 $\pm$ 1.280 &    0.000 \\
bn131029973 & 0+1+3+4+5 & 104.449 $\pm$ 7.241 &    1.024 &  66.561 $\pm$ 2.896 &   10.240 \\
bn131029990 & 6+7+9+10+11 &  50.944 $\pm$ 5.976 &   -7.936 &  19.200 $\pm$ 1.280 &    0.768 \\
bn131030653 & 6+7+8+11 &  53.248 $\pm$ 3.665 &   -1.280 &  27.136 $\pm$ 0.810 &    1.792 \\
bn131030791 & 0+1+2+3+5 &  27.392 $\pm$ 5.431 &   -2.560 &   8.448 $\pm$ 1.145 &    1.024 \\
bn131031482 & 6+7+9+11 &   7.424 $\pm$ 0.604 &   -0.256 &   4.352 $\pm$ 0.231 &    1.024 \\
bn131102622 & 6+7+9 &  62.976 $\pm$ 7.886 &    0.000 &  29.952 $\pm$ 3.238 &    4.864 \\
bn131105087 & 6+7+8 & 112.642 $\pm$ 0.462 &    2.496 &  73.985 $\pm$ 0.320 &   33.280 \\
bn131108024 & 7+8+11 &  14.592 $\pm$ 3.999 &   -3.584 &   5.376 $\pm$ 0.572 &    0.512 \\
bn131108862 & 0+3+6+7 &  18.176 $\pm$ 0.572 &    0.320 &   8.192 $\pm$ 0.572 &    2.368 \\
bn131110373 & 9+10+11 &  27.328 $\pm$ 1.294 &   -2.304 &  12.800 $\pm$ 0.746 &    3.776 \\
bn131113483 & 1+2+5 &  60.545 $\pm$ 1.417 &    3.392 &  20.352 $\pm$ 0.320 &   16.832 \\
bn131117766 & 0+1+3+4+5 &  93.954 $\pm$ 4.419 &   -1.792 &  32.513 $\pm$ 1.056 &   14.592 \\
bn131118958 & 2+5 &  85.249 $\pm$ 4.382 &    5.632 &  44.289 $\pm$ 0.923 &   18.432 \\
bn131119781 & 6+7+8+11 &  34.816 $\pm$ 0.810 &   -2.560 &  20.224 $\pm$ 4.615 &    0.256 \\
bn131122490 & 3+4+5 &  23.040 $\pm$ 0.810 &    1.536 &   8.704 $\pm$ 0.362 &   10.240 \\
bn131123543 & 9+10+11 &   3.136 $\pm$ 0.716 &    0.000 &   1.088 $\pm$ 0.590 &    0.384 \\
bn131125689 & 10+11 &   3.008 $\pm$ 2.159 &   -0.576 &   0.320 $\pm$ 0.231 &   -0.192 \\
bn131126163 & 2+5 &   0.128 $\pm$ 0.353 &   -0.016 &   0.048 $\pm$ 0.045 &    0.000 \\
bn131127480 & 6+7+8+9+11 &  59.648 $\pm$ 8.964 &    0.768 &  24.320 $\pm$ 1.379 &    7.680 \\
bn131127592 & 1+2+5 &  18.176 $\pm$ 0.724 &    1.792 &  11.520 $\pm$ 0.572 &    4.352 \\
bn131127696 & 0+1+2+3+5 &  15.104 $\pm$ 5.049 &   -1.792 &   3.840 $\pm$ 0.923 &   -0.256 \\
bn131128629 & 9+10 &   1.984 $\pm$ 0.543 &   -0.960 &   0.832 $\pm$ 0.272 &   -0.576 \\
bn131202633 & 1+2+5 &  19.968 $\pm$ 7.748 &   -4.352 &   8.704 $\pm$ 2.187 &   -1.792 \\
bn131202906 & 3+4+8 &  86.018 $\pm$ 2.111 &    1.280 &  30.465 $\pm$ 1.145 &   10.752 \\
bn131204937 & 6+7+9 &  29.952 $\pm$ 1.056 &   -0.512 &  17.408 $\pm$ 0.572 &    4.096 \\
bn131209547 & 6+7+9 &  13.568 $\pm$ 1.145 &    2.816 &   6.400 $\pm$ 0.362 &    6.144 \\
bn131209963 & 2+10 &   4.096 $\pm$ 3.125 &   -0.512 &   1.280 $\pm$ 0.724 &   -0.256 \\
bn131211510 & 0+1+3 &  44.800 $\pm$ 4.971 &  -12.544 &  11.008 $\pm$ 0.923 &   -4.608 \\
bn131212814 & 6+7+9 &   7.424 $\pm$ 4.720 &   -3.584 &   3.072 $\pm$ 2.064 &   -1.536 \\
bn131214705 & 0+1+2 &  80.065 $\pm$ 0.871 &    2.048 &  37.056 $\pm$ 1.350 &   31.296 \\
bn131215298 & 10+11 &  23.040 $\pm$ 2.360 &    2.560 &  10.752 $\pm$ 0.572 &    4.352 \\
bn131216081 & 6+7+9+10+11 &  19.262 $\pm$ 3.598 &    0.003 &   3.072 $\pm$ 0.572 &    1.088 \\
bn131217108 & 10+11 &   0.768 $\pm$ 1.924 &   -0.064 &   0.384 $\pm$ 0.181 &    0.064 \\
bn131217183 & 0+1+2 &   9.216 $\pm$ 1.145 &   -2.304 &   4.608 $\pm$ 0.572 &    0.768 \\
bn131217506 & 10+11 &   3.328 $\pm$ 0.640 &   -1.088 &   1.280 $\pm$ 0.466 &   -0.704 \\
bn131229277 & 9+10+11 &  12.992 $\pm$ 0.231 &    2.144 &   6.592 $\pm$ 0.202 &    7.328 \\
bn131230529 & 4+8 &   3.072 $\pm$ 1.056 &   -2.560 &   1.536 $\pm$ 0.724 &   -2.304 \\
bn131230808 & 6+7+8+9+11 &  49.152 $\pm$ 4.352 &  -10.752 &  14.848 $\pm$ 1.086 &   -1.536 \\
bn131231198 & 0+3+4 &  31.232 $\pm$ 0.572 &   13.312 &   9.728 $\pm$ 0.362 &   21.504 \\
bn140102887 & 6+7+9+11 &   3.648 $\pm$ 0.091 &    0.448 &   1.920 $\pm$ 0.091 &    1.024 \\
bn140104731 & 6+7+9+11 & 187.137 $\pm$ 2.996 &   11.008 & 141.313 $\pm$ 1.145 &   41.472 \\
bn140105065 & 9+10+11 &   1.088 $\pm$ 0.466 &   -0.384 &   0.384 $\pm$ 0.091 &    0.000 \\
bn140105748 & 6+9+10 &   0.576 $\pm$ 0.716 &   -0.192 &   0.384 $\pm$ 0.231 &   -0.064 \\
bn140106345 & 2+5 &  33.024 $\pm$ 7.241 &   -0.512 &  12.032 $\pm$ 1.864 &    2.048 \\
bn140108721 & 1+2+9+10 &  91.393 $\pm$ 2.360 &    1.536 &  79.105 $\pm$ 0.572 &    6.912 \\
bn140109771 & 10+11 &   0.704 $\pm$ 0.773 &   -0.960 &   0.384 $\pm$ 0.528 &   -0.704 \\
bn140109877 & 0+3+6+7 &   3.328 $\pm$ 2.560 &   -1.024 &   0.768 $\pm$ 1.810 &   -0.256 \\
bn140110263 & 6+7+8+9 &   9.472 $\pm$ 1.619 &   -0.256 &   3.584 $\pm$ 0.724 &    1.024 \\
bn140110411 & 0+1+3 &   0.768 $\pm$ 0.345 &   -0.768 &   0.320 $\pm$ 0.091 &   -0.512 \\
bn140110814 & 8 &  81.152 $\pm$ 6.582 &  -17.408 &  47.104 $\pm$ 1.619 &   -0.768 \\
bn140112060 & 0+1+2+5 &  12.032 $\pm$ 5.278 &   -3.328 &   6.656 $\pm$ 0.362 &   -0.768 \\
bn140113183 & 7+8+9+11 &  68.864 $\pm$ 2.985 &   -5.888 &  33.792 $\pm$ 3.665 &   -0.512 \\
bn140113624 & 1+2+5 &   4.608 $\pm$ 2.360 &   -0.768 &   2.048 $\pm$ 0.810 &   -0.256 \\
bn140115863 & 3+4+8 &  14.909 $\pm$ 1.072 &    0.003 &   6.144 $\pm$ 0.572 &    3.904 \\
bn140115899 & 9+10 &  10.496 $\pm$ 1.950 &   -1.792 &   3.840 $\pm$ 0.572 &    0.512 \\
bn140118064 & 1+2+5 &  90.112 $\pm$ 2.202 &  -71.168 &  56.064 $\pm$ 2.429 &  -51.712 \\
bn140122597 & 7+8 &   3.584 $\pm$ 1.864 &   -0.256 &   1.536 $\pm$ 0.724 &    0.256 \\
bn140124527 & 0+1+3 & 121.538 $\pm$ 5.838 &  -12.672 &  62.977 $\pm$ 1.846 &    6.208 \\
bn140126815 & 6+7+8 &  75.776 $\pm$ 2.290 &  -58.368 &  24.576 $\pm$ 2.896 &  -15.360 \\
bn140129499 & 8+11 &   0.128 $\pm$ 0.707 &   -0.064 &   0.128 $\pm$ 0.091 &   -0.064 \\
bn140204547 & 6+7+9 &  71.168 $\pm$ 8.798 &   -1.536 &  33.024 $\pm$ 1.864 &    4.096 \\
bn140206275 & 0+1+2+3+5 & 146.690 $\pm$ 4.419 &    7.488 &  24.576 $\pm$ 0.810 &   13.888 \\
bn140206304 & 10+11 &  27.264 $\pm$ 1.243 &    0.512 &   5.120 $\pm$ 0.272 &    3.456 \\
bn140209313 & 9+10 &   1.408 $\pm$ 0.264 &    1.344 &   0.320 $\pm$ 0.091 &    1.536 \\
bn140211091 & 6+7+9 &   3.456 $\pm$ 0.724 &   -0.896 &   1.024 $\pm$ 0.181 &   -0.384 \\
bn140213807 & 0+1+2 &  18.624 $\pm$ 0.716 &    0.768 &   5.056 $\pm$ 0.091 &    2.304 \\
bn140216331 & 9+10+11 &   2.432 $\pm$ 0.590 &   -1.728 &   1.216 $\pm$ 1.223 &   -0.832 \\
bn140217043 & 6+7+9 &  27.136 $\pm$ 14.082 &   -0.256 &  13.824 $\pm$ 0.923 &    1.536 \\
bn140218427 & 3+4+5 &  53.505 $\pm$ 5.684 &   -1.024 &  31.489 $\pm$ 1.950 &    4.864 \\
bn140219319 & 0+1+3 &   6.080 $\pm$ 0.464 &   -0.128 &   3.072 $\pm$ 0.362 &    1.856 \\
bn140219824 & 7+8+9+10+11 &  77.056 $\pm$ 2.996 &   -2.560 &  46.848 $\pm$ 1.639 &    5.888 \\
bn140223495 & 6+7+8+11 &  17.408 $\pm$ 2.064 &   -0.768 &   4.352 $\pm$ 0.362 &    0.768 \\
bn140224382 & 2+5 &   2.304 $\pm$ 2.111 &   -0.512 &   1.024 $\pm$ 1.056 &    0.000 \\
bn140224788 & 3+4+6+7+8 &  17.152 $\pm$ 1.846 &   -1.792 &   6.144 $\pm$ 1.379 &    1.024 \\
bn140227738 & 2+10 &  17.152 $\pm$ 9.073 &  -16.384 &   5.888 $\pm$ 4.971 &   -7.680 \\
bn140302342 & 0+1+3 &  67.584 $\pm$ 5.655 &    0.256 &  25.600 $\pm$ 0.724 &    6.656 \\
bn140304557 & 0+1+3+4+5 &  31.232 $\pm$ 8.719 &   -5.376 &  10.240 $\pm$ 0.572 &    0.000 \\
bn140304849 & 3+4+5 & 232.708 $\pm$ 1.145 &    1.024 & 182.531 $\pm$ 1.717 &   21.760 \\
bn140306146 & 0+1+3+4+5 &  51.713 $\pm$ 0.810 &    1.088 &  24.576 $\pm$ 0.572 &    6.208 \\
bn140308710 & 1+2+5 &  12.032 $\pm$ 1.846 &    0.768 &   3.584 $\pm$ 0.572 &    2.048 \\
bn140311453 & 1+2+5 &  14.912 $\pm$ 1.619 &   -1.024 &   7.040 $\pm$ 0.373 &    0.768 \\
bn140311618 & 9+10 &  14.336 $\pm$ 5.684 &   -3.072 &   3.072 $\pm$ 0.724 &    0.256 \\
bn140311885 & 4+8 &  72.193 $\pm$ 8.764 &   -4.352 &  27.649 $\pm$ 1.086 &    5.632 \\
bn140319964 & 1+2+9+10 &  50.369 $\pm$ 1.448 &   -1.408 &  13.056 $\pm$ 0.362 &    5.440 \\
bn140320092 & 0+3+6+7 &   2.304 $\pm$ 1.527 &   -1.216 &   1.024 $\pm$ 0.231 &   -0.832 \\
bn140322424 & 3+4+7+8 &  10.496 $\pm$ 2.111 &   -2.048 &   4.096 $\pm$ 0.572 &    0.256 \\
bn140323433 & 0+1+2+9 & 111.426 $\pm$ 3.027 &    5.056 &  64.705 $\pm$ 0.810 &   24.960 \\
bn140327065 & 0+1+3 &  11.520 $\pm$ 7.286 &   -4.864 &   3.840 $\pm$ 0.923 &    0.000 \\
bn140328560 & 0+1+3+5 &   4.160 $\pm$ 0.653 &   -1.088 &   2.240 $\pm$ 0.143 &   -0.640 \\
bn140329272 & 0+1+3+5 &   0.064 $\pm$ 0.295 &   -0.032 &   0.032 $\pm$ 0.045 &   -0.032 \\
bn140329295 & 8+11 &  21.248 $\pm$ 1.056 &    5.648 &   2.816 $\pm$ 0.362 &   21.520 \\
bn140330180 & 0+1+3 &  34.049 $\pm$ 10.509 &    0.256 &   9.984 $\pm$ 1.305 &    1.792 \\
bn140402007 & 0+1+3 &   0.320 $\pm$ 0.630 &   -0.128 &   0.128 $\pm$ 0.143 &   -0.064 \\
bn140404030 & 6+7+9 &  84.992 $\pm$ 5.910 &  -72.704 &  70.656 $\pm$ 1.864 &  -67.840 \\
bn140404171 & 0+1+2+3 &  26.624 $\pm$ 0.326 &    0.192 &  12.224 $\pm$ 0.202 &    5.056 \\
bn140404900 & 0+1+3+4 &  22.784 $\pm$ 1.864 &   -1.024 &   8.448 $\pm$ 0.572 &    3.072 \\
bn140405033 & 0+1+3 &  39.936 $\pm$ 3.874 &   -0.512 &  12.288 $\pm$ 1.379 &    1.536 \\
bn140406120 & 1+2+5 & 109.312 $\pm$ 3.415 &  -32.000 &  59.136 $\pm$ 4.810 &   -4.096 \\
bn140406144 & 0+1+2 &  37.120 $\pm$ 4.291 &   -4.096 &  24.064 $\pm$ 5.431 &    1.024 \\
bn140408553 & 3+4+7+8 &   7.680 $\pm$ 3.367 &   -1.024 &   3.072 $\pm$ 1.864 &    0.000 \\
bn140414693 & 0+1+3+4+5 &  25.600 $\pm$ 2.202 &  -11.776 &   7.424 $\pm$ 0.724 &    1.280 \\
bn140416060 & 2 &  31.744 $\pm$ 1.280 &   -2.784 &  16.576 $\pm$ 0.143 &    6.816 \\
bn140422194 & 9+10+11 & 361.472 $\pm$ 9.882 &   -4.352 & 311.296 $\pm$ 3.556 &    8.448 \\
bn140423356 & 6+7+9+10+11 &  95.233 $\pm$ 11.585 &  -66.561 &  46.081 $\pm$ 5.793 &  -37.889 \\
bn140426515 & 7+8+11 &  37.568 $\pm$ 3.535 &   -4.736 &  14.784 $\pm$ 0.429 &   -1.024 \\
bn140427702 & 8 &  13.312 $\pm$ 7.131 &   -3.840 &   4.608 $\pm$ 5.684 &   -3.328 \\
bn140428906 & 2+5 &   0.320 $\pm$ 0.286 &   -0.256 &   0.064 $\pm$ 0.091 &   -0.064 \\
bn140429975 & 0+1+3 &   9.216 $\pm$ 1.639 &   -5.120 &   3.328 $\pm$ 0.724 &   -3.072 \\
bn140430716 & 7+8 &  26.368 $\pm$ 5.615 &  -12.800 &   4.096 $\pm$ 0.724 &    0.768 \\
bn140501139 & 7+8+11 &   0.256 $\pm$ 0.630 &   -0.128 &   0.064 $\pm$ 0.091 &   -0.064 \\
bn140501497 & 2+5 &  22.144 $\pm$ 5.186 &   -0.128 &   7.552 $\pm$ 0.181 &    1.856 \\
bn140502354 & 0+1+2+5 &  20.096 $\pm$ 0.916 &   -1.536 &   6.336 $\pm$ 0.590 &    0.512 \\
bn140506880 & 2+5 &  64.128 $\pm$ 2.005 &   -3.968 &   6.016 $\pm$ 5.440 &    0.000 \\
bn140508128 & 10 &  44.288 $\pm$ 0.231 &    2.816 &  21.184 $\pm$ 0.091 &    5.056 \\
bn140508179 & 8 &  19.456 $\pm$ 2.290 &   -1.024 &   9.216 $\pm$ 2.896 &    3.072 \\
bn140508629 & 0+3+4+6+7+8 &  50.433 $\pm$ 8.464 &   -0.256 &  24.320 $\pm$ 3.874 &    4.864 \\
bn140511095 & 0+1+3+4+5 &   1.408 $\pm$ 0.889 &   -0.064 &   0.256 $\pm$ 0.181 &   -0.064 \\
bn140511995 & 1+2+5 &  59.136 $\pm$ 1.379 &   -1.024 &  13.824 $\pm$ 1.145 &   20.224 \\
bn140512814 & 0+1+2+3+5 & 147.970 $\pm$ 2.360 &    2.048 &  80.129 $\pm$ 6.931 &   51.969 \\
bn140513724 & 6+7+9+10+11 &  17.152 $\pm$ 2.111 &   -0.512 &   5.120 $\pm$ 0.810 &    1.792 \\
bn140516700 & 0+1+2+9+10 &  38.144 $\pm$ 1.145 &  -12.544 &  19.712 $\pm$ 0.923 &   -1.536 \\
bn140516765 & 3+4+5 &  22.016 $\pm$ 5.425 &   -2.304 &   6.912 $\pm$ 1.086 &    3.840 \\
bn140517813 & 3+4+7+8 &  18.941 $\pm$ 1.618 &    0.003 &   6.656 $\pm$ 0.572 &    2.048 \\
bn140518709 & 8+11 &   0.704 $\pm$ 0.466 &   -0.640 &   0.256 $\pm$ 0.181 &   -0.448 \\
bn140519043 & 9+10+11 &  47.616 $\pm$ 2.721 &  -22.272 &  13.824 $\pm$ 0.923 &   -6.144 \\
bn140521184 & 6+7+9+10+11 &  46.592 $\pm$ 3.328 &   -5.120 &  24.832 $\pm$ 1.810 &    2.048 \\
bn140521732 & 6+7+8 &  11.550 $\pm$ 3.595 &    0.003 &   5.120 $\pm$ 1.145 &    0.544 \\
bn140523129 & 3+4+5 &  19.200 $\pm$ 0.362 &    0.576 &   9.216 $\pm$ 0.362 &    4.416 \\
bn140526449 & 3+4+5 &  79.104 $\pm$ 1.379 &    0.512 &  40.448 $\pm$ 0.724 &    6.400 \\
bn140526571 & 0+1+3 &   0.064 $\pm$ 0.834 &   -0.064 &   0.064 $\pm$ 0.091 &   -0.064 \\
bn140528837 & 6+9+10 &  13.568 $\pm$ 0.572 &    1.024 &   7.936 $\pm$ 0.362 &    3.840 \\
bn140603476 & 6+7+8+11 & 138.242 $\pm$ 13.469 &  -51.201 &  61.441 $\pm$ 2.896 &    4.096 \\
bn140605377 & 0+1+3+5+6 &   0.512 $\pm$ 0.320 &   -0.384 &   0.128 $\pm$ 0.091 &   -0.064 \\
bn140606133 & 3+4+6+7+8 &  22.784 $\pm$ 2.064 &    0.256 &   4.352 $\pm$ 0.572 &    1.024 \\
bn140608153 & 0 &  71.681 $\pm$ 7.371 &   -4.608 &  26.880 $\pm$ 2.919 &   12.800 \\
bn140608713 & 8+11 &   6.400 $\pm$ 3.874 &   -0.256 &   1.280 $\pm$ 0.362 &    0.256 \\
bn140610487 & 4+7+8 &   0.960 $\pm$ 0.716 &   -0.832 &   0.192 $\pm$ 0.466 &   -0.256 \\
bn140610548 & 3+4+5 &  36.865 $\pm$ 1.143 &    0.256 &   9.472 $\pm$ 0.724 &   11.008 \\
bn140610689 & 10+11 & 134.144 $\pm$ 7.455 &   -2.048 &  57.344 $\pm$ 2.896 &   14.336 \\
bn140612294 & 6+7+8+11 &  38.913 $\pm$ 8.483 &   -0.256 &  11.008 $\pm$ 1.864 &    5.376 \\
bn140616165 & 0+1+2+3 &   0.512 $\pm$ 0.821 &   -0.032 &   0.221 $\pm$ 0.202 &    0.003 \\
bn140619475 & 6+9+10 &   2.816 $\pm$ 0.810 &   -0.256 &   1.024 $\pm$ 0.724 &    0.000 \\
bn140619490 & 10+11 &   0.448 $\pm$ 0.516 &   -0.192 &   0.064 $\pm$ 0.272 &   -0.064 \\
bn140620219 & 8+11 &  45.825 $\pm$ 12.130 &  -13.824 &   7.936 $\pm$ 0.724 &    3.584 \\
bn140621827 & 1+2+5 &   6.400 $\pm$ 0.810 &    0.000 &   5.376 $\pm$ 0.572 &    0.256 \\
bn140623224 & 0+1+6+9 & 111.104 $\pm$ 3.999 &  -45.824 &  57.088 $\pm$ 5.526 &  -21.760 \\
bn140624423 & 3+4+6+7+8 &   0.096 $\pm$ 0.093 &   -0.080 &   0.016 $\pm$ 0.045 &    0.000 \\
bn140626843 & 4+5 &   1.792 $\pm$ 1.056 &   -0.256 &   0.768 $\pm$ 0.362 &    0.000 \\
bn140627401 & 3+4+5 &   7.424 $\pm$ 2.611 &   -3.584 &   3.584 $\pm$ 1.619 &   -2.304 \\
bn140628626 & 9+10+11 &  12.544 $\pm$ 3.665 &  -11.776 &   6.400 $\pm$ 1.280 &   -8.192 \\
bn140628704 & 8+11 &  75.520 $\pm$ 3.849 &   -2.304 &  68.096 $\pm$ 1.846 &    0.512 \\
bn140630505 & 0+1+3 &  63.745 $\pm$ 2.769 &   -1.280 &  33.025 $\pm$ 1.493 &   13.312 \\
bn140701567 & 6+7+8+11 &  25.088 $\pm$ 3.328 &   -7.680 &   8.704 $\pm$ 1.056 &   -0.512 \\
bn140701833 & 7+8+10+11 &   6.912 $\pm$ 0.923 &   -1.792 &   2.048 $\pm$ 0.572 &    2.816 \\
bn140703026 & 0+1+3 &  83.969 $\pm$ 2.996 &    0.768 &  23.808 $\pm$ 0.923 &    8.704 \\
bn140705539 & 0+1+2+5 &  26.880 $\pm$ 1.557 &   -3.072 &  12.288 $\pm$ 1.619 &    0.256 \\
bn140706815 & 0+1+3 &  43.776 $\pm$ 2.721 &  -13.824 &  23.040 $\pm$ 12.331 &   -3.584 \\
bn140709051 & 8+10+11 &  69.633 $\pm$ 21.549 &  -25.088 &  20.480 $\pm$ 1.846 &   -5.632 \\
bn140709637 & 0+1+2+3+5 & 156.416 $\pm$ 7.940 & -131.328 &  94.208 $\pm$ 2.064 & -111.360 \\
bn140710537 & 9+10 &   0.384 $\pm$ 0.091 &   -0.064 &   0.192 $\pm$ 0.091 &    0.000 \\
bn140710901 & 9+10 &  11.520 $\pm$ 4.636 &   -6.656 &   5.632 $\pm$ 0.923 &   -3.584 \\
bn140711691 & 2+10 &  80.896 $\pm$ 21.601 &   -3.072 &  32.768 $\pm$ 4.344 &    3.072 \\
bn140712706 & 6+7+9+10+11 &  28.928 $\pm$ 3.916 &   -0.768 &  17.152 $\pm$ 1.145 &    2.048 \\
bn140712973 & 4+8 &  28.160 $\pm$ 8.444 &   -4.352 &  11.008 $\pm$ 1.493 &    5.120 \\
bn140713780 & 9+10+11 &   5.376 $\pm$ 1.379 &   -0.256 &   3.072 $\pm$ 1.145 &    0.256 \\
bn140714268 & 3+4+5 & 132.098 $\pm$ 2.290 &   -2.048 &  12.288 $\pm$ 1.448 &  105.474 \\
bn140715231 & 0+1+3+4 &  77.312 $\pm$ 3.083 &    0.000 &  16.640 $\pm$ 1.056 &    5.120 \\
bn140716306 & 6+7+9+10 &   3.328 $\pm$ 2.919 &   -0.768 &   1.792 $\pm$ 0.923 &    0.000 \\
bn140716436 & 2+4+5 & 168.253 $\pm$ 53.762 &    0.005 &  13.056 $\pm$ 0.724 &   89.409 \\
bn140717827 & 6+7+8 &  80.640 $\pm$ 3.278 &  -48.128 &  47.104 $\pm$ 1.717 &  -33.280 \\
bn140720158 & 1+2+5 &   0.320 $\pm$ 0.262 &   -0.128 &   0.064 $\pm$ 0.045 &   -0.032 \\
bn140720280 & 0+1+2+3+5 &   9.984 $\pm$ 0.640 &   -2.560 &   5.376 $\pm$ 0.547 &   -0.512 \\
bn140721336 & 2+5 & 127.746 $\pm$ 3.238 &  -27.392 &  51.201 $\pm$ 2.290 &    6.144 \\
bn140723067 & 0+2+9+10 &  56.320 $\pm$ 4.222 &    0.000 &  24.576 $\pm$ 2.290 &    3.072 \\
bn140723499 & 9+10+11 &  45.056 $\pm$ 2.290 &   -4.096 &  23.552 $\pm$ 1.448 &    8.192 \\
bn140724533 & 7+8+11 &   0.896 $\pm$ 0.820 &   -0.256 &   0.128 $\pm$ 0.264 &   -0.064 \\
bn140725583 & 3+4+6+7+8 &  19.968 $\pm$ 3.620 &  -10.752 &   4.096 $\pm$ 0.724 &    0.256 \\
bn140727748 & 1+2+5 &  13.824 $\pm$ 1.864 &   -1.792 &   9.984 $\pm$ 1.619 &   -0.256 \\
bn140729026 & 0+1+6+9 &  55.553 $\pm$ 4.382 &    0.512 &  17.408 $\pm$ 1.379 &    3.328 \\
bn140801792 & 1+2+9+10 &   7.168 $\pm$ 0.572 &    0.768 &   4.096 $\pm$ 0.572 &    1.792 \\
bn140807500 & 3+4+5 &   0.512 $\pm$ 0.202 &   -0.064 &   0.192 $\pm$ 0.091 &    0.000 \\
bn140808038\tablenotemark{r} & 3+4 &   4.477 $\pm$ 0.362 &    0.003 &   2.176 $\pm$ 0.143 &    0.640 \\
bn140809133 & 0+1+2+9 &  69.120 $\pm$ 6.802 &   -7.168 &  37.632 $\pm$ 2.111 &    1.280 \\
bn140810782 & 2+5 &  81.665 $\pm$ 0.572 &    6.656 &  22.272 $\pm$ 0.362 &   27.136 \\
bn140817229 & 4+8 &  26.112 $\pm$ 5.538 &  -10.752 &   6.400 $\pm$ 1.086 &    0.256 \\
bn140817293 & 2+5 &  16.128 $\pm$ 4.382 &   -9.216 &   3.072 $\pm$ 0.362 &    3.072 \\
bn140818229 & 0+1+3+5 & 109.250 $\pm$ 0.932 &    5.184 &  24.256 $\pm$ 0.272 &   80.705 \\
bn140818781 & 6+7+9 &  20.992 $\pm$ 6.527 &   -4.608 &   4.608 $\pm$ 0.724 &   -1.536 \\
bn140819160 & 6+7+9 &   6.656 $\pm$ 3.665 &   -0.512 &   4.352 $\pm$ 2.111 &   -0.256 \\
bn140821997 & 2+4 &  32.513 $\pm$ 1.639 &   10.752 &   9.472 $\pm$ 0.362 &   24.832 \\
bn140824548 & 8 &   4.096 $\pm$ 0.572 &   -0.512 &   1.536 $\pm$ 0.362 &    0.000 \\
bn140824606 & 3+4+7+8 & 108.802 $\pm$ 0.923 &    2.816 &  12.544 $\pm$ 0.724 &   76.801 \\
bn140825328 & 6+7+8+11 &  78.593 $\pm$ 5.184 &   -2.560 &  50.945 $\pm$ 1.280 &    7.936 \\
bn140825980 & 2+10 &  16.384 $\pm$ 2.769 &  -13.056 &   7.936 $\pm$ 1.086 &   -6.656 \\
bn140827763 & 1+2+3+5 &  20.992 $\pm$ 0.362 &    0.768 &   3.328 $\pm$ 0.362 &    2.048 \\
bn140828288 & 0+1+2+3+5 &  23.552 $\pm$ 7.799 &   -4.096 &   8.192 $\pm$ 2.896 &    1.024 \\
bn140829880 & 4+5 &  77.568 $\pm$ 2.064 &   -1.024 &  46.848 $\pm$ 2.560 &    7.680 \\
bn140831215 & 4+8 &   0.704 $\pm$ 1.180 &   -0.384 &   0.192 $\pm$ 0.453 &   -0.192 \\
bn140831374 & 7+8+11 &   3.584 $\pm$ 2.573 &   -0.256 &   0.768 $\pm$ 0.362 &    0.000 \\
bn140901262 & 0+1+6+9+10 &  65.025 $\pm$ 14.083 &   -0.512 &  16.896 $\pm$ 1.056 &    1.792 \\
bn140901821 & 9+10+11 &   0.176 $\pm$ 0.036 &   -0.016 &   0.112 $\pm$ 0.036 &    0.032 \\
bn140905454 & 6+7+9+10+11 & 110.082 $\pm$ 1.086 &    5.888 &  56.833 $\pm$ 0.724 &   30.976 \\
bn140906175 & 3+4+8 &  37.633 $\pm$ 9.691 &  -11.520 &   8.445 $\pm$ 5.684 &    0.004 \\
bn140906429 & 0+1+3+4+5 &  20.736 $\pm$ 2.111 &    1.024 &   6.656 $\pm$ 0.810 &    9.472 \\
bn140907429 & 2 &  27.392 $\pm$ 7.322 &   -7.424 &  15.616 $\pm$ 6.582 &   -1.024 \\
bn140907672 & 0+1+3 &  35.841 $\pm$ 5.473 &  -10.496 &  11.776 $\pm$ 0.724 &    3.840 \\
bn140911012 & 2+5 & 116.736 $\pm$ 5.400 &   -0.256 &  42.240 $\pm$ 2.560 &   13.312 \\
bn140912664 & 6+7+8+11 &   2.304 $\pm$ 1.619 &   -0.768 &   0.768 $\pm$ 0.572 &   -0.512 \\
bn140916234 & 4+8 &  31.233 $\pm$ 3.780 &  -14.336 &   5.632 $\pm$ 0.724 &   -1.024 \\
bn140917512 & 3+4+5 &  16.512 $\pm$ 0.689 &   -0.096 &   8.448 $\pm$ 0.572 &    4.384 \\
bn140918379 & 8+10+11 & 165.632 $\pm$ 2.360 &   -3.840 & 142.592 $\pm$ 4.007 &    1.024 \\
bn140919636 & 0+1+2+3+5 & 108.546 $\pm$ 1.619 &    1.792 &  60.673 $\pm$ 1.305 &    6.912 \\
bn140928100 & 3+4+5 &   7.680 $\pm$ 0.923 &   -0.768 &   3.072 $\pm$ 0.923 &    1.536 \\
bn140928437 & 9+10 &  17.920 $\pm$ 6.720 &  -10.752 &   5.376 $\pm$ 0.724 &    0.512 \\
bn140929677 & 0+1+3+5 &  37.120 $\pm$ 4.048 &   -4.864 &  18.176 $\pm$ 3.665 &   -2.048 \\
bn140930134 & 9+10+11 &   3.264 $\pm$ 1.619 &   -0.704 &   0.640 $\pm$ 0.373 &    0.000 \\
bn141003564 & 8+10+11 &   8.704 $\pm$ 1.619 &   -0.512 &   2.048 $\pm$ 0.572 &    0.256 \\
bn141003788 & 2+4+5 &   7.424 $\pm$ 3.093 &   -1.792 &   3.072 $\pm$ 0.923 &   -0.256 \\
bn141004150 & 0+1+2+5 &   9.472 $\pm$ 0.810 &    0.320 &   3.072 $\pm$ 0.362 &    2.112 \\
bn141004973 & 9+10 &   2.560 $\pm$ 0.607 &   -0.384 &   0.768 $\pm$ 0.264 &    0.000 \\
bn141005217 & 8+11 &   3.392 $\pm$ 0.264 &    0.000 &   1.536 $\pm$ 0.181 &    0.448 \\
bn141005535 & 6+7+9 &  11.264 $\pm$ 3.208 &   -1.280 &   7.168 $\pm$ 0.810 &   -0.256 \\
bn141011282 & 0+1+2 &   0.080 $\pm$ 0.036 &   -0.016 &   0.048 $\pm$ 0.023 &   -0.016 \\
bn141011467 & 6+7+8 &  12.029 $\pm$ 0.724 &    0.003 &   3.584 $\pm$ 1.145 &    1.024 \\
bn141012773 & 3+4+6+7+8 &  37.633 $\pm$ 1.619 &  -25.857 &  10.240 $\pm$ 0.810 &   -3.584 \\
bn141013803 & 2+10 &  82.432 $\pm$ 16.392 &   -0.512 &  35.584 $\pm$ 4.891 &    9.472 \\
bn141016897 & 6+7+8+9 &  17.405 $\pm$ 7.684 &    0.003 &   3.840 $\pm$ 0.810 &    2.048 \\
bn141020439 & 0+1+3 &   1.600 $\pm$ 0.951 &   -1.344 &   0.384 $\pm$ 0.373 &   -0.448 \\
bn141022061 & 4+6+7+8 &  11.520 $\pm$ 3.083 &   -5.376 &   5.120 $\pm$ 0.724 &   -3.840 \\
bn141022087 & 10 &   9.216 $\pm$ 0.572 &    2.112 &   4.608 $\pm$ 0.362 &    3.648 \\
bn141026742 & 0+1+3+4+5 &   2.560 $\pm$ 0.968 &   -0.512 &   1.152 $\pm$ 0.143 &   -0.256 \\
bn141028455 & 6+7+9 &  31.489 $\pm$ 2.429 &    6.656 &   8.192 $\pm$ 0.724 &   11.264 \\
bn141029134 & 0+3+4+6+7+8 & 192.771 $\pm$ 1.950 &   16.384 &  25.344 $\pm$ 0.362 &   73.729 \\
bn141030746 & 4+5 &   8.960 $\pm$ 0.572 &   -1.536 &   5.632 $\pm$ 0.572 &    0.512 \\
bn141031257 & 6+7+9+10+11 &  38.656 $\pm$ 7.464 &   -1.280 &  16.640 $\pm$ 3.114 &    1.280 \\
bn141031304 & 0+1+2+3+5 &  19.456 $\pm$ 2.896 &   -5.120 &   7.168 $\pm$ 1.448 &    1.024 \\
bn141031998\tablenotemark{b} & 6+7+9+11 &   0.160 $\pm$ 0.865 &   -0.064 &   0.064 $\pm$ 0.115 &   -0.032 \\
bn141102112 & 2+5 &   0.016 $\pm$ 0.066 &   -0.032 &   0.016 $\pm$ 0.036 &   -0.032 \\
bn141102536 & 0+1+2+5 &   2.624 $\pm$ 0.326 &   -0.064 &   0.320 $\pm$ 0.143 &    1.344 \\
bn141102779 & 6+7+8 &  25.088 $\pm$ 4.007 &  -21.504 &   6.144 $\pm$ 4.419 &   -5.632 \\
bn141105358 & 0+1+3 &  19.200 $\pm$ 4.261 &   -7.424 &   6.912 $\pm$ 0.923 &   -1.024 \\
bn141105406 & 6+7+9 &   1.280 $\pm$ 1.032 &   -0.064 &   0.256 $\pm$ 0.181 &    0.128 \\
bn141109447 & 10+11 &  32.000 $\pm$ 4.104 &   -0.768 &  14.336 $\pm$ 2.111 &    2.304 \\
bn141110232 & 0+1+3 &  36.608 $\pm$ 1.810 &  -27.392 &  19.968 $\pm$ 1.379 &  -18.432 \\
bn141111435 & 6+7+9+10+11 &   1.728 $\pm$ 1.296 &   -1.216 &   0.512 $\pm$ 0.345 &   -0.192 \\
bn141112539 & 9+10+11 & 335.876 $\pm$ 11.585 &  -12.288 & 229.379 $\pm$ 9.159 &   32.768 \\
bn141112828 & 6+7+8+11 &  63.745 $\pm$ 2.919 &   -6.656 &  10.492 $\pm$ 8.483 &    0.004 \\
bn141113346 & 3+4+6+7+8 &   0.448 $\pm$ 0.500 &   -0.064 &   0.320 $\pm$ 0.231 &   -0.064 \\
bn141114687 & 10+11 &  44.800 $\pm$ 4.222 &    0.512 &  11.520 $\pm$ 0.810 &    4.608 \\
bn141118678 & 3+4+7+8 &   4.352 $\pm$ 0.572 &   -1.280 &   1.536 $\pm$ 0.362 &    0.000 \\
bn141121414 & 0+1+2+3+5 &   3.840 $\pm$ 0.572 &   -2.816 &   1.536 $\pm$ 0.724 &   -0.768 \\
bn141122087\tablenotemark{s} & 9+10+11 &   1.280 $\pm$ 0.945 &   -0.704 &   0.128 $\pm$ 0.143 &   -0.064 \\
bn141122875 & 0+1+2 &  30.720 $\pm$ 7.245 &   -3.584 &  16.640 $\pm$ 3.278 &    0.768 \\
bn141122956 & 6+7+9+10+11 &   4.096 $\pm$ 1.717 &   -2.048 &   1.536 $\pm$ 1.950 &   -1.280 \\
bn141124277\tablenotemark{s} & 8+11 &   0.512 $\pm$ 1.000 &   -0.512 &   0.320 $\pm$ 0.286 &   -0.384 \\
bn141126233 & 6+7+8+9+10+11 &   0.896 $\pm$ 0.792 &   -0.192 &   0.320 $\pm$ 0.181 &   -0.064 \\
bn141128962 & 1+2+5 &   0.272 $\pm$ 0.926 &   -0.096 &   0.048 $\pm$ 0.051 &   -0.016 \\
bn141202470 & 6+7+8+11 &   1.408 $\pm$ 0.272 &   -0.064 &   0.704 $\pm$ 0.091 &    0.256 \\
bn141205018 & 4+8 &  13.056 $\pm$ 1.280 &   -6.912 &   5.888 $\pm$ 1.280 &   -1.792 \\
bn141205337 & 10+11 &   1.280 $\pm$ 0.572 &   -0.256 &   0.256 $\pm$ 0.572 &    0.000 \\
bn141205763 & 2+5 &   5.437 $\pm$ 0.407 &    0.003 &   1.536 $\pm$ 0.362 &    1.088 \\
bn141206254 & 3+4+6+7+8 &   4.608 $\pm$ 1.557 &   -1.280 &   2.048 $\pm$ 0.724 &   -0.512 \\
bn141207800 & 3+4+5 &  20.992 $\pm$ 0.572 &    1.280 &  10.240 $\pm$ 0.572 &    4.352 \\
bn141208038 & 3+4+5 &  14.336 $\pm$ 1.448 &   -1.024 &   7.424 $\pm$ 0.572 &    0.512 \\
bn141208632 & 7+8+11 &   0.960 $\pm$ 0.834 &   -0.960 &   0.576 $\pm$ 0.429 &   -0.640 \\
bn141209131 & 6+7+8+11 &  78.081 $\pm$ 4.971 &    2.304 &  46.849 $\pm$ 1.493 &    7.168 \\
bn141213300 & 1+2+5 &   0.768 $\pm$ 0.513 &   -0.064 &   0.192 $\pm$ 0.072 &    0.032 \\
bn141215560 & 4+8 &  11.264 $\pm$ 0.362 &    1.088 &   7.424 $\pm$ 0.362 &    3.392 \\
bn141220252 & 0+3+4+6+7 &   7.616 $\pm$ 0.923 &   -0.896 &   3.133 $\pm$ 0.768 &    0.003 \\
bn141221338 & 0+1+2+5 &  23.808 $\pm$ 1.717 &   -8.704 &  11.008 $\pm$ 3.874 &   -0.256 \\
bn141221897 & 0+1+3+4+5 &  32.513 $\pm$ 1.846 &   -1.280 &  13.568 $\pm$ 0.810 &    5.888 \\
bn141222298 & 0+1+2+3+4+5 &   2.752 $\pm$ 0.264 &    0.000 &   0.768 $\pm$ 0.091 &    0.192 \\
bn141222691 & 7+9+10+11 &  34.049 $\pm$ 0.724 &    1.280 &  16.384 $\pm$ 0.362 &    3.840 \\
bn141223240 & 7+8 &  94.208 $\pm$ 3.974 &   -3.584 &  40.448 $\pm$ 18.205 &    1.024 \\
bn141225959 & 9+10+11 &  56.320 $\pm$ 4.891 &   -0.512 &  16.384 $\pm$ 1.280 &    4.096 \\
bn141226880 & 6+9+10+11 &  38.656 $\pm$ 3.415 &   -0.512 &  15.872 $\pm$ 1.493 &    3.584 \\
bn141229492 & 9+10+11 &  13.824 $\pm$ 6.661 &    0.000 &   3.328 $\pm$ 0.810 &    0.512 \\
bn141229911 & 3+4+6+7+8 &  91.392 $\pm$ 17.710 &  -31.744 &  27.904 $\pm$ 1.145 &   -1.536 \\
bn141230142 & 10 &   9.856 $\pm$ 1.086 &    0.000 &   2.176 $\pm$ 0.462 &    0.256 \\
bn141230834 & 3+4+6+7+8 &  28.928 $\pm$ 1.493 &   -0.256 &  14.080 $\pm$ 0.724 &    2.048 \\
bn141230871 & 0+1+2+5 &   0.224 $\pm$ 0.160 &   -0.160 &   0.096 $\pm$ 0.072 &   -0.064 \\
bn150101270 & 0+1+3 &   0.480 $\pm$ 0.959 &   -0.416 &   0.224 $\pm$ 0.101 &   -0.256 \\
bn150101641 & 3+4+6+7+8 &   0.080 $\pm$ 0.928 &   -0.016 &   0.016 $\pm$ 0.023 &   -0.016 \\
bn150105257 & 7+8+11 &  80.642 $\pm$ 1.379 &    3.584 &  20.224 $\pm$ 0.572 &   32.001 \\
bn150106921 & 6+7+8 &  79.872 $\pm$ 16.077 &   -2.816 &  30.208 $\pm$ 5.838 &    1.536 \\
bn150110433 & 0+1+3+5 &  74.304 $\pm$ 0.716 &   -1.344 &   8.384 $\pm$ 0.405 &   56.320 \\
bn150110923 & 0+1+3+9 &   2.560 $\pm$ 0.832 &   -1.024 &   1.152 $\pm$ 0.231 &   -0.320 \\
bn150118409 & 0+1+2+5 &  40.193 $\pm$ 0.572 &    7.680 &  16.896 $\pm$ 0.724 &   18.176 \\
bn150118927\tablenotemark{g} & 7+8+11 &   0.288 $\pm$ 0.097 &    0.000 &   0.048 $\pm$ 0.023 &    0.016 \\
bn150120123 & 3+4+5 &   3.328 $\pm$ 1.382 &   -0.640 &   0.576 $\pm$ 0.320 &   -0.256 \\
bn150120685 & 4+7+8 &  56.832 $\pm$ 4.762 &   -1.792 &  29.184 $\pm$ 1.639 &    0.256 \\
bn150122960 & 7+8+11 &  53.249 $\pm$ 13.827 &   -0.512 &  16.896 $\pm$ 2.429 &    2.048 \\
bn150126868 & 3+4+5 &  96.513 $\pm$ 3.114 &    6.400 &  27.392 $\pm$ 0.923 &   55.809 \\
bn150127398 & 1+5 &  52.736 $\pm$ 3.620 &    0.256 &  20.480 $\pm$ 0.724 &    3.840 \\
bn150127589 & 7+8+9+11 &  60.929 $\pm$ 0.810 &    2.560 &  41.473 $\pm$ 0.362 &   10.752 \\
bn150127935 & 1+2 &  84.224 $\pm$ 31.183 &    2.816 &  38.656 $\pm$ 16.752 &   34.304 \\
bn150128624\tablenotemark{b} & 8+11 &   0.096 $\pm$ 0.906 &   -0.064 &   0.064 $\pm$ 0.101 &   -0.064 \\
bn150128791 & 0+1+3+4 &  85.248 $\pm$ 4.762 &   -3.328 &  45.312 $\pm$ 2.862 &   11.264 \\
bn150131335 & 0+1+3+5 &   8.192 $\pm$ 1.448 &   -4.608 &   2.560 $\pm$ 0.724 &   -0.512 \\
bn150131951 & 8+11 &   8.192 $\pm$ 3.444 &   -0.256 &   3.584 $\pm$ 0.923 &    0.512 \\
bn150201040 & 2+4+5 &   0.512 $\pm$ 1.154 &   -0.320 &   0.128 $\pm$ 0.373 &   -0.192 \\
bn150201574\tablenotemark{t} & 3+4+6+7 &  15.616 $\pm$ 0.362 &    1.280 &   4.864 $\pm$ 0.362 &    2.560 \\
bn150201590\tablenotemark{t} & 0+1+3+6+7+9 &  25.600 $\pm$ 3.916 &   -0.512 &  10.240 $\pm$ 0.923 &    6.656 \\
bn150202999 & 0+1+3 & 167.427 $\pm$ 3.367 &    1.536 &   7.168 $\pm$ 0.362 &    7.680 \\
bn150203173 & 8+11 &  25.600 $\pm$ 3.238 &   -3.584 &  15.872 $\pm$ 1.280 &   -1.024 \\
bn150203545 & 8+11 &  23.808 $\pm$ 1.619 &   -1.536 &   6.144 $\pm$ 0.724 &    3.584 \\
bn150204272 & 3+6+7+8 &  11.008 $\pm$ 1.056 &   -4.608 &   3.840 $\pm$ 0.724 &   -1.792 \\
bn150206285 & 1+2+5 &  23.296 $\pm$ 3.338 &   -0.256 &  11.520 $\pm$ 1.056 &    1.280 \\
bn150206407 & 6+7+8+11 &   5.120 $\pm$ 1.056 &   -1.024 &   1.533 $\pm$ 0.360 &    0.003 \\
bn150208573 & 7+8+11 &   6.912 $\pm$ 1.280 &   -3.840 &   3.328 $\pm$ 1.086 &   -2.304 \\
bn150208929 & 6+7+9 &   0.128 $\pm$ 0.528 &   -0.128 &   0.064 $\pm$ 0.202 &   -0.128 \\
bn150210935 & 6+7+9+10+11 &  31.294 $\pm$ 0.602 &    0.003 &   7.424 $\pm$ 0.362 &    1.088 \\
bn150211239 & 2+4+5 &  18.432 $\pm$ 6.481 &   -2.560 &   5.888 $\pm$ 2.636 &   -1.024 \\
bn150213001 & 6+7+8+11 &   4.096 $\pm$ 0.091 &    0.480 &   0.960 $\pm$ 0.091 &    1.760 \\
bn150214293 & 0+1+3+5 &   0.192 $\pm$ 0.286 &   -0.128 &   0.128 $\pm$ 0.091 &   -0.064 \\
bn150215026\tablenotemark{s} & 3+4+5 &   0.512 $\pm$ 0.716 &   -0.256 &   0.256 $\pm$ 0.231 &   -0.192 \\
bn150216415 & 6+7+8+9+11 &  33.792 $\pm$ 2.919 &   -0.768 &  14.592 $\pm$ 1.280 &    3.584 \\
bn150219522 & 3+4+5 &  36.097 $\pm$ 3.114 &    1.536 &  14.080 $\pm$ 0.724 &    6.400 \\
bn150220598 & 9+10+11 & 144.643 $\pm$ 1.619 &    1.024 & 117.762 $\pm$ 0.810 &    8.704 \\
bn150222450 & 8+10+11 &  65.281 $\pm$ 1.448 &    8.448 &   7.424 $\pm$ 0.572 &   55.297 \\
bn150222832 & 3+4+5 &  74.752 $\pm$ 9.319 &  -56.320 &  17.664 $\pm$ 1.846 &  -12.032 \\
bn150226223 & 3+4+6+7+8 &   1.408 $\pm$ 0.181 &   -0.064 &   0.512 $\pm$ 0.091 &    0.256 \\
bn150226545 & 0+1+2 & 174.595 $\pm$ 4.707 &   45.441 &  52.481 $\pm$ 1.056 &  159.875 \\
bn150226948 & 6+7+8+9+11 &  32.768 $\pm$ 4.536 &   -3.584 &  12.288 $\pm$ 1.810 &   -0.768 \\
bn150227702 & 6+7+9+10+11 &  17.408 $\pm$ 1.379 &   -1.536 &   5.888 $\pm$ 1.864 &    0.768 \\
bn150228845 & 9+10+11 &   4.125 $\pm$ 1.063 &    0.003 &   0.768 $\pm$ 0.572 &    1.056 \\
bn150228981 & 6+7+9 &  36.609 $\pm$ 1.056 &    0.454 &  22.528 $\pm$ 0.362 &    3.014 \\
bn150301045 & 4+8 &   0.416 $\pm$ 0.295 &   -0.032 &   0.064 $\pm$ 0.072 &   -0.032 \\
bn150301818 & 0+3+4+6+7+8 &  13.312 $\pm$ 1.557 &   -0.256 &   3.840 $\pm$ 0.572 &    1.536 \\
bn150303516 & 6+7+8+9+11 &   4.864 $\pm$ 0.810 &   -0.256 &   3.840 $\pm$ 0.572 &    0.000 \\
bn150305724 & 3+4+6+7+8 &  16.128 $\pm$ 5.146 &   -0.256 &   8.448 $\pm$ 3.620 &    0.768 \\
bn150306993 & 4 &  18.944 $\pm$ 1.145 &    0.768 &   6.400 $\pm$ 0.362 &    3.328 \\
bn150309958 & 0+1+2+5 &  52.481 $\pm$ 1.086 &    3.648 &  10.752 $\pm$ 0.724 &   12.864 \\
bn150312403\tablenotemark{s} & 0+1+3 &   0.320 $\pm$ 0.547 &   -0.064 &   0.064 $\pm$ 0.091 &   -0.064 \\
bn150313657 & 8+10+11 &   5.120 $\pm$ 3.093 &   -1.792 &   1.536 $\pm$ 0.923 &   -0.768 \\
bn150314205 & 0+1+2+9+10 &  10.688 $\pm$ 0.143 &    0.608 &   4.416 $\pm$ 0.143 &    1.888 \\
bn150316400\tablenotemark{s} & 0+1+3 &   1.984 $\pm$ 1.541 &   -1.472 &   0.896 $\pm$ 0.543 &   -1.216 \\
bn150318521 & 3+6+7 &  94.720 $\pm$ 7.534 &    0.768 &  34.048 $\pm$ 2.202 &   13.312 \\
bn150319271 & 4+5 &  10.496 $\pm$ 1.145 &   -1.536 &   5.376 $\pm$ 0.572 &    2.304 \\
bn150320462\tablenotemark{g} & 6+8+11 &   0.064 $\pm$ 0.360 &   -0.064 &   0.048 $\pm$ 0.058 &   -0.064 \\
bn150322066 & 3+4+6+7+8 &  15.613 $\pm$ 3.593 &    0.003 &   4.096 $\pm$ 0.572 &    1.792 \\
bn150323395 & 0+1+2+9+10 &  56.321 $\pm$ 1.084 &    0.256 &  37.377 $\pm$ 0.923 &    5.632 \\
bn150323712 & 6+7+8 &  43.264 $\pm$ 2.429 &  -14.336 &  21.760 $\pm$ 1.145 &   -2.816 \\
bn150324164 & 6+7+9+10+11 &   4.608 $\pm$ 0.724 &    1.024 &   2.304 $\pm$ 0.362 &    2.048 \\
bn150324319 & 0+1+2+5 &  13.056 $\pm$ 0.724 &   -0.256 &   6.144 $\pm$ 0.362 &    3.584 \\
bn150325696\tablenotemark{g} & 6+7+9 &   0.080 $\pm$ 0.920 &   -0.032 &   0.032 $\pm$ 0.045 &   -0.016 \\
bn150326521\tablenotemark{u} & 0+1+2+3+5 &   5.888 $\pm$ 1.180 &   -0.896 &   1.024 $\pm$ 0.362 &   -0.512 \\
bn150326542 & 0+1+2+5 &   4.096 $\pm$ 1.056 &   -0.768 &   1.533 $\pm$ 0.571 &    0.003 \\
bn150329288 & 8+11 &  28.928 $\pm$ 1.864 &   -2.560 &  11.008 $\pm$ 2.111 &   -0.768 \\
bn150330828 & 0+1+2+5 & 153.859 $\pm$ 0.810 &    4.672 &  13.056 $\pm$ 0.362 &  129.090 \\
bn150403913 & 3+4 &  22.272 $\pm$ 0.810 &    3.328 &   6.400 $\pm$ 0.572 &    7.936 \\
bn150404733\tablenotemark{u} & 7+8 &   4.864 $\pm$ 1.950 &   -0.768 &   1.408 $\pm$ 0.462 &   -0.256 \\
bn150411026 & 2+5 &  15.360 $\pm$ 3.665 &   -1.024 &   3.072 $\pm$ 1.493 &   -0.256 \\
bn150412507 & 6+7+8+9+11 &   0.576 $\pm$ 1.319 &   -0.128 &   0.256 $\pm$ 0.231 &   -0.128 \\
bn150412931 & 9+10+11 &   0.640 $\pm$ 0.861 &   -0.448 &   0.256 $\pm$ 0.143 &   -0.128 \\
bn150415029 & 6+7+9+10+11 &  34.557 $\pm$ 4.104 &    0.003 &  16.128 $\pm$ 0.923 &    2.048 \\
bn150416773 & 0+1+2+5 &  33.280 $\pm$ 3.665 &    0.512 &   8.448 $\pm$ 0.923 &   10.752 \\
bn150418819 & 6+7+9 &   3.840 $\pm$ 1.493 &   -1.536 &   1.280 $\pm$ 0.362 &   -0.256 \\
bn150422294 & 6+7+9+11 &  30.208 $\pm$ 8.583 &   -6.144 &  11.008 $\pm$ 1.145 &   -0.256 \\
bn150422703 & 6+7+9+10+11 &  36.865 $\pm$ 0.572 &    1.536 &  16.384 $\pm$ 0.572 &    8.448 \\
bn150423285 & 10+11 &  14.336 $\pm$ 8.039 &   -2.560 &   4.608 $\pm$ 1.145 &   -1.024 \\
bn150424403 & 8+11 &  36.096 $\pm$ 5.954 &   -8.960 &  13.824 $\pm$ 1.619 &   -0.256 \\
bn150425617 & 6+7+9 &   4.352 $\pm$ 0.923 &   -0.768 &   2.560 $\pm$ 0.923 &   -0.256 \\
bn150426594 & 2+5 &  22.528 $\pm$ 3.167 &    0.832 &   2.304 $\pm$ 0.572 &   13.120 \\
bn150428305 & 6+7 &  32.512 $\pm$ 3.278 &    0.000 &  16.384 $\pm$ 2.521 &    6.912 \\
bn150430015 & 4+8 & 111.618 $\pm$ 2.360 &   -4.096 &  18.176 $\pm$ 3.367 &    8.192 \\
bn150501017 & 0+1+3 &   9.728 $\pm$ 0.923 &   -0.256 &   4.096 $\pm$ 0.362 &    0.768 \\
bn150502435 & 0+3+6+7 & 109.314 $\pm$ 6.676 &    5.888 &  36.865 $\pm$ 0.923 &   23.296 \\
bn150506398 & 6+7+9 &   6.784 $\pm$ 1.282 &   -0.064 &   2.304 $\pm$ 0.572 &    1.344 \\
bn150506630\tablenotemark{s} & 6+7+9 &   0.512 $\pm$ 0.326 &    0.000 &   0.256 $\pm$ 0.143 &    0.000 \\
bn150506972\tablenotemark{s} & 0+1+2+3+5 &   0.384 $\pm$ 0.181 &   -0.192 &   0.192 $\pm$ 0.143 &   -0.064 \\
bn150507026 & 3+4+5 &  63.489 $\pm$ 7.209 &   24.832 &  16.128 $\pm$ 0.572 &   35.072 \\
bn150508945 & 3+4 & 113.920 $\pm$ 1.619 & -104.704 & 100.096 $\pm$ 0.724 &  -98.048 \\
bn150510139 & 0+1+2+3+5 &  51.904 $\pm$ 0.453 &    0.384 &  21.632 $\pm$ 0.202 &    4.032 \\
bn150511362 & 3+4+5 &  31.232 $\pm$ 4.419 &   -0.256 &   9.472 $\pm$ 1.305 &    2.048 \\
bn150512432 & 9+10+11 & 123.138 $\pm$ 3.167 &  -19.968 &  82.433 $\pm$ 1.086 &   14.336 \\
bn150513856 & 0+1+3+5 & 158.978 $\pm$ 2.862 & -157.186 &  60.929 $\pm$ 7.030 & -137.218 \\
bn150514774 & 0+3+4+6+7 &  10.813 $\pm$ 1.072 &    0.003 &   2.304 $\pm$ 0.362 &    0.576 \\
bn150520893 & 0+1+3+4+5 &  15.616 $\pm$ 6.992 &   -1.792 &   3.072 $\pm$ 1.619 &   -0.512 \\
bn150522433 & 7+8+11 &  43.776 $\pm$ 3.874 &  -11.264 &  23.808 $\pm$ 0.724 &   -0.512 \\
bn150522944\tablenotemark{s} & 0+1+3 &   1.024 $\pm$ 0.580 &   -0.128 &   0.256 $\pm$ 0.143 &   -0.064 \\
bn150523396 & 0+1+3 &  82.433 $\pm$ 2.573 &    1.792 &  23.552 $\pm$ 0.362 &    9.984 \\
bn150523690 & 8 & 114.690 $\pm$ 26.576 &  -15.872 &  43.521 $\pm$ 3.620 &    0.512 \\
bn150527283\tablenotemark{v} & 7+8+9+10+11 &  20.736 $\pm$ 5.146 &  -14.592 &   4.096 $\pm$ 0.572 &   -1.280 \\
bn150527662 & 0+1+2+5 &  63.233 $\pm$ 5.184 &  -15.360 &  18.944 $\pm$ 1.619 &    3.072 \\
bn150528656 & 3+4+6+7+8 &  13.056 $\pm$ 1.278 &    0.256 &   6.656 $\pm$ 0.724 &    5.376 \\
bn150530488 & 0+3+4 &   7.168 $\pm$ 0.572 &   -1.024 &   2.560 $\pm$ 0.724 &    1.792 \\
bn150601904 & 0+1+3+6+7 &   0.768 $\pm$ 0.668 &   -0.576 &   0.448 $\pm$ 0.181 &   -0.320 \\
bn150602840 & 9+10+11 &  10.496 $\pm$ 0.724 &   -0.256 &   4.352 $\pm$ 0.362 &    2.816 \\
bn150603105 & 6+7+9 &  67.328 $\pm$ 9.486 &   -8.704 &  26.880 $\pm$ 2.862 &   -3.072 \\
bn150603823 & 7+8+11 & 102.144 $\pm$ 1.864 &    0.000 &  60.416 $\pm$ 2.172 &    6.656 \\
bn150604284 & 6+7+9+10+11 &  52.736 $\pm$ 4.971 &    0.000 &  17.152 $\pm$ 1.950 &    4.352 \\
bn150604434 & 0+1+3+9 &   0.896 $\pm$ 0.143 &   -0.064 &   0.640 $\pm$ 0.716 &    0.128 \\
bn150605782\tablenotemark{g} & 6+7+8+11 &   0.176 $\pm$ 1.243 &   -0.048 &   0.016 $\pm$ 0.045 &   -0.032 \\
bn150607330 & 2+5 &  26.173 $\pm$ 0.680 &    0.003 &  13.824 $\pm$ 0.810 &    1.856 \\
bn150609316 & 0+1+2+3+5 &   0.256 $\pm$ 0.276 &   -0.240 &   0.016 $\pm$ 0.195 &   -0.032 \\
bn150612702 & 3+4+7+8 &  68.353 $\pm$ 2.202 &   -1.280 &  24.320 $\pm$ 0.724 &   10.496 \\
bn150613420 & 3+4+5 &  27.392 $\pm$ 1.846 &   -4.096 &  11.776 $\pm$ 1.056 &    1.024 \\
bn150613995 & 7+8+11 &  46.593 $\pm$ 1.639 &   -2.816 &  13.568 $\pm$ 0.923 &    6.912 \\
bn150614073 & 6+7+9 &   5.120 $\pm$ 0.923 &   -0.512 &   2.048 $\pm$ 0.362 &    0.512 \\
bn150618674 & 6+7+8 &  45.312 $\pm$ 1.086 &    0.512 &  25.856 $\pm$ 2.560 &    4.352 \\
bn150619287 & 6+7+8 &  57.089 $\pm$ 2.360 &    0.768 &  37.633 $\pm$ 0.572 &    6.912 \\
bn150622393 & 7+8+11 &  60.673 $\pm$ 1.086 &    1.024 &  29.697 $\pm$ 0.923 &    9.728 \\
bn150627183 & 3+4+7+8 &  64.577 $\pm$ 0.590 &    5.312 &  44.929 $\pm$ 0.181 &   14.720 \\
bn150628767 & 6+7+8 &   0.640 $\pm$ 0.634 &   -0.064 &   0.320 $\pm$ 0.231 &   -0.064 \\
bn150629564\tablenotemark{s} & 6+7+9+10+11 &   1.920 $\pm$ 1.223 &   -0.960 &   0.192 $\pm$ 0.091 &   -0.128 \\
bn150630223 & 4+5 &  22.784 $\pm$ 1.864 &    0.560 &   6.144 $\pm$ 0.572 &    2.864 \\
bn150630958 & 8 &  39.169 $\pm$ 9.812 &   -3.072 &   6.400 $\pm$ 1.810 &    0.256 \\
bn150702998 & 4+8 &  45.825 $\pm$ 2.064 &    1.344 &  14.848 $\pm$ 0.572 &    7.488 \\
bn150703149 & 3+4+5 &  50.176 $\pm$ 5.152 &  -16.896 &  18.944 $\pm$ 1.086 &   -2.304 \\
bn150703259 & 6+7+9 &  46.593 $\pm$ 1.280 &    2.304 &  18.432 $\pm$ 0.810 &    7.424 \\
bn150705009 & 2+4+5 &  20.992 $\pm$ 1.717 &  -13.312 &   4.093 $\pm$ 1.379 &    0.003 \\
bn150705588\tablenotemark{s} & 0+3+4+7 &   0.704 $\pm$ 0.730 &   -0.256 &   0.128 $\pm$ 0.181 &   -0.128 \\
bn150707124 & 2+5 & 112.384 $\pm$ 1.493 &   12.032 &  79.616 $\pm$ 0.362 &   30.208 \\
bn150708339 & 6+7+9+10+11 &  95.233 $\pm$ 6.476 &   -7.168 &  34.817 $\pm$ 4.580 &    8.192 \\
bn150710646 & 0+1+3 &  33.280 $\pm$ 11.276 &   -0.512 &  14.848 $\pm$ 1.619 &    3.072 \\
bn150711766 & 6+7+9+11 &  82.177 $\pm$ 6.192 &  -27.904 &  15.616 $\pm$ 2.187 &   -1.280 \\
bn150712846 & 2+9+10 &  59.648 $\pm$ 18.862 &  -11.520 &  15.360 $\pm$ 1.950 &   -0.512 \\
bn150715136 & 0+1+2 &   0.384 $\pm$ 0.181 &   -0.192 &   0.192 $\pm$ 0.091 &   -0.064 \\
bn150716552 & 6+7+8+11 &  32.768 $\pm$ 5.684 &   -6.912 &  16.128 $\pm$ 1.379 &   -0.256 \\
bn150717795 & 6+9+10 &   9.984 $\pm$ 1.280 &   -0.512 &   4.096 $\pm$ 1.810 &    1.024 \\
bn150718656 & 0+1+2 &  19.456 $\pm$ 1.379 &   -1.536 &   2.048 $\pm$ 0.572 &   -0.256 \\
bn150721242 & 6+7+8+11 &  18.432 $\pm$ 0.572 &    1.024 &   5.888 $\pm$ 0.362 &    3.584 \\
bn150721431\tablenotemark{s}  & 7+8+11 &   0.320 $\pm$ 0.181 &   -0.064 &   0.192 $\pm$ 0.202 &   -0.064 \\
bn150721732 & 7+11 &  11.520 $\pm$ 1.639 &   -1.536 &   2.560 $\pm$ 0.923 &    0.256 \\
bn150723608 & 1+2+5 &  33.024 $\pm$ 2.318 &    0.000 &  16.128 $\pm$ 1.280 &    5.888 \\
bn150724398 & 0+1+2+5 &  37.376 $\pm$ 5.724 &  -10.240 &  11.008 $\pm$ 2.111 &   -2.304 \\
bn150724782 & 6+7+8+9+11 &  37.889 $\pm$ 0.572 &    5.120 &  11.520 $\pm$ 0.810 &   28.160 \\
bn150726877 & 6+7+8 &  46.849 $\pm$ 1.717 &  -23.296 &  13.312 $\pm$ 0.724 &   -2.048 \\
bn150727793 & 0+3+4 &  49.409 $\pm$ 3.974 &   -1.536 &  21.504 $\pm$ 1.950 &    5.376 \\
bn150728151\tablenotemark{s} & 0+1+3+4+5 &   1.728 $\pm$ 0.373 &    0.000 &   1.344 $\pm$ 0.181 &    0.064 \\
bn150729517 & 3+4+7+8 &  35.585 $\pm$ 0.810 &    0.768 &   7.168 $\pm$ 0.362 &   21.760 \\
bn150802127 & 2+5 & 313.093 $\pm$ 2.673 &  -34.817 &  35.329 $\pm$ 1.493 &    3.328 \\
bn150802207 & 3+4 &   9.984 $\pm$ 1.493 &   -3.072 &   5.632 $\pm$ 0.572 &   -1.024 \\
bn150804806 & 6+7+8 &  51.201 $\pm$ 2.187 &   -2.304 &  15.360 $\pm$ 1.639 &    9.472 \\
bn150805445 & 2+5 &  45.825 $\pm$ 5.146 &    0.512 &  14.848 $\pm$ 0.724 &    5.888 \\
bn150805746\tablenotemark{s} & 7+8+11 &   1.408 $\pm$ 0.466 &   -0.576 &   0.576 $\pm$ 0.181 &   -0.384 \\
bn150806348 & 3+4+5 &  85.248 $\pm$ 1.639 &   -1.280 &  21.248 $\pm$ 2.187 &    6.144 \\
bn150809516 & 6+7+9 &  47.361 $\pm$ 3.338 &    0.512 &  15.616 $\pm$ 1.305 &    3.840 \\
bn150810485 & 6+7+8+9+11 &   1.280 $\pm$ 1.026 &   -0.064 &   0.256 $\pm$ 0.143 &    0.000 \\
bn150811849 & 3+4+5 &   0.640 $\pm$ 0.143 &   -0.064 &   0.192 $\pm$ 0.143 &    0.256 \\
bn150815604 & 6+7+8+9+11 &  24.576 $\pm$ 5.591 &   -2.048 &   7.936 $\pm$ 1.086 &    1.792 \\
bn150817087 & 2+10 &  35.584 $\pm$ 1.145 &   -0.768 &  12.544 $\pm$ 1.056 &    9.984 \\
bn150817251 & 8+11 &  13.312 $\pm$ 3.338 &   -0.512 &   6.144 $\pm$ 0.572 &    1.280 \\
bn150819440 & 2+10 &   0.960 $\pm$ 0.091 &   -0.064 &   0.576 $\pm$ 0.091 &    0.000 \\
bn150820880 & 0+1+3 &   5.888 $\pm$ 1.379 &   -0.768 &   2.816 $\pm$ 1.145 &   -0.512 \\
bn150821406 & 9+10 & 103.426 $\pm$ 5.753 &    4.096 &  32.000 $\pm$ 0.923 &   17.152 \\
bn150822178 & 0+1+2+3+5 &  13.312 $\pm$ 0.923 &   -0.512 &   4.096 $\pm$ 0.362 &    0.768 \\
bn150824079 & 3+4+5 &  13.568 $\pm$ 0.362 &    0.736 &  10.496 $\pm$ 0.362 &    2.016 \\
bn150824125 & 0+1+3 &  32.768 $\pm$ 5.910 &   -8.960 &   8.192 $\pm$ 1.493 &   -0.768 \\
bn150826557 & 9+10+11 &  33.024 $\pm$ 1.846 &   -5.632 &  15.360 $\pm$ 0.724 &    0.000 \\
bn150827785 & 0+1+3 &  10.496 $\pm$ 2.673 &   -2.560 &   4.352 $\pm$ 0.572 &    0.768 \\
bn150828333 & 0+1+2+9+10 &  12.800 $\pm$ 1.145 &   -0.256 &   4.864 $\pm$ 0.572 &    1.536 \\
bn150828901\tablenotemark{s} & 0+1+2+3+5 &   2.048 $\pm$ 1.778 &   -1.856 &   0.960 $\pm$ 0.692 &   -1.152 \\
bn150830128 & 6+7+9 &  44.801 $\pm$ 0.724 &   -6.144 &  18.432 $\pm$ 1.056 &    1.024 \\
bn150831930 & 9+10 &  13.760 $\pm$ 2.064 &   -1.664 &   3.645 $\pm$ 0.602 &    0.003 \\
bn150901924 & 8+10+11 &   0.256 $\pm$ 1.145 &   -0.064 &   0.128 $\pm$ 0.202 &   -0.064 \\
bn150902733 & 0+1+3+5 &  13.568 $\pm$ 0.362 &    3.840 &   4.608 $\pm$ 0.362 &    6.912 \\
bn150904479 & 7+8 &  23.296 $\pm$ 3.692 &   -4.096 &  14.336 $\pm$ 0.923 &   -1.536 \\
bn150906944 & 0+1+3+4 &   0.320 $\pm$ 0.210 &   -0.256 &   0.032 $\pm$ 0.023 &   -0.032 \\
bn150908408 & 0+1+2+5 &  60.928 $\pm$ 7.684 &   -0.256 &  24.320 $\pm$ 1.717 &   21.504 \\
bn150911315 & 10+11 &  41.728 $\pm$ 6.542 &  -18.432 &  13.056 $\pm$ 0.923 &  -11.520 \\
bn150911588 & 9+10+11 &  46.081 $\pm$ 3.620 &    1.024 &  22.528 $\pm$ 2.111 &    4.608 \\
bn150912443 & 0+1+2+10 &  33.537 $\pm$ 5.843 &   -7.424 &   8.704 $\pm$ 1.280 &    1.024 \\
bn150912600 & 0+1+2 &   0.320 $\pm$ 0.466 &   -0.128 &   0.128 $\pm$ 0.091 &    0.064 \\
bn150913161 & 6+7+9+11 &  20.992 $\pm$ 1.305 &   -0.768 &   6.400 $\pm$ 0.362 &    5.120 \\
bn150917148 & 10+11 &   7.424 $\pm$ 2.521 &   -5.632 &   3.584 $\pm$ 1.056 &   -4.608 \\
bn150919606 & 0+3+4+5 &   6.656 $\pm$ 0.923 &   -0.224 &   3.072 $\pm$ 1.056 &    1.056 \\
bn150922234\tablenotemark{s} & 6+7+9+10 &   0.144 $\pm$ 0.036 &   -0.016 &   0.064 $\pm$ 0.045 &    0.048 \\
bn150922718 & 0+1+2+10 &  15.872 $\pm$ 5.838 &  -10.496 &   4.096 $\pm$ 1.379 &   -4.096 \\
bn150922883 & 2+10 &   2.816 $\pm$ 0.572 &   -1.536 &   1.280 $\pm$ 0.572 &   -0.768 \\
bn150923297\tablenotemark{g} & 6+7+9+11 &   0.192 $\pm$ 1.462 &   -0.112 &   0.064 $\pm$ 0.068 &   -0.048 \\
bn150923429\tablenotemark{s} & 0+1+2+9+10 &   0.192 $\pm$ 0.143 &   -0.064 &   0.128 $\pm$ 0.181 &   -0.064 \\
bn150923864\tablenotemark{s} & 6+7+8+9+11 &   1.792 $\pm$ 0.091 &    0.000 &   0.960 $\pm$ 0.091 &    0.128 \\
bn150923995 & 0+1+6+9+10 &  17.152 $\pm$ 6.676 &   -0.512 &   8.704 $\pm$ 0.362 &    0.512 \\
bn150928359 & 1+2+9+10 &  53.504 $\pm$ 4.615 &  -30.208 &   9.728 $\pm$ 1.305 &    0.768 \\
bn151001348 & 0+1+2+5 & 377.862 $\pm$ 8.083 &   -0.640 & 307.717 $\pm$ 1.619 &   13.184 \\
bn151001628 & 0+1+3 &  23.552 $\pm$ 5.938 &  -19.968 &   6.400 $\pm$ 1.280 &   -4.608 \\
bn151003729 & 4+5 &  44.032 $\pm$ 5.043 &   -4.864 &  29.952 $\pm$ 2.187 &    0.000 \\
bn151006413 & 0+1+3+5 &  93.440 $\pm$ 6.149 &    1.536 &  30.464 $\pm$ 1.056 &    7.168 \\
bn151009949 & 9+10 &  18.944 $\pm$ 2.429 &  -14.848 &   8.192 $\pm$ 1.145 &   -9.472 \\
bn151011136 & 2+5 &  25.344 $\pm$ 2.996 &    0.768 &   8.704 $\pm$ 0.572 &    5.888 \\
bn151014592 & 6+7+9+10+11 &  34.304 $\pm$ 1.448 &   -1.024 &  21.504 $\pm$ 2.611 &    4.608 \\
bn151021791 & 9+10+11 &   7.229 $\pm$ 0.602 &    0.003 &   2.304 $\pm$ 0.362 &    0.832 \\
bn151022577\tablenotemark{b} & 2+10 &   0.320 $\pm$ 0.648 &   -0.160 &   0.064 $\pm$ 0.072 &   -0.032 \\
bn151023104 & 7+8+11 &  10.240 $\pm$ 3.874 &   -2.304 &   3.072 $\pm$ 0.724 &   -0.768 \\
bn151024179 & 0+1+3+4+5 &   4.608 $\pm$ 2.360 &   -3.072 &   1.792 $\pm$ 0.362 &   -1.536 \\
bn151026169 & 0+1+3 &  53.248 $\pm$ 2.172 &   -2.304 &  33.024 $\pm$ 1.639 &    2.048 \\
bn151026523\tablenotemark{w} & 10+11 &  63.232 $\pm$ 7.952 &   -0.768 &  39.680 $\pm$ 1.145 &    3.840 \\
bn151027166 & 0+1+3 & 123.394 $\pm$ 1.145 &    0.256 & 108.034 $\pm$ 0.572 &    3.840 \\
bn151030999 & 0+1+6+9 & 116.482 $\pm$ 0.923 &    6.144 &  16.128 $\pm$ 0.362 &   96.257 \\
bn151107851 & 6+7+9+10+11 & 139.010 $\pm$ 6.446 &    2.048 &  58.625 $\pm$ 6.405 &    8.448 \\
bn151111356 & 6+7+8 &  46.336 $\pm$ 4.382 &    0.768 &  21.248 $\pm$ 1.145 &    5.376 \\
bn151114645 & 0+1+3 &  34.816 $\pm$ 1.950 &   -1.792 &  16.384 $\pm$ 2.415 &    2.816 \\
bn151117442 & 3+4+6+8 &  58.561 $\pm$ 4.672 &   -4.992 &  16.896 $\pm$ 2.064 &    2.880 \\
bn151118554 & 0+1+2+5 &  40.897 $\pm$ 10.555 &   -1.408 &   8.448 $\pm$ 1.145 &    1.856 \\
bn151120349 & 0+1+2+5 &  28.417 $\pm$ 4.615 &    0.512 &   9.216 $\pm$ 0.572 &    3.072 \\
bn151122709 & 0+1+3 &  51.200 $\pm$ 15.496 &   -4.352 &  17.408 $\pm$ 2.290 &    0.256 \\
bn151126293 & 4+6+7+8 &   8.448 $\pm$ 3.556 &   -2.048 &   3.328 $\pm$ 1.619 &   -0.512 \\
bn151129333 & 6+7+9+10+11 &  52.224 $\pm$ 7.455 &  -32.768 &  23.040 $\pm$ 1.810 &  -18.432 \\
bn151130160 & 3+4+6+7+8 &  20.224 $\pm$ 4.360 &   -0.512 &   5.120 $\pm$ 0.572 &    1.024 \\
bn151202565\tablenotemark{s} & 1+2+10 &   0.704 $\pm$ 1.159 &   -0.064 &   0.384 $\pm$ 0.264 &    0.000 \\
bn151205657 & 0+1+2+3+5 &  56.320 $\pm$ 13.590 &   -1.280 &  19.456 $\pm$ 2.187 &    4.352 \\
bn151210041 & 0+1+3 &  37.633 $\pm$ 1.717 &    0.768 &  25.344 $\pm$ 1.493 &    4.352 \\
bn151211672 & 0+1+2+5 &  40.897 $\pm$ 1.493 &   -1.408 &  21.760 $\pm$ 0.810 &    5.952 \\
bn151212030 & 4+8 &  22.272 $\pm$ 4.615 &  -14.848 &   5.888 $\pm$ 0.810 &   -5.376 \\
bn151212064 & 0+1+2+9+10 &  13.312 $\pm$ 1.557 &    0.320 &   2.816 $\pm$ 0.362 &    1.344 \\
bn151218857 & 0+1+2+5 &   3.328 $\pm$ 2.064 &   -0.768 &   0.768 $\pm$ 0.572 &   -0.256 \\
bn151219567 & 3+4+7+8 &  62.720 $\pm$ 6.676 &   -0.512 &  22.784 $\pm$ 2.064 &    1.024 \\
bn151222340 & 4 &   0.768 $\pm$ 0.362 &   -0.256 &   0.256 $\pm$ 0.362 &    0.000 \\
bn151227072 & 0+1+3 &   3.389 $\pm$ 0.602 &    0.003 &   1.024 $\pm$ 0.572 &    0.832 \\
bn151227218 & 1+2+5 &  43.008 $\pm$ 0.362 &    1.152 &   6.784 $\pm$ 0.286 &   27.136 \\
bn151228129\tablenotemark{s} & 4 &   0.256 $\pm$ 2.268 &   -0.064 &   0.192 $\pm$ 0.143 &   -0.064 \\
bn151228949 & 3+4+5 &  28.673 $\pm$ 1.557 &   -2.560 &  12.288 $\pm$ 0.810 &    2.304 \\
bn151229285\tablenotemark{u} & 0+1+2 &   3.456 $\pm$ 1.032 &   -0.128 &   0.640 $\pm$ 0.181 &    0.000 \\
bn151229486\tablenotemark{b} & 3+4 &   0.160 $\pm$ 0.202 &   -0.064 &   0.064 $\pm$ 0.072 &   -0.032 \\
bn151231443 & 8+11 &  71.425 $\pm$ 0.724 &    2.304 &  62.209 $\pm$ 0.572 &    6.144 \\
bn151231568 & 6+7+8 &   0.832 $\pm$ 0.405 &   -0.064 &   0.192 $\pm$ 0.091 &    0.000 \\
bn160101030 & 1+2+5 &   4.669 $\pm$ 0.602 &    0.003 &   2.048 $\pm$ 0.362 &    0.832 \\
bn160101215 & 0+1+3 &  22.013 $\pm$ 1.619 &    0.003 &   4.864 $\pm$ 0.923 &    1.024 \\
bn160102500 & 0+1+2+5 &  25.344 $\pm$ 1.493 &  -12.032 &   4.096 $\pm$ 0.572 &   -0.768 \\
bn160102936 & 6+7+8+11 &  10.496 $\pm$ 1.145 &   -1.024 &   4.864 $\pm$ 0.362 &    2.048 \\
bn160104475 & 6+7+8+11 &   8.704 $\pm$ 2.896 &   -3.584 &   2.304 $\pm$ 0.923 &   -2.304 \\
bn160104918 & 3+4+5 &  44.288 $\pm$ 1.493 &   -5.120 &   9.216 $\pm$ 4.871 &    0.000 \\
bn160106948 & 2+10 &  39.425 $\pm$ 0.724 &    3.584 &  27.136 $\pm$ 0.572 &    7.680 \\
bn160107931 & 0+1+2+3+5 & 113.922 $\pm$ 17.755 &  -11.520 &  31.744 $\pm$ 1.379 &    8.192 \\
bn160111115 & 0+1+2+3+4+5 &  26.880 $\pm$ 6.676 &   -0.512 &  11.008 $\pm$ 1.305 &    1.280 \\
bn160113398 & 8+11 &  24.576 $\pm$ 0.264 &   26.176 &   6.336 $\pm$ 0.091 &   31.296 \\
bn160118060 & 4+5 &  46.849 $\pm$ 1.145 &    1.024 &  14.592 $\pm$ 0.572 &   18.176 \\
bn160119072 & 3+4+6+7+8 &  23.296 $\pm$ 7.424 &   -4.608 &   7.936 $\pm$ 2.521 &   -1.792 \\
bn160123095 & 0+1+3 &  37.632 $\pm$ 3.167 &   -3.840 &  16.640 $\pm$ 1.280 &   -2.048 \\
bn160125368 & 6+7+8+11 &  16.896 $\pm$ 2.673 &   -1.536 &   5.888 $\pm$ 1.056 &   -0.512 \\
bn160131116 & 2+5 &  34.816 $\pm$ 15.379 &   -2.816 &   7.168 $\pm$ 1.810 &   -1.024 \\
bn160131174 & 8+11 & 205.315 $\pm$ 1.810 &   -0.768 & 152.579 $\pm$ 2.919 &   33.025 \\
bn160201883 & 1+2+5 &  40.510 $\pm$ 6.152 &    0.003 &  14.080 $\pm$ 1.145 &    3.136 \\
bn160206430 & 9+10+11 &  21.504 $\pm$ 4.199 &   -5.632 &   5.376 $\pm$ 0.920 &    0.256 \\
bn160211119\tablenotemark{s} & 6+7+9 &   0.960 $\pm$ 1.042 &   -0.768 &   0.448 $\pm$ 0.143 &   -0.384 \\
bn160215773 & 3+4+5 & 141.314 $\pm$ 1.280 &   54.273 &  20.480 $\pm$ 0.810 &  163.331 \\
bn160216801\tablenotemark{x} & 6+7+9+10+11 &   7.677 $\pm$ 0.571 &    0.003 &   2.816 $\pm$ 0.362 &    1.792 \\
bn160218711 & 0+1+3+4+5 &  20.224 $\pm$ 3.482 &   -9.472 &   4.352 $\pm$ 0.724 &   -1.536 \\
bn160219289 & 0+1+2+3+5 &   3.520 $\pm$ 0.181 &    0.000 &   3.200 $\pm$ 0.181 &    0.000 \\
bn160219673 & 6+7+8+9+11 & 144.386 $\pm$ 2.862 &   -0.256 &  16.640 $\pm$ 0.572 &  110.082 \\
bn160220059 & 0+1+2+9 &   8.768 $\pm$ 1.231 &   -0.512 &   4.736 $\pm$ 0.362 &    0.960 \\
bn160220868 & 0+1+3 &  22.528 $\pm$ 9.444 &   -7.424 &   7.424 $\pm$ 2.187 &   -3.072 \\
bn160221993 & 9+10 &  11.520 $\pm$ 0.923 &   -1.792 &   4.608 $\pm$ 0.724 &    0.000 \\
bn160222070 & 0+1+3+4+5 &  18.176 $\pm$ 1.280 &   -5.632 &   7.680 $\pm$ 1.145 &   -0.256 \\
bn160223072 & 6+7+8+9+10+11 & 117.762 $\pm$ 3.208 &    1.792 &  18.176 $\pm$ 1.145 &   94.210 \\
bn160223416 & 0+1+6+9+10 &  17.920 $\pm$ 2.360 &    0.000 &   5.888 $\pm$ 1.280 &    4.096 \\
bn160223670 & 2+5 & 288.005 $\pm$ 0.724 &    0.512 & 256.517 $\pm$ 1.639 &   13.568 \\
bn160224911 & 0+1+2+3+5 &   0.384 $\pm$ 1.778 &   -0.064 &   0.256 $\pm$ 0.231 &    0.064 \\
bn160225720 & 6+7+9 &  70.144 $\pm$ 1.493 &  -32.256 &  32.512 $\pm$ 1.305 &  -18.688 \\
bn160225809 & 7+8+11 &  64.257 $\pm$ 1.145 &    2.560 &   9.728 $\pm$ 0.362 &   47.105 \\
bn160226913 & 6+7+9 & 105.472 $\pm$ 2.560 &   -2.048 &  52.736 $\pm$ 1.846 &   24.576 \\
bn160227831 & 6+9+10+11 &   7.680 $\pm$ 0.810 &    0.256 &   5.120 $\pm$ 0.362 &    1.280 \\
bn160228034 & 0+1+2+3 &  16.128 $\pm$ 3.338 &  -12.544 &   3.584 $\pm$ 0.724 &   -3.840 \\
bn160301215 & 6+7+8+9+11 &  29.697 $\pm$ 3.620 &    0.256 &   7.680 $\pm$ 0.572 &    3.584 \\
bn160303201 & 8+11 &  48.129 $\pm$ 6.446 &    1.792 &  17.920 $\pm$ 1.864 &   13.312 \\
bn160303971 & 6+7+9 &  27.136 $\pm$ 6.987 &   -1.792 &  11.264 $\pm$ 1.379 &    0.256 \\
bn160308709 & 0+1+2+6+9 &  88.064 $\pm$ 3.727 &   -1.280 &  66.816 $\pm$ 19.659 &    1.024 \\
bn160310016 & 0+1+2+9+10 &  25.857 $\pm$ 2.828 &   -0.256 &   8.448 $\pm$ 0.572 &    5.120 \\
bn160310291 & 8+11 &  23.614 $\pm$ 1.864 &    0.003 &  12.288 $\pm$ 2.611 &    0.320 \\
bn160314473\tablenotemark{s} & 7+8+11 &   1.664 $\pm$ 0.730 &   -0.704 &   0.192 $\pm$ 0.607 &   -0.064 \\
bn160314929 & 0+1+3 &  98.562 $\pm$ 5.431 &   -3.840 &  13.568 $\pm$ 2.064 &    2.816 \\
bn160315739 & 3+4+5 &   3.328 $\pm$ 1.086 &   -2.816 &   1.536 $\pm$ 0.923 &   -2.048 \\
bn160316139 & 3+4+5 &  17.152 $\pm$ 4.352 &   -4.608 &   6.400 $\pm$ 1.280 &   -1.792 \\
bn160316573 & 8+11 &  17.920 $\pm$ 3.665 &   -0.768 &   7.680 $\pm$ 1.280 &    1.024 \\
bn160317385 & 10 &  43.776 $\pm$ 1.619 &   -0.768 &  32.512 $\pm$ 5.146 &    0.256 \\
bn160318342 & 0+1+3+9 &  12.800 $\pm$ 3.278 &   -4.096 &   5.120 $\pm$ 1.717 &   -1.536 \\
bn160323293 & 1+2+5 &  25.088 $\pm$ 2.064 &   -2.816 &   6.400 $\pm$ 2.360 &    0.000 \\
bn160325291 & 6+7+9 &  42.945 $\pm$ 0.572 &    2.048 &   8.576 $\pm$ 1.557 &    6.208 \\
bn160326062 & 4+7+8 &  19.456 $\pm$ 0.724 &   -9.728 &   6.400 $\pm$ 0.572 &   -1.280 \\
bn160330827 & 9+10+11 &  41.985 $\pm$ 1.280 &    0.512 &  14.080 $\pm$ 0.724 &    5.376 \\
bn160401065 & 0+1+2+5 &  20.992 $\pm$ 0.923 &    0.768 &   6.656 $\pm$ 0.572 &    6.656 \\
bn160406023 & 6+7+8+11 &  23.040 $\pm$ 6.831 &   -6.912 &   9.472 $\pm$ 0.724 &   -1.280 \\
bn160406503\tablenotemark{g} & 1+2+9+10 &   0.432 $\pm$ 1.105 &   -0.336 &   0.064 $\pm$ 0.045 &   -0.016 \\
bn160406570 & 4+8 &  66.560 $\pm$ 16.836 &   -3.328 &  43.008 $\pm$ 1.145 &    2.304 \\
bn160407673 & 7+8+11 &   7.104 $\pm$ 0.572 &   -0.384 &   3.840 $\pm$ 0.362 &    1.344 \\
bn160408268\tablenotemark{b} & 0+1+3 &   1.056 $\pm$ 0.604 &   -0.544 &   0.256 $\pm$ 0.072 &   -0.032 \\
bn160411062\tablenotemark{s} & 3+4+5 &   0.672 $\pm$ 0.435 &   -0.928 &   0.288 $\pm$ 0.226 &   -0.672 \\
bn160416022\tablenotemark{y} & 6+7+9 &  26.621 $\pm$ 3.435 &    0.004 &  12.288 $\pm$ 2.290 &    4.096 \\
bn160419637 & 2+4+5 &  24.320 $\pm$ 6.964 &  -20.480 &   5.888 $\pm$ 2.673 &   -4.352 \\
bn160421137 & 4+5 &  25.088 $\pm$ 6.676 &    1.792 &   9.216 $\pm$ 0.572 &    5.120 \\
bn160422499 & 0+1+2+3+5 &  12.288 $\pm$ 0.362 &    0.832 &   4.608 $\pm$ 0.362 &    4.672 \\
bn160423066\tablenotemark{s} & 3+4+5 &  11.968 $\pm$ 2.248 &   -0.640 &   4.544 $\pm$ 1.094 &    0.640 \\
bn160424492 & 0+1+3 &   6.592 $\pm$ 0.923 &   -0.640 &   1.536 $\pm$ 0.572 &    0.576 \\
bn160428412 & 0+1+3 &   0.576 $\pm$ 1.270 &   -0.384 &   0.192 $\pm$ 0.202 &   -0.192 \\
bn160503567 & 0+1+3 &  28.672 $\pm$ 1.493 &   -2.560 &  11.008 $\pm$ 2.862 &    0.256 \\
bn160508290 & 3+4+5 &  11.008 $\pm$ 1.145 &   -0.512 &   5.120 $\pm$ 0.724 &    1.024 \\
bn160509374 & 0+1+3+6+7+9 & 369.670 $\pm$ 0.810 &    8.192 &  55.041 $\pm$ 1.305 &   13.824 \\
bn160512199 & 6+7+9+10+11 &  78.081 $\pm$ 3.566 &  -47.617 &  17.920 $\pm$ 0.572 &    6.144 \\
bn160512536 & 3+6+7 & 104.448 $\pm$ 8.764 &  -72.448 &  65.280 $\pm$ 3.620 &  -55.040 \\
bn160513553 & 8 &   1.664 $\pm$ 0.500 &   -1.664 &   1.280 $\pm$ 0.528 &   -1.536 \\
bn160513962 & 7+8+11 &  65.792 $\pm$ 5.838 &  -54.272 &  44.800 $\pm$ 2.521 &  -45.312 \\
bn160515819 & 0+1+2 &  84.481 $\pm$ 3.208 &   -0.768 &  56.065 $\pm$ 2.673 &   15.872 \\
bn160516237 & 10+11 &   2.432 $\pm$ 0.771 &   -0.960 &   0.832 $\pm$ 0.181 &   -0.064 \\
bn160518039 & 2+10 &  22.784 $\pm$ 4.375 &   -6.400 &   6.912 $\pm$ 0.923 &    3.584 \\
bn160518985 & 9+10+11 &  27.136 $\pm$ 2.360 &   -0.256 &  12.800 $\pm$ 0.724 &    3.072 \\
bn160519012 & 0+1+3+5 &  98.560 $\pm$ 1.145 &   -1.792 &  30.208 $\pm$ 1.056 &    0.512 \\
bn160519060 & 3+4+6+7+8 &  17.664 $\pm$ 1.950 &   -1.280 &   6.656 $\pm$ 1.145 &    0.768 \\
bn160519677 & 7+8+11 &  19.200 $\pm$ 1.493 &   -1.536 &  13.824 $\pm$ 1.379 &   -0.256 \\
bn160521385 & 3+6+7+8 &   2.816 $\pm$ 0.628 &    0.320 &   1.024 $\pm$ 0.362 &    1.088 \\
bn160521839 & 0+1+3+4+5 &  15.872 $\pm$ 0.923 &   -0.768 &   3.584 $\pm$ 0.724 &    0.256 \\
bn160522445 & 0+1+3+9 &  43.777 $\pm$ 5.400 &   -0.768 &  12.032 $\pm$ 0.572 &    4.608 \\
bn160523919 & 7+8+11 &  71.424 $\pm$ 2.111 &    0.512 &  44.288 $\pm$ 0.810 &   16.384 \\
bn160527080 & 9+10+11 &  25.344 $\pm$ 4.558 &  -18.688 &   9.472 $\pm$ 1.145 &   -6.400 \\
bn160528276 & 2 &   7.168 $\pm$ 2.611 &   -1.792 &   3.072 $\pm$ 1.145 &   -0.512 \\
bn160530667 & 0+1+2+5 &   9.024 $\pm$ 0.181 &    3.584 &   3.264 $\pm$ 0.143 &    5.184 \\
bn160603719 & 7+8+11 &   0.384 $\pm$ 0.231 &   -0.128 &   0.192 $\pm$ 0.202 &   -0.064 \\
bn160605847 & 4+5 &   5.504 $\pm$ 0.842 &   -0.064 &   1.792 $\pm$ 0.143 &    0.448 \\
bn160609690 & 0+3+6+7 &   1.600 $\pm$ 1.145 &   -0.320 &   0.448 $\pm$ 0.547 &   -0.256 \\
bn160609941 & 4+8 &  60.160 $\pm$ 4.167 &   -0.256 &  50.688 $\pm$ 1.619 &    1.024 \\
bn160612842\tablenotemark{b} & 0+1+2+3 &   0.288 $\pm$ 0.231 &   -0.128 &   0.064 $\pm$ 0.045 &    0.000 \\
bn160621497 & 6+7+8+9+11 & 251.136 $\pm$ 6.734 &    1.024 & 194.816 $\pm$ 12.810 &   25.600 \\
bn160623209 & 7+8 & 107.776 $\pm$ 8.693 &   -1.280 &  50.944 $\pm$ 4.471 &    7.168 \\
bn160624477 & 1+2+9+10 &   0.384 $\pm$ 0.405 &   -0.256 &   0.128 $\pm$ 0.181 &   -0.064 \\
bn160625230 & 6+7+8+9+11 &  43.265 $\pm$ 10.801 &   -1.024 &   9.472 $\pm$ 0.810 &    2.560 \\
bn160625240 & 0+3+4 &  10.752 $\pm$ 2.611 &   -0.256 &   3.328 $\pm$ 0.572 &    0.256 \\
bn160625945\tablenotemark{z} & 6+7+9 & 453.385 $\pm$ 0.572 &  188.451 &  12.032 $\pm$ 0.362 &  192.291 \\
bn160628136 & 1+2+5 &   5.888 $\pm$ 2.429 &   -1.536 &   1.792 $\pm$ 1.379 &   -0.256 \\
bn160628579 & 6+9+10+11 &  23.040 $\pm$ 1.145 &  -10.752 &   2.816 $\pm$ 0.362 &    0.000 \\
bn160629930 & 6+7+8+9+11 &  64.769 $\pm$ 0.923 &    3.328 &  14.080 $\pm$ 0.572 &    9.728 \\
bn160709370 & 9+10 &  38.657 $\pm$ 1.864 &   -0.768 &  14.592 $\pm$ 0.923 &    8.704 \\
bn160709826 & 0+3+4 &   5.440 $\pm$ 0.453 &    0.000 &   0.384 $\pm$ 0.091 &    0.384 \\
bn160710233 & 0+1+2+5 &  57.856 $\pm$ 5.526 &  -58.112 &  39.168 $\pm$ 1.379 &  -43.520 \\
bn160711968 & 6+7+9+10+11 &  25.344 $\pm$ 4.762 &  -19.456 &  17.920 $\pm$ 0.724 &  -17.152 \\
bn160714097 & 6+7+9+10+11 &   0.320 $\pm$ 0.362 &   -0.064 &   0.256 $\pm$ 0.091 &   -0.064 \\
bn160716144 & 6+7+9 &  28.928 $\pm$ 1.280 &   -3.328 &  11.776 $\pm$ 1.639 &    4.352 \\
bn160717813 & 7+8+9+11 &  66.817 $\pm$ 1.717 &   -4.352 &  25.344 $\pm$ 0.572 &   22.528 \\
bn160718975 & 0+1+2+3+5 &   8.448 $\pm$ 0.810 &   -0.256 &   2.816 $\pm$ 0.572 &    0.768 \\
bn160720275 & 6+7+8+9+10+11 &  14.336 $\pm$ 4.810 &   -6.144 &   4.352 $\pm$ 0.923 &   -1.280 \\
bn160720767 & 2+5 &  69.889 $\pm$ 2.064 &   37.889 &  11.776 $\pm$ 0.362 &   80.897 \\
bn160721806 & 8+11 &   9.984 $\pm$ 2.828 &    0.000 &   5.888 $\pm$ 0.923 &    1.536 \\
bn160724444 & 3+4+5 &  11.008 $\pm$ 0.572 &   -0.032 &   6.400 $\pm$ 0.362 &    2.784 \\
bn160726065 & 0+1+2+5 &   0.768 $\pm$ 0.345 &   -0.064 &   0.192 $\pm$ 0.143 &    0.448 \\
bn160727971\tablenotemark{s} & 1+2+5 &   3.136 $\pm$ 2.294 &   -2.240 &   1.280 $\pm$ 0.516 &   -1.024 \\
bn160728337 & 10+11 &  18.688 $\pm$ 4.924 &   -3.328 &   8.448 $\pm$ 2.360 &   -1.536 \\
bn160731024 & 1+3+4+5 &  28.672 $\pm$ 1.950 &   -5.376 &   5.376 $\pm$ 1.379 &   -1.280 \\
bn160802259 & 2+10 &  16.384 $\pm$ 0.362 &    0.288 &   4.608 $\pm$ 0.362 &    1.056 \\
bn160804065 & 3+4+8 & 131.586 $\pm$ 21.723 &  -50.689 &  45.569 $\pm$ 2.757 &  -11.776 \\
bn160804180\tablenotemark{s} & 1+2+5 &   0.640 $\pm$ 0.091 &   -0.064 &   0.384 $\pm$ 0.091 &    0.064 \\
bn160804775 & 0+1+2 & 151.808 $\pm$ 6.446 &   -5.632 &  65.280 $\pm$ 3.114 &    5.632 \\
bn160804968\tablenotemark{b} & 0+1+3+5 &   0.192 $\pm$ 0.643 &   -0.160 &   0.064 $\pm$ 0.072 &   -0.032 \\
bn160806584\tablenotemark{s} & 8+11 &   1.664 $\pm$ 0.453 &   -0.192 &   0.448 $\pm$ 0.181 &    0.128 \\
bn160813297 & 6+7+9 &   7.936 $\pm$ 1.639 &   -1.280 &   2.816 $\pm$ 0.362 &    0.000 \\
bn160814622\tablenotemark{s} & 6+7+9 &   1.664 $\pm$ 1.900 &   -0.832 &   0.576 $\pm$ 0.320 &   -0.640 \\
bn160815299 & 2+10 &  21.248 $\pm$ 6.446 &   -4.608 &   7.424 $\pm$ 1.619 &   -1.792 \\
bn160815490 & 6+7+9+10 &   7.104 $\pm$ 1.145 &   -2.944 &   2.621 $\pm$ 0.407 &    0.003 \\
bn160816414 & 6+7+9+11 &  11.776 $\pm$ 3.806 &   -8.448 &   5.376 $\pm$ 2.064 &   -4.608 \\
bn160816730\tablenotemark{s} & 6+7+9+11 &  11.072 $\pm$ 0.091 &    0.384 &   6.912 $\pm$ 0.143 &    3.456 \\
bn160818198 & 3+4+5 &   6.400 $\pm$ 0.923 &   -1.280 &   2.304 $\pm$ 0.810 &    1.280 \\
bn160818230\tablenotemark{s} & 4+5 &   2.176 $\pm$ 0.905 &   -1.984 &   0.256 $\pm$ 1.032 &   -0.192 \\
bn160819852 & 3+4+5 &  33.536 $\pm$ 1.493 &    5.376 &   6.656 $\pm$ 0.572 &   25.344 \\
bn160820496\tablenotemark{s} & 6+7+9+10+11 &   0.448 $\pm$ 0.143 &   -0.064 &   0.192 $\pm$ 0.143 &    0.000 \\
bn160821857 & 6+7+9 &  43.009 $\pm$ 0.724 &  118.530 &  12.288 $\pm$ 0.362 &  130.562 \\
bn160821937 & 6+7+9+10+11 &   1.088 $\pm$ 0.977 &   -0.064 &   0.384 $\pm$ 0.202 &   -0.064 \\
bn160822672\tablenotemark{A} & 9+10 &   0.040 $\pm$ 0.385 &   -0.016 &   0.008 $\pm$ 0.018 &   -0.008 \\
bn160824598 & 8+11 &   3.456 $\pm$ 0.389 &    0.000 &   1.536 $\pm$ 0.091 &    0.896 \\
bn160825799 & 6+7+9+10+11 &   6.144 $\pm$ 0.362 &   -0.512 &   2.560 $\pm$ 0.362 &    0.768 \\
bn160826938\tablenotemark{s} & 0+1+2+5 &   1.792 $\pm$ 0.773 &   -1.344 &   0.640 $\pm$ 0.181 &   -0.832 \\
bn160827586 & 4 &  51.200 $\pm$ 4.048 &   -4.096 &  24.064 $\pm$ 1.639 &    3.584 \\
bn160827616 & 1+2+5 &   6.400 $\pm$ 1.846 &   -4.096 &   2.048 $\pm$ 1.145 &   -1.792 \\
bn160827837 & 6+7+9+10+11 &  24.576 $\pm$ 5.849 &   -8.448 &   6.656 $\pm$ 1.305 &   -1.792 \\
bn160829334 & 0+1+3+7+9 &   0.512 $\pm$ 0.202 &   -0.064 &   0.256 $\pm$ 0.091 &    0.000 \\
bn160831411 & 6+9+10 &  50.689 $\pm$ 2.318 &    0.832 &  18.176 $\pm$ 1.864 &    6.976 \\
bn160905471 & 6+7+9 &  33.537 $\pm$ 1.379 &    3.840 &  10.496 $\pm$ 0.923 &   10.496 \\
bn160908136 & 0+3+4 & 156.672 $\pm$ 21.722 &  -20.736 & 102.912 $\pm$ 4.700 &    2.048 \\
bn160909061 & 6+7+9 &  18.432 $\pm$ 1.864 &  -12.032 &   8.192 $\pm$ 0.810 &   -5.888 \\
bn160910722 & 0+1+2+3+5 &  24.320 $\pm$ 0.362 &    4.608 &   3.584 $\pm$ 0.362 &    8.192 \\
bn160912350 & 6+7+8+9+11 &  32.704 $\pm$ 13.057 &   -0.128 &  11.776 $\pm$ 0.724 &    3.392 \\
bn160912521 & 8+11 &  84.481 $\pm$ 0.923 &    3.840 &  36.353 $\pm$ 0.923 &   35.328 \\
bn160912674 & 9+10 &  48.128 $\pm$ 5.221 &    1.024 &  18.432 $\pm$ 1.448 &    7.168 \\
bn160917456 & 0+1+3+5 &  14.592 $\pm$ 1.448 &   -4.608 &   3.072 $\pm$ 0.362 &    1.792 \\
bn160917479 & 0+1+2+3+5 &  19.456 $\pm$ 5.638 &   -0.256 &   8.960 $\pm$ 0.572 &    1.024 \\
bn160917921 & 1+2+5 &  10.752 $\pm$ 3.167 &   -0.768 &   4.864 $\pm$ 1.379 &    0.512 \\
bn160919613 & 3+4+7+8 &  62.465 $\pm$ 3.665 &   -9.728 &  23.808 $\pm$ 1.810 &    5.888 \\
bn160919858 & 0+1+3+6+7+9 &  79.104 $\pm$ 2.318 &    0.000 &  23.040 $\pm$ 1.864 &    3.328 \\
bn160920249 & 6+7+9 &  15.616 $\pm$ 5.894 &   -0.768 &   3.840 $\pm$ 0.810 &    0.256 \\
bn160921087 & 3+4+6+7+8 &  48.897 $\pm$ 0.810 &   -0.512 &  36.097 $\pm$ 0.572 &    2.560 \\
bn160922856 & 9+10+11 &  20.736 $\pm$ 4.944 &   -5.888 &   3.840 $\pm$ 1.280 &   -2.048 \\
bn160924253 & 2+10 &  74.496 $\pm$ 14.117 &   -6.400 &  52.480 $\pm$ 3.238 &   -2.304 \\
bn160925221 & 6+7+8+9+11 &  50.944 $\pm$ 7.718 &   -1.792 &  25.856 $\pm$ 0.923 &    3.328 \\
bn160928825 & 1+2+5 &   6.141 $\pm$ 0.572 &    0.003 &   2.048 $\pm$ 0.572 &    1.280 \\
bn160929529 & 9+10+11 &   4.608 $\pm$ 0.724 &   -0.512 &   2.560 $\pm$ 0.362 &    0.000 \\
bn161001045 & 0+1+3+4 &   2.240 $\pm$ 0.232 &   -0.128 &   1.024 $\pm$ 0.181 &    0.640 \\
bn161004964 & 3+4 &  12.800 $\pm$ 0.572 &    1.280 &   5.120 $\pm$ 0.362 &    3.840 \\
bn161005977 & 0+1+3 &  19.456 $\pm$ 1.639 &   -3.072 &   7.168 $\pm$ 1.280 &   -1.280 \\
bn161007009 & 0+1+3+4+5 &  30.720 $\pm$ 2.919 &   -0.768 &  15.616 $\pm$ 2.111 &    2.304 \\
bn161009651 & 0+1+2+10 &  92.160 $\pm$ 4.104 &    0.256 &  32.512 $\pm$ 0.923 &    4.864 \\
bn161012214 & 9+10 &  11.008 $\pm$ 1.379 &   -5.120 &   4.864 $\pm$ 0.923 &   -2.560 \\
bn161012416 & 6+7+8+9+11 &  44.288 $\pm$ 3.328 &  -22.016 &  13.568 $\pm$ 1.493 &   -8.960 \\
bn161012637 & 0+1+3 &   6.400 $\pm$ 3.114 &   -1.792 &   1.792 $\pm$ 0.923 &   -1.024 \\
bn161013948 & 0+1+3+5 &  34.816 $\pm$ 2.769 &   -1.024 &  11.264 $\pm$ 0.923 &    1.280 \\
bn161014522 & 9+10+11 &  36.609 $\pm$ 1.493 &   -3.328 &  13.824 $\pm$ 0.572 &    2.304 \\
bn161015400\tablenotemark{b} & 1+2 &   0.192 $\pm$ 0.847 &   -0.096 &   0.064 $\pm$ 0.072 &   -0.064 \\
bn161015710 & 0+1+2 &  15.104 $\pm$ 0.362 &    0.256 &   9.728 $\pm$ 0.362 &    1.792 \\
bn161017745 & 5 &  37.888 $\pm$ 10.861 &  -19.456 &  10.240 $\pm$ 1.810 &   -5.120 \\
bn161020024 & 3+4+5 &  12.288 $\pm$ 4.471 &   -7.680 &   3.328 $\pm$ 0.572 &   -3.072 \\
bn161020759 & 3+4+7+8 &  24.320 $\pm$ 1.557 &    3.584 &  11.520 $\pm$ 0.572 &    6.144 \\
bn161020767 & 4+6+7+8 &  22.077 $\pm$ 0.602 &    0.003 &   9.472 $\pm$ 0.810 &    2.112 \\
bn161022114 & 4+5 &  26.368 $\pm$ 6.323 &  -15.872 &   7.168 $\pm$ 4.471 &   -4.096 \\
bn161026373\tablenotemark{g} & 0+1+3 &   0.112 $\pm$ 0.210 &   -0.032 &   0.048 $\pm$ 0.051 &   -0.016 \\
bn161105417 & 0+1+2+5 &  41.473 $\pm$ 1.086 &    1.280 &  17.152 $\pm$ 6.405 &   18.432 \\
bn161106499 & 0+1+2+3+5 &  10.752 $\pm$ 0.362 &    0.768 &   5.120 $\pm$ 0.362 &    2.560 \\
bn161106786 & 0+1+2+9+10 &  12.544 $\pm$ 2.862 &   -5.376 &   1.792 $\pm$ 0.572 &   -0.256 \\
bn161109263 & 3+4+7+8 &  23.552 $\pm$ 1.379 &    3.840 &   6.400 $\pm$ 0.572 &   12.288 \\
bn161110179 & 0+1+2 &   1.792 $\pm$ 0.923 &   -1.536 &   1.280 $\pm$ 0.923 &   -1.280 \\
bn161111197 & 1+2+5 & 118.528 $\pm$ 2.673 &   -1.024 & 108.544 $\pm$ 0.923 &    2.048 \\
bn161112496 & 6+7+8 &  71.422 $\pm$ 2.187 &    0.003 &  35.328 $\pm$ 0.923 &    2.560 \\
bn161115745\tablenotemark{g} & 0+1+3 &   0.032 $\pm$ 2.240 &   -0.048 &   0.032 $\pm$ 0.045 &   -0.048 \\
bn161117066 & 1+2 & 122.178 $\pm$ 0.659 &    4.096 &  77.249 $\pm$ 0.429 &   37.248 \\
bn161119633 & 6+7+9+10 &  77.824 $\pm$ 2.360 &  -60.672 &  34.560 $\pm$ 2.429 &  -30.976 \\
bn161121186\tablenotemark{s} & 6+7+9 &   0.128 $\pm$ 0.640 &   -0.128 &   0.064 $\pm$ 0.487 &   -0.128 \\
bn161125931 & 6+7+9+11 &  69.633 $\pm$ 3.083 &  -32.257 &  11.520 $\pm$ 0.572 &    5.120 \\
bn161128216 & 0+1+3 &   6.912 $\pm$ 2.919 &   -1.536 &   1.536 $\pm$ 0.572 &   -0.256 \\
bn161129300 & 3+4+8 &  36.096 $\pm$ 0.724 &    5.376 &  15.616 $\pm$ 0.810 &   16.640 \\
bn161201342 & 2+9+10 &  12.800 $\pm$ 1.846 &   -3.328 &   3.328 $\pm$ 0.362 &    0.256 \\
bn161205561 & 0+1+2+9+10 &  33.536 $\pm$ 3.874 &   -1.280 &  18.688 $\pm$ 1.056 &    2.304 \\
bn161206064 & 3+4+6+7+8 &  33.537 $\pm$ 1.280 &   -5.376 &   9.472 $\pm$ 0.362 &    4.608 \\
bn161207224 & 0+1+3 &   8.192 $\pm$ 3.258 &   -2.560 &   2.304 $\pm$ 1.280 &   -1.024 \\
bn161207813 & 9+10+11 &  36.352 $\pm$ 3.114 &   -2.304 &  18.432 $\pm$ 1.950 &    3.328 \\
bn161210524 & 3+4+7+8 &   2.304 $\pm$ 2.862 &   -1.792 &   1.024 $\pm$ 0.724 &   -0.768 \\
bn161212652 & 8 &   2.816 $\pm$ 0.320 &   -0.384 &   0.640 $\pm$ 0.264 &   -0.128 \\
bn161213295 & 6+7+9 &  23.296 $\pm$ 1.619 &   -2.304 &   8.448 $\pm$ 2.111 &   -0.256 \\
bn161214722 & 9+10+11 &  22.528 $\pm$ 1.619 &   -0.256 &   8.960 $\pm$ 0.572 &    2.048 \\
bn161217128 & 0+1+3 &   3.584 $\pm$ 2.360 &   -1.536 &   1.536 $\pm$ 0.923 &   -1.024 \\
bn161218222\tablenotemark{b} & 6+7+9+10+11 &   0.320 $\pm$ 0.516 &   -0.064 &   0.096 $\pm$ 0.045 &    0.000 \\
bn161218356 & 3+4+7+8 &  25.857 $\pm$ 0.362 &    1.536 &  13.312 $\pm$ 0.572 &    5.120 \\
bn161220605 & 6+9+10 &  41.729 $\pm$ 2.611 &    1.024 &  12.800 $\pm$ 1.379 &    3.584 \\
bn161227498 & 6+7+9+10+11 &   2.560 $\pm$ 1.680 &   -0.448 &   0.704 $\pm$ 0.231 &    0.064 \\
bn161228032 & 6+7+8+9+11 &  39.937 $\pm$ 7.637 &    1.024 &   9.472 $\pm$ 0.810 &   14.848 \\
bn161228388 & 0+1+3 &  72.704 $\pm$ 4.672 &  -18.176 &  32.256 $\pm$ 2.673 &   -4.352 \\
bn161228405 & 0+1+2+5 &  50.176 $\pm$ 3.444 &   -0.256 &  25.856 $\pm$ 1.379 &    0.768 \\
bn161228553 & 6+7+9 &  47.105 $\pm$ 15.625 &   -0.256 &  11.264 $\pm$ 2.064 &    2.304 \\
bn161229878 & 9+10+11 &  33.537 $\pm$ 0.362 &    2.560 &  19.456 $\pm$ 0.362 &   11.776 \\
bn161230298\tablenotemark{s} & 0+1+2+5 &   0.448 $\pm$ 0.389 &   -0.448 &   0.064 $\pm$ 0.143 &   -0.064 \\
bn161230511 & 0+1+3 &  48.896 $\pm$ 4.382 &   -0.256 &  15.616 $\pm$ 2.318 &    1.536 \\
bn170101116 & 9+10+11 &  12.800 $\pm$ 0.362 &    0.320 &   6.912 $\pm$ 0.572 &    3.136 \\
bn170101374\tablenotemark{s} & 7+8+11 &   2.304 $\pm$ 0.689 &   -0.576 &   1.088 $\pm$ 0.320 &   -0.192 \\
bn170106968 & 2 &  31.232 $\pm$ 10.524 &   -0.768 &  19.968 $\pm$ 6.461 &    2.816 \\
bn170109137 & 6+7+8+9+11 & 293.637 $\pm$ 2.360 &    1.024 & 252.932 $\pm$ 0.923 &    8.448 \\
bn170110967 & 3+4+6+7+8 &  34.048 $\pm$ 12.554 &   -0.256 &  25.856 $\pm$ 1.280 &    1.024 \\
bn170111760\tablenotemark{s} & 7+8+11 &   0.832 $\pm$ 0.781 &   -0.704 &   0.128 $\pm$ 0.091 &   -0.128 \\
bn170111815\tablenotemark{s} & 3+4+7+8 &   3.072 $\pm$ 1.318 &   -1.600 &   0.320 $\pm$ 0.091 &   -0.064 \\
bn170112970\tablenotemark{s} & 0+1+3 &   7.360 $\pm$ 1.557 &   -0.256 &   2.496 $\pm$ 0.405 &    0.064 \\
bn170113420 & 8+11 &  49.152 $\pm$ 4.136 &   -4.096 &  30.720 $\pm$ 5.345 &    0.512 \\
bn170114833 & 7+9+10+11 &  29.184 $\pm$ 0.572 &    0.320 &   8.448 $\pm$ 0.362 &    2.112 \\
bn170114917 & 1+2+10 &  12.032 $\pm$ 1.305 &    0.512 &   3.072 $\pm$ 0.572 &    1.792 \\
bn170115662 & 9+10+11 & 120.320 $\pm$ 4.871 &   -1.024 &  94.464 $\pm$ 0.362 &    2.816 \\
bn170115743 & 0+1+2+3 &  44.288 $\pm$ 3.083 &    0.512 &  19.200 $\pm$ 0.572 &    4.864 \\
bn170116238 & 2+5 &   9.216 $\pm$ 3.620 &   -1.024 &   4.352 $\pm$ 2.111 &   -0.256 \\
bn170119228 & 6+7+9 &  28.928 $\pm$ 2.429 &   -5.632 &  17.152 $\pm$ 1.145 &    1.792 \\
bn170120471 & 3+4+5 &  28.928 $\pm$ 7.697 &   -2.048 &   8.704 $\pm$ 1.305 &    0.768 \\
bn170121067\tablenotemark{s} & 0+1+2+9+10 &   2.304 $\pm$ 0.286 &   -0.064 &   0.832 $\pm$ 0.143 &    0.896 \\
bn170121133 & 3+4+7 &   1.600 $\pm$ 0.905 &   -1.472 &   0.576 $\pm$ 0.389 &   -0.640 \\
bn170121614 & 9+10 &  46.337 $\pm$ 2.187 &  -11.264 &  19.712 $\pm$ 0.572 &    5.120 \\
bn170124238 & 3+4+8 &  39.168 $\pm$ 4.891 &    0.768 &  12.288 $\pm$ 0.923 &    3.584 \\
bn170124528\tablenotemark{b} & 2+10 &   0.448 $\pm$ 0.559 &   -0.320 &   0.128 $\pm$ 0.091 &   -0.032 \\
bn170124874 & 0+1+3 &  22.784 $\pm$ 0.572 &    1.792 &  13.824 $\pm$ 0.362 &    4.864 \\
bn170125022\tablenotemark{s} & 0+1+2+5 &   3.904 $\pm$ 1.120 &   -2.432 &   1.600 $\pm$ 0.462 &   -1.600 \\
bn170125102\tablenotemark{g} & 2+5 &   0.672 $\pm$ 1.227 &   -0.672 &   0.272 $\pm$ 0.258 &   -0.304 \\
bn170126480 & 6+7+9 &  13.824 $\pm$ 3.083 &    0.256 &   3.840 $\pm$ 0.362 &    1.280 \\
bn170127067\tablenotemark{g} & 4 &   0.128 $\pm$ 0.045 &    0.000 &   0.080 $\pm$ 0.023 &    0.016 \\
bn170127634\tablenotemark{s} & 0+3+4 &   1.728 $\pm$ 1.346 &   -0.064 &   0.256 $\pm$ 0.091 &    0.000 \\
bn170130302 & 0+1+3 &  50.177 $\pm$ 4.382 &   -0.256 &  19.456 $\pm$ 0.362 &   11.008 \\
bn170130510 & 1+2+3+5 & 101.122 $\pm$ 1.493 &   -5.120 &  81.665 $\pm$ 0.724 &    3.584 \\
bn170130697 & 0+3+4+7+8 &  29.184 $\pm$ 6.155 &  -13.056 &   8.192 $\pm$ 1.493 &   -3.840 \\
bn170131969 & 0+0+1+3 &  23.040 $\pm$ 5.971 &   -2.560 &  14.336 $\pm$ 1.448 &    1.024 \\
bn170203486\tablenotemark{g} & 3+4+8 &   0.336 $\pm$ 0.506 &   -0.064 &   0.144 $\pm$ 0.116 &   -0.048 \\
bn170205521\tablenotemark{u} & 2+10 &   5.376 $\pm$ 1.286 &   -0.128 &   1.280 $\pm$ 0.462 &    0.128 \\
bn170206453 & 9+10+11 &   1.168 $\pm$ 0.102 &    0.208 &   0.576 $\pm$ 0.045 &    0.496 \\
bn170207906 & 1+2+5 &  38.913 $\pm$ 0.572 &    1.280 &  15.360 $\pm$ 0.362 &    5.376 \\
bn170208553 & 0+1+2+5 &  53.761 $\pm$ 1.864 &    2.304 &  37.889 $\pm$ 0.362 &    8.960 \\
bn170208758 & 8+11 &   7.168 $\pm$ 1.056 &    0.000 &   3.840 $\pm$ 0.572 &    0.256 \\
bn170208940 & 6+7+8+9+11 &  22.016 $\pm$ 1.639 &   -7.936 &   4.608 $\pm$ 0.362 &    2.304 \\
bn170209048 & 2+10 &  39.677 $\pm$ 2.064 &    0.003 &  32.000 $\pm$ 0.362 &    2.304 \\
bn170210116 & 2+10 &  76.545 $\pm$ 1.379 &   17.920 &  22.016 $\pm$ 0.572 &   40.961 \\
bn170212034 & 9+10+11 &  15.872 $\pm$ 1.846 &   -3.072 &   7.680 $\pm$ 1.305 &   -0.256 \\
bn170214649 & 0+1 & 122.882 $\pm$ 0.724 &   12.544 &  38.145 $\pm$ 0.572 &   34.049 \\
bn170219002\tablenotemark{g} & 8+10+11 &   0.096 $\pm$ 0.437 &   -0.032 &   0.048 $\pm$ 0.036 &   -0.016 \\
bn170219110 & 0+1+2+9+10 &  10.240 $\pm$ 2.202 &   -2.048 &   3.840 $\pm$ 0.572 &   -0.512 \\
bn170222209\tablenotemark{s} & 2+5 &   1.664 $\pm$ 0.143 &   -0.064 &   0.832 $\pm$ 0.091 &    0.256 \\
bn170228773 & 4+5 &  46.081 $\pm$ 3.367 &   -0.256 &  18.944 $\pm$ 0.724 &    4.864 \\
bn170228794 & 0+1+2+9+10 &  60.673 $\pm$ 2.111 &    1.568 &  14.848 $\pm$ 1.305 &    3.360 \\
bn170301812 & 3+4+5 &  12.544 $\pm$ 7.464 &   -1.536 &   5.120 $\pm$ 1.864 &    0.000 \\
bn170302166\tablenotemark{s} & 6+7+9+11 &   3.840 $\pm$ 1.900 &   -0.768 &   1.472 $\pm$ 0.181 &   -0.320 \\
bn170302719 & 6+7+8+9+11 &  87.808 $\pm$ 5.526 &  -66.816 &  48.128 $\pm$ 1.379 &  -46.848 \\
bn170302876 & 0+1+2+3+5 &  89.856 $\pm$ 3.874 &    0.768 &  49.664 $\pm$ 1.619 &    7.680 \\
bn170304003\tablenotemark{g} & 0+1+2+9+10 &   0.160 $\pm$ 0.315 &   -0.016 &   0.048 $\pm$ 0.036 &    0.000 \\
bn170305256\tablenotemark{b} & 0+1+2 &   0.448 $\pm$ 0.072 &   -0.032 &   0.128 $\pm$ 0.045 &    0.032 \\
bn170306130 & 6+7+9+11 &  32.257 $\pm$ 4.128 &   -5.888 &  10.752 $\pm$ 0.572 &    1.280 \\
bn170306588 & 6+7+8+11 &  18.944 $\pm$ 0.923 &    4.608 &   9.472 $\pm$ 0.362 &    8.704 \\
bn170307851 & 2+5 &  28.416 $\pm$ 1.717 &   -2.304 &  13.824 $\pm$ 1.999 &    5.376 \\
bn170308221 & 9+10+11 &  11.520 $\pm$ 0.724 &    3.072 &   4.608 $\pm$ 0.362 &    8.192 \\
bn170310417 & 6+7+8+9+11 &  13.568 $\pm$ 6.676 &  -10.240 &   1.536 $\pm$ 0.724 &   -1.280 \\
bn170310883 & 8+11 &  18.176 $\pm$ 2.290 &   -1.536 &   6.656 $\pm$ 1.145 &    0.768 \\
bn170313125 & 0+3+4+5 &  41.984 $\pm$ 19.338 &   -2.304 &   5.888 $\pm$ 0.724 &    0.512 \\
bn170315582 & 6+7+8 &  16.128 $\pm$ 2.360 &   -1.280 &   7.168 $\pm$ 1.056 &    0.000 \\
bn170316710 & 6+7+8+9+11 &  39.425 $\pm$ 1.145 &   -4.608 &  11.264 $\pm$ 0.810 &    4.608 \\
bn170317666 & 4+8 & 212.995 $\pm$ 3.916 &    1.840 & 182.531 $\pm$ 1.086 &    7.472 \\
bn170318644\tablenotemark{s} & 1+2+10 &   4.096 $\pm$ 2.319 &   -2.112 &   1.152 $\pm$ 0.692 &   -0.576 \\
bn170323058 & 9+10 &  33.536 $\pm$ 9.849 &  -26.880 &  10.496 $\pm$ 3.874 &  -10.240 \\
bn170323775 & 6+7+9 &  35.328 $\pm$ 5.400 &   -8.960 &  13.824 $\pm$ 0.572 &    0.000 \\
bn170325331\tablenotemark{s} & 0+1+2+9+10 &   0.576 $\pm$ 0.326 &   -0.064 &   0.128 $\pm$ 0.091 &    0.000 \\
bn170326489 & 4+5 &   9.728 $\pm$ 2.721 &   -4.352 &   4.096 $\pm$ 0.923 &   -1.280 \\
bn170329387 & 0+1+3+4+5 &  33.536 $\pm$ 6.149 &    0.256 &   5.376 $\pm$ 0.362 &    2.048 \\
bn170402285 & 0+1+3 &   7.229 $\pm$ 0.602 &    0.003 &   4.352 $\pm$ 0.572 &    1.344 \\
bn170402961 & 0+1+2+9 &  22.528 $\pm$ 1.143 &    0.256 &  17.920 $\pm$ 0.362 &    3.072 \\
bn170403583 & 4+7+8 &   0.480 $\pm$ 0.378 &   -0.096 &   0.080 $\pm$ 0.058 &    0.000 \\
bn170403707 & 7+8 &  14.016 $\pm$ 1.145 &   -0.640 &   4.608 $\pm$ 0.362 &    1.344 \\
bn170405777 & 6+7+9+11 &  78.593 $\pm$ 0.572 &    7.424 &  32.256 $\pm$ 0.572 &   22.016 \\
bn170409112 & 1+2+5 &  64.001 $\pm$ 0.724 &   29.440 &  18.944 $\pm$ 0.572 &   36.096 \\
bn170412917 & 6+7+9+10+11 &  81.601 $\pm$ 0.923 &  -26.241 &  30.976 $\pm$ 0.362 &    1.344 \\
bn170412988 & 9+10+11 &  31.232 $\pm$ 1.280 &    0.256 &  15.616 $\pm$ 1.305 &    2.816 \\
bn170414551 & 0+1+3 &  45.824 $\pm$ 5.526 &   -0.768 &  18.176 $\pm$ 2.360 &    0.768 \\
bn170416583\tablenotemark{g} & 9+10 &  61.952 $\pm$ 0.572 &   -5.120 &  48.896 $\pm$ 0.572 &   -3.072 \\
bn170419898 & 0+1+3+5 &  24.064 $\pm$ 0.572 &    0.000 &   3.840 $\pm$ 0.572 &    1.024 \\
bn170419983 & 6+7+8 &  12.541 $\pm$ 4.359 &    0.003 &   3.840 $\pm$ 0.724 &    1.792 \\
bn170422343 & 9+10+11 &  25.344 $\pm$ 0.572 &    8.672 &   9.728 $\pm$ 0.362 &   12.000 \\
bn170423719 & 0+1+2+5 &  46.593 $\pm$ 1.145 &    3.072 &  14.848 $\pm$ 1.379 &    8.960 \\
bn170423872 & 7+8+11 &   9.984 $\pm$ 0.724 &   -0.256 &   4.096 $\pm$ 0.362 &    1.792 \\
bn170424425 & 0+1+2+3+5 &  53.249 $\pm$ 3.167 &    2.816 &  20.736 $\pm$ 0.572 &   13.568 \\
bn170428136 & 2+5 &  27.648 $\pm$ 3.974 &   -5.632 &   8.704 $\pm$ 0.724 &   -0.256 \\
bn170429799 & 9+10+11 & 220.163 $\pm$ 1.379 & -131.842 &  73.473 $\pm$ 1.999 &  -36.353 \\
bn170430204 & 0+1+2+3+5 &   0.384 $\pm$ 0.773 &   -0.192 &   0.064 $\pm$ 0.231 &   -0.128 \\
bn170501467 & 0+1+2 &  47.360 $\pm$ 3.415 &   -0.768 &  15.104 $\pm$ 1.056 &    2.304 \\
bn170504734\tablenotemark{s} & 2+10 &   0.704 $\pm$ 1.139 &   -0.832 &   0.256 $\pm$ 0.429 &   -0.448 \\
bn170506169\tablenotemark{s} & 3+4 &   0.832 $\pm$ 1.950 &   -0.448 &   0.320 $\pm$ 0.320 &    0.000 \\
bn170510217 & 9+10 & 127.746 $\pm$ 0.923 &    2.816 &  15.616 $\pm$ 0.724 &   12.544 \\
bn170511249 & 4+7+8 &  40.705 $\pm$ 0.572 &    0.512 &   9.472 $\pm$ 0.362 &   25.344 \\
bn170511477\tablenotemark{u} & 4+8 &   2.304 $\pm$ 1.280 &   -0.768 &   1.408 $\pm$ 0.975 &   -0.512 \\
bn170511648 & 6+7+8+9+11 &   1.280 $\pm$ 1.557 &   -1.280 &   0.512 $\pm$ 0.362 &   -1.024 \\
bn170514152 & 6+7+9+10 &  12.032 $\pm$ 2.828 &   -0.256 &   8.960 $\pm$ 0.724 &    0.256 \\
bn170514180 & 0+1+2+9+10 & 103.938 $\pm$ 0.923 &    1.280 &  12.288 $\pm$ 0.362 &   77.313 \\
bn170516808 & 3+4+5 &  11.008 $\pm$ 6.802 &   -5.120 &   1.280 $\pm$ 3.114 &   -1.536 \\
bn170520202 & 6+7+9+11 &   6.144 $\pm$ 5.081 &   -4.096 &   1.280 $\pm$ 0.572 &   -0.768 \\
bn170521882 & 2+5 &   7.680 $\pm$ 1.999 &   -4.864 &   2.304 $\pm$ 1.280 &   -1.792 \\
bn170522657 & 0+1+2 &   7.424 $\pm$ 0.572 &    0.576 &   2.304 $\pm$ 0.362 &    2.368 \\
bn170527480 & 0+3+4 &  49.153 $\pm$ 1.557 &    1.088 &  20.224 $\pm$ 0.362 &    6.208 \\
bn170530581 & 0+1+2 &  19.456 $\pm$ 1.145 &   -6.912 &   8.448 $\pm$ 0.724 &   -0.512 \\
bn170604603\tablenotemark{s} & 3+4+6+7+8 &   0.320 $\pm$ 0.143 &   -0.064 &   0.192 $\pm$ 0.091 &    0.000 \\
bn170606968 & 0+1+2+5 &  11.264 $\pm$ 0.724 &   -1.536 &   2.304 $\pm$ 0.362 &    1.280 \\
bn170607946 & 8+11 &  18.176 $\pm$ 0.362 &    2.816 &   8.960 $\pm$ 0.572 &    7.168 \\
bn170607971 & 2+5 &  20.928 $\pm$ 2.096 &   -0.128 &   5.632 $\pm$ 0.362 &    1.600 \\
bn170610689 & 0+1+3+4+5 &  19.200 $\pm$ 0.362 &    0.256 &  11.008 $\pm$ 0.362 &    2.816 \\
bn170611937 & 6+7+8 &  27.904 $\pm$ 1.999 &   -3.840 &  19.712 $\pm$ 0.724 &   -0.768 \\
bn170614255 & 0+1+3+4+5 & 122.626 $\pm$ 2.429 &    1.280 &  60.417 $\pm$ 1.619 &    8.960 \\
bn170614486 & 8+11 &  26.880 $\pm$ 1.280 &    2.560 &   8.192 $\pm$ 0.724 &   11.520 \\
bn170614505 & 8+11 &   5.376 $\pm$ 1.639 &   -2.048 &   2.560 $\pm$ 1.280 &   -1.024 \\
bn170616047 & 0+1+3+4+5 &   9.216 $\pm$ 1.619 &   -1.536 &   3.584 $\pm$ 0.923 &    0.256 \\
bn170616165 & 0+1+2+5 &  56.320 $\pm$ 6.085 &    0.000 &  24.832 $\pm$ 2.360 &    7.424 \\
bn170618475 & 3+4+6+7+8 &  52.481 $\pm$ 1.639 &   -4.096 &  16.896 $\pm$ 0.572 &   12.032 \\
bn170621784 & 4+5 &  32.000 $\pm$ 5.894 &   -5.888 &  12.288 $\pm$ 1.493 &    0.512 \\
bn170625692 & 6+7+9+11 &  22.784 $\pm$ 8.798 &   -2.560 &   8.704 $\pm$ 2.111 &    1.792 \\
bn170626401 & 0+1+2+5 &  12.288 $\pm$ 0.362 &    0.512 &   5.888 $\pm$ 0.572 &    1.280 \\
bn170627931 & 6+7+8+9+11 &  17.152 $\pm$ 0.923 &   -6.912 &   7.424 $\pm$ 0.572 &    0.512 \\
bn170629537 & 0+1+3 &  28.160 $\pm$ 7.186 &    1.024 &   5.888 $\pm$ 0.724 &    4.864 \\
bn170705115 & 8+11 &  22.781 $\pm$ 1.377 &    0.004 &   3.584 $\pm$ 0.572 &    7.680 \\
bn170705200 & 6+7+9 &  27.648 $\pm$ 0.724 &   -0.256 &   8.448 $\pm$ 0.572 &    4.096 \\
bn170705244 & 6+7+8 &   5.888 $\pm$ 1.379 &   -2.304 &   2.304 $\pm$ 0.810 &   -0.512 \\
bn170708046\tablenotemark{g} & 7+8+9+10+11 &   0.144 $\pm$ 0.045 &   -0.016 &   0.064 $\pm$ 0.023 &    0.000 \\
bn170709334 & 6+7+8+9+10+11 &   1.856 $\pm$ 0.898 &   -0.576 &   0.704 $\pm$ 0.091 &    0.000 \\
bn170710340 & 0+3+4 &  42.240 $\pm$ 4.636 &    0.512 &  17.152 $\pm$ 0.724 &    4.864 \\
bn170711019 & 0+1+2+3+4+5 &  15.104 $\pm$ 2.769 &   -1.280 &   4.864 $\pm$ 0.810 &   -0.256 \\
bn170711713\tablenotemark{s} & 6+7+8+11 &   1.152 $\pm$ 1.288 &   -0.832 &   0.384 $\pm$ 0.143 &   -0.192 \\
bn170711931 & 0+1+3+4 &  12.288 $\pm$ 2.429 &   -1.280 &   3.072 $\pm$ 0.572 &    0.256 \\
bn170714049\tablenotemark{b} & 3+6+7+8 &   0.224 $\pm$ 0.396 &   -0.224 &   0.032 $\pm$ 0.045 &   -0.032 \\
bn170715878 & 10+11 &  12.800 $\pm$ 1.864 &   -2.816 &   9.216 $\pm$ 2.862 &   -1.024 \\
bn170717952 & 9+10+11 &  11.776 $\pm$ 1.864 &   -0.512 &   3.840 $\pm$ 1.379 &    0.256 \\
bn170718152 & 3+4+5 &  40.192 $\pm$ 4.136 &   -9.984 &  10.752 $\pm$ 1.493 &   -1.792 \\
bn170722525 & 0+1+3 &  37.376 $\pm$ 3.916 &    0.000 &  13.056 $\pm$ 1.619 &    2.304 \\
bn170723076 & 0+1+3 &  20.224 $\pm$ 2.429 &   -4.096 &  10.752 $\pm$ 2.673 &   -1.280 \\
bn170723677 & 6+7+8 &  20.992 $\pm$ 3.083 &   -1.792 &   9.728 $\pm$ 1.056 &   -0.512 \\
bn170723882 & 3+4 &   5.376 $\pm$ 3.727 &   -4.096 &   1.792 $\pm$ 0.724 &   -2.048 \\
bn170724543 & 3+4+5 &  19.200 $\pm$ 4.419 &   -0.512 &   4.608 $\pm$ 0.923 &    0.512 \\
bn170726249 & 6+7+9 &   1.792 $\pm$ 0.923 &   -0.768 &   0.768 $\pm$ 0.362 &   -0.256 \\
bn170726794 & 7+8+11 &  78.080 $\pm$ 1.864 &   -1.536 &  29.696 $\pm$ 2.187 &    3.840 \\
bn170727841 & 6+7+9+10+11 &  19.200 $\pm$ 3.974 &   -2.304 &   9.472 $\pm$ 2.187 &   -0.256 \\
bn170728961 & 6+7+9+10 &  46.336 $\pm$ 0.810 &    0.000 &  18.432 $\pm$ 0.810 &    0.256 \\
bn170730133 & 7+8+11 &   6.656 $\pm$ 0.923 &   -1.280 &   2.048 $\pm$ 0.362 &    0.512 \\
bn170731751 & 0+1+3 &  90.112 $\pm$ 2.360 &  -35.328 &  42.496 $\pm$ 1.086 &    1.536 \\
bn170801690 & 7+8+11 &  10.240 $\pm$ 2.896 &   -5.376 &   2.816 $\pm$ 0.724 &   -1.792 \\
bn170802638\tablenotemark{s} & 6+7+8 &   2.240 $\pm$ 0.143 &   -0.128 &   0.192 $\pm$ 0.091 &    1.856 \\
bn170803172 & 0+1+2 &   6.656 $\pm$ 3.338 &   -0.768 &   4.096 $\pm$ 1.448 &   -0.256 \\
bn170803415 & 6+7+8+11 &  66.816 $\pm$ 2.636 &   -4.096 &  25.088 $\pm$ 0.923 &    7.424 \\
bn170803729\tablenotemark{s} & 0+1+3+4+5 &   3.584 $\pm$ 0.320 &   -0.192 &   1.280 $\pm$ 0.231 &    0.128 \\
bn170804911 & 4+8 &  26.368 $\pm$ 2.187 &  -11.008 &   9.984 $\pm$ 0.572 &   -2.304 \\
bn170805901 & 6+7+9 &  25.856 $\pm$ 4.375 &   -1.536 &  21.248 $\pm$ 0.923 &   -0.256 \\
bn170808065 & 2+10 &   4.352 $\pm$ 0.810 &   -0.256 &   1.792 $\pm$ 0.572 &    1.536 \\
bn170808936 & 0+1+2+3+5 &  17.664 $\pm$ 0.572 &    4.096 &   8.704 $\pm$ 0.362 &    7.936 \\
bn170810918 & 0+1+2+5 & 136.960 $\pm$ 14.954 &  -17.664 &  55.552 $\pm$ 1.145 &    4.864 \\
bn170813051 & 0+1+2+3 & 111.872 $\pm$ 4.871 &   -0.512 &  34.816 $\pm$ 3.415 &    7.680 \\
bn170816258 & 7+8+11 &  61.440 $\pm$ 8.816 &  -14.336 &  43.008 $\pm$ 1.950 &   -1.280 \\
bn170816599\tablenotemark{s} & 7+8+11 &   1.600 $\pm$ 0.143 &   -0.064 &   0.192 $\pm$ 0.091 &    0.000 \\
bn170817529\tablenotemark{s} & 1+2+5 &   2.048 $\pm$ 0.466 &   -0.192 &   1.280 $\pm$ 0.405 &   -0.064 \\
bn170817908\tablenotemark{s} & 1+2+5 &   2.624 $\pm$ 0.181 &    0.000 &   1.280 $\pm$ 0.181 &    0.448 \\
bn170818137\tablenotemark{s} & 8+11 &   0.576 $\pm$ 2.519 &   -0.064 &   0.192 $\pm$ 0.181 &   -0.064 \\
bn170821265 & 0+1+9 &  52.992 $\pm$ 12.312 &   -1.536 &  16.384 $\pm$ 1.145 &    2.560 \\
bn170825307 & 3+4+6+7+8 &   6.656 $\pm$ 0.923 &   -0.512 &   3.328 $\pm$ 0.362 &    0.768 \\
bn170825500 & 6+7+8+11 &   7.168 $\pm$ 0.572 &    0.256 &   1.792 $\pm$ 0.362 &    3.072 \\
bn170825784 & 3+4 &  65.024 $\pm$ 7.331 &  -43.264 &  18.432 $\pm$ 0.572 &  -13.056 \\
bn170826369\tablenotemark{b} & 1+2 &   0.256 $\pm$ 0.091 &   -0.160 &   0.096 $\pm$ 0.045 &   -0.032 \\
bn170826819 & 10+11 &  11.008 $\pm$ 0.724 &    1.280 &   5.888 $\pm$ 0.572 &    3.072 \\
bn170827818\tablenotemark{s} & 0+1+2+5 &   0.832 $\pm$ 0.405 &   -0.448 &   0.192 $\pm$ 0.143 &    0.000 \\
bn170829414 & 6+7+9 &  51.457 $\pm$ 2.064 &   -4.608 &  32.000 $\pm$ 1.379 &    7.168 \\
bn170829674 & 6+7+8+9+10+11 &  81.152 $\pm$ 4.636 &    0.000 &  35.328 $\pm$ 0.923 &    2.560 \\
bn170830069 & 6+7+9+10+11 & 216.835 $\pm$ 4.290 &    0.512 & 160.003 $\pm$ 1.864 &   20.480 \\
bn170830135 & 9+10 & 117.250 $\pm$ 2.318 &    0.256 &  83.457 $\pm$ 1.056 &    5.376 \\
bn170830328 & 3+4+5 &  14.592 $\pm$ 1.557 &   -1.792 &   4.096 $\pm$ 0.362 &    0.768 \\
bn170831179 & 0+1+3+5 &  57.345 $\pm$ 8.738 &   -1.024 &  19.712 $\pm$ 0.923 &   25.088 \\
bn170901007 & 9+10+11 &   5.888 $\pm$ 2.673 &   -0.768 &   2.304 $\pm$ 0.724 &   -0.256 \\
bn170901255 & 3+4+5 &   8.960 $\pm$ 1.280 &   -4.864 &   2.048 $\pm$ 1.145 &   -1.280 \\
bn170901345 & 0+3+4 &  29.696 $\pm$ 3.665 &   -8.192 &  14.848 $\pm$ 2.560 &   -0.256 \\
bn170903534 & 4+8 &  25.600 $\pm$ 1.493 &   -1.536 &  13.056 $\pm$ 0.572 &    1.024 \\
bn170906030 & 3+4 &  78.849 $\pm$ 0.724 &   12.032 &  33.792 $\pm$ 0.362 &   31.232 \\
bn170906039 & 3+4 &  11.520 $\pm$ 1.379 &   -0.256 &   5.376 $\pm$ 0.572 &    1.280 \\
bn170906485 & 0+1+3 &  45.568 $\pm$ 16.689 &   -2.304 &  20.992 $\pm$ 5.724 &    1.536 \\
bn170910368 & 2 &  27.392 $\pm$ 2.985 &   -3.840 &  11.264 $\pm$ 2.290 &    1.024 \\
bn170911267 & 6+7+8+9+11 &  19.968 $\pm$ 3.620 &   -8.192 &   5.632 $\pm$ 0.810 &   -2.304 \\
bn170912273 & 0+1+2+6+9+10 &  13.568 $\pm$ 1.557 &    0.000 &   4.864 $\pm$ 0.724 &    1.280 \\
bn170912985\tablenotemark{b} & 6+7+8 &   0.480 $\pm$ 1.000 &   -0.448 &   0.064 $\pm$ 0.072 &   -0.064 \\
bn170915161 & 3+4 &  15.613 $\pm$ 0.722 &    0.003 &   4.864 $\pm$ 0.362 &    2.560 \\
bn170915520\tablenotemark{s} & 0+1+3 &   0.640 $\pm$ 0.870 &   -0.064 &   0.320 $\pm$ 0.143 &    0.000 \\
bn170916700 & 2+5 &   5.120 $\pm$ 0.923 &   -2.304 &   2.560 $\pm$ 0.923 &   -1.280 \\
bn170918139 & 10+11 &   0.128 $\pm$ 0.163 &   -0.032 &   0.032 $\pm$ 0.045 &   -0.032 \\
bn170921168 & 1+2+5 &  39.361 $\pm$ 4.481 &    1.024 &  11.008 $\pm$ 0.405 &    4.032 \\
bn170923101 & 6+7+9 &  46.080 $\pm$ 14.956 &   -3.072 &  20.224 $\pm$ 4.167 &    3.328 \\
bn170923188 & 3+4+6+7+8 &  59.454 $\pm$ 2.580 &    0.003 &  24.832 $\pm$ 2.111 &   10.304 \\
bn170923566 & 1+2+5 &  27.648 $\pm$ 10.546 &   -3.328 &  12.288 $\pm$ 1.950 &   -0.512 \\
bn170926528 & 3+4+5 &  15.360 $\pm$ 0.362 &   -0.256 &   6.912 $\pm$ 0.572 &    2.048 \\
bn170926782\tablenotemark{ys} & 6+7+9+10+11 &   0.896 $\pm$ 0.181 &   -0.128 &   0.320 $\pm$ 0.091 &    0.000 \\
bn170928607 & 6+7+8+9+11 &   9.216 $\pm$ 1.864 &   -0.256 &   3.328 $\pm$ 0.810 &    0.000 \\
bn170929513 & 0+1+3+5 &   9.472 $\pm$ 0.923 &   -3.072 &   1.792 $\pm$ 0.362 &   -0.256 \\
bn170929699 & 6+7+8+9+11 &   8.960 $\pm$ 0.724 &   -1.280 &   3.840 $\pm$ 0.362 &    1.536 \\
bn171002969 & 0+1+3+4+5 &   7.936 $\pm$ 1.864 &   -0.512 &   2.304 $\pm$ 0.923 &    0.256 \\
bn171004672 & 4+8 &  48.125 $\pm$ 0.921 &    0.003 &  20.992 $\pm$ 0.923 &    6.400 \\
bn171004857 & 8+11 &   8.192 $\pm$ 0.923 &   -2.560 &   3.072 $\pm$ 1.379 &   -1.024 \\
bn171007498\tablenotemark{s} & 0+1+3+4+5 &   3.456 $\pm$ 0.345 &   -1.408 &   0.960 $\pm$ 0.286 &   -0.832 \\
bn171008080\tablenotemark{s} & 4+5 &   1.472 $\pm$ 1.537 &   -1.024 &   0.384 $\pm$ 0.640 &   -0.128 \\
bn171009138 & 6+7+8+11 &  47.104 $\pm$ 7.464 &   -1.280 &  25.344 $\pm$ 0.572 &    1.792 \\
bn171010792 & 8+11 & 107.266 $\pm$ 0.810 &   16.640 &  37.121 $\pm$ 0.362 &   31.745 \\
bn171010875 & 3+4+6+7+8 &  25.344 $\pm$ 3.806 &   -2.560 &  11.776 $\pm$ 1.950 &    0.000 \\
bn171011162 & 3+4 & 101.888 $\pm$ 4.375 &  -39.168 &  50.944 $\pm$ 3.556 &   -9.984 \\
bn171011810\tablenotemark{b} & 0+1+2+3+5 &   0.480 $\pm$ 0.935 &   -0.448 &   0.064 $\pm$ 0.358 &   -0.128 \\
bn171013350 & 0+1+2+5 &  39.425 $\pm$ 1.716 &    0.256 &  13.568 $\pm$ 0.362 &    7.424 \\
bn171017823 & 0+1+2+3+5 &  86.272 $\pm$ 2.202 &   -4.352 &  38.144 $\pm$ 1.448 &   13.312 \\
bn171020813 & 3+4+5 &  19.200 $\pm$ 1.950 &   -1.536 &   8.448 $\pm$ 0.923 &    1.024 \\
bn171022085 & 0+1+3 &  37.633 $\pm$ 6.720 &   -8.704 &   8.704 $\pm$ 1.145 &    0.512 \\
bn171022885 & 3+4+5 &  13.278 $\pm$ 0.558 &    0.003 &   5.120 $\pm$ 0.362 &    2.528 \\
bn171023097 & 10+11 &  64.257 $\pm$ 23.830 &   -3.888 &  29.441 $\pm$ 3.727 &    5.584 \\
bn171024977 & 6+7+9 &  35.072 $\pm$ 5.838 &   -3.584 &  11.776 $\pm$ 1.493 &    1.024 \\
bn171025213 & 2+5 &   6.400 $\pm$ 3.482 &   -2.304 &   2.560 $\pm$ 0.923 &   -1.536 \\
bn171025416 & 9+10 &  19.712 $\pm$ 2.064 &   -5.888 &  11.264 $\pm$ 1.639 &   -1.280 \\
bn171025913 & 9+10+11 &   7.936 $\pm$ 3.167 &   -4.608 &   1.792 $\pm$ 1.379 &   -2.816 \\
bn171029020 & 4+5 &  19.712 $\pm$ 5.910 &   -4.352 &   5.888 $\pm$ 2.111 &   -0.256 \\
bn171030729 & 8+11 &   0.096 $\pm$ 1.016 &   -0.064 &   0.016 $\pm$ 0.072 &   -0.032 \\
bn171102107 & 0+1+2+3+5 &  48.385 $\pm$ 0.572 &    7.680 &   6.912 $\pm$ 0.362 &   45.825 \\
bn171103655 & 7+11 &  25.600 $\pm$ 4.720 &   -0.256 &  11.264 $\pm$ 1.379 &    5.376 \\
bn171106498 & 0+1+3+5 &  10.752 $\pm$ 0.724 &   -0.512 &   4.864 $\pm$ 1.056 &    1.024 \\
bn171108656 & 9+11 &   0.032 $\pm$ 0.023 &   -0.016 &   0.032 $\pm$ 0.023 &   -0.016 \\
bn171112868 & 9+10+11 & 302.789 $\pm$ 0.923 & -199.556 &  28.865 $\pm$ 0.923 &   -0.896 \\
bn171117515 & 0+3+4+5 & 105.922 $\pm$ 2.429 &   -4.224 &  29.697 $\pm$ 1.056 &    2.624 \\
bn171119992 & 2 &  26.368 $\pm$ 0.572 &    0.832 &   5.120 $\pm$ 0.572 &    4.928 \\
bn171120556 & 0+1+3 &  44.062 $\pm$ 0.383 &    0.003 &  39.169 $\pm$ 0.362 &    0.544 \\
bn171124235 & 0+1+3 &  26.177 $\pm$ 0.923 &   -0.704 &  13.504 $\pm$ 0.231 &    4.416 \\
bn171126216 & 0+1+2 & 165.888 $\pm$ 5.910 &   -1.792 & 135.424 $\pm$ 7.209 &    5.376 \\
bn171126235\tablenotemark{s} & 0+1+2+3+5 &   1.472 $\pm$ 0.143 &    0.000 &   0.448 $\pm$ 0.091 &    0.128 \\
bn171201068 & 2+5 &  59.136 $\pm$ 1.280 &   -0.768 &  25.856 $\pm$ 0.923 &    7.424 \\
bn171202113 & 9+10+11 &  81.152 $\pm$ 3.620 &    1.536 &  45.056 $\pm$ 1.086 &    6.400 \\
bn171206122 & 2+5 &  15.360 $\pm$ 3.083 &   -1.536 &   3.328 $\pm$ 2.611 &    0.256 \\
bn171207055\tablenotemark{g} & 0+1+3 &   0.176 $\pm$ 0.072 &   -0.064 &   0.096 $\pm$ 0.068 &   -0.032 \\
bn171207809 & 1+2+5 &  25.600 $\pm$ 3.849 &   -0.256 &   8.448 $\pm$ 1.056 &    1.024 \\
bn171208733\tablenotemark{s} & 9+10+11 &   2.624 $\pm$ 0.810 &   -0.896 &   0.832 $\pm$ 0.272 &   -0.192 \\
bn171209671 & 1+3+4+5 &  13.824 $\pm$ 2.111 &   -1.024 &   2.304 $\pm$ 0.362 &    2.048 \\
bn171210493 & 0+1+2 & 143.107 $\pm$ 2.573 &    3.584 &  44.033 $\pm$ 0.724 &    9.984 \\
bn171211844 & 6+7+8 & 148.226 $\pm$ 3.125 &    5.120 &  37.633 $\pm$ 0.724 &   86.785 \\
bn171212222 & 6+7+9 &  19.968 $\pm$ 1.864 &   -1.024 &   5.632 $\pm$ 0.572 &    0.512 \\
bn171212434 & 0+1+3 &  32.001 $\pm$ 1.379 &   -1.024 &  16.896 $\pm$ 0.572 &    6.400 \\
bn171212948 & 8+11 &   6.656 $\pm$ 0.923 &   -2.304 &   2.560 $\pm$ 0.572 &   -0.256 \\
bn171213061 & 4+5 & 111.616 $\pm$ 6.676 &  -58.368 &  57.344 $\pm$ 5.278 &  -32.000 \\
bn171215705 & 8+11 &  28.928 $\pm$ 5.838 &   -3.072 &  12.288 $\pm$ 1.846 &    2.816 \\
bn171219279\tablenotemark{s} & 0+1+3 &   1.152 $\pm$ 1.190 &   -0.896 &   0.512 $\pm$ 0.202 &   -0.512 \\
bn171222684 & 0+3+4 &  80.384 $\pm$ 4.615 &    0.768 &  39.424 $\pm$ 4.536 &   18.688 \\
bn171223818\tablenotemark{b} & 6+7+8+11 &   0.384 $\pm$ 0.295 &   -0.032 &   0.128 $\pm$ 0.072 &    0.032 \\
bn171227000 & 2+4+5 &  37.633 $\pm$ 0.572 &    7.744 &  10.496 $\pm$ 0.362 &   18.240 \\
bn171230048 & 0+3+4+5 &   9.984 $\pm$ 0.923 &    0.768 &   4.352 $\pm$ 0.572 &    2.048 \\
bn171230119\tablenotemark{s} & 1+3+4+5 &   1.280 $\pm$ 0.528 &   -1.216 &   0.128 $\pm$ 0.143 &   -0.064 \\
bn171230955 & 6+7+8+11 &  70.401 $\pm$ 0.923 &    4.352 &  18.176 $\pm$ 0.724 &    9.472 \\
bn180102660 & 3+4+6+7+8 &  13.312 $\pm$ 4.344 &   -8.192 &   4.096 $\pm$ 1.717 &   -4.096 \\
bn180103090\tablenotemark{g} & 4 &   0.016 $\pm$ 0.036 &   -0.016 &   0.016 $\pm$ 0.045 &   -0.016 \\
bn180110608 & 6+7+9+10+11 &   1.536 $\pm$ 1.619 &   -1.024 &   0.768 $\pm$ 0.572 &   -0.768 \\
bn180111815 & 9+10+11 &  19.200 $\pm$ 2.202 &  -10.752 &   7.168 $\pm$ 1.145 &   -4.608 \\
bn180112842 & 6+7+8 &   9.472 $\pm$ 3.849 &   -0.256 &   3.584 $\pm$ 0.362 &    1.024 \\
bn180113011 & 3+4 &  15.872 $\pm$ 0.572 &    0.320 &   4.864 $\pm$ 0.362 &    1.344 \\
bn180113116 & 0+1+2+9+10 &  11.264 $\pm$ 0.572 &    0.320 &   6.912 $\pm$ 0.572 &    2.112 \\
bn180113418 & 0+1+2+9+10 &  24.576 $\pm$ 0.362 &    5.376 &  11.776 $\pm$ 0.362 &   11.008 \\
bn180116026 & 0+1+3+4 &  59.904 $\pm$ 11.546 &   -1.792 &  24.832 $\pm$ 0.923 &    0.768 \\
bn180116678 & 9+10 & 122.624 $\pm$ 2.290 &    0.768 &  65.280 $\pm$ 3.238 &   18.176 \\
bn180119837 & 1+2+5 &   3.008 $\pm$ 0.231 &   -0.256 &   1.152 $\pm$ 0.091 &    1.152 \\
bn180120207 & 9+10+11 &  28.928 $\pm$ 0.724 &    1.344 &  16.384 $\pm$ 0.362 &    4.416 \\
bn180122129 & 3+4 &   4.352 $\pm$ 3.665 &   -3.840 &   2.560 $\pm$ 0.724 &   -2.816 \\
bn180123820\tablenotemark{s} & 6+7+9 &   0.320 $\pm$ 0.932 &   -0.128 &   0.256 $\pm$ 0.231 &   -0.128 \\
bn180124392 & 0+1+3 &  86.528 $\pm$ 2.919 &    5.632 &  31.488 $\pm$ 2.111 &   11.520 \\
bn180125891 & 3+4+8 &  22.784 $\pm$ 0.572 &    2.048 &  11.520 $\pm$ 0.572 &    9.472 \\
bn180126095 & 1+2+5 &  18.432 $\pm$ 4.636 &    0.256 &   3.840 $\pm$ 0.572 &    2.560 \\
bn180127049 & 3+4+7+8 &  34.817 $\pm$ 2.611 &   -2.560 &   5.888 $\pm$ 0.724 &    2.560 \\
bn180127879 & 0+1+3+4+5 &  17.664 $\pm$ 1.639 &   -2.304 &   5.632 $\pm$ 2.187 &   -0.256 \\
bn180128215\tablenotemark{g} & 3+4+6+7+8 &   0.208 $\pm$ 0.400 &   -0.096 &   0.048 $\pm$ 0.051 &   -0.016 \\
bn180128252 & 6+7+8 &  38.913 $\pm$ 0.362 &    0.512 &  23.040 $\pm$ 11.011 &    3.072 \\
bn180128881 & 0+1+3 &   1.792 $\pm$ 0.923 &   -0.512 &   0.768 $\pm$ 0.810 &   -0.256 \\
bn180130049 & 1+2+3+4+5 & 120.578 $\pm$ 10.996 &   -0.768 &  66.305 $\pm$ 2.064 &   36.865 \\
bn180130744\tablenotemark{s} & 8 &   0.256 $\pm$ 0.916 &   -0.192 &   0.128 $\pm$ 0.202 &   -0.128 \\
bn180131528\tablenotemark{s} & 6+7+9 &   0.960 $\pm$ 0.659 &   -0.896 &   0.320 $\pm$ 0.181 &   -0.384 \\
bn180201706\tablenotemark{b} & 0+1+3 &   0.192 $\pm$ 0.548 &   -0.064 &   0.096 $\pm$ 0.045 &   -0.032 \\
bn180201780\tablenotemark{s} & 9+10 &   0.640 $\pm$ 0.547 &   -0.576 &   0.128 $\pm$ 0.181 &   -0.192 \\
bn180204109\tablenotemark{s} & 3+4+5 &   1.152 $\pm$ 0.091 &   -0.064 &   0.896 $\pm$ 0.091 &    0.064 \\
bn180205184 & 7+8+11 &  15.360 $\pm$ 1.448 &   -1.792 &   6.656 $\pm$ 1.493 &   -0.256 \\
bn180205323 & 6+9+10 &  47.360 $\pm$ 2.919 &  -16.384 &  15.104 $\pm$ 0.724 &   -0.768 \\
bn180206203\tablenotemark{s} & 1+2+9+10 &   0.448 $\pm$ 0.181 &   -0.320 &   0.128 $\pm$ 0.143 &   -0.064 \\
bn180208764 & 9+10+11 &  17.408 $\pm$ 6.276 &   -9.472 &   4.864 $\pm$ 1.493 &   -1.536 \\
bn180210517 & 0+1+3 &  38.913 $\pm$ 0.724 &    4.096 &  16.128 $\pm$ 0.362 &   11.264 \\
bn180210991 & 6+7+8+9+11 &  48.129 $\pm$ 0.572 &    0.576 &  20.480 $\pm$ 0.572 &    6.720 \\
bn180211754 & 6+7+9 &  20.480 $\pm$ 2.187 &   -3.584 &   9.472 $\pm$ 1.379 &   -1.024 \\
bn180218635 & 2+10 &   5.632 $\pm$ 0.362 &    1.536 &   1.792 $\pm$ 0.362 &    4.352 \\
bn180219482 & 8+11 & 108.034 $\pm$ 0.923 &    5.888 &  73.217 $\pm$ 0.724 &   25.856 \\
bn180222239 & 3+4+8 &  50.689 $\pm$ 11.056 &  -27.905 &   9.216 $\pm$ 0.724 &    4.096 \\
bn180225417\tablenotemark{s} & 6+7+9+10+11 &   0.896 $\pm$ 1.134 &   -0.448 &   0.576 $\pm$ 0.326 &   -0.384 \\
bn180227211\tablenotemark{b} & 9+10 &   0.288 $\pm$ 1.438 &   -0.224 &   0.064 $\pm$ 0.091 &   -0.064 \\
bn180305393 & 0+1+2+10 &  13.056 $\pm$ 0.810 &    1.536 &   4.352 $\pm$ 0.572 &    3.840 \\
bn180306479 & 11 &  63.488 $\pm$ 5.753 &   -7.168 &   9.984 $\pm$ 3.167 &   -1.792 \\
bn180306973 & 2+4+5 &  39.680 $\pm$ 0.724 &   -6.144 &  11.008 $\pm$ 1.379 &   -0.256 \\
bn180307073 & 6+7+8+11 & 136.707 $\pm$ 1.379 &  -37.633 &  63.233 $\pm$ 0.362 &    1.024 \\
bn180309322 & 7+8+11 &  24.576 $\pm$ 4.048 &   -3.584 &   7.936 $\pm$ 0.572 &    3.072 \\
bn180311074 & 4+5 &   0.960 $\pm$ 0.528 &   -0.448 &   0.448 $\pm$ 0.181 &   -0.128 \\
bn180313978\tablenotemark{g} & 0+1+2+3+5 &   0.080 $\pm$ 0.410 &    0.000 &   0.032 $\pm$ 0.036 &    0.000 \\
bn180314030 & 4+7+8 &  22.016 $\pm$ 0.572 &    0.768 &   9.472 $\pm$ 0.572 &    6.656 \\
bn180330891 & 0+1+3+4+5 &  14.333 $\pm$ 1.305 &    0.003 &   3.072 $\pm$ 0.572 &    0.768 \\
bn180401280 & 0+1+2+9+10 &  33.792 $\pm$ 2.919 &  -21.248 &   7.424 $\pm$ 0.923 &    0.512 \\
bn180401846 & 10 &  23.040 $\pm$ 1.056 &    2.304 &   6.912 $\pm$ 0.572 &    7.936 \\
bn180402406\tablenotemark{s} & 7+8+11 &   0.448 $\pm$ 0.326 &   -0.320 &   0.128 $\pm$ 0.091 &    0.000 \\
bn180402481\tablenotemark{s} & 4+5 &   0.256 $\pm$ 0.181 &   -0.256 &   0.128 $\pm$ 0.143 &   -0.128 \\
bn180403565 & 4+8 &  36.609 $\pm$ 5.993 &  -15.104 &   5.376 $\pm$ 0.923 &    0.512 \\
bn180404091 & 3+4 &  80.897 $\pm$ 2.290 &    1.024 &  16.384 $\pm$ 2.896 &    9.216 \\
bn180404848\tablenotemark{b} & 4+8 &   0.544 $\pm$ 0.842 &   -0.480 &   0.064 $\pm$ 0.143 &   -0.128 \\
bn180405169 & 0+3+4+6+7+8 &  28.477 $\pm$ 2.834 &    0.003 &   9.984 $\pm$ 0.572 &    6.464 \\
bn180409346 & 6+7+8+9+10+11 &  13.056 $\pm$ 0.362 &    1.280 &   7.680 $\pm$ 0.362 &    4.352 \\
bn180410336 & 4+8 & 102.402 $\pm$ 4.857 &   -2.048 &  48.129 $\pm$ 2.896 &   11.264 \\
bn180411519 & 8 &  77.570 $\pm$ 2.996 &    1.792 &  46.081 $\pm$ 3.916 &   15.360 \\
bn180411546 & 0+1+3 &  29.696 $\pm$ 8.452 &   -8.960 &  10.752 $\pm$ 2.064 &   -3.584 \\
bn180412425 & 0+1+3 &  20.992 $\pm$ 0.722 &    0.256 &   4.096 $\pm$ 0.572 &    8.192 \\
bn180413118 & 6+7+8 &  57.857 $\pm$ 2.360 &  -22.273 &  15.872 $\pm$ 0.724 &    0.768 \\
bn180416340 & 0+1+3 & 103.426 $\pm$ 6.405 &    1.792 &  28.673 $\pm$ 1.379 &   62.465 \\
bn180416924 & 4 &  69.888 $\pm$ 3.114 &    0.512 &  33.792 $\pm$ 4.222 &    4.096 \\
bn180417689\tablenotemark{s} & 0+1+2+5 &   0.256 $\pm$ 1.218 &   -0.064 &   0.192 $\pm$ 0.181 &   -0.064 \\
bn180418281 & 7+8+11 &   2.560 $\pm$ 0.202 &   -0.064 &   0.512 $\pm$ 0.091 &    0.064 \\
bn180420031 & 0+3 &  59.392 $\pm$ 1.280 &   -1.280 &  34.560 $\pm$ 2.187 &    6.656 \\
bn180420107 & 0+1+3+5 &  62.977 $\pm$ 4.222 &  -19.456 &  16.896 $\pm$ 1.864 &   -1.792 \\
bn180423033 & 6+7+8+9+11 &  54.784 $\pm$ 2.360 &   -8.192 &  16.128 $\pm$ 0.923 &    0.512 \\
bn180423266 & 0+3+4 &   3.328 $\pm$ 1.619 &   -0.512 &   1.280 $\pm$ 0.572 &   -0.256 \\
bn180426005 & 8 &  38.145 $\pm$ 1.280 &   -4.096 &  16.896 $\pm$ 0.923 &    7.424 \\
bn180426549 & 8+10+11 &  16.189 $\pm$ 0.831 &    0.003 &   3.584 $\pm$ 0.572 &    1.088 \\
bn180427442 & 4 &  25.920 $\pm$ 0.716 &    1.088 &   7.104 $\pm$ 0.143 &    4.096 \\
bn180428102 & 3+4 &  64.510 $\pm$ 0.923 &    0.003 &  34.049 $\pm$ 0.572 &    1.536 \\
bn180504136 & 6+7+9 &  25.344 $\pm$ 0.923 &   -1.280 &   9.984 $\pm$ 0.572 &    5.632 \\
bn180505540 & 8 &  21.760 $\pm$ 0.923 &    1.792 &   3.584 $\pm$ 0.572 &   17.408 \\
bn180506077 & 6+7+9+11 &  44.033 $\pm$ 3.593 &    0.256 &  15.872 $\pm$ 0.923 &    4.864 \\
bn180506902 & 1+2+5 &  23.296 $\pm$ 2.429 &   -5.888 &  14.080 $\pm$ 0.572 &    0.512 \\
bn180511364\tablenotemark{g} & 6+7+8+9+11 &   0.128 $\pm$ 1.207 &   -0.032 &   0.032 $\pm$ 0.045 &   -0.016 \\
bn180511437\tablenotemark{s} & 6+7+8+9+11 &   1.984 $\pm$ 0.968 &   -0.256 &   0.768 $\pm$ 0.181 &    0.128 \\
bn180511606 & 7+8+11 &   9.216 $\pm$ 1.619 &   -1.024 &   3.328 $\pm$ 1.305 &    0.000 \\
bn180513815 & 10+11 &  20.480 $\pm$ 8.386 &   -3.840 &  10.240 $\pm$ 2.919 &    0.512 \\
bn180515814 & 2+5 &  20.224 $\pm$ 0.572 &    1.024 &  10.752 $\pm$ 0.810 &    6.144 \\
bn180516229 & 9+10+11 &  13.824 $\pm$ 4.672 &   -0.512 &   5.888 $\pm$ 0.572 &    0.512 \\
bn180517309 & 1+2+9+10 &  41.728 $\pm$ 3.093 &  -37.888 &  20.480 $\pm$ 3.167 &  -21.760 \\
bn180521935 & 0+1+2+3+5 &  31.232 $\pm$ 7.940 &  -14.336 &   9.728 $\pm$ 1.145 &   -3.584 \\
bn180522607 & 7+8+11 &   6.912 $\pm$ 2.429 &   -1.024 &   2.816 $\pm$ 0.923 &   -0.256 \\
bn180522678 & 0+1+3 &  12.032 $\pm$ 0.724 &   -0.512 &   6.912 $\pm$ 0.362 &    1.280 \\
bn180523782\tablenotemark{s} & 0+1+3 &   1.984 $\pm$ 1.350 &   -0.064 &   0.768 $\pm$ 0.487 &    0.000 \\
bn180524416 & 3+4+6+7+8 &  13.312 $\pm$ 6.720 &   -3.072 &   3.328 $\pm$ 1.056 &   -0.256 \\
bn180524920 & 0+1+2+5 &   4.096 $\pm$ 1.305 &   -1.792 &   1.280 $\pm$ 0.362 &   -1.024 \\
bn180525151\tablenotemark{b} & 3+4+5 &   0.544 $\pm$ 0.689 &   -0.064 &   0.096 $\pm$ 0.115 &   -0.032 \\
bn180528371 & 6+7+8+11 &  16.896 $\pm$ 2.919 &   -2.304 &   3.584 $\pm$ 1.086 &    1.792 \\
bn180528465 & 6+7+8 &   8.192 $\pm$ 3.125 &   -7.936 &   3.840 $\pm$ 1.950 &   -4.864 \\
bn180602938\tablenotemark{g} & 0+1+3 &   0.008 $\pm$ 0.736 &   -0.016 &   0.008 $\pm$ 0.011 &   -0.016 \\
bn180605458 & 0+1+2+9+10 &  24.065 $\pm$ 0.810 &    0.576 &   9.216 $\pm$ 0.362 &    4.416 \\
bn180606730\tablenotemark{s} & 8+10+11 &   6.080 $\pm$ 0.689 &   -0.448 &   3.200 $\pm$ 0.643 &   -0.064 \\
bn180610377 & 0+1+3 & 163.331 $\pm$ 4.529 &  -69.121 &  40.705 $\pm$ 2.996 &   -9.216 \\
bn180610568 & 7+8+11 &   8.448 $\pm$ 0.810 &   -4.864 &   1.792 $\pm$ 0.362 &   -0.256 \\
bn180610791 & 10 &  27.648 $\pm$ 4.471 &   -0.768 &   9.472 $\pm$ 1.557 &    1.536 \\
bn180611145 & 0+1+2+9+10 &   8.960 $\pm$ 0.572 &   -0.256 &   3.840 $\pm$ 0.572 &    0.512 \\
bn180612785 & 1+2+5 & 101.122 $\pm$ 1.056 &    0.256 &  16.896 $\pm$ 0.572 &    1.792 \\
bn180614327 & 1+2+9+10 &   9.216 $\pm$ 2.573 &   -8.960 &   3.584 $\pm$ 1.639 &   -4.352 \\
bn180615462 & 4+8 &  22.528 $\pm$ 1.810 &   -0.256 &   7.168 $\pm$ 0.572 &    1.280 \\
bn180617872\tablenotemark{s} & 3+4+5 &   1.920 $\pm$ 0.779 &   -0.960 &   0.384 $\pm$ 0.143 &   -0.128 \\
bn180618030 & 3+4 &   3.712 $\pm$ 0.580 &   -0.064 &   0.832 $\pm$ 0.231 &    0.064 \\
bn180618724 & 9+10 & 130.050 $\pm$ 1.280 &    2.048 &  49.153 $\pm$ 1.056 &   71.681 \\
bn180620354 & 1+2+5 &  98.050 $\pm$ 1.145 &  -69.825 &  25.601 $\pm$ 0.572 &    0.576 \\
bn180620660 & 4+8 &  46.721 $\pm$ 1.332 &   -0.512 &  18.752 $\pm$ 1.747 &    3.008 \\
bn180622273 & 10+11 &  13.568 $\pm$ 2.611 &   -1.280 &   7.936 $\pm$ 1.056 &    0.256 \\
bn180622578 & 6+7+9 &  58.881 $\pm$ 6.415 &    0.768 &  20.224 $\pm$ 1.639 &   19.968 \\
bn180623849 & 6+9+10 &  15.872 $\pm$ 0.810 &    1.856 &   5.632 $\pm$ 0.362 &    7.488 \\
bn180625941\tablenotemark{s} & 4+8 &   0.704 $\pm$ 0.680 &   -0.128 &   0.256 $\pm$ 0.181 &   -0.064 \\
bn180626392\tablenotemark{s} & 9+10+11 &   0.960 $\pm$ 0.405 &   -0.640 &   0.256 $\pm$ 0.264 &   -0.064 \\
bn180630335 & 0+1+3 &  48.896 $\pm$ 5.724 &   -2.304 &  15.872 $\pm$ 1.379 &    2.560 \\
bn180630467 & 6+7+9 &  12.032 $\pm$ 1.864 &   -2.048 &   2.816 $\pm$ 0.362 &    0.768 \\
bn180701469 & 3+4+6+7+8 &  25.601 $\pm$ 1.619 &    2.304 &  12.288 $\pm$ 0.572 &    9.984 \\
bn180703876 & 6+7+8+9+11 &  20.736 $\pm$ 1.557 &    1.536 &   6.144 $\pm$ 0.362 &    3.584 \\
bn180703949\tablenotemark{s} & 0+1+3 &   1.536 $\pm$ 0.091 &    0.128 &   0.320 $\pm$ 0.091 &    1.024 \\
bn180706351 & 3+4 &  38.144 $\pm$ 1.145 &  -28.928 &  17.664 $\pm$ 2.064 &  -16.384 \\
bn180709099 & 6+7+8+9+11 &  11.008 $\pm$ 1.280 &   -4.096 &   2.048 $\pm$ 0.362 &    0.256 \\
bn180710062 & 1+2+9+10 &  90.112 $\pm$ 3.208 &   -9.216 &  57.856 $\pm$ 1.493 &    1.536 \\
\enddata

%% Include any \tablenotetext{key}{text}, \tablerefs{ref list},
%% or \tablecomments{text} between the \enddata and
%% \end{deluxetable} commands
\tablenotetext{a}{Data problems precluded duration analysis.} 
\tablenotetext{b}{Used TTE binned at 32~ms. }
\tablenotetext{c}{Partial earth occultation is likely; durations are lower limits.} 
\tablenotetext{d}{Possible precursor at $\sim T_0-120$ s.} 
\tablenotetext{e}{Data cut off due to SAA entry while burst in progress; durations are lower limits. }
\tablenotetext{f}{SAA entry at $T_0+83$~s; durations are lower limits.} 
\tablenotetext{g}{Used TTE binned at 16~ms.} 
%\tablenotetext{h}{This GRB triggered GBM twice.}
\tablenotetext{h}{GRB 091024A triggered GBM twice (trigger IDs: bn091024372 and bn091024380). 
The table lists two individual durations for each of the triggers, since the determination of the overall duration, covering both emission periods isn't possible. Despite the availability of a CTIME file covering the entire burst emission of both triggers it isn't usable, since the detector selections are not the same in the two triggers and the background is highly variable that even a fourth order polynomial does not give an acceptable fit. Combining the results of both triggers done individually does give reasonable results. Determining the fluence in the 50--300~keV energy range for both triggers, we find that the first trigger accounts for 20.0\% of the total fluence.  This means that \tf\, for the entire event begins and ends in the second trigger at the fluence levels of $\sim$6\% (5\% $\times$ 100/80) and $\sim$69\% (55\% $\times$ 100/80).  These points are at $\sim$4~s and $\sim$310~s, giving \tf\, $\sim$306~s.  Similarly, \tn\, begins at the 25\% (5\% $\times$ 100/20)) fluence point in the first trigger and ends at the $\sim$94\% (100\% -- 5\% $\times$  100/80) fluence point in the second trigger  These points are at $\sim$4~s in the first trigger, and $\sim$370~s in the second trigger. The two trigger times differ by 631~s, giving a \tn\, of $\sim$997~s. The error bars are no more than 20~s.}
\tablenotetext{i}{Too weak to measure durations; visual duration is $\sim 0.025$~s.} 
\tablenotetext{j}{Possible contamination due to emergence of Crab \& A0535+26 from Earth occultation.} 
\tablenotetext{k}{Solar activity starting at $T_0+200$~s. Post burst background interval was selected before.} 
\tablenotetext{l}{Data cut off due to SAA entry while burst in progress; it is not possible to determine durations.} 
\tablenotetext{m}{Spacecraft in sun pointing mode, detector threshold raised, location of burst nearly in $-z$ direction. The response, peak fluxes and fluence in the 10--100 keV energy range have large errors. Fluence, peak fluxes and durations in BATSE energy range (50--300 keV) are reliable. }
\tablenotetext{n}{Localization of precursor at $T_0-120$~s is consistent with burst location and was included in the duration analysis.} 
\tablenotetext{o}{SAA entry at $T_0+100$~s; durations are lower limits. }
\tablenotetext{p}{TTE/CTTE data not available, 64~ms peak fluxes may not be correct. }
\tablenotetext{q}{GRB 130925A triggered GBM twice (trigger IDs: bn130925164 and bn130925173). The fluence in the first trigger is $<$1\% of the fluence in the second: The durations for bn130925173 are therefore accurate for the entire event.}
\tablenotetext{r}{Duration is only for first peak. Peak at 320~s is cut off by SAA.}
\tablenotetext{s}{Used 64~ms binning.}
\tablenotetext{t}{GRB 150201A triggered GBM twice (trigger IDs: bn150201574 and bn150201590) The two triggers for this GRB are far apart (24 minutes) to have the data in a single CTIME file, so it was not possible to compute a total duration with our software. The fluence of the second trigger is only about 3\% of the fluence of the first trigger. This implies that the durations for the first pulse alone are probably valid for the entire burst, certainly for the T50. }
\tablenotetext{t}{Used 128~ms binning.}
\tablenotetext{u}{Durations invalid; Swift sees later pulse that GBM does not; probably occulted.}
\tablenotetext{v}{Highly uncertain due to low significance emission before \& after.}
\tablenotetext{w}{Comptonized spectrum failed at times of significant burst emission. Used a Band function seed spectrum.}
\tablenotetext{x}{Used 1.024~ms binning.}
\tablenotetext{y}{GRB 160625B triggered GBM twice (trigger IDs: bn160625945 and bn160625952). 
The CTIME data of the first trigger includes the GRB emission of the second trigger. Thanks to a manageable overall background the duration analysis of the entire GRB emission is possible.}
\tablenotetext{z}{Used 8ms binning.}
%% No \tablecomments indicated

%% No \tablerefs indicated

\end{deluxetable}
%\end{longrotatetable}
%\end{document}


==> main_grb_table_cat4.tex <==
%% LaTeX deluxetable generator for the AASTeX package.
%% Written by Greg Schwarz (5/1/2001).

%% Table generated: Thu Jul 21 16:59:59 2011

%% Remove the two lines and the last line if you want
%% want to incorporate this table into another LaTex document.
%\documentclass{aastex}
%\begin{document}

%% The values (usually only l,r and c) in the last part of
%% \begin{deluxetable}{} command tell LaTeX how many columns
%% there are and how to align them.
\begin{longrotatetable}
\begin{deluxetable}{lllllllcccl}

%% Rotate to a landscape orientation
%\rotate

%% Over-ride the default font size
%% Use 8pt
%\tabletypesize{\scriptsize}
%% Use 10pt
\tabletypesize{\footnotesize}

%% Use \tablewidth{?pt} to over-ride the default table width.
%% If you are unhappy with the default look at the end of the
%% *.log file to see what the default was set at before adjusting
%% this value.
\tablewidth{614pt}

%% This is the title of the table.
\tablecaption{\label{tab:main_table} GRB Triggers: Locations and Trigger Characteristics}

%% This command over-rides LaTeX's natural table count
%% and replaces it with this number.  LaTeX will increment
%% all other tables after this table based on this number
%\tablenum{2}

%% The \tablehead gives provides the column headers.  It
%% is currently set up so that the column labels are on the
%% top line and the units surrounded by ()s are in the
%% bottom line.  You may add more header information by writing
%% another line between these lines. For each column that requries
%% extra information be sure to include a \colhead{text} command
%% and remember to end any extra lines with \\ and include the
%% correct number of &s.
\tablehead{\colhead{Trigger ID\tablenotemark{a}} & \colhead{GRB Name\tablenotemark{a}} & \colhead{Time (UT)} & \colhead{$\alpha$ (\degr)} & \colhead{$\delta$ (\degr)} & \colhead{Error} & \colhead{Location} & \colhead{Algorithm} & \colhead{Timescale} & \colhead{Energy} & \colhead{Other} \\
 &  &  &  &  & \colhead{(\degr)} & \colhead{Source} & \colhead{} & \colhead{(ms)} & \colhead{(keV)}  & \colhead{Detections\tablenotemark{b}} }

%% All data must appear between the \startdata and \enddata commands
%% Data source: TCAT_Table_120111.xls
%% Remember that \tablenotemark{c} must be added manually
%% Emphasis added manually for BGO detected bursts (v7 corrects a typo in v6 for bn091123298)
\startdata
bn080714086  &GRB 080714B& 02:04:12.0534 &41.9&8.5&7.5& \Fermi-GBM &10&512& 47-291 &K \\
bn080714425  &GRB 080714C& 10:12:01.8376 &187.5&-74.0&8.7& \Fermi-GBM &17&4096& 47-291 & \\
bn080714745  &GRB 080714A& 17:52:54.0234 &188.1&-60.2&0.0& \Swift\ &13&1024& 47-291 &K, R, IA, S, Me, A \\
bn080715950  &GRB 080715A& 22:48:40.1634 &214.7&9.9&2.0& \Fermi-GBM &29&256&  23-47 &K, Me, A \\
bn080717543  &GRB 080717A& 13:02:35.2207 &147.3&-70.0&4.7& \Fermi-GBM &17&4096& 47-291 & \\
bn080719529  &GRB 080719A& 12:41:40.9578 &153.2&-61.3&13.8& \Fermi-GBM &16&4096& 47-291 &K, A \\
bn080720316  &...& 07:35:35.5476 &86.2&-41.8&3.2& \Fermi-GBM &0&0&        & \\
bn080723557  &GRB 080723B& 13:22:21.3751 &176.8&-60.2&0.0& \Swift\ &8&256& 47-291 &K, IA, IS, Me, A \\
bn080723913  &GRB 080723C& 21:55:23.0583 &113.3&-19.7&9.9& \Fermi-GBM &5&64& 47-291 &W \\
bn080723985  &GRB 080723D& 23:37:42.7083 &105.3&71.1&1.0& \Fermi-GBM &11&512& 47-291 &K, IA, Me, W, A \\
bn080724401  &GRB 080724A& 09:37:40.6034 &358.3&32.9&1.6& \Fermi-GBM &9&256& 47-291 &K, R, IA, S, W \\
bn080725435  &GRB 080725A& 10:26:09.0559 &121.7&-14.0&0.0& \Swift\ &4&64& 47-291 &K, IA, S, Me \\
bn080725541  &GRB 080725B& 12:59:23.7624 &354.8&8.9&3.5& \Fermi-GBM &4&64& 47-291 &K, IA, S, W \\
bn080727964  &GRB 080727C& 23:07:46.2169 &32.6&64.1&0.0& \Swift\ &15&2048& 47-291 &S, W \\
bn080730520  &GRB 080730A& 12:29:15.4032 &245.4&4.6&2.1& \Fermi-GBM &17&4096& 47-291 &K, W \\
bn080730786  &GRB 080730B& 18:51:38.1813 &246.6&28.7&2.1& \Fermi-GBM &4&64& 47-291 &K, R, Me, W, A \\
bn080802386  &GRB 080802A& 09:15:10.5274 &154.3&40.7&4.1& \Fermi-GBM &5&64& 47-291 &K, IA, W \\
bn080803772  &GRB 080803A& 18:31:22.0407 &300.1&82.8&5.9& \Fermi-GBM &14&2048& 47-291 &K, IA, S, Me, W, A \\
bn080804456  &GRB 080804B& 10:56:07.1590 &107.5&20.3&7.3& \Fermi-GBM &17&4096& 47-291 &K \\
bn080804972  &GRB 080804A& 23:20:14.8794 &328.7&-53.2&0.0& \Swift\ &10&512& 47-291 &K, R, IA, S, Me \\
bn080805496  &GRB 080805B& 11:53:50.5646 &322.7&47.9&5.6& \Fermi-GBM &17&4096& 47-291 & \\
bn080805584  &GRB 080805C& 14:01:06.2435 &174.5&-23.1&5.7& \Fermi-GBM &15&2048& 47-291 &R \\
bn080806584  &GRB 080806A& 14:01:11.2038 &94.6&57.8&13.6& \Fermi-GBM &11&512& 47-291 & \\
bn080806896  &GRB 080806B& 21:29:40.8238 &241.8&46.7&2.9& \Fermi-GBM &39&8192&  23-47 &K, S, Me, W \\
bn080807993  &GRB 080807A& 23:50:32.6388 &101.7&-16.0&2.6& \Fermi-GBM &1&16& 47-291 &K, IA \\
bn080808451  &GRB 080808A& 10:50:03.2649 &107.4&-33.8&13.6& \Fermi-GBM &16&4096& 47-291 & \\
bn080808565  &GRB 080808B& 13:33:48.3383 &33.6&5.4&2.6& \Fermi-GBM &12&1024& 47-291 &K \\
bn080808772  &GRB 080808C& 18:31:39.7362 &96.7&-14.4&12.3& \Fermi-GBM &17&4096& 47-291 & \\
bn080809808  &GRB 080809A& 19:23:33.1292 &91.7&61.4&7.1& \Fermi-GBM &16&4096& 47-291 &K, W \\
bn080810549  &GRB 080810A& 13:10:12.5806 &356.8&0.3&0.0& \Swift\ &9&256& 47-291 &K, IA, S \\
bn080812889  &GRB 080812A& 21:19:33.8316 &176.7&-33.2&4.1& \Fermi-GBM &15&2048& 47-291 &IA, W \\
bn080815917  &GRB 080815A& 22:00:05.0847 &240.9&-47.8&6.3& \Fermi-GBM &7&128& 47-291 & \\
bn080816503  &GRB 080816A& 12:04:18.1801 &156.2&42.6&2.0& \Fermi-GBM &13&1024& 47-291 &K, Me \\
bn080816989  &GRB 080816B& 23:43:54.6901 &289.5&-6.8&5.3& \Fermi-GBM &4&64& 47-291 &K, IA, Me, W \\
bn080817161  &GRB 080817A& 03:52:10.5370 &148.9&-16.3&1.0& \Fermi-GBM &10&512& 47-291 &K, IA, Me, W, A \\
bn080817720  &GRB 080817B& 17:17:07.5186 &80.2&-17.1&5.7& \Fermi-GBM &5&64& 47-291 &S, Me, W \\
bn080818579  &GRB 080818A& 13:54:24.8403 &60.4&-6.9&6.5& \Fermi-GBM &9&256& 47-291 & \\
bn080818945  &GRB 080818B& 22:40:49.0790 &98.1&7.4&7.3& \Fermi-GBM &11&512& 47-291 &W \\
bn080821332  &GRB 080821A& 07:57:26.4787 &238.6&32.6&3.6& \Fermi-GBM &11&512& 47-291 &K, R, Me \\
bn080823363  &GRB 080823A& 08:42:13.1426 &89.8&-42.4&3.3& \Fermi-GBM &16&4096& 47-291 &W \\
bn080824909  &GRB 080824A& 21:48:54.7277 &122.4&-2.8&1.0& \Fermi-GBM &6&128& 47-291 &K \\
bn080825593  &GRB 080825C& 14:13:48.1048 &234.0&-4.7&1.5& \Fermi-GBM &9&256& 47-291 &K, R, IA, S, Me, A, L \\
bn080828189  &GRB 080828B& 04:32:11.2646 &221.3&-12.3&16.9& \Fermi-GBM &8&256& 47-291 & \\
bn080829790  &GRB 080829A& 18:57:36.4204 &221.9&3.2&4.3& \Fermi-GBM &8&256& 47-291 &K, S \\
bn080830368  &GRB 080830A& 08:50:16.3344 &160.1&30.8&2.5& \Fermi-GBM &10&512& 47-291 &K, R, S, Me \\
bn080831053  &GRB 080831A& 01:16:14.7521 &211.2&-51.7&11.5& \Fermi-GBM &3&32& 47-291 &IA \\
bn080831921  &GRB 080831B& 22:06:23.1654 &259.1&-23.2&2.8& \Fermi-GBM &8&256& 47-291 &K \\
bn080904886  &GRB 080904A& 21:16:04.7512 &214.2&-30.3&2.1& \Fermi-GBM &37&4096&  23-47 &K \\
bn080905499  &GRB 080905A& 11:58:55.0382 &287.7&-18.9&0.0& \Swift\ &2&32& 47-291 &IA, S, W, A \\
bn080905570  &GRB 080905C& 13:41:29.3763 &96.9&-69.8&8.0& \Fermi-GBM &12&1024& 47-291 &W \\
bn080905705  &GRB 080905B& 16:55:46.8427 &301.7&-62.6&0.0& \Swift\ &12&1024& 47-291 &IA, S \\
bn080906212  &GRB 080906B& 05:05:11.5469 &182.8&-6.4&1.3& \Fermi-GBM &9&256& 47-291 &K, IA, S, Me, W, A \\
bn080912360  &GRB 080912A& 08:38:55.9394 &25.8&-7.2&7.1& \Fermi-GBM &15&2048& 47-291 &W \\
bn080913735  &GRB 080913B& 17:38:31.4195 &45.1&-3.0&5.9& \Fermi-GBM &8&256& 47-291 & \\
bn080916009  &GRB 080916C& 00:12:45.6135 &119.8&-56.6&0.0& \Swift\ &16&4096& 47-291 &K, R, IA, Me, A, L \\
bn080916406  &GRB 080916A& 09:45:18.9384 &336.3&-57.0&0.0& \Swift\ &14&2048& 47-291 &K, IA, S, Me, W \\
bn080919790  &GRB 080919B& 18:57:35.1052 &219.5&44.4&18.1& \Fermi-GBM &1&16& 47-291 & \\
bn080920268  &GRB 080920A& 06:25:48.8588 &121.6&8.9&5.4& \Fermi-GBM &17&4096& 47-291 &IA \\
bn080924766  &GRB 080924A& 18:22:36.8437 &72.8&32.5&4.4& \Fermi-GBM &13&1024& 47-291 &K \\
bn080925775  &GRB 080925A& 18:35:55.9970 &96.1&18.2&1.2& \Fermi-GBM &8&256& 47-291 &K, R, Me, W \\
bn080927480  &GRB 080927A& 11:30:32.1064 &61.3&27.4&4.6& \Fermi-GBM &13&1024& 47-291 &K, W \\
bn080928628  &GRB 080928A& 15:04:56.0478 &95.1&-55.2&0.0& \Swift\ &9&256& 47-291 & \\
bn081003644  &GRB 081003C& 15:27:17.9319 &259.1&35.4&6.9& \Fermi-GBM &14&2048& 47-291 &K, W \\
bn081006604  &GRB 081006A& 14:29:34.1726 &142.0&-67.4&8.0& \Fermi-GBM &6&128& 47-291 &IA, S, W, L \\
bn081006872  &GRB 081006B& 20:55:35.5945 &172.2&-61.0&8.7& \Fermi-GBM &10&512& 47-291 &IA \\
bn081008832  &GRB 081008A& 19:58:01.7992 &280.0&-57.4&0.0& \Swift\ &12&1024& 47-291 &IA, S, Me, W \\
bn081009140  &GRB 081009A& 03:20:58.0628 &250.5&18.4&1.0& \Fermi-GBM &8&256& 47-291 &K, R, IA, S, Me \\
bn081009690  &GRB 081009B& 16:33:37.3376 &64.6&14.2&2.1& \Fermi-GBM &9&256& 47-291 & \\
bn081012045  &GRB 081012B& 01:05:22.7830 &69.7&4.5&5.4& \Fermi-GBM &7&128& 47-291 &IA \\
bn081012549  &GRB 081012A& 13:10:23.0326 &30.2&-17.6&0.0& \Swift\ &12&1024& 47-291 &IA, S, Me \\
bn081017474  &GRB 081017B& 11:22:37.4396 &109.0&-15.2&8.0& \Fermi-GBM &13&1024& 47-291 & \\
bn081021398  &GRB 081021A& 09:33:28.0154 &190.3&-25.6&4.1& \Fermi-GBM &10&512& 47-291 &K, R, S, Me \\
bn081022364  &GRB 081022A& 08:44:44.8470 &205.4&16.6&7.9& \Fermi-GBM &8&256& 47-291 &W \\
bn081024245  &GRB 081024A& 05:53:09.0057 &27.9&61.3&0.0& \Swift\ &4&64& 47-291 &R, IA, S \\
bn081024851  &GRB 081024C& 20:25:34.1230 &145.8&-10.8&4.5& \Fermi-GBM &14&2048& 47-291 & \\
bn081024891  &GRB 081024B& 21:22:40.8642 &322.9&21.2&0.2& \Fermi-LAT &4&64& 47-291 &IA, W, L \\
bn081025349  &GRB 081025A& 08:23:05.2927 &245.4&60.5&0.0& \Swift\ &10&512& 47-291 &K, R, IA, S, Me, W \\
bn081028538  &GRB 081028B& 12:55:08.1805 &16.0&-27.2&6.9& \Fermi-GBM &8&256& 47-291 & \\
bn081101167  &GRB 081101C& 04:00:39.6334 &213.3&-18.5&8.1& \Fermi-GBM &18&8192& 47-291 & \\
bn081101491  &GRB 081101A& 11:46:32.0579 &95.8&-0.1&0.0& \Swift\ &4&64& 47-291 &S \\
bn081101532  &GRB 081101B& 12:45:24.0820 &207.5&-28.0&1.1& \Fermi-GBM &10&512& 47-291 &K, IA, S, Me \\
bn081102365  &GRB 081102B& 08:45:00.5059 &225.3&22.0&8.6& \Fermi-GBM &4&64& 47-291 &IA, Me, W, A \\
bn081102739  &GRB 081102A& 17:44:21.5994 &331.2&53.0&0.0& \Swift\ &12&1024& 47-291 &K, S \\
bn081105614  &GRB 081105B& 14:43:51.2874 &215.8&38.7&11.4& \Fermi-GBM &5&64& 47-291 & \\
bn081107321  &GRB 081107A& 07:42:01.1149 &51.0&17.1&3.5& \Fermi-GBM &7&128& 47-291 &K, R \\
bn081109293  &GRB 081109A& 07:02:02.4154 &330.8&-54.7&0.0& \Swift\ &17&4096& 47-291 &R, IA, S, W \\
bn081110601  &GRB 081110A& 14:25:43.0316 &111.7&21.4&1.8& \Fermi-GBM &56&128& $>$100 &K, IA, S, Me, A \\
bn081113230  &GRB 081113A& 05:31:32.8973 &170.3&56.3&12.4& \Fermi-GBM &26&64&  23-47 &K, IA, S \\
bn081115891  &GRB 081115A& 21:22:28.1472 &190.6&63.3&15.1& \Fermi-GBM &8&256& 47-291 & \\
bn081118876  &GRB 081118B& 21:00:53.5357 &54.6&-43.3&3.6& \Fermi-GBM &13&1024& 47-291 &K, R \\
bn081119184  &GRB 081119A& 04:25:27.0591 &346.5&30.0&15.2& \Fermi-GBM &10&512& 47-291 & \\
bn081120618  &GRB 081120A& 14:49:34.5666 &205.4&-9.1&6.0& \Fermi-GBM &15&2048& 47-291 & \\
bn081121858  &GRB 081121A& 20:35:27.7540 &89.3&-60.6&0.0& \Swift\ &14&2048& 47-291 &Mo, K, IA, S, A \\
bn081122520  &GRB 081122A& 12:28:12.2113 &339.1&40.0&1.0& \Fermi-GBM &6&128& 47-291 &K, R, IA, W, ARR \\
bn081122614  &GRB 081122B& 14:43:26.2316 &151.4&-2.1&11.2& \Fermi-GBM &1&16& 47-291 & \\
bn081124060  &GRB 081124A& 01:26:10.8478 &340.1&-14.6&2.5& \Fermi-GBM &34&1024&  23-47 &K, R, IA \\
bn081125496  &GRB 081125A& 11:53:39.0035 &42.7&-18.9&1.0& \Fermi-GBM &9&256& 47-291 &Mo, K, R, IA, S, W, A \\
bn081126899  &GRB 081126A& 21:34:09.0649 &323.5&48.7&0.0& \Swift\ &9&256& 47-291 &K, IA, S \\
bn081129161  &GRB 081129A& 03:52:04.2604 &63.2&-54.9&3.0& \Fermi-GBM &9&256& 47-291 &K, R, IA \\
bn081130212  &GRB 081130A& 05:04:40.7189 &34.2&45.4&7.2& \Fermi-GBM &26&64&  23-47 & \\
bn081130629  &GRB 081130B& 15:05:15.7220 &13.2&-5.5&3.8& \Fermi-GBM &11&512& 47-291 &K, W \\
bn081204004  &GRB 081204C& 00:05:24.2438 &63.3&-62.6&4.8& \Fermi-GBM &11&512& 47-291 &K \\
bn081204517  &GRB 081204B& 12:24:25.7930 &150.8&30.5&10.2& \Fermi-GBM &1&16& 47-291 &S \\
bn081206275  &GRB 081206A& 06:35:53.0181 &120.1&32.8&6.4& \Fermi-GBM &17&4096& 47-291 &K, IA, W \\
bn081206604  &GRB 081206B& 14:29:30.6928 &353.3&-31.9&12.6& \Fermi-GBM &14&2048& 47-291 &W \\
bn081206987  &GRB 081206C& 23:41:50.4689 &54.3&-8.6&11.2& Fermi-GBM &15&2048& 47-291 &IA, W \\
bn081207680  &GRB 081207A& 16:18:46.9364 &112.4&70.5&1.2& \Fermi-GBM &12&1024& 47-291 &K, R, IA, W, A \\
bn081209981  &GRB 081209A& 23:31:56.3889 &45.3&63.5&4.9& \Fermi-GBM &1&16& 47-291 &K, S, A \\
bn081213173  &GRB 081213A& 04:09:41.6360 &12.9&-33.9&13.2& \Fermi-GBM &3&32& 47-291 &IA \\
bn081215784  &GRB 081215A& 18:48:36.8462 &125.6&54.0&1.0& IPN      &11&512& 47-291 &K, R, IA, A \\
bn081215880  &GRB 081215B& 21:06:53.0399 &228.6&-50.7&5.4& \Fermi-GBM &8&256& 47-291 &K, S, W \\
bn081216531  &GRB 081216A& 12:43:59.9939 &129.2&7.6&4.4& \Fermi-GBM &6&128& 47-291 &K, R, IA, S, W \\
bn081217983  &GRB 081217A& 23:34:49.0146 &116.8&26.8&2.0& \Fermi-GBM &14&2048& 47-291 &K, R, IA \\
bn081221681  &GRB 081221A& 16:21:12.2182 &15.8&-24.5&0.0& \Swift\ &8&256& 47-291 &Mo, K, S \\
bn081222204  &GRB 081222A& 04:54:00.2557 &22.7&-34.1&0.0& \Swift\ &8&256& 47-291 &Mo, K, R, IA, S, A \\
bn081223419  &GRB 081223A& 10:03:57.1476 &112.5&33.2&3.8& \Fermi-GBM &2&32& 47-291 &IA \\
bn081224887  &GRB 081224A& 21:17:55.4139 &201.7&75.1&1.0& \Fermi-GBM &5&64& 47-291 &K, IA, S, W, A, ARR \\
bn081225257  &GRB 081225A& 06:09:21.3432 &234.1&-64.6&6.9& \Fermi-GBM &17&4096& 47-291 & \\
bn081226044  &GRB 081226A& 01:03:37.5263 &120.5&-69.0&0.0& \Swift\ &7&128& 47-291 &IA, S \\
bn081226156  &GRB 081226C& 03:44:52.4146 &193.0&26.8&2.4& \Fermi-GBM &34&1024&  23-47 &K \\
bn081226509  &GRB 081226B& 12:13:10.7055 &25.5&-47.4&0.0& \INTEGRAL\ &4&64& 47-291 &IA, IS, S, W \\
bn081229187  &GRB 081229A& 04:29:01.8801 &172.6&56.9&8.8& \Fermi-GBM &5&64& 47-291 &IA \\
bn081229675  &...& 16:12:17.3755 &310.0&22.8&20.7& \Fermi-GBM &1&16& 47-291 & \\
bn081230871  &GRB 081230B& 20:53:40.9368 &207.6&-17.3&7.7& \Fermi-GBM &7&128& 47-291 & \\
bn081231140  &GRB 081231A& 03:21:01.9340 &208.6&-35.8&1.0& \Fermi-GBM &10&512& 47-291 &Mo, K, IA, ARR \\
bn090101758  &GRB 090101A& 18:11:41.9175 &77.8&-31.6&1.2& \Fermi-GBM &13&1024& 47-291 &K, R \\
bn090102122  &GRB 090102A& 02:55:30.8461 &128.2&33.1&0.0& \Swift\ &8&256& 47-291 &Mo, K, IA, S, A \\
bn090107681  &GRB 090107B& 16:20:42.7656 &284.8&59.6&0.0& \INTEGRAL\ &14&2048& 47-291 &K, IS, W \\
bn090108020  &GRB 090108A& 00:29:02.3655 &260.8&46.0&3.8& \Fermi-GBM &1&16& 47-291 &K, W \\
bn090108322  &GRB 090108B& 07:43:23.3598 &0.4&-32.9&8.3& \Fermi-GBM &3&32& 47-291 & \\
bn090109332  &GRB 090109A& 07:58:29.4926 &129.6&51.8&9.8& \Fermi-GBM &8&256& 47-291 & \\
bn090112332  &GRB 090112A& 07:57:23.1109 &110.9&-30.4&1.0& \Fermi-GBM &10&512& 47-291 &IA, W \\
bn090112729  &GRB 090112B& 17:30:15.4538 &192.3&25.4&1.7& \Fermi-GBM &13&1024& 47-291 &Mo, K, R, S, Me, W \\
bn090113778  &GRB 090113A& 18:40:40.8419 &32.1&33.4&0.0& \Swift\ &10&512& 47-291 &S, Me, W \\
bn090117335  &GRB 090117B& 08:02:02.2267 &227.3&-41.5&4.8& \Fermi-GBM &10&512& 47-291 & \\
bn090117632  &GRB 090117C& 15:10:40.1758 &121.6&-38.8&1.9& \Fermi-GBM &17&4096& 47-291 &K, IA, W \\
bn090117640  &GRB 090117A& 15:22:01.0547 &164.0&-58.2&0.0& \AGILE\ &9&256& 47-291 &K, A \\
bn090120627  &GRB 090120A& 15:02:22.7594 &38.1&-72.2&11.2& \Fermi-GBM &11&512& 47-291 &W \\
bn090126227  &GRB 090126B& 05:26:22.2341 &189.2&34.1&3.6& \Fermi-GBM &34&1024&  23-47 & \\
bn090126245  &GRB 090126C& 05:52:33.7347 &224.9&41.2&11.1& \Fermi-GBM &8&256& 47-291 &W \\
bn090129880  &GRB 090129A& 21:07:15.4256 &269.0&-32.8&0.0& \Swift\ &8&256& 47-291 &IA, S, Me \\
bn090131090  &GRB 090131A& 02:09:21.1491 &352.3&21.2&1.0& \Fermi-GBM &8&256& 47-291 &Mo, K, R, IA, S, Me, W, A \\
bn090202347  &GRB 090202A& 08:19:30.4005 &274.3&-2.0&2.6& \Fermi-GBM &13&1024& 47-291 &K, IA, Me \\
bn090206620  &GRB 090206A& 14:52:42.1707 &156.2&8.8&8.7& \Fermi-GBM &1&16& 47-291 &R, IA, W \\
bn090207777  &GRB 090207A& 18:39:10.8373 &252.7&34.9&3.8& \Fermi-GBM &12&1024& 47-291 &R, IA, S, Me, W \\
bn090213236  &GRB 090213A& 05:39:25.4589 &330.6&-55.0&3.1& \Fermi-GBM &16&4096& 47-291 & \\
bn090217206  &GRB 090217A& 04:56:42.5578 &204.9&-8.4&0.5& \Fermi-LAT &9&256& 47-291 &Mo, K, R, IA, Me, W, L \\
bn090219074  &GRB 090219A& 01:46:18.1486 &26.5&59.2&5.2& \Fermi-GBM &5&64& 47-291 &IA \\
bn090222179  &GRB 090222A& 04:17:09.5761 &118.6&45.0&4.3& \Fermi-GBM &10&512& 47-291 & \\
bn090225009  &GRB 090225A& 00:12:23.9776 &358.2&61.0&8.7& \Fermi-GBM &8&256& 47-291 &A \\
bn090227310  &GRB 090227A& 07:25:57.0031 &3.3&-43.0&1.2& \Fermi-GBM &9&256& 47-291 &Mo, K, R, IA, W \\
bn090227772  &GRB 090227B& 18:31:01.4069 &11.8&32.2&1.8& \Fermi-GBM &1&16& 47-291 &K, IA, Me, W, L, ARR \\
bn090228204  &GRB 090228A& 04:53:20.9115 &106.8&-24.3&1.0& \Fermi-GBM &1&16& 47-291 &Mo, K, R, Me, A, ARR \\
bn090228976  &GRB 090228B& 23:25:01.0233 &357.6&36.7&3.3& \Fermi-GBM &9&256& 47-291 &IA, W \\
bn090301315  &GRB 090301B& 07:33:37.9783 &352.8&9.5&5.0& \Fermi-GBM &13&1024& 47-291 &R, IA, W \\
bn090304216  &GRB 090304A& 05:10:48.1569 &195.9&-73.4&12.3& \Fermi-GBM &8&256& 47-291 &IA, Me \\
bn090305052  &GRB 090305B& 01:14:35.7277 &135.0&74.3&5.4& \Fermi-GBM &5&64& 47-291 &K, IA, Me, A \\
bn090306245  &GRB 090306C& 05:52:05.3453 &137.0&57.0&4.1& \Fermi-GBM &14&2048& 47-291 & \\
bn090307167  &GRB 090307B& 03:59:57.2490 &172.7&-23.9&12.4& \Fermi-GBM &17&4096& 47-291 & \\
bn090308734  &GRB 090308B& 17:36:24.6992 &21.9&-54.3&4.8& \Fermi-GBM &7&128& 47-291 &K, R, IA, S, Me \\
bn090309767  &GRB 090309B& 18:25:07.1934 &174.3&-49.5&3.6& \Fermi-GBM &12&1024& 47-291 & \\
bn090310189  &GRB 090310A& 04:32:49.9024 &184.9&-34.2&4.7& \Fermi-GBM &9&256& 47-291 & \\
bn090316311  &GRB 090316A& 07:27:42.4470 &256.1&-38.9&9.3& \Fermi-GBM &4&64& 47-291 & \\
bn090319622  &GRB 090319A& 14:55:35.2224 &283.3&-8.9&2.6& \Fermi-GBM &17&4096& 47-291 &K, IA, A \\
bn090320045  &GRB 090320C& 01:05:10.5273 &108.3&-43.3&17.9& \Fermi-GBM &14&2048& 47-291 & \\
bn090320418  &GRB 090320A& 10:01:46.0112 &238.0&-46.5&12.0& \Fermi-GBM &12&1024& 47-291 & \\
bn090320801  &GRB 090320B& 19:13:46.0964 &183.4&49.8&9.5& \Fermi-GBM &11&512& 47-291 &K \\
bn090323002  &GRB 090323A& 00:02:42.6274 &190.7&17.1&0.0& \Swift\ &14&2048& 47-291 &Mo, K, IA, S, Me, L, ARR \\
bn090326633  &GRB 090326A& 15:10:49.4848 &259.7&-7.4&4.0& \Fermi-GBM &15&2048& 47-291 & \\
bn090327404  &GRB 090327A& 09:41:41.5202 &33.1&-41.5&3.1& \Fermi-GBM &12&1024& 47-291 &K, R \\
bn090328401  &GRB 090328A& 09:36:46.5113 &90.9&-42.0&0.0& \Swift\ &14&2048& 47-291 &K, R, IA, S, Me, A, L, ARR \\
bn090328713  &GRB 090328B& 17:07:04.9370 &155.7&33.4&7.9& \Fermi-GBM &1&16& 47-291 &K, IA, W, A, ARR \\
bn090330279  &GRB 090330A& 06:42:22.0973 &160.2&-8.2&2.1& \Fermi-GBM &14&2048& 47-291 &K, R, Me \\
bn090331681  &GRB 090331A& 16:20:20.3852 &210.5&3.1&9.3& \Fermi-GBM &5&64& 47-291 &IA \\
bn090403314  &GRB 090403A& 07:32:42.1295 &67.1&47.2&9.7& \Fermi-GBM &12&1024& 47-291 &K \\
bn090405663  &GRB 090405A& 15:54:41.3408 &221.9&-9.2&10.4& \Fermi-GBM &5&64& 47-291 &IA, S \\
bn090409288  &GRB 090409A& 06:54:01.4422 &302.1&1.1&9.6& \Fermi-GBM &17&4096& 47-291 &IA \\
bn090411838  &GRB 090411A& 20:06:36.8889 &156.0&-68.9&2.4& \Fermi-GBM &6&128& 47-291 &K, R, IA, S, Me, W \\
bn090411991  &GRB 090411B& 23:47:44.8754 &38.5&5.1&2.4& \Fermi-GBM &10&512& 47-291 &Mo, K, S, W \\
bn090412061  &GRB 090412A& 01:28:05.2531 &1.3&-51.9&10.6& \Fermi-GBM &7&128& 47-291 &IA \\
bn090413122  &GRB 090413A& 02:55:57.2416 &266.5&-9.2&5.5& \Fermi-GBM &8&256& 47-291 &K, Me \\
bn090418816  &GRB 090418C& 19:35:24.9183 &262.8&-28.2&14.4& \Fermi-GBM &7&128& 47-291 &IA, W \\
bn090419997  &GRB 090419B& 23:55:05.0509 &88.6&31.3&3.6& \Fermi-GBM &15&2048& 47-291 &K, W \\
bn090422150  &GRB 090422A& 03:35:17.0668 &294.7&40.4&0.0& \Swift\ &10&512& 47-291 &S \\
bn090423330  &GRB 090423A& 07:55:25.3942 &148.7&18.1&0.0& \Swift\ &16&4096& 47-291 &S \\
bn090424592  &GRB 090424A& 14:12:08.6651 &189.5&16.8&0.0& \Swift\ &6&128& 47-291 &K, R, IA, S, Me, W, A \\
bn090425377  &GRB 090425A& 09:03:30.5674 &118.6&68.1&2.1& \Fermi-GBM &7&128& 47-291 &K, R, IA, W \\
bn090426066  &GRB 090426B& 01:35:35.2251 &17.6&-19.2&18.1& \Fermi-GBM &14&2048& 47-291 & \\
bn090426690  &GRB 090426C& 16:33:33.2023 &82.7&-9.7&2.0& \Fermi-GBM &9&256& 47-291 &K, A \\
bn090427644  &GRB 090427B& 15:27:00.8558 &210.0&-45.7&11.8& \Fermi-GBM &14&2048& 47-291 &IA \\
bn090427688  &GRB 090427C& 16:30:23.8089 &356.2&-34.6&5.8& \Fermi-GBM &12&1024& 47-291 &W \\
bn090428441  &GRB 090428A& 10:34:38.4630 &210.1&39.5&4.2& \Fermi-GBM &7&128& 47-291 & \\
bn090428552  &GRB 090428B& 13:15:11.0554 &0.8&11.5&3.9& \Fermi-GBM &36&2048&  23-47 &K, W \\
bn090429530  &GRB 090429C& 12:43:25.6998 &260.0&54.3&4.8& \Fermi-GBM &13&1024& 47-291 &K, IA \\
bn090429753  &GRB 090429D& 18:03:57.5120 &125.2&6.2&4.6& \Fermi-GBM &4&64& 47-291 &K, IA, S \\
bn090502777  &GRB 090502A& 18:39:34.6476 &267.8&-20.3&7.4& \Fermi-GBM &9&256& 47-291 & \\
bn090509215  &GRB 090509A& 05:10:05.7161 &241.4&-28.4&0.0& \Swift\ &15&2048& 47-291 &K, IA, S, W \\
bn090510016  &GRB 090510A& 00:22:59.9711 &333.6&-26.6&0.0& \Swift\ &1&16& 47-291 &Mo, K, IA, S, Me, W, A, L, ARR \\
bn090510325  &GRB 090510B& 07:47:39.5123 &269.4&-57.9&11.6& \Fermi-GBM &8&256& 47-291 &K \\
bn090511684  &GRB 090511A& 16:25:16.3719 &161.9&51.3&7.0& \Fermi-GBM &15&2048& 47-291 &K, IA \\
bn090513916  &GRB 090513A& 21:58:47.9205 &269.8&-31.6&4.6& \Fermi-GBM &15&2048& 47-291 &IA \\
bn090513941  &GRB 090513B& 22:35:35.3399 &99.1&-72.9&8.8& \Fermi-GBM &14&2048& 47-291 & \\
bn090514006  &GRB 090514A& 00:08:39.1570 &12.3&-10.9&4.6& \Fermi-GBM &10&512& 47-291 &K, Me, W \\
bn090514726  &GRB 090514B& 17:26:07.3322 &304.3&-24.4&5.5& \Fermi-GBM &9&256& 47-291 &K, IA, S, Me, W \\
bn090514734  &GRB 090514C& 17:36:55.2927 &316.0&-44.0&15.2& \Fermi-GBM &17&4096& 47-291 & \\
bn090516137  &GRB 090516B& 03:17:20.1691 &122.2&-71.6&2.6& \Fermi-GBM &15&2048& 47-291 &K, S, Me, W, A \\
bn090516353  &GRB 090516A& 08:27:58.3477 &138.3&-11.9&0.0& \Swift\ &17&4096& 47-291 &S \\
bn090516853  &GRB 090516C& 20:28:40.0468 &15.7&-13.7&3.5& \Fermi-GBM &5&64& 47-291 &K, IA, Me \\
bn090518080  &GRB 090518A& 01:54:44.5170 &119.9&0.8&0.0& \Swift\ &11&512& 47-291 &K, S \\
bn090518244  &GRB 090518B& 05:51:04.6687 &211.2&-16.7&4.5& \Fermi-GBM &6&128& 47-291 &K, IA, Me, W \\
bn090519462  &GRB 090519B& 11:05:27.5445 &105.9&-56.7&3.9& \Fermi-GBM &13&1024& 47-291 &R \\
bn090519881  &GRB 090519A& 21:08:45.8729 &142.3&0.2&0.0& \Swift\ &15&2048& 47-291 &S \\
bn090520832  &GRB 090520B& 19:57:53.9759 &332.0&43.2&12.0& \Fermi-GBM &8&256& 47-291 & \\
bn090520850  &GRB 090520C& 20:23:19.3082 &111.2&-19.7&1.2& \Fermi-GBM &9&256& 47-291 &K, Me, W \\
bn090520876  &GRB 090520D& 21:01:37.1455 &131.3&-18.0&4.3& \Fermi-GBM &33&1024&  23-47 & \\
bn090522344  &GRB 090522A& 08:15:49.3265 &277.7&19.6&4.9& \Fermi-GBM &12&1024& 47-291 &K \\
bn090524346  &GRB 090524A& 08:17:56.2335 &329.5&-67.4&1.3& \Fermi-GBM &10&512& 47-291 &K, IA, Me \\
bn090528173  &GRB 090528A& 04:09:01.1410 &134.9&-35.8&1.0& \Fermi-GBM &15&2048& 47-291 &K, W \\
bn090528516  &GRB 090528B& 12:22:31.2864 &312.2&32.7&1.0& \Fermi-GBM &14&2048& 47-291 &K, IA, S, Me, W, A \\
bn090529310  &GRB 090529B& 07:26:22.4114 &231.2&32.2&7.2& \Fermi-GBM &8&256& 47-291 &K \\
bn090529564  &GRB 090529C& 13:32:00.4878 &162.7&47.3&1.5& \Fermi-GBM &4&64& 47-291 &Mo, K, IA, W, ARR \\
bn090530760  &GRB 090530B& 18:14:24.4343 &73.2&13.8&1.0& \Fermi-GBM &12&1024& 47-291 &K, IA, Me, W \\
bn090531775  &GRB 090531B& 18:35:56.4921 &252.1&-36.0&0.0& \Swift\ &5&64& 47-291 &IA, S, W, A, L \\
bn090602564  &GRB 090602A& 13:32:22.8543 &248.9&-65.0&3.4& \Fermi-GBM &11&512& 47-291 &K, IA, S, W \\
bn090606471  &GRB 090606A& 11:18:08.0027 &146.9&-70.5&5.6& \Fermi-GBM &15&2048& 47-291 &Me \\
bn090608052  &GRB 090608A& 01:15:26.5975 &100.2&-37.4&4.5& \Fermi-GBM &14&2048& 47-291 & \\
bn090610648  &GRB 090610A& 15:33:25.9360 &84.2&35.4&5.2& \Fermi-GBM &10&512& 47-291 &K, IA, S, Me, W, A \\
bn090610723  &GRB 090610B& 17:21:31.9045 &276.0&-42.1&9.5& \Fermi-GBM &17&4096& 47-291 &K \\
bn090610883  &GRB 090610C& 21:12:07.7336 &70.4&30.3&8.2& \Fermi-GBM &14&2048& 47-291 & \\
bn090612619  &GRB 090612A& 14:50:50.4940 &81.0&17.7&2.2& \Fermi-GBM &6&128& 47-291 &K, S, Me, A \\
bn090616157  &GRB 090616A& 03:45:42.5323 &103.1&-3.7&10.4& \Fermi-GBM &9&256& 47-291 & \\
bn090617208  &GRB 090617A& 04:59:58.5756 &78.9&15.6&4.2& \Fermi-GBM &1&16& 47-291 &K, IA, S, Me, W, A, ARR \\
bn090618353  &GRB 090618A& 08:28:26.6590 &294.0&78.4&0.0& \Swift\ &10&512& 47-291 &Mo, K, R, IA, S, W, A \\
bn090620400  &GRB 090620A& 09:36:23.4676 &237.4&61.2&1.0& \Fermi-GBM &8&256& 47-291 &Mo, K, R, IA, Me, A \\
bn090620901  &GRB 090620B& 21:37:35.7510 &241.4&-43.0&8.3& \Fermi-GBM &10&512& 47-291 & \\
bn090621185  &GRB 090621A& 04:26:34.4877 &11.0&61.9&0.0& \Swift\ &14&2048& 47-291 & \\
bn090621417  &GRB 090621C& 10:00:52.0963 &257.5&-28.5&3.2& \Fermi-GBM &15&2048& 47-291 &R \\
bn090621447  &GRB 090621D& 10:43:45.1445 &12.3&-22.6&6.5& \Fermi-GBM &12&1024& 47-291 & \\
bn090621922  &GRB 090621B& 22:07:25.7006 &313.4&69.0&0.1& \Swift\ &1&16& 47-291 &K, S \\
bn090623107  &GRB 090623A& 02:34:17.5618 &309.0&-43.2&2.0& \Fermi-GBM &4&64& 47-291 &Mo, K, IA, S, W \\
bn090623913  &GRB 090623B& 21:54:25.1132 &41.7&1.8&1.5& \Fermi-GBM &10&512& 47-291 &K, W \\
bn090625234  &GRB 090625A& 05:37:00.2090 &20.3&-6.4&3.1& \Fermi-GBM &14&2048& 47-291 &IA \\
bn090625560  &GRB 090625B& 13:26:22.5142 &2.3&-65.8&0.0& \Swift\ &17&4096& 47-291 &K, IS, W \\
bn090626189  &GRB 090626A& 04:32:08.8802 &170.0&-33.5&0.3& \Fermi-LAT &11&512& 47-291 &Mo, K, R, IA, S, Me, W, L \\
bn090626707  &GRB 090626B& 16:58:45.4643 &136.4&14.4&7.7& \Fermi-GBM &12&1024& 47-291 &W \\
bn090629543  &GRB 090629A& 13:01:21.7834 &8.5&17.7&7.4& \Fermi-GBM &17&4096& 47-291 & \\
bn090630311  &GRB 090630A& 07:27:21.1663 &146.6&-46.6&5.8& \Fermi-GBM &8&256& 47-291 & \\
bn090701225  &GRB 090701A& 05:23:55.8438 &114.7&-42.1&4.2& \Fermi-GBM &12&1024& 47-291 & \\
bn090703329  &GRB 090703A& 07:54:02.4773 &0.8&9.7&5.2& \Fermi-GBM &13&1024& 47-291 & \\
bn090704242  &GRB 090704A& 05:47:48.1849 &208.2&22.8&0.0& \INTEGRAL\ &15&2048& 47-291 &R, IS \\
bn090704783  &GRB 090704B& 18:47:00.6224 &296.4&25.9&6.3& \Fermi-GBM &17&4096& 47-291 &K, IA \\
bn090706283  &GRB 090706A& 06:47:40.4279 &205.1&-47.1&3.0& \Fermi-GBM &17&4096& 47-291 &S \\
bn090708152  &GRB 090708A& 03:38:18.4565 &154.6&26.6&0.1& \Swift\ &17&4096& 47-291 &S \\
bn090709630  &GRB 090709B& 15:07:41.1367 &93.6&64.1&0.1& \Swift\ &12&1024& 47-291 &K, S \\
bn090711850  &GRB 090711A& 20:23:22.9192 &139.6&-64.7&1.0& \Fermi-GBM &13&1024& 47-291 &IA, W \\
bn090712160  &GRB 090712A& 03:51:00.3413 &70.1&22.5&0.0& \Swift\ &17&4096& 47-291 &K, S, W \\
bn090713020  &GRB 090713A& 00:29:28.0600 &284.8&-3.3&2.4& \Fermi-GBM &14&2048& 47-291 &K, W \\
bn090717034  &GRB 090717A& 00:49:32.1084 &92.4&-62.5&1.2& \Fermi-GBM &11&512& 47-291 &Mo, K, IA, S, W, A \\
bn090717111  &GRB 090717B& 02:40:31.7864 &246.9&23.0&3.9& \Fermi-GBM &8&256& 47-291 &IA, W, A \\
bn090718720  &GRB 090718A& 17:16:42.9331 &243.8&-6.7&5.9& \Fermi-GBM &14&2048& 47-291 & \\
bn090718762  &GRB 090718B& 18:17:42.8414 &274.1&-36.4&1.2& \Fermi-GBM &10&512& 47-291 &Mo, K, S \\
bn090719063  &GRB 090719A& 01:31:26.6117 &341.3&-67.9&1.0& \Fermi-GBM &6&128& 47-291 &Mo, K, A \\
bn090720276  &GRB 090720A& 06:38:08.2827 &203.7&-10.3&0.1& \Swift\ &7&128& 47-291 &K, R, IA, S \\
bn090720710  &GRB 090720B& 17:02:56.9051 &203.0&-54.8&2.9& \Fermi-GBM &1&16& 47-291 &K, IA, W, A, L, ARR \\
bn090725838  &GRB 090725A& 20:06:20.5520 &281.9&-69.5&6.6& \Fermi-GBM &17&4096& 47-291 & \\
bn090726218  &GRB 090726B& 05:14:07.0692 &240.4&36.8&7.1& \Fermi-GBM &13&1024& 47-291 &W \\
bn090730608  &GRB 090730A& 14:35:07.6683 &252.6&30.5&3.7& \Fermi-GBM &9&256& 47-291 &K \\
bn090802235  &GRB 090802A& 05:39:03.0822 &84.3&34.1&3.9& \Fermi-GBM &1&16& 47-291 &K, R, IA, S, A \\
bn090802666  &GRB 090802B& 15:58:23.4438 &267.0&-71.8&10.7& \Fermi-GBM &12&1024& 47-291 & \\
bn090804940  &GRB 090804A& 22:33:20.0192 &130.4&-11.3&1.0& \Fermi-GBM &4&64& 47-291 &K, IA, S, Me, W \\
bn090805622  &GRB 090805A& 14:55:18.2387 &300.0&-50.8&11.0& \Fermi-GBM &12&1024& 47-291 & \\
bn090807832  &GRB 090807B& 19:57:59.0173 &326.9&7.2&2.6& \Fermi-GBM &25&64&  23-47 &S \\
bn090809978  &GRB 090809B& 23:28:14.6113 &95.2&0.2&1.2& \Fermi-GBM &15&2048& 47-291 &K, R, IA, Me, A \\
bn090810659  &GRB 090810A& 15:49:07.8220 &168.9&-76.4&5.5& \Fermi-GBM &14&2048& 47-291 &K, W \\
bn090810781  &GRB 090810B& 18:44:44.8577 &116.4&-17.5&2.8& \Fermi-GBM &12&1024& 47-291 &K \\
bn090811696  &GRB 090811A& 16:41:50.0382 &277.0&22.2&7.5& \Fermi-GBM &6&128& 47-291 &K, Me \\
bn090813174  &GRB 090813A& 04:10:42.5926 &225.8&88.6&0.0& \Swift\ &8&256& 47-291 &Mo, K, IA, S, W, ARR \\
bn090814368  &GRB 090814C& 08:49:41.2219 &332.5&58.9&5.5& \Fermi-GBM &4&64& 47-291 &K, IA, Me, A \\
bn090814950  &GRB 090814D& 22:47:28.7773 &307.6&45.7&2.1& \Fermi-GBM &16&4096& 47-291 &K, S, Me \\
bn090815300  &GRB 090815A& 07:12:12.4482 &41.0&-2.7&7.8& \Fermi-GBM &15&2048& 47-291 &IA \\
bn090815438  &GRB 090815B& 10:30:41.8488 &21.4&53.4&5.7& \Fermi-GBM &15&2048& 47-291 &K \\
bn090815946  &GRB 090815D& 22:41:46.5997 &251.3&52.9&2.3& \Fermi-GBM &17&4096& 47-291 &S \\
bn090817036  &GRB 090817A& 00:51:26.2058 &64.0&44.1&0.0& \INTEGRAL\ &9&256& 47-291 &K, IS, S, W \\
bn090819607  &GRB 090819A& 14:34:27.4683 &49.1&-67.1&3.3& \Fermi-GBM &4&64& 47-291 &IA \\
bn090820027  &GRB 090820A& 00:38:16.1887 &87.7&27.1&1.0& \Fermi-GBM &8&256& 47-291 &K, R, IA, S, W, A, ARR \\
bn090820509  &GRB 090820B& 12:13:16.7003 &318.3&-18.6&9.6& \Fermi-GBM &9&256& 47-291 & \\
bn090823133  &GRB 090823B& 03:10:53.7641 &49.5&-17.6&10.4& \Fermi-GBM &12&1024& 47-291 &S \\
bn090824918  &GRB 090824A& 22:02:19.1051 &46.7&59.8&12.2& \Fermi-GBM &36&2048&  23-47 &K \\
bn090826068  &GRB 090826A& 01:37:31.8544 &140.6&-0.1&9.7& \Fermi-GBM &12&1024& 47-291 &W \\
bn090828099  &GRB 090828A& 02:22:48.1994 &124.4&-26.1&1.2& \Fermi-GBM &15&2048& 47-291 &K, IA, S, Me, W, A \\
bn090829672  &GRB 090829A& 16:07:38.8640 &329.2&-34.2&1.0& \Fermi-GBM &12&1024& 47-291 &Mo, K, S, Me, W, A, ARR \\
bn090829702  &GRB 090829B& 16:50:40.1331 &355.0&-9.4&3.2& \Fermi-GBM &13&1024& 47-291 &R, Me \\
bn090831317  &GRB 090831A& 07:36:36.5826 &145.1&51.0&1.9& \Fermi-GBM &1&16& 47-291 &K, IA, W, M \\
bn090902401  &GRB 090902A& 09:38:05.4940 &291.0&53.1&3.8& \Fermi-GBM &8&256& 47-291 &IA, S, W \\
bn090902462  &GRB 090902B& 11:05:08.3127 &264.9&27.3&0.0& \Swift\ &6&128& 47-291 &R, IA, S, W, L, ARR \\
bn090904058  &GRB 090904B& 01:24:13.9373 &264.2&-25.2&0.1& \Swift\ &12&1024& 47-291 &K, IA, S, W \\
bn090904581  &GRB 090904C& 13:57:17.1254 &261.6&4.6&2.5& \Fermi-GBM &10&512& 47-291 &K, W \\
bn090907017  &GRB 090907A& 00:24:09.7163 &86.3&-38.8&2.1& \Fermi-GBM &12&1024& 47-291 & \\
bn090907808  &GRB 090907B& 19:23:47.4742 &81.1&20.5&4.1& \Fermi-GBM &5&64& 47-291 &K \\
bn090908314  &GRB 090908A& 07:31:52.0875 &282.2&3.5&8.0& \Fermi-GBM &17&4096& 47-291 &K \\
bn090908341  &GRB 090908B& 08:10:39.8143 &174.1&-25.1&4.6& \Fermi-GBM &9&256& 47-291 &K, IA, S, Me \\
bn090909487  &GRB 090909A& 11:41:17.1795 &32.3&53.9&8.1& \Fermi-GBM &13&1024& 47-291 &K, W \\
bn090909854  &GRB 090909B& 20:29:52.7396 &54.2&-25.0&8.3& \Fermi-GBM &5&64& 47-291 &IA \\
bn090910812  &GRB 090910A& 19:29:48.8069 &296.2&72.3&1.0& \Fermi-GBM &12&1024& 47-291 &K, Me \\
bn090912660  &GRB 090912A& 15:50:29.1033 &188.0&61.5&0.0& \Swift\ &12&1024& 47-291 &K, S, W \\
bn090915650  &GRB 090915A& 15:35:35.6511 &238.0&15.5&0.0& \Swift\ &13&1024& 47-291 &K, S, W \\
bn090917661  &GRB 090917A& 15:51:38.9418 &230.3&-11.7&5.9& \Fermi-GBM &8&256& 47-291 &W, ARR \\
bn090920035  &GRB 090920A& 00:49:59.0621 &299.7&-52.2&5.7& \Fermi-GBM &18&8192& 47-291 &K \\
bn090922539  &GRB 090922A& 12:56:42.1373 &17.2&74.3&1.0& \Fermi-GBM &12&1024& 47-291 &K, R, Me, W, A, ARR \\
bn090922605  &GRB 090922B& 14:30:41.5287 &38.4&-73.1&3.3& \Fermi-GBM &4&64& 47-291 &K, R, Me, W \\
bn090924625  &GRB 090924A& 14:59:54.0113 &69.7&-65.0&7.1& \Fermi-GBM &5&64& 47-291 &IA, ARR \\
bn090925389  &GRB 090925A& 09:20:33.6723 &333.2&14.3&4.4& \Fermi-GBM &15&2048& 47-291 &K, R, Me, W \\
bn090926181  &GRB 090926A& 04:20:26.9865 &353.4&-66.3&0.0& \Swift\ &8&256& 47-291 &Mo, K, R, IA, S, Me, W, A, L, ARR \\
bn090926914  &GRB 090926B& 21:55:28.5250 &46.3&-39.0&0.1& \Swift\ &13&1024& 47-291 &K, S, Me, M \\
bn090927422  &GRB 090927A& 10:07:17.2136 &344.0&-71.0&0.1& \Swift\ &6&128& 47-291 &IA, S, W \\
bn090928646  &GRB 090928A& 15:29:44.6648 &103.9&-43.5&8.9& \Fermi-GBM &8&256& 47-291 &K, Me, W \\
bn090929190  &GRB 090929A& 04:33:03.9663 &51.7&-7.3&1.3& \Fermi-GBM &2&32& 47-291 &K, R, IA, S, W \\
bn091002685  &GRB 091002A& 16:26:11.1643 &41.9&-14.0&4.2& \Fermi-GBM &8&256& 47-291 & \\
bn091003191  &GRB 091003A& 04:35:45.5846 &251.5&36.6&0.0& \Swift\ &6&128& 47-291 &K, IA, S, Me, W, A, L, ARR \\
bn091005679  &GRB 091005A& 16:17:30.4905 &43.1&12.1&5.1& \Fermi-GBM &12&1024& 47-291 & \\
bn091006360  &GRB 091006A& 08:38:46.9285 &243.1&-31.0&12.9& \Fermi-GBM &8&256& 47-291 & \\
bn091010113  &GRB 091010A& 02:43:09.3213 &298.7&-22.5&0.1& \AGILE\ &30&256&  23-47 &K, X, IA, Me, W, A, ARR \\
bn091012783  &GRB 091012A& 18:47:02.7698 &109.4&87.3&2.5& \Fermi-GBM &4&64& 47-291 &K, IA, S, W, A \\
bn091013989  &...& 23:44:25.8305 &244.0&-12.8&13.9& \Fermi-GBM &39&8192&  23-47 & \\
bn091015129  &GRB 091015B& 03:05:42.9372 &316.1&-49.5&12.6& \Fermi-GBM &35&2048&  23-47 & \\
bn091017861  &GRB 091017A& 20:40:24.2971 &210.8&25.5&8.5& \Fermi-GBM &12&1024& 47-291 &W \\
bn091017985  &GRB 091017B& 23:38:57.4707 &214.4&-64.7&1.7& \Fermi-GBM &14&2048& 47-291 &W \\
bn091018957  &GRB 091018B& 22:58:20.6027 &321.8&-23.1&13.1& \Fermi-GBM &5&64& 47-291 &IA \\
bn091019750  &GRB 091019A& 18:00:40.8812 &226.0&80.3&12.8& \Fermi-GBM &2&32& 47-291 & \\
bn091020900  &GRB 091020A& 21:36:43.8167 &175.7&51.0&0.0& \Swift\ &8&256& 47-291 &Mo, K, IA, S \\
bn091020977  &GRB 091020B& 23:26:34.4485 &187.8&-13.4&2.2& \Fermi-GBM &5&64& 47-291 &Mo, K, S \\
bn091023021  &GRB 091023A& 00:29:44.5452 &215.4&26.0&7.2& \Fermi-GBM &11&512& 47-291 &W \\
bn091024372\tablenotemark{b}   &GRB 091024A& 08:55:58.4721 &339.3&56.9&0.0& \Swift\ &11&512& 47-291 &K, R, IA, S, ARR \\
bn091024380\tablenotemark{b}   &GRB 091024A& 09:06:29.3574 &339.3&56.9&0.0& \Swift\ &16&4096& 47-291 & \\
bn091026485  &GRB 091026B& 11:38:48.5224 &137.1&-23.6&8.1& \Fermi-GBM &12&1024& 47-291 &K, W \\
bn091026550  &GRB 091026A& 13:11:33.0196 &276.6&-86.1&0.0& \Swift\ &16&4096& 47-291 &K, IA, S \\
bn091030613  &GRB 091030B& 14:43:16.4358 &249.0&23.5&5.6& \Fermi-GBM &10&512& 47-291 &K, W \\
bn091030828  &GRB 091030A& 19:52:26.8633 &41.7&21.5&1.2& \Fermi-GBM &9&256& 47-291 &K, R, W \\
bn091031500  &GRB 091031A& 12:00:28.8460 &71.7&-57.5&0.3& \Fermi-LAT &8&256& 47-291 &Mo, K, S, W, L \\
bn091101143  &GRB 091101A& 03:26:32.4886 &29.8&-33.7&2.2& \Fermi-GBM &8&256& 47-291 &K, R, W \\
bn091102607  &GRB 091102A& 14:34:38.3625 &72.6&-72.5&0.0& \Swift\ &11&512& 47-291 &K, S, W \\
bn091103912  &GRB 091103A& 21:53:51.4847 &170.6&11.3&2.4& \Fermi-GBM &8&256& 47-291 &K, W \\
bn091106762  &GRB 091106A& 18:17:12.8908 &49.1&60.3&5.6& \Fermi-GBM &15&2048& 47-291 &K \\
bn091107635  &GRB 091107A& 15:13:59.6296 &182.4&38.9&4.5& \Fermi-GBM &10&512& 47-291 &K, W \\
bn091109895  &GRB 091109C& 21:28:40.0122 &247.7&42.3&4.1& \Fermi-GBM &8&256& 47-291 &K, W \\
bn091112737  &GRB 091112A& 17:41:15.8218 &257.7&-36.7&0.1& \Swift\ &10&512& 47-291 &K, S, W \\
bn091112928  &GRB 091112B& 22:15:51.1902 &208.4&37.2&4.5& \Fermi-GBM &11&512& 47-291 &K \\
bn091115177  &GRB 091115A& 04:14:50.4195 &307.8&71.5&7.9& \Fermi-GBM &17&4096& 47-291 &K \\
bn091117080  &GRB 091117B& 01:55:24.8969 &246.5&-73.9&6.8& \Fermi-GBM &17&4096& 47-291 & \\
bn091120191  &GRB 091120A& 04:34:40.2297 &226.8&-21.8&0.5& MAXI     &6&128& 47-291 &Mo, K, R, IA, A, M, ARR \\
bn091122163  &GRB 091122A& 03:54:20.3750 &120.5&-31.1&12.9& \Fermi-GBM &10&512& 47-291 &IA \\
bn091123081  &GRB 091123B& 01:55:59.7529 &337.8&13.4&5.9& \Fermi-GBM &10&512& 47-291 &K, IA \\
bn091123298  &GRB 091123A& 07:08:37.2603 &297.1&-29.2&2.4& \Fermi-GBM &14&2048& 47-291 &K, IA, W, A \\
bn091126333  &GRB 091126A& 07:59:24.7624 &83.2&-19.3&5.4& \Fermi-GBM &1&16& 47-291 &K, IA, W \\
bn091126389  &...& 09:19:48.5326 &47.4&31.5&14.3& \Fermi-GBM &1&16& 47-291 & \\
bn091127976  &GRB 091127A& 23:25:45.4830 &36.6&-19.0&0.0& \Swift\ &4&64& 47-291 &Mo, K, R, IA, S, W, ARR \\
bn091128285  &GRB 091128A& 06:50:34.6410 &127.7&1.7&1.4& \Fermi-GBM &11&512& 47-291 &K, R, IA, A \\
bn091201089  &GRB 091201A& 02:07:32.9477 &27.8&11.9&11.4& \Fermi-GBM &17&4096& 47-291 & \\
bn091202072  &GRB 091202B& 01:44:06.5285 &257.5&-1.9&12.1& \Fermi-GBM &10&512& 47-291 &K, W \\
bn091202219  &GRB 091202C& 05:15:42.6582 &13.9&9.1&5.8& \Fermi-GBM &15&2048& 47-291 &S \\
bn091207333  &GRB 091207A& 08:00:10.1058 &12.7&-50.2&1.6& \Fermi-GBM &8&256& 47-291 &K, IA \\
bn091208410  &GRB 091208B& 09:49:57.9560 &29.4&16.9&0.0& \Swift\ &9&256& 47-291 &K, R, IA, S, L, ARR \\
bn091209001  &GRB 091209A& 00:00:44.8977 &261.0&38.3&2.9& \Fermi-GBM &14&2048& 47-291 &K \\
bn091215234  &GRB 091215A& 05:37:26.8650 &283.2&17.5&9.8& \Fermi-GBM &12&1024& 47-291 &K \\
bn091219462  &GRB 091219A& 11:04:45.4947 &294.5&71.9&5.4& \Fermi-GBM &9&256& 47-291 &K, W \\
bn091220442  &GRB 091220A& 10:36:50.6362 &166.8&4.8&1.8& \Fermi-GBM &8&256& 47-291 &K, W \\
bn091221870  &GRB 091221A& 20:52:57.2170 &55.8&23.2&0.0& \Swift\ &17&4096& 47-291 &Mo, K, R, IA, S, Me, W \\
bn091223191  &GRB 091223A& 04:35:10.3547 &203.2&76.3&8.9& \Fermi-GBM &9&256& 47-291 &IA, S \\
bn091223511  &GRB 091223B& 12:15:53.6895 &231.3&54.7&2.4& \Fermi-GBM &14&2048& 47-291 &K, S \\
bn091224373  &GRB 091224A& 08:57:36.5574 &331.2&18.3&15.6& \Fermi-GBM &5&64& 47-291 & \\
bn091227294  &GRB 091227A& 07:03:13.3858 &296.9&2.6&3.6& \Fermi-GBM &8&256& 47-291 &Mo, K, Me \\
bn091230260  &GRB 091230B& 06:14:09.3592 &101.5&0.7&18.0& \Fermi-GBM &17&4096& 47-291 & \\
bn091230712  &GRB 091230C& 17:05:14.0175 &51.7&77.2&5.1& \Fermi-GBM &12&1024& 47-291 &K \\
bn091231206  &GRB 091231A& 04:56:33.4876 &199.4&-60.7&1.7& \Fermi-GBM &13&1024& 47-291 &K, S, Me \\
bn091231540  &GRB 091231B& 12:57:48.5805 &241.3&3.3&12.6& \Fermi-GBM &17&4096& 47-291 & \\
bn100101028  &GRB 100101A& 00:39:49.3357 &307.3&-27.0&17.4& \Fermi-GBM &8&256& 47-291 &IA \\
bn100101988  &GRB 100101B& 23:42:15.1827 &70.7&18.7&9.3& \Fermi-GBM &10&512& 47-291 &Mo, IA, S \\
bn100107074  &GRB 100107A& 01:46:31.8646 &6.3&-21.2&6.0& \Fermi-GBM &4&64& 47-291 &IA \\
bn100111176  &GRB 100111A& 04:12:49.6954 &247.0&15.6&0.0& \Swift\ &10&512& 47-291 &Mo, K, IA, S, W \\
bn100112418  &GRB 100112A& 10:01:17.5551 &240.1&-75.1&14.8& \Fermi-GBM &17&4096& 47-291 & \\
bn100116897  &GRB 100116A& 21:31:00.2421 &305.0&14.4&0.3& \Fermi-LAT &6&128& 47-291 &K, R, IA, Me, W, L \\
bn100117879  &GRB 100117A& 21:06:19.6634 &11.3&-1.6&0.1& \Swift\ &4&64& 47-291 &IA, S \\
bn100118100  &GRB 100118A& 02:23:33.6983 &9.3&-37.4&5.9& \Fermi-GBM &14&2048& 47-291 &K, R, IA, Me, W \\
bn100122616  &GRB 100122A& 14:47:37.3141 &79.2&-2.7&1.3& \Fermi-GBM &14&2048& 47-291 &Mo, K, R, IA, Me, ARR \\
bn100126460  &GRB 100126A& 11:03:05.1248 &338.4&-18.7&18.3& \Fermi-GBM &13&1024& 47-291 &S \\
bn100130729  &GRB 100130A& 17:29:24.1447 &21.2&-24.8&2.5& \Fermi-GBM &16&4096& 47-291 &K, IA, W \\
bn100130777  &GRB 100130B& 18:38:35.4634 &78.6&20.8&2.4& \Fermi-GBM &14&2048& 47-291 &Mo, K, R, Me, W \\
bn100131730  &GRB 100131A& 17:30:57.6702 &120.4&16.5&1.2& \Fermi-GBM &6&128& 47-291 &Mo, K, IA, S, Me, W, ARR \\
bn100201588  &GRB 100201A& 14:06:17.5047 &115.7&-54.4&2.6& \Fermi-GBM &17&4096& 47-291 &K, IA \\
bn100204024  &GRB 100204A& 00:33:53.5451 &50.8&-47.9&3.0& \Fermi-GBM &15&2048& 47-291 &K, W \\
bn100204566  &GRB 100204B& 13:34:43.3753 &273.1&-52.8&5.7& \Fermi-GBM &17&4096& 47-291 &W \\
bn100204858  &GRB 100204C& 20:36:03.7668 &91.3&-20.9&16.6& \Fermi-GBM &9&256& 47-291 & \\
bn100205490  &GRB 100205B& 11:45:38.2585 &133.9&-23.0&8.2& \Fermi-GBM &13&1024& 47-291 &K, R, IA, Me \\
bn100206563  &GRB 100206A& 13:30:05.3902 &47.2&13.2&0.0& \Swift\ &1&16& 47-291 &K, IA, S, W, ARR \\
bn100207665  &GRB 100207A& 15:57:54.7648 &307.9&-27.7&4.7& \Fermi-GBM &14&2048& 47-291 &K, W \\
bn100207721  &GRB 100207B& 17:18:29.7243 &321.8&-15.8&1.0& \Fermi-GBM &17&4096& 47-291 & \\
bn100208386  &GRB 100208A& 09:15:33.9419 &260.2&27.5&29.3& \Fermi-GBM &4&64& 47-291 &IA \\
bn100210101  &GRB 100210A& 02:24:49.4680 &244.4&16.1&6.1& \Fermi-GBM &13&1024& 47-291 &K \\
bn100211440  &GRB 100211A& 10:33:35.1692 &132.2&29.5&2.5& \Fermi-GBM &17&4096& 47-291 &Mo, K, R, Me, W \\
bn100212550  &GRB 100212B& 13:11:45.4691 &134.3&32.2&1.4& \Fermi-GBM &4&64& 47-291 &K, IA, Me, A \\
bn100212588  &GRB 100212A& 14:07:22.2949 &356.4&49.5&0.0& \Swift\ &10&512& 47-291 &S \\
bn100216422  &GRB 100216A& 10:07:00.1874 &154.3&35.5&0.0& \Swift\ &4&64& 47-291 &S \\
bn100218194  &GRB 100218A& 04:38:45.9326 &206.6&-11.9&2.2& \Fermi-GBM &16&4096& 47-291 &K \\
bn100219026  &GRB 100219B& 00:37:14.7600 &330.9&37.8&2.9& \Fermi-GBM &8&256& 47-291 &K \\
bn100221368  &GRB 100221A& 08:50:26.4858 &27.1&-17.4&8.0& \Fermi-GBM &14&2048& 47-291 & \\
bn100223110  &GRB 100223A& 02:38:09.3064 &104.5&3.7&7.8& \Fermi-GBM &1&16& 47-291 &Mo, K, IA, S, Me, W, A \\
bn100224112  &GRB 100224B& 02:40:55.4771 &269.6&-17.1&1.6& \Fermi-GBM &15&2048& 47-291 &Mo, K, IA, S, Me, W \\
bn100225115  &GRB 100225A& 02:45:31.1468 &310.3&-59.4&0.9& \Fermi-LAT &8&256& 47-291 &K, IA, S, Me, W, L \\
bn100225249  &GRB 100225B& 05:59:05.4719 &352.9&15.0&18.8& \Fermi-GBM &17&4096& 47-291 &W \\
bn100225580  &GRB 100225C& 13:55:31.3431 &314.3&0.2&1.1& \Fermi-GBM &13&1024& 47-291 &K, Me, W \\
bn100225703  &GRB 100225D& 16:52:18.1160 &147.9&34.0&3.9& \Fermi-GBM &10&512& 47-291 &Mo, K, Me, W \\
bn100228544  &GRB 100228A& 13:02:41.2829 &199.8&15.6&9.3& \Fermi-GBM &17&4096& 47-291 & \\
bn100228873  &GRB 100228B& 20:57:47.6684 &118.0&18.6&11.1& \Fermi-GBM &14&2048& 47-291 & \\
bn100301068  &GRB 100301A& 01:37:18.6335 &110.1&-15.7&7.3& \Fermi-GBM &2&32& 47-291 & \\
bn100301223  &GRB 100301B& 05:21:46.1881 &201.9&19.8&4.9& \Fermi-GBM &8&256& 47-291 &K \\
bn100302061  &...& 01:28:01.6442 &166.2&31.5&17.3& \Fermi-GBM &8&256& 47-291 & \\
bn100304004  &GRB 100304A& 00:05:20.7140 &76.2&60.5&3.3& \Fermi-GBM &12&1024& 47-291 &K, W \\
bn100304534  &GRB 100304B& 12:48:18.5604 &260.1&-21.9&2.5& \Fermi-GBM &15&2048& 47-291 &K \\
bn100306199  &GRB 100306A& 04:46:25.7418 &216.0&-29.4&17.1& \Fermi-GBM &16&4096& 47-291 & \\
bn100307928  &GRB 100307A& 22:16:30.2268 &129.4&33.0&4.1& \Fermi-GBM &10&512& 47-291 & \\
bn100311518  &GRB 100311A& 12:25:54.1120 &303.4&-27.8&5.0& \Fermi-GBM &13&1024& 47-291 &K \\
bn100313288  &GRB 100313A& 06:54:23.2203 &172.7&-52.6&2.9& \Fermi-GBM &10&512& 47-291 &Mo, K, Me \\
bn100313509  &GRB 100313B& 12:12:17.2943 &186.4&11.7&9.6& \Fermi-GBM &16&4096& 47-291 & \\
bn100315361  &GRB 100315A& 08:39:12.7417 &208.9&30.1&5.5& \Fermi-GBM &16&4096& 47-291 & \\
bn100318611  &GRB 100318A& 14:39:24.6047 &211.0&21.2&10.7& \Fermi-GBM &13&1024& 47-291 & \\
bn100322045  &GRB 100322A& 01:05:09.6426 &21.3&-12.4&1.2& \Fermi-GBM &10&512& 47-291 &K, IA, Me, W \\
bn100323542  &GRB 100323A& 13:00:44.7544 &188.9&-18.7&4.2& \Fermi-GBM &14&2048& 47-291 &K, W \\
bn100324172  &GRB 100324B& 04:07:36.4874 &39.7&-19.3&0.1& IPN      &4&64& 47-291 &Mo, K, Me, W \\
bn100325246  &GRB 100325B& 05:54:43.9487 &209.1&-79.1&7.2& \Fermi-GBM &11&512& 47-291 &S \\
bn100325275  &GRB 100325A& 06:36:08.0232 &330.2&-26.5&0.9& \Fermi-LAT &9&256& 47-291 &K, IA, S, Me, L \\
bn100326294  &GRB 100326A& 07:03:05.5029 &131.2&-28.2&12.6& \Fermi-GBM &9&256& 47-291 &S, A \\
bn100326402  &GRB 100326B& 09:38:20.0441 &314.7&0.5&2.4& \Fermi-GBM &12&1024& 47-291 &K, Me \\
bn100328141  &GRB 100328A& 03:22:44.6049 &155.9&47.0&4.8& \Fermi-GBM &5&64& 47-291 & \\
bn100330309  &GRB 100330A& 07:24:51.7257 &202.1&-0.9&2.5& \Fermi-GBM &8&256& 47-291 &K, Me \\
bn100330856  &GRB 100330B& 20:32:48.2692 &326.4&-7.0&7.7& \Fermi-GBM &12&1024& 47-291 & \\
bn100401297  &GRB 100401A& 07:07:32.2415 &290.8&-8.3&0.0& \Swift\ &9&256& 47-291 &S, W \\
bn100406758  &GRB 100406A& 18:11:25.7765 &77.8&26.9&6.5& \Fermi-GBM &10&512& 47-291 & \\
bn100410356  &GRB 100410A& 08:31:57.4695 &130.0&21.5&10.8& \Fermi-GBM &17&4096& 47-291 & \\
bn100410740  &GRB 100410B& 17:45:46.6619 &78.1&61.3&1.7& \Fermi-GBM &10&512& 47-291 &Mo, K, S, Me, W \\
bn100411516  &GRB 100411A& 12:22:57.3442 &210.6&47.9&31.6& \Fermi-GBM &4&64& 47-291 & \\
bn100413732  &GRB 100413A& 17:33:31.9243 &266.2&15.8&0.0& \Swift\ &14&2048& 47-291 &K, IA, S, Me, W \\
bn100414097  &GRB 100414A& 02:20:21.9864 &192.1&8.7&0.0& \Swift\ &8&256& 47-291 &Mo, K, Me, W, L, ARR \\
bn100417166  &GRB 100417A& 03:59:43.7283 &261.3&50.4&9.2& \Fermi-GBM &1&16& 47-291 & \\
bn100417789  &GRB 100417B& 18:55:40.2857 &295.8&9.8&9.4& \Fermi-GBM &16&4096& 47-291 & \\
bn100420008  &GRB 100420B& 00:12:06.5986 &123.5&-4.4&2.3& \Fermi-GBM &8&256& 47-291 &K, W \\
bn100421917  &GRB 100421A& 21:59:48.3903 &350.7&-25.7&2.4& \Fermi-GBM &16&4096& 47-291 &K, Me, W \\
bn100423244  &GRB 100423B& 05:51:25.7503 &119.7&5.8&1.5& \Fermi-GBM &14&2048& 47-291 &Mo, K, Me, A \\
bn100424729  &GRB 100424B& 17:30:10.1284 &246.7&-48.9&4.1& \Fermi-GBM &13&1024& 47-291 &W \\
bn100424876  &GRB 100424C& 21:01:52.5901 &7.8&43.3&2.4& \Fermi-GBM &15&2048& 47-291 &K, IA, Me, W \\
bn100427356  &GRB 100427A& 08:32:08.7061 &89.2&-3.5&0.0& \Swift\ &12&1024& 47-291 &K, S, Me, W \\
bn100429999  &GRB 100429A& 23:59:51.6396 &89.1&-70.0&4.0& \Fermi-GBM &12&1024& 47-291 &IA, W \\
bn100502356  &GRB 100502A& 08:33:02.9425 &131.0&18.4&2.2& \Fermi-GBM &13&1024& 47-291 &K, Me, W \\
bn100503554  &GRB 100503A& 13:18:03.8897 &147.5&4.0&1.5& \Fermi-GBM &16&4096& 47-291 &K, R, IA, Me \\
bn100504806  &GRB 100504A& 19:20:55.5358 &255.6&-35.6&0.0& \Swift\ &17&4096& 47-291 &S \\
bn100506653  &GRB 100506A& 15:39:49.2949 &102.1&58.6&3.9& \Fermi-GBM &14&2048& 47-291 &K, R, W \\
bn100507577  &GRB 100507A& 13:51:15.7277 &2.9&-79.0&2.5& \Fermi-GBM &11&512& 47-291 &K, R \\
bn100510810  &GRB 100510A& 19:27:06.9690 &355.8&-35.6&0.1& \MAXI\ &15&2048& 47-291 &R, M \\
bn100511035  &GRB 100511A& 00:49:56.2302 &109.3&-4.7&1.0& \Fermi-GBM &11&512& 47-291 &K, R, Me, ARR \\
bn100513879  &GRB 100513B& 21:05:57.6687 &321.0&22.2&2.5& \Fermi-GBM &13&1024& 47-291 &R, IA \\
bn100515467  &GRB 100515A& 11:13:09.0369 &275.5&27.0&2.2& \Fermi-GBM &9&256& 47-291 &Mo, K, R, IA, W \\
bn100516369  &GRB 100516A& 08:50:41.0629 &274.4&-8.2&18.4& \Fermi-GBM &4&64& 47-291 &IA \\
bn100516396  &GRB 100516B& 09:30:38.3170 &297.7&18.7&13.7& \Fermi-GBM &8&256& 47-291 & \\
bn100517072  &GRB 100517B& 01:43:08.1081 &100.9&-29.0&3.8& \Fermi-GBM &25&64&  23-47 &R, S \\
bn100517132  &GRB 100517C& 03:09:50.1229 &40.6&-44.3&5.2& \Fermi-GBM &8&256& 47-291 &W \\
bn100517154  &GRB 100517D& 03:42:08.0552 &243.6&-10.4&4.2& \Fermi-GBM &5&64& 47-291 &Me \\
bn100517243  &GRB 100517E& 05:49:52.1020 &10.4&4.4&11.8& \Fermi-GBM &12&1024& 47-291 &W \\
bn100517639  &GRB 100517F& 15:19:58.0246 &52.7&-71.9&2.1& \Fermi-GBM &11&512& 47-291 &K, R, W \\
bn100519204  &GRB 100519A& 04:53:22.7069 &191.5&57.4&1.0& \Fermi-GBM &10&512& 47-291 &Mo, K, Me \\
bn100522157  &GRB 100522A& 03:45:52.2937 &7.0&9.4&0.0& \Swift\ &7&128& 47-291 &K, R, IA, S, W \\
bn100525744  &GRB 100525A& 17:51:25.0814 &251.8&41.0&3.5& \Fermi-GBM &4&64& 47-291 &S, W \\
bn100527795  &GRB 100527A& 19:04:37.2416 &226.8&19.8&1.9& \Fermi-GBM &17&4096& 47-291 &K, Me, W \\
bn100528075  &GRB 100528A& 01:48:01.1097 &311.1&27.8&0.1& \AGILE\ &12&1024& 47-291 &Mo, K, IA, Me, W, A, ARR \\
bn100530737  &GRB 100530A& 17:41:51.2263 &289.7&31.0&11.6& \Fermi-GBM &12&1024& 47-291 &K \\
bn100604287  &GRB 100604A& 06:53:34.8147 &248.3&-73.2&3.6& \Fermi-GBM &13&1024& 47-291 &K, IA, Me, W \\
bn100605774  &GRB 100605A& 18:35:10.7438 &273.4&-67.6&7.7& \Fermi-GBM &13&1024& 47-291 & \\
bn100608382  &GRB 100608A& 09:10:06.3394 &30.5&20.5&5.3& \Fermi-GBM &17&4096& 47-291 & \\
bn100609783  &GRB 100609A& 18:48:11.3268 &90.5&42.8&2.5& \Fermi-GBM &14&2048& 47-291 &Mo, K \\
bn100612545  &GRB 100612A& 13:04:21.6560 &63.5&13.7&2.7& \Fermi-GBM &5&64& 47-291 &K, A \\
bn100612726  &GRB 100612B& 17:26:06.1270 &352.0&-1.8&1.6& \Fermi-GBM &8&256& 47-291 &Mo, K, S, Me, W, A \\
bn100614498  &GRB 100614B& 11:57:23.3061 &224.8&40.9&3.0& \Fermi-GBM &16&4096& 47-291 &W \\
bn100615083  &GRB 100615A& 01:59:04.3714 &177.2&-19.5&0.0& \Swift\ &9&256& 47-291 &K, IA, S, Me, W \\
bn100616773  &GRB 100616A& 18:32:32.8957 &342.9&3.1&45.7& \Fermi-GBM &9&256& 47-291 & \\
bn100619015  &GRB 100619A& 00:21:07.0260 &84.6&-27.0&0.0& \Swift\ &10&512& 47-291 &R, S, W \\
bn100620119  &GRB 100620A& 02:51:29.1134 &80.1&-51.7&1.5& \Fermi-GBM &13&1024& 47-291 &Mo, K, IA, Me, W, L \\
bn100621452  &GRB 100621B& 10:51:18.2595 &103.8&37.3&2.8& \Fermi-GBM &12&1024& 47-291 &K \\
bn100621529  &GRB 100621C& 12:42:16.4305 &160.9&14.7&11.4& \Fermi-GBM &11&512& 47-291 &IA \\
bn100625773  &GRB 100625A& 18:32:28.4721 &15.8&-39.1&0.0& \Swift\ &5&64& 47-291 &Mo, K, IA, S, Me, W, A \\
bn100625891  &GRB 100625B& 21:22:45.1845 &338.3&20.3&4.4& \Fermi-GBM &14&2048& 47-291 &K, S, W \\
bn100629801  &GRB 100629A& 19:14:03.3527 &231.2&27.8&3.3& \Fermi-GBM &6&128& 47-291 &Mo, K, IA, S, Me, W \\
bn100701490  &GRB 100701B& 11:45:23.0690 &43.1&-2.2&0.1& IPN      &5&64& 47-291 &K, IA, Me, W \\
bn100704149  &GRB 100704A& 03:35:06.1029 &133.6&-24.2&0.0& \Swift\ &8&256& 47-291 &K, IA, S \\
bn100706693  &GRB 100706A& 16:38:18.9243 &255.2&46.9&12.2& \Fermi-GBM &6&128& 47-291 & \\
bn100707032  &GRB 100707A& 00:46:38.9870 &351.1&-6.6&1.0& \Fermi-GBM &4&64& 47-291 &Mo, K, Me, W \\
bn100709602  &GRB 100709A& 14:27:32.9828 &142.5&17.4&4.5& \Fermi-GBM &8&256& 47-291 &Mo, K, R, IA, W \\
bn100713980  &GRB 100713B& 23:31:34.0130 &82.1&13.0&3.7& \Fermi-GBM &9&256& 47-291 &Mo, K, R, IA, S, Me, W, A \\
bn100714672  &GRB 100714A& 16:07:23.7779 &106.4&51.1&3.7& \Fermi-GBM &9&256& 47-291 &IA \\
bn100714686  &GRB 100714B& 16:27:20.0776 &307.9&61.3&9.7& \Fermi-GBM &4&64& 47-291 &K, IA, W \\
bn100715477  &GRB 100715A& 11:27:17.6396 &299.3&-54.7&9.3& \Fermi-GBM &15&2048& 47-291 &IA \\
bn100717372  &GRB 100717A& 08:55:06.2119 &287.1&-0.7&8.8& \Fermi-GBM &7&128& 47-291 &IA, S, Me \\
bn100717446  &GRB 100717B& 10:41:47.1184 &304.3&19.5&9.2& \Fermi-GBM &4&64& 47-291 &IA \\
bn100718160  &GRB 100718B& 03:50:09.6065 &121.8&-46.2&5.9& \Fermi-GBM &11&512& 47-291 &IA, W \\
bn100718796  &GRB 100718A& 19:06:22.5770 &298.5&41.4&10.2& \Fermi-GBM &12&1024& 47-291 &K \\
bn100719311  &GRB 100719B& 07:28:17.6230 &304.9&-67.1&15.4& \Fermi-GBM &13&1024& 47-291 &IA \\
bn100719825  &GRB 100719C& 19:48:08.0933 &231.4&18.6&10.3& \Fermi-GBM &9&256& 47-291 &IA \\
bn100719989  &GRB 100719D& 23:44:04.1293 &113.3&5.4&1.0& \Fermi-GBM &15&2048& 47-291 &K, IA, S, Me \\
bn100722096  &GRB 100722A& 02:18:37.2418 &238.8&-15.6&1.1& \Fermi-GBM &6&128& 47-291 &K, IA, S, Me, W, ARR \\
bn100722291  &GRB 100722B& 06:58:24.7237 &31.8&56.2&8.1& \Fermi-GBM &8&256& 47-291 &IA, W \\
bn100724029  &GRB 100724A& 00:42:05.9915 &119.6&75.9&0.9& \Fermi-LAT &10&512& 47-291 &Mo, K, R, IA, S, Me, W, A, L, ARR \\
bn100725475  &GRB 100725B& 11:24:34.8929 &290.0&77.0&0.0& \Swift\ &16&4096& 47-291 &K, R, IA, S, W \\
bn100727238  &GRB 100727A& 05:42:21.9977 &154.2&-21.4&0.1& \Swift\ &17&4096& 47-291 &IA, S, W \\
bn100728095  &GRB 100728A& 02:17:30.6106 &88.8&-15.3&0.0& \Swift\ &16&4096& 47-291 &K, R, IA, S, Me, W, L, ARR \\
bn100728439  &GRB 100728B& 10:31:54.9742 &44.1&0.3&0.1& \Swift\ &10&512& 47-291 &K, R, S, Me \\
bn100730463  &GRB 100730A& 11:06:14.9678 &339.8&-22.2&5.4& \Fermi-GBM &17&4096& 47-291 &Mo, K, R, IA \\
bn100802240  &GRB 100802A& 05:45:35.6759 &2.5&47.8&0.0& \Swift\ &11&512& 47-291 &S, W \\
bn100804104  &GRB 100804A& 02:29:26.3476 &249.0&27.5&1.0& \Fermi-GBM &11&512& 47-291 &Mo, K, IA, S \\
bn100805300  &GRB 100805B& 07:12:12.4770 &22.8&34.2&7.7& \Fermi-GBM &4&64& 47-291 &IA \\
bn100805845  &GRB 100805C& 20:16:29.5284 &112.7&-35.9&3.8& \Fermi-GBM &6&128& 47-291 &K, Me \\
bn100810049  &GRB 100810A& 01:10:34.2426 &124.8&-1.6&5.7& \Fermi-GBM &13&1024& 47-291 & \\
bn100811108  &GRB 100811A& 02:35:49.3632 &345.9&15.9&6.0& \Fermi-GBM &5&64& 47-291 &Mo, K, R, IA, Me \\
bn100811781  &GRB 100811B& 18:44:09.2966 &108.1&62.2&3.6& \Fermi-GBM &9&256& 47-291 &K, Me \\
bn100814160  &GRB 100814A& 03:50:08.8091 &22.5&-18.0&0.0& \Swift\ &6&128& 47-291 &K, IA, S, Me, W \\
bn100814351  &GRB 100814B& 08:25:25.7462 &122.8&18.5&2.6& \Fermi-GBM &10&512& 47-291 &K, S, Me, W \\
bn100816009  &GRB 100816B& 00:12:41.4152 &102.1&-26.7&1.1& \Fermi-GBM &17&4096& 47-291 &K, IA, Me, W \\
bn100816026  &GRB 100816A& 00:37:50.9438 &351.7&26.6&0.0& \Swift\ &4&64& 47-291 &Mo, K, IA, S, Me \\
bn100819498  &GRB 100819A& 11:56:35.2617 &279.6&-50.0&3.9& \Fermi-GBM &12&1024& 47-291 &K, IA \\
bn100820373  &GRB 100820A& 08:56:58.4744 &258.8&-18.5&2.1& \Fermi-GBM &2&32& 47-291 &K, IA, S, Me \\
bn100825287  &GRB 100825A& 06:53:48.6698 &253.4&-56.6&6.3& \Fermi-GBM &12&1024& 47-291 &Mo \\
bn100826957  &GRB 100826A& 22:58:22.8984 &284.0&-23.2&1.0& \Fermi-GBM &15&2048& 47-291 &Mo, K, Me, W, L, ARR \\
bn100827455  &GRB 100827A& 10:55:49.3332 &193.9&71.9&5.7& \Fermi-GBM &5&64& 47-291 &K, R, IA, W, A \\
bn100829374  &GRB 100829B& 08:59:07.0227 &115.4&-4.0&4.7& \Fermi-GBM &12&1024& 47-291 &K, R, IA, S, Me, W \\
bn100829876  &GRB 100829A& 21:02:08.9901 &90.4&30.3&0.2& IPN      &5&64& 47-291 &Mo, K, R, S, Me \\
bn100831651  &GRB 100831A& 15:37:25.9432 &161.3&33.7&10.2& \Fermi-GBM &14&2048& 47-291 &K, IA \\
bn100902990  &GRB 100902B& 23:45:19.2230 &306.0&42.3&7.2& \Fermi-GBM &12&1024& 47-291 &K, IA \\
bn100905907  &GRB 100905B& 21:46:22.9886 &262.6&13.1&4.0& \Fermi-GBM &9&256& 47-291 &K, IA, W \\
bn100906576  &GRB 100906A& 13:49:27.6296 &28.7&55.6&0.0& \Swift\ &8&256& 47-291 &K, IA, S \\
bn100907751  &GRB 100907A& 18:01:11.6350 &177.3&-40.6&6.9& \Fermi-GBM &13&1024& 47-291 & \\
bn100910818  &GRB 100910A& 19:37:43.9632 &238.1&-34.6&1.0& \Fermi-GBM &9&256& 47-291 &Mo, K, S, Me, ARR \\
bn100911816  &GRB 100911A& 19:35:39.9046 &151.3&59.0&11.8& \Fermi-GBM &11&512& 47-291 &IA, S, W \\
bn100915243  &GRB 100915B& 05:49:39.6161 &85.4&25.1&0.0& \INTEGRAL\ &13&1024& 47-291 &R, IS \\
bn100916779  &GRB 100916A& 18:41:12.4932 &152.0&-59.4&3.5& \Fermi-GBM &4&64& 47-291 &K \\
bn100918863  &GRB 100918A& 20:42:18.0153 &308.4&-46.0&1.0& \Fermi-GBM &14&2048& 47-291 &Mo, K, R, IA, Me, W \\
bn100919884  &GRB 100919A& 21:12:16.2807 &163.2&6.0&1.8& \Fermi-GBM &12&1024& 47-291 &K, IA, Me, W \\
bn100922625  &GRB 100922A& 14:59:43.0094 &357.0&-25.2&15.0& \Fermi-GBM &8&256& 47-291 &S, Me \\
bn100923844  &GRB 100923A& 20:15:10.6695 &106.1&39.6&5.3& \Fermi-GBM &8&256& 47-291 &K, IA \\
bn100924165  &GRB 100924A& 03:58:08.3174 &0.7&7.0&0.0& \Swift\ &9&256& 47-291 &Mo, K, IA, S, W \\
bn100926595  &GRB 100926A& 14:17:03.9427 &222.8&-72.3&3.8& \Fermi-GBM &9&256& 47-291 &K, Me, W \\
bn100926694  &GRB 100926B& 16:39:54.5159 &43.6&-11.1&12.0& \Fermi-GBM &17&4096& 47-291 &R, IA \\
bn100929235  &GRB 100929A& 05:38:52.4951 &166.3&62.3&13.4& \Fermi-GBM &14&2048& 47-291 &IA, W \\
bn100929315  &GRB 100929B& 07:33:04.0476 &243.6&33.3&23.8& \Fermi-GBM &11&512& 47-291 &IA \\
bn100929916  &GRB 100929C& 21:59:45.8208 &183.0&-24.9&7.8& \Fermi-GBM &2&32& 47-291 &IA, Me \\
bn101002279  &GRB 101002A& 06:41:26.9461 &323.4&-27.5&16.4& \Fermi-GBM &16&4096& 47-291 &IA \\
bn101003244  &GRB 101003A& 05:51:08.0080 &175.9&2.5&7.4& \Fermi-GBM &10&512& 47-291 &K, S \\
bn101004426  &GRB 101004A& 10:13:49.4556 &232.2&-44.0&7.3& \Fermi-GBM &16&4096& 47-291 & \\
bn101008697  &GRB 101008A& 16:43:15.6089 &328.9&37.1&0.0& \Swift\ &9&256& 47-291 &K, R, IA, S, Me, W \\
bn101010190  &GRB 101010A& 04:33:46.8303 &47.2&43.6&18.6& \Fermi-GBM &14&2048& 47-291 &IA \\
bn101011707  &GRB 101011A& 16:58:36.5335 &48.3&-65.9&0.0& \Swift\ &12&1024& 47-291 &IA, S \\
bn101013412  &GRB 101013A& 09:52:42.8813 &292.1&-49.6&1.6& \Fermi-GBM &10&512& 47-291 &Mo, K, R, IA, Me, W \\
bn101014175  &GRB 101014A& 04:11:52.6218 &26.9&-51.1&1.0& \Fermi-GBM &6&128& 47-291 &K, IA, Me, W, A, L \\
bn101015558  &GRB 101015A& 13:24:02.6672 &73.2&15.5&5.9& \Fermi-GBM &14&2048& 47-291 &K, IA \\
bn101016243  &GRB 101016A& 05:50:16.0722 &133.0&-4.6&2.8& \Fermi-GBM &5&64& 47-291 &Mo, K, IA, W \\
bn101017619  &GRB 101017B& 14:51:29.4836 &27.5&-26.6&4.9& \Fermi-GBM &12&1024& 47-291 &Mo, IA, W \\
bn101021009  &GRB 101021A& 00:13:25.3558 &0.9&-23.7&1.3& \Fermi-GBM &15&2048& 47-291 &Mo, K, R, S, Me \\
bn101021063  &GRB 101021B& 01:30:31.6578 &0.5&47.3&12.8& \Fermi-GBM &6&128& 47-291 &IA, S \\
bn101023951  &GRB 101023A& 22:50:04.7270 &318.0&-65.4&0.0& \Swift\ &17&4096& 47-291 &Mo, K, IA, S, Me, W, ARR \\
bn101024486  &GRB 101024A& 11:39:33.6020 &66.5&-77.3&0.0& \Swift\ &17&4096& 47-291 &K, IA, S, Me, W \\
bn101025146  &GRB 101025A& 03:30:18.6429 &240.2&-8.5&24.4& \Fermi-GBM &14&2048& 47-291 &ARR \\
bn101025267  &...& 06:23:53.6927 &134.7&44.9&3.9& \Fermi-GBM &12&1024& 47-291 & \\
bn101026034  &GRB 101026A& 00:49:16.1400 &263.7&-0.4&7.6& \Fermi-GBM &1&16& 47-291 &K, IA \\
bn101027230  &GRB 101027A& 05:30:30.7617 &79.0&44.0&11.4& \Fermi-GBM &5&64& 47-291 & \\
bn101030664  &GRB 101030A& 15:56:30.7162 &166.4&-16.4&0.0& \Swift\ &16&4096& 47-291 &S \\
bn101031625  &GRB 101031A& 14:59:32.7269 &184.1&-7.5&15.9& \Fermi-GBM &4&64& 47-291 &W \\
bn101101744  &GRB 101101A& 17:51:34.0237 &13.6&45.8&3.1& \Fermi-GBM &10&512& 47-291 & \\
bn101101899  &GRB 101101B& 21:34:08.9031 &266.0&-29.0&5.4& \Fermi-GBM &17&4096& 47-291 &IA, W \\
bn101102840  &GRB 101102A& 20:10:07.4299 &284.7&-37.0&7.8& \Fermi-GBM &15&2048& 47-291 &IA \\
bn101104810  &GRB 101104A& 19:26:14.0512 &161.0&-7.1&8.5& \Fermi-GBM &5&64& 47-291 &K, R, IA, S, W \\
bn101107011  &GRB 101107A& 00:16:25.1173 &168.3&22.4&4.1& \Fermi-GBM &14&2048& 47-291 &K, R, IA, W \\
bn101112924  &GRB 101112A& 22:10:32.4495 &292.2&39.4&0.0& \INTEGRAL\ &9&256& 47-291 &K, R, IS, Me \\
bn101112984  &GRB 101112B& 23:36:55.8111 &100.1&9.6&5.1& \Fermi-GBM &17&4096& 47-291 &W \\
bn101113483  &GRB 101113A& 11:35:36.3981 &29.1&0.2&2.7& \Fermi-GBM &9&256& 47-291 &K, IA, S, Me \\
bn101116481  &GRB 101116A& 11:32:26.7371 &32.0&-81.2&7.3& \Fermi-GBM &5&64& 47-291 &IA \\
bn101117496  &GRB 101117C& 11:54:45.7539 &57.2&-26.9&1.8& \Fermi-GBM &14&2048& 47-291 &K, IA, Me \\
bn101119685  &GRB 101119A& 16:27:02.6578 &226.5&59.6&16.2& \Fermi-GBM &7&128& 47-291 &IA, W \\
bn101123952  &GRB 101123A& 22:51:34.9735 &135.2&1.9&1.0& \Fermi-GBM &15&2048& 47-291 &Mo, K, IA, S, Me, A, L \\
bn101126198  &GRB 101126A& 04:44:27.4773 &84.8&-22.6&1.0& \Fermi-GBM &16&4096& 47-291 &Mo, K, IA, S, Me, ARR \\
bn101127093  &GRB 101127A& 02:13:59.0697 &290.3&7.9&23.2& \Fermi-GBM &13&1024& 47-291 & \\
bn101127102  &GRB 101127B& 02:27:30.9027 &70.9&-11.3&6.6& \Fermi-GBM &8&256& 47-291 &R, IA, S, Me \\
bn101128322  &GRB 101128A& 07:44:04.2384 &145.5&-35.2&5.7& \Fermi-GBM &15&2048& 47-291 &K \\
bn101129652  &GRB 101129A& 15:39:31.6576 &157.8&-17.2&4.6& \Fermi-GBM &5&64& 47-291 &Mo, K, IA, S, Me, W \\
bn101129726  &GRB 101129B& 17:25:25.3404 &271.5&1.0&8.2& \Fermi-GBM &8&256& 47-291 &Mo, K, IA, S, W \\
bn101130074  &GRB 101130B& 01:45:54.3465 &274.6&26.6&23.6& \Fermi-GBM &16&4096& 47-291 & \\
bn101201418  &GRB 101201A& 10:01:49.7402 &2.0&-16.2&0.0& \Swift\ &10&512& 47-291 &Mo, K, IA, S, Me, W \\
bn101202154  &GRB 101202A& 03:41:53.8380 &254.0&58.5&6.1& \Fermi-GBM &10&512& 47-291 &K, IA \\
bn101204343  &GRB 101204B& 08:14:18.6046 &191.9&55.7&10.4& \Fermi-GBM &1&16& 47-291 &IA, S \\
bn101205309  &GRB 101205A& 07:24:24.8622 &322.1&-39.1&11.1& \Fermi-GBM &17&4096& 47-291 &IA \\
bn101206036  &GRB 101206A& 00:52:17.5301 &164.1&-38.1&3.5& \Fermi-GBM &13&1024& 47-291 &K, IA, W \\
bn101207536  &GRB 101207A& 12:51:41.3141 &175.8&8.7&3.7& \Fermi-GBM &12&1024& 47-291 &R, IA, S, Me \\
bn101208203  &GRB 101208A& 04:52:56.9155 &212.4&4.0&11.7& \Fermi-GBM &6&128& 47-291 &IA \\
bn101208498  &GRB 101208B& 11:57:01.1980 &280.9&-59.0&1.4& \Fermi-GBM &6&128& 47-291 &Mo, K, R, IA, S, Me \\
bn101211485  &GRB 101211A& 11:37:54.5157 &31.8&10.1&11.2& \Fermi-GBM &12&1024& 47-291 & \\
bn101213451  &GRB 101213A& 10:49:20.7987 &241.3&21.9&0.0& \Swift\ &13&1024& 47-291 &Mo, K, IA, S, Me, W \\
bn101213849  &GRB 101213B& 20:22:26.2667 &261.0&-64.5&7.1& \Fermi-GBM &4&64& 47-291 &IA \\
bn101214748  &GRB 101214A& 17:57:03.9723 &0.7&-28.3&5.6& \Fermi-GBM &2&32& 47-291 &S \\
bn101214993  &GRB 101214A& 23:50:00.9707 &181.1&-31.1&5.7& \Fermi-GBM &11&512& 47-291 &K, R, IA, S \\
bn101216721  &GRB 101216A& 17:17:52.5437 &284.3&-21.0&2.1& \Fermi-GBM &7&128& 47-291 &Mo, K, IA, S, Me \\
bn101219686  &GRB 101219B& 16:28:13.1208 &12.2&-34.6&0.0& \Swift\ &16&4096& 47-291 &S \\
bn101220576  &GRB 101220A& 13:49:58.1328 &241.6&46.1&1.2& \Fermi-GBM &15&2048& 47-291 &K, R \\
bn101220864  &GRB 101220B& 20:43:54.1195 &2.7&27.2&1.5& \Fermi-GBM &13&1024& 47-291 &Mo, K, IA, W \\
bn101223834  &GRB 101223A& 20:00:18.0962 &250.6&48.2&4.3& \Fermi-GBM &16&4096& 47-291 &K, W \\
bn101224227  &GRB 101224A& 05:27:13.8616 &285.9&45.7&0.1& \Swift\ &4&64& 47-291 &S \\
bn101224578  &GRB 101224B& 13:52:58.2245 &289.1&-55.2&4.8& \Fermi-GBM &9&256& 47-291 &K, W \\
bn101224614  &GRB 101224C& 14:43:32.9295 &290.2&34.5&8.9& \Fermi-GBM &16&4096& 47-291 &K \\
bn101224998  &GRB 101224D& 23:57:34.9417 &325.2&-38.7&8.3& \Fermi-GBM &12&1024& 47-291 & \\
bn101225377  &GRB 101225B& 09:02:53.4978 &60.7&32.8&1.8& \Fermi-GBM &16&4096& 47-291 &Mo, K, R, IA, S, W \\
bn101227195  &GRB 101227A& 04:40:28.7163 &186.8&-83.5&7.2& \Fermi-GBM &8&256& 47-291 &K, IA, W \\
bn101227406  &GRB 101227B& 09:45:06.5683 &240.5&-24.5&1.6& \Fermi-GBM &11&512& 47-291 &Mo, K, Me, W \\
bn101227536  &GRB 101227C& 12:51:46.1930 &150.9&-49.4&2.6& \Fermi-GBM &9&256& 47-291 &Mo, K, Me, W \\
bn101231067  &GRB 101231A& 01:36:50.6108 &191.7&17.6&1.4& \Fermi-GBM &6&128& 47-291 &Mo, K, IA, Me \\
bn110101202  &GRB 110101A& 04:50:20.4790 &264.3&36.5&11.2& \Fermi-GBM &10&512& 47-291 &IA, S \\
bn110101506  &GRB 110101B& 12:08:21.5756 &105.5&34.6&16.5& \Fermi-GBM &16&4096& 47-291 & \\
bn110102788  &GRB 110102A& 18:54:36.0066 &245.9&7.6&0.0& \Swift\ &9&256& 47-291 &ARR \\
bn110105877  &GRB 110105A& 21:02:39.5976 &85.1&-17.1&2.0& \Fermi-GBM &12&1024& 47-291 &Mo, K, R, IA, S, Me \\
bn110106893  &GRB 110106B& 21:26:16.0782 &134.2&47.0&0.1& \Swift\ &17&4096& 47-291 &K, IA, S \\
bn110107886  &GRB 110107A& 21:15:51.7986 &299.1&42.0&3.3& \Fermi-GBM &11&512& 47-291 &K, R, S, W \\
bn110108977  &GRB 110108A& 23:26:18.5151 &11.6&-9.6&2.7& \Fermi-GBM &12&1024& 47-291 &IA, Me \\
bn110112934  &GRB 110112B& 22:24:55.2904 &10.6&64.4&0.0& \INTEGRAL\ &4&64& 47-291 &IS \\
bn110117364  &GRB 110117A& 08:44:50.8029 &130.9&47.6&9.6& \Fermi-GBM &15&2048& 47-291 &S, W \\
bn110117626  &GRB 110117B& 15:01:27.6317 &129.5&-12.9&3.6& \Fermi-GBM &9&256& 47-291 &R, IA, S \\
bn110118857  &GRB 110118A& 20:34:18.7914 &226.6&-39.5&4.1& \Fermi-GBM &8&256& 47-291 &K, IA, Me, W \\
bn110119931  &GRB 110119A& 22:21:00.1678 &348.6&6.0&0.0& \Swift\ &14&2048& 47-291 &K, IA, S, W \\
bn110120666  &GRB 110120A& 15:59:39.2285 &61.6&-12.0&0.4& \Fermi-LAT &9&256& 47-291 &K, IA, S, Me, W, L, ARR \\
bn110123804  &GRB 110123A& 19:17:45.0445 &247.0&28.0&1.2& \Fermi-GBM &8&256& 47-291 &Mo, K, R, IA, S, Me \\
bn110124784  &GRB 110124A& 18:49:09.0701 &53.8&36.3&9.1& \Fermi-GBM &14&2048& 47-291 & \\
bn110125894  &GRB 110125A& 21:27:28.3942 &331.4&-46.2&5.8& \Fermi-GBM &10&512& 47-291 & \\
bn110128073  &GRB 110128A& 01:44:36.4388 &193.9&28.1&0.0& \Swift\ &14&2048& 47-291 &S \\
bn110130230  &GRB 110130A& 05:31:52.5817 &111.5&38.2&6.8& \Fermi-GBM &10&512& 47-291 & \\
bn110131780  &GRB 110131A& 18:42:38.5734 &183.8&72.9&14.5& \Fermi-GBM &8&256& 47-291 &IA \\
bn110201399  &GRB 110201A& 09:35:10.2515 &137.6&88.6&0.0& \Swift\ &14&2048& 47-291 &S \\
bn110204179  &GRB 110204A& 04:17:11.3723 &1.8&-17.4&4.0& \Fermi-GBM &14&2048& 47-291 &K, S, Me, W \\
bn110205027  &GRB 110205B& 00:39:04.6507 &359.7&-80.4&9.2& \Fermi-GBM &13&1024& 47-291 &W \\
bn110205588  &GRB 110205C& 14:07:20.0120 &312.7&-55.9&10.1& \Fermi-GBM &17&4096& 47-291 &K, IA, W \\
bn110206202  &GRB 110206B& 04:50:36.0612 &333.7&1.6&15.5& \Fermi-GBM &12&1024& 47-291 & \\
bn110207470  &GRB 110207A& 11:17:20.2873 &12.5&-10.8&0.0& \Swift\ &4&64& 47-291 &S, W \\
bn110207959  &GRB 110207B& 23:00:26.4059 &179.0&-58.4&9.0& \Fermi-GBM &11&512& 47-291 & \\
bn110209165  &GRB 110209A& 03:58:08.2980 &329.7&-21.9&10.6& \Fermi-GBM &16&4096& 47-291 &W \\
bn110212550  &GRB 110212B& 13:12:33.5227 &311.3&-74.5&4.3& \Fermi-GBM &1&16& 47-291 &K, IA, S, W, ARR \\
bn110213220  &GRB 110213A& 05:17:11.2720 &43.0&49.3&0.1& \Swift\ &15&2048& 47-291 &K, R, S, Me \\
bn110213876  &GRB 110213C& 21:00:51.3417 &6.3&27.5&10.8& \Fermi-GBM &7&128& 47-291 &S \\
bn110217591  &GRB 110217A& 14:10:46.5313 &274.7&32.3&8.5& \Fermi-GBM &14&2048& 47-291 &K \\
bn110220761  &GRB 110220A& 18:16:21.6289 &185.5&16.6&6.1& \Fermi-GBM &11&512& 47-291 &IA, S \\
bn110221244  &GRB 110221A& 05:51:19.3637 &15.2&66.1&1.2& \Fermi-GBM &12&1024& 47-291 &IA, Me, W \\
bn110226989  &GRB 110226A& 23:44:31.1326 &199.3&35.8&7.1& \Fermi-GBM &13&1024& 47-291 &K, IA \\
bn110227009  &GRB 110227A& 00:12:28.2262 &148.7&-54.0&11.9& \Fermi-GBM &8&256& 47-291 &IA \\
bn110227229  &GRB 110227B& 05:30:10.8216 &25.2&15.9&7.4& \Fermi-GBM &12&1024& 47-291 &K, S, W \\
bn110227420  &GRB 110227C& 10:04:12.5524 &232.7&-9.9&5.0& \Fermi-GBM &13&1024& 47-291 &IA, Me \\
bn110228011  &GRB 110228A& 00:15:58.9081 &10.3&-45.7&2.6& \Fermi-GBM &15&2048& 47-291 &K, IA, S, W \\
bn110228792  &GRB 110228B& 18:59:50.3907 &245.1&16.4&4.7& \Fermi-GBM &17&4096& 47-291 &IA, S, W \\
bn110301214  &GRB 110301A& 05:08:43.0699 &229.4&29.4&1.0& \Fermi-GBM &4&64& 47-291 &K, IA, S, Me, W, A, ARR \\
bn110302043  &GRB 110302A& 01:01:51.7323 &122.3&2.9&6.8& \Fermi-GBM &10&512& 47-291 & \\
bn110304071  &GRB 110304A& 01:42:33.7986 &322.9&33.3&4.2& \Fermi-GBM &6&128& 47-291 &K, IA, W \\
bn110307972  &GRB 110307A& 23:19:08.2578 &193.1&15.6&7.6& \Fermi-GBM &5&64& 47-291 &IA \\
bn110311812  &GRB 110311A& 19:29:21.4165 &117.6&34.3&9.7& \Fermi-GBM &12&1024& 47-291 &IA \\
bn110316139  &GRB 110316A& 03:19:41.8631 &46.7&-67.6&17.8& \Fermi-GBM &6&128& 47-291 & \\
bn110318552  &GRB 110318A& 13:14:16.7008 &338.3&-15.3&0.0& \Swift\ &17&4096& 47-291 &Mo, IA, S \\
bn110319628  &GRB 110319C& 15:04:45.4603 &208.0&-51.6&4.9& \Fermi-GBM &14&2048& 47-291 &IA \\
bn110319815  &GRB 110319B& 19:34:02.2948 &325.6&-57.1&6.8& \Fermi-GBM &12&1024& 47-291 &IA, S \\
bn110321346  &GRB 110321A& 08:17:42.4849 &13.3&-21.8&11.8& \Fermi-GBM &16&4096& 47-291 &Mo \\
bn110322558  &GRB 110322A& 13:23:42.8132 &99.0&-48.9&4.7& \Fermi-GBM &12&1024& 47-291 &IA \\
bn110328520  &GRB 110328B& 12:29:19.1942 &117.7&43.1&1.7& \Fermi-LAT &16&4096& 47-291 &K, R, IA, S, Me, W, L \\
bn110331604  &GRB 110331A& 14:29:06.8443 &6.7&26.0&4.7& \Fermi-GBM &10&512& 47-291 &IA, S \\
bn110401920  &GRB 110401A& 22:04:19.6333 &268.6&26.9&3.8& \Fermi-GBM &5&64& 47-291 &K, IA, S, A \\
bn110402009  &GRB 110402A& 00:12:58.5426 &197.4&61.2&0.1& \Swift\ &9&256& 47-291 &K, IA, S, Me, W \\
bn110407998  &GRB 110407B& 23:56:57.0598 &97.4&-11.9&1.0& \Fermi-GBM &11&512& 47-291 &K, IA, Me \\
bn110409179  &GRB 110409A& 04:17:20.6001 &238.7&-34.3&10.9& \Fermi-GBM &2&32& 47-291 &IA, W \\
bn110410133  &GRB 110410A& 03:10:52.4268 &30.9&-15.9&3.7& \Fermi-GBM &13&1024& 47-291 & \\
bn110410772  &GRB 110410B& 18:31:19.8814 &337.2&-22.0&17.4& \Fermi-GBM &11&512& 47-291 & \\
bn110411629  &GRB 110411B& 15:05:15.3503 &210.3&-65.0&6.3& \Fermi-GBM &14&2048& 47-291 &K, IA \\
bn110412315  &GRB 110412A& 07:33:35.7064 &133.5&13.5&0.1& \Swift\ &13&1024& 47-291 &K, S \\
bn110413938  &GRB 110413A& 22:31:09.1604 &352.7&32.3&11.6& \Fermi-GBM &13&1024& 47-291 &K, IA, W \\
bn110415541  &GRB 110415A& 12:59:22.9542 &213.8&9.1&9.2& \Fermi-GBM &8&256& 47-291 &K, IA, S, Me \\
bn110420946  &GRB 110420B& 22:42:11.7338 &320.0&-41.3&0.0& \Swift\ &1&16& 47-291 &IA, S \\
bn110421757  &GRB 110421A& 18:10:39.9182 &277.2&50.8&1.7& \Fermi-GBM &16&4096& 47-291 &K, IA, Me \\
bn110422029  &GRB 110422B& 00:41:48.5550 &226.7&43.0&21.5& \Fermi-GBM &5&64& 47-291 & \\
bn110424758  &GRB 110424A& 18:11:36.6464 &293.3&-11.1&12.4& \Fermi-GBM &5&64& 47-291 &IA \\
bn110426629  &GRB 110426A& 15:06:26.6132 &219.9&-8.7&2.1& \Fermi-GBM &16&4096& 47-291 &K, IA \\
bn110428338  &GRB 110428B& 08:07:05.2455 &128.4&19.9&2.9& \Fermi-GBM &13&1024& 47-291 &K, W \\
bn110428388  &GRB 110428A& 09:18:30.4056 &5.3&64.8&0.1& \Fermi-LAT &8&256& 47-291 &Mo, K, R, IA, Me, W, L, ARR \\
bn110430375  &GRB 110430A& 09:00:13.4027 &147.1&67.9&2.5& \Fermi-GBM &14&2048& 47-291 &K, W \\
bn110503145  &GRB 110503B& 03:28:26.1217 &70.5&-10.9&4.3& \Fermi-GBM &11&512& 47-291 &K, IA \\
bn110505203  &GRB 110505A& 04:52:56.4318 &16.8&-32.3&3.1& \Fermi-GBM &9&256& 47-291 &K, S \\
bn110509142  &GRB 110509A& 03:24:38.7932 &180.8&-34.0&4.6& \Fermi-GBM &17&4096& 47-291 &K, IA, S, W \\
bn110509475  &GRB 110509B& 11:24:15.5795 &74.7&-27.0&8.3& \Fermi-GBM &5&64& 47-291 &IA \\
bn110511616  &GRB 110511A& 14:47:12.6955 &214.1&-45.4&10.6& \Fermi-GBM &15&2048& 47-291 & \\
bn110517453  &GRB 110517A& 10:52:35.4094 &296.1&-73.8&9.0& \Fermi-GBM &5&64& 47-291 &IA \\
bn110517573  &GRB 110517A& 13:44:47.6003 &190.1&6.3&2.1& \Fermi-GBM &11&512& 47-291 &Mo, K, IA, W \\
bn110517902  &...& 21:38:48.2981 &85.6&47.3&8.3& \Fermi-GBM &6&128& 47-291 & \\
bn110520302  &GRB 110520B& 07:14:26.2366 &71.0&-85.9&12.4& \Fermi-GBM &14&2048& 47-291 & \\
bn110521478  &GRB 110521B& 11:28:58.8830 &57.5&-62.3&1.3& \Fermi-GBM &4&64& 47-291 &K, R, IA, Me \\
bn110522256  &GRB 110522A& 06:08:17.4489 &228.9&55.5&5.6& \Fermi-GBM &16&4096& 47-291 &K, IA, S \\
bn110522296  &GRB 110522B& 07:06:01.9310 &184.5&49.3&6.4& \Fermi-GBM &13&1024& 47-291 &IA, W \\
bn110522633  &GRB 110522C& 15:11:56.6064 &180.6&-26.8&12.5& \Fermi-GBM &6&128& 47-291 &Mo, K, IA, S, W \\
bn110523344  &GRB 110523A& 08:15:54.5808 &219.0&-15.4&4.5& \Fermi-GBM &8&256& 47-291 &R, IA \\
bn110526715  &GRB 110526A& 17:09:01.8091 &102.5&-16.4&5.8& \Fermi-GBM &4&64& 47-291 &K, IA \\
bn110528624  &GRB 110528A& 14:58:44.3001 &44.8&-6.9&2.5& \Fermi-GBM &15&2048& 47-291 &IA, W \\
bn110529034  &GRB 110529A& 00:48:42.8715 &118.3&67.9&1.5& \Fermi-GBM &5&64& 47-291 &K, R, S, W, L, ARR \\
bn110529262  &GRB 110529B& 06:17:41.0141 &172.6&8.8&2.1& \Fermi-GBM &10&512& 47-291 &K, IA \\
bn110529811  &GRB 110529C& 19:27:12.7635 &340.6&1.9&4.8& \Fermi-GBM &12&1024& 47-291 &IA, S, W \\
bn110531448  &GRB 110531A& 10:45:10.5602 &190.5&11.9&11.1& \Fermi-GBM &14&2048& 47-291 & \\
bn110601681  &GRB 110601A& 16:20:16.0763 &310.7&11.5&3.0& \Fermi-GBM &8&256& 47-291 &K, IA, S \\
bn110605183  &GRB 110605A& 04:23:32.3035 &14.9&52.5&1.0& \Fermi-GBM &10&512& 47-291 &Mo, K, IA, W \\
bn110605780  &GRB 110605B& 18:42:49.0448 &242.1&-3.1&10.1& \Fermi-GBM &8&256& 47-291 &IA \\
bn110609185  &GRB 110609A& 04:26:11.0591 &327.8&44.6&12.7& \Fermi-GBM &12&1024& 47-291 & \\
bn110609425  &GRB 110609B& 10:12:06.1636 &317.6&-38.2&4.7& \Fermi-GBM &12&1024& 47-291 & \\
bn110610640  &GRB 110610A& 15:21:32.5485 &308.2&74.8&0.0& \Swift\ &13&1024& 47-291 &K, IA, S, W \\
bn110613631  &GRB 110613A& 15:08:46.3000 &336.9&-3.5&2.8& \Fermi-GBM &12&1024& 47-291 &Mo, IA, Me, W \\
bn110616648  &GRB 110616A& 15:33:25.2346 &274.5&-34.0&12.0& \Fermi-GBM &16&4096& 47-291 &R, IA \\
bn110618366  &GRB 110618A& 08:47:36.3831 &176.8&-71.7&0.7& IPN      &14&2048& 47-291 &Mo, K, IA, S, Me, A \\
bn110618760  &GRB 110618B& 18:14:16.3073 &147.1&-7.5&2.1& \Fermi-GBM &17&4096& 47-291 &K, IA, Me \\
bn110622158  &GRB 110622A& 03:47:19.1055 &134.0&19.5&1.8& \Fermi-GBM &17&4096& 47-291 &Mo, K, IA, S, Me, W \\
bn110624906  &GRB 110624A& 21:44:25.5647 &65.0&-15.9&17.3& \Fermi-GBM &14&2048& 47-291 &S \\
bn110625579  &GRB 110625B& 13:53:24.5753 &315.3&-39.4&4.6& \Fermi-GBM &13&1024& 47-291 &K, IA, W \\
bn110625881  &GRB 110625A& 21:08:18.2358 &286.7&6.8&0.0& \Swift\ &10&512& 47-291 &K, IA, S, Me, W, L, ARR \\
bn110626448  &GRB 110626A& 10:44:54.2131 &131.9&5.6&7.7& \Fermi-GBM &8&256& 47-291 &K, IA, W \\
bn110629174  &GRB 110629A& 04:09:58.1975 &69.4&25.0&4.8& \Fermi-GBM &10&512& 47-291 &K, IA, Me \\
bn110702187  &GRB 110702A& 04:29:28.9167 &5.6&-37.7&4.8& \Fermi-GBM &10&512& 47-291 &K, IA, S, W \\
bn110703557  &GRB 110703A& 13:22:15.5813 &155.4&-29.3&3.8& \Fermi-GBM &9&256& 47-291 &IA \\
bn110705151  &GRB 110705A& 03:37:11.9380 &156.0&40.1&0.2& IPN      &1&16& 47-291 &Mo, K, R, IA, S, Me, W \\
bn110705364  &GRB 110705B& 08:43:43.4178 &123.0&28.8&3.1& \Fermi-GBM &14&2048& 47-291 &Mo, K, R, IA, S, Me, W \\
bn110706202  &GRB 110706A& 04:51:04.0288 &100.1&6.1&8.0& \Fermi-GBM &15&2048& 47-291 &Mo, K, R, IA, Me, W \\
bn110706477  &GRB 110706B& 11:26:15.7565 &94.2&-50.8&2.0& \Fermi-GBM &12&1024& 47-291 &IA, Me \\
bn110706728  &GRB 110706C& 17:27:56.3453 &9.1&31.7&4.1& \Fermi-GBM &5&64& 47-291 &Mo, K, IA, S \\
bn110706977  &GRB 110706D& 23:26:51.4124 &347.5&7.1&2.6& \Fermi-GBM &9&256& 47-291 &K, S \\
bn110709463  &GRB 110709C& 11:06:53.3660 &155.4&23.1&1.5& \Fermi-GBM &8&256& 47-291 &K, IA, Me \\
bn110709642  &GRB 110709A& 15:24:27.3676 &238.9&40.9&0.0& \Swift\ &14&2048& 47-291 &Mo, K, R, IA, S, Me, W, L, ARR \\
bn110709862  &GRB 110709D& 20:40:50.0855 &156.2&-41.8&10.8& \Fermi-GBM &10&512& 47-291 &W \\
bn110710954  &GRB 110710A& 22:53:50.5974 &229.1&48.4&3.9& \Fermi-GBM &4&64& 47-291 &K, R, IA, W \\
bn110716018  &GRB 110716A& 00:25:19.9720 &329.7&-77.0&3.9& \Fermi-GBM &8&256& 47-291 & \\
bn110717180  &GRB 110717A& 04:19:50.6602 &308.5&-7.8&7.4& \Fermi-GBM &1&16& 47-291 &K, IA \\
bn110717319  &GRB 110717B& 07:39:55.8621 &312.8&-14.8&1.2& \Fermi-GBM &16&4096& 47-291 &Mo, K, IA, Me \\
bn110720177  &GRB 110720A& 04:14:32.3820 &198.6&-44.3&2.6& \Fermi-GBM &9&256& 47-291 &Mo, K, R, IA, Me \\
bn110721200  &GRB 110721A& 04:47:43.7605 &332.5&-38.6&0.4& IPN      &4&64& 47-291 &K, IA, Me, A, L, ARR \\
bn110722694  &GRB 110722A& 16:39:16.6757 &215.1&5.0&2.0& \Fermi-GBM &17&4096& 47-291 &Mo, IA, S, Me \\
bn110722710  &GRB 110722B& 17:01:45.9135 &8.3&62.7&4.7& \Fermi-GBM &17&4096& 47-291 &Mo, K, IA \\
bn110725236  &GRB 110725A& 05:39:42.0592 &270.1&-25.2&9.1& \Fermi-GBM &5&64& 47-291 &K, IA \\
bn110726211  &GRB 110726B& 05:03:59.4873 &317.7&2.5&3.8& \Fermi-GBM &17&4096& 47-291 &K, IA, Me \\
bn110728056  &GRB 110728A& 01:20:22.8161 &166.6&20.1&2.6& \Fermi-GBM &7&128& 47-291 &IA, Me, W \\
bn110729142  &GRB 110729A& 03:25:05.9291 &353.4&5.0&1.4& \Fermi-GBM &12&1024& 47-291 &K, R, IA, S, Me \\
bn110730008  &GRB 110730A& 00:11:54.7434 &263.1&-22.8&4.3& \Fermi-GBM &17&4096& 47-291 & \\
bn110730660  &GRB 110730B& 15:50:43.7622 &335.1&-2.9&3.8& \Fermi-GBM &15&2048& 47-291 &Mo, R, IA, S \\
bn110731465  &GRB 110731A& 11:09:29.9540 &280.5&-28.5&0.0& \Swift\ &9&256& 47-291 &K, R, IA, S, Me, W, L, ARR \\
bn110801335  &GRB 110801B& 08:01:43.0855 &248.3&-57.1&7.3& \Fermi-GBM &5&64& 47-291 &IA \\
bn110803783  &GRB 110803A& 18:47:25.4281 &300.4&-11.4&7.5& \Fermi-GBM &12&1024& 47-291 &IA \\
bn110806934  &GRB 110806A& 22:25:31.1146 &112.0&2.4&2.4& \Fermi-GBM &15&2048& 47-291 &K, IA, S, W \\
bn110809461  &GRB 110809A& 11:03:34.0044 &172.2&-13.9&1.8& \Fermi-GBM &14&2048& 47-291 &IA \\
bn110812899  &GRB 110812B& 21:35:08.6065 &77.8&1.7&2.5& \Fermi-GBM &8&256& 47-291 & \\
bn110813237  &GRB 110813A& 05:40:50.9313 &61.2&34.6&1.0& \Fermi-GBM &12&1024& 47-291 &Mo, K, R, Me \\
bn110817191  &GRB 110817A& 04:35:12.1202 &336.0&-45.8&1.5& \Fermi-GBM &7&128& 47-291 &Mo, K, R, IA, S, Me, W, ARR \\
bn110818860  &GRB 110818A& 20:37:54.2210 &317.3&-64.0&0.0& \Swift\ &16&4096& 47-291 &IA, S \\
bn110819665  &GRB 110819A& 15:57:54.9716 &139.5&-76.6&3.2& \Fermi-GBM &4&64& 47-291 &K, IA, S, Me, W \\
bn110820476  &GRB 110820C& 11:25:44.3476 &90.5&21.6&4.0& \Fermi-GBM &13&1024& 47-291 &W \\
bn110824009  &GRB 110824A& 00:13:09.9413 &152.1&1.3&1.7& \Fermi-GBM &4&64& 47-291 &Mo, K, IA, S, Me, W, A \\
bn110825102  &GRB 110825A& 02:26:50.9376 &44.9&15.4&0.1& IPN      &25&64&  23-47 &Mo, R, IA, S, Me, W, A, ARR \\
bn110825265  &GRB 110825B& 06:22:11.4387 &251.3&-80.3&5.2& \Fermi-GBM &17&4096& 47-291 & \\
bn110828575  &GRB 110828A& 13:48:14.7196 &110.6&-23.8&1.0& \Fermi-LAT &12&1024& 47-291 &K, IA, S, Me, W \\
bn110831282  &GRB 110831A& 06:45:26.6063 &352.4&33.7&5.9& \Fermi-GBM &10&512& 47-291 &K, IA, Me, W \\
bn110901230  &GRB 110901A& 05:31:44.0575 &141.3&-15.8&3.4& \Fermi-GBM &16&4096& 47-291 & \\
bn110903009  &GRB 110903B& 00:13:06.2933 &164.2&42.1&1.2& \Fermi-GBM &8&256& 47-291 &K, IA, S, Me, W \\
bn110903111  &GRB 110903A& 02:39:34.4223 &197.1&59.0&0.0& \INTEGRAL\ &8&256& 47-291 &K, IA, IS, S, Me, W \\
bn110904124  &GRB 110904A& 02:58:15.9607 &359.7&35.9&2.6& \Fermi-GBM &9&256& 47-291 &K, R, IA, Me, W \\
bn110904163  &GRB 110904B& 03:54:36.0195 &190.4&-28.9&6.1& \Fermi-GBM &11&512& 47-291 &IA, S \\
bn110904531  &GRB 110904C& 12:44:19.3299 &323.7&23.9&1.7& \Fermi-GBM &14&2048& 47-291 &K, IA, S \\
bn110906302  &GRB 110906B& 07:15:13.4195 &26.3&17.6&4.0& \Fermi-GBM &8&256& 47-291 &IA, Me \\
bn110909116  &GRB 110909A& 02:46:58.1898 &347.3&-24.2&2.0& \Fermi-GBM &8&256& 47-291 &Mo, K, IA, Me \\
bn110911071  &GRB 110911A& 01:41:41.5686 &258.6&-67.0&50.0& \Fermi-GBM &11&512& 47-291 & \\
bn110916016  &GRB 110916A& 00:23:01.6483 &4.1&40.4&21.9& \Fermi-GBM &11&512& 47-291 &IA \\
bn110919634  &GRB 110919A& 15:12:15.7838 &280.0&66.4&1.0& \Fermi-GBM &17&4096& 47-291 &Mo, K, S, Me, W \\
bn110920338  &GRB 110920A& 08:07:16.4098 &87.6&38.8&5.0& \Fermi-GBM &9&256& 47-291 &Mo, K, R, IA, S, Me, W \\
bn110920546  &GRB 110920A& 13:05:43.8122 &209.8&-27.6&1.0& \Fermi-GBM &10&512& 47-291 &K, R, IA, Me, W \\
bn110921444  &GRB 110921C& 10:38:48.2023 &6.1&-5.8&7.3& \Fermi-GBM &13&1024& 47-291 &IA \\
bn110921577  &GRB 110921A& 13:51:22.5714 &294.1&36.4&0.1& \Swift\ &13&1024& 47-291 &K, IA, S, W \\
bn110921912  &GRB 110921B& 21:52:45.0919 &18.0&-27.8&1.0& \Fermi-GBM &8&256& 47-291 &Mo, K, IA, S, Me, ARR \\
bn110923481  &...& 11:32:44.4574 &181.4&-1.6&22.7& \Fermi-GBM &13&1024& 47-291 & \\
bn110923835  &GRB 110923A& 20:01:58.1336 &323.4&-10.9&3.7& \Fermi-GBM &9&256& 47-291 &Mo, IA \\
bn110926107  &GRB 110926A& 02:33:36.6438 &69.4&10.4&3.3& \Fermi-GBM &14&2048& 47-291 &Mo, IA, Me \\
bn110928180  &GRB 110928B& 04:19:51.4104 &153.4&34.3&1.4& \Fermi-GBM &15&2048& 47-291 &Mo, K, R, IA, Me, W \\
bn110929187  &GRB 110929A& 04:28:53.5846 &288.2&-62.2&4.0& \Fermi-GBM &4&64& 47-291 &K, R, IA, S \\
bn110930564  &GRB 110930A& 13:32:31.1890 &187.3&-53.7&5.1& \Fermi-GBM &14&2048& 47-291 &IA \\
bn111001804  &GRB 111001A& 19:17:58.5757 &340.0&-15.3&15.1& \Fermi-GBM &6&128& 47-291 &IA \\
bn111003465  &GRB 111003A& 11:10:00.2298 &276.8&-62.3&1.1& \Fermi-GBM &8&256& 47-291 &Mo, K, R, IA, S, Me, W, ARR \\
bn111005398  &GRB 111005B& 09:33:03.3758 &340.3&75.8&5.3& \Fermi-GBM &17&4096& 47-291 &K, IA \\
bn111008992  &GRB 111008B& 23:49:01.2916 &220.8&-5.7&4.3& \Fermi-GBM &14&2048& 47-291 & \\
bn111009282  &GRB 111009A& 06:45:40.1731 &183.0&-56.8&1.1& \Fermi-GBM &10&512& 47-291 &K, IA, S, Me \\
bn111010237  &GRB 111010A& 05:40:34.5636 &87.1&44.0&3.2& \Fermi-GBM &16&4096& 47-291 &K, IA \\
bn111010660  &GRB 111010B& 15:50:21.7971 &183.5&-31.7&7.1& \Fermi-GBM &8&256& 47-291 & \\
bn111010709  &GRB 111010C& 17:00:35.2884 &69.8&41.9&1.7& \Fermi-GBM &14&2048& 47-291 &K, R \\
bn111010899  &GRB 111010D& 21:34:13.6769 &77.0&-15.0&7.7& \Fermi-GBM &12&1024& 47-291 & \\
bn111011094  &GRB 111011A& 02:15:09.8948 &38.0&-12.5&6.8& \Fermi-GBM &3&32& 47-291 &K, IA, W \\
bn111012456  &GRB 111012A& 10:56:37.4423 &154.0&68.1&2.1& \Fermi-GBM &12&1024& 47-291 &K, IA, Me, A \\
bn111012811  &GRB 111012B& 19:27:39.0980 &97.2&67.1&1.7& \Fermi-GBM &4&64& 47-291 &Mo, K, IA, S, Me, W \\
bn111015427  &GRB 111015A& 10:15:12.9852 &220.6&-58.4&2.0& \Fermi-GBM &9&256& 47-291 &Mo, K, R, IA, S, Me \\
bn111017657  &GRB 111017A& 15:45:23.7190 &8.1&-7.0&1.0& \Fermi-GBM &13&1024& 47-291 &K, R, IA, Me, W, ARR \\
bn111018595  &GRB 111018B& 14:16:48.8680 &106.1&66.1&7.2& \Fermi-GBM &9&256& 47-291 &K, IA \\
bn111018785  &GRB 111018C& 18:50:14.7095 &124.2&81.3&7.5& \Fermi-GBM &14&2048& 47-291 &Mo, W \\
bn111022854  &GRB 111022C& 20:29:23.7041 &104.5&-33.1&9.3& \Fermi-GBM &5&64& 47-291 &W \\
bn111024722  &GRB 111024B& 17:19:02.8789 &162.7&-44.9&2.6& \Fermi-GBM &10&512& 47-291 &K, R, IA, S, Me, W \\
bn111024896  &GRB 111024C& 21:30:02.2436 &91.2&-1.8&13.1& \Fermi-GBM &5&64& 47-291 &IA \\
bn111025078  &GRB 111025A& 01:52:45.7422 &325.6&-35.5&2.7& \Fermi-GBM &13&1024& 47-291 &K, IA, S \\
bn111103441  &GRB 111103A& 10:35:13.3905 &327.1&-10.5&0.0& \Swift\ &9&256& 47-291 &K, S, W \\
bn111103948  &GRB 111103C& 22:45:05.7206 &201.6&-43.2&11.0& \Fermi-GBM &3&32& 47-291 &IA, W \\
bn111105457  &GRB 111105A& 10:57:36.0828 &153.5&7.3&14.2& \Fermi-GBM &11&512& 47-291 &W \\
bn111107035  &GRB 111107A& 00:50:25.4844 &129.5&-66.5&0.0& \Swift\ &15&2048& 47-291 &S \\
bn111107076  &GRB 111107B& 01:49:46.0210 &315.5&-38.5&3.5& \Fermi-GBM &13&1024& 47-291 &K, R, IA, Me, W \\
bn111109453  &GRB 111109B& 10:52:32.2473 &133.7&-33.4&7.4& \Fermi-GBM &12&1024& 47-291 &K, Me \\
bn111109873  &GRB 111109C& 20:57:16.6575 &130.0&44.7&1.5& \Fermi-GBM &11&512& 47-291 &Mo, K, IA \\
bn111112908  &GRB 111112A& 21:47:48.1637 &223.7&28.8&3.8& \Fermi-GBM &1&16& 47-291 &K, IA, Me, W \\
bn111113410  &GRB 111113B& 09:50:11.7591 &4.3&-7.5&4.0& \Fermi-GBM &12&1024& 47-291 &IA \\
bn111114233  &GRB 111114A& 05:35:45.3513 &268.1&-20.0&5.7& \Fermi-GBM &13&1024& 47-291 &IA, Me, W \\
bn111117510  &GRB 111117A& 12:13:42.0293 &12.7&23.0&0.0& \Swift\ &3&32& 47-291 &IA, S, ARR \\
bn111117526  &GRB 111117B& 12:38:00.7586 &27.2&-16.1&6.2& \Fermi-GBM &12&1024& 47-291 &IA, S, W \\
bn111120556  &GRB 111120A& 13:20:24.0486 &344.6&-37.3&5.2& \Fermi-GBM &17&4096& 47-291 & \\
bn111124308  &GRB 111124A& 07:24:10.0859 &94.1&4.6&9.4& \Fermi-GBM &13&1024& 47-291 &IA \\
bn111127810  &GRB 111127A& 19:27:01.6976 &103.7&3.5&2.1& \Fermi-GBM &13&1024& 47-291 &Mo, K, S, Me, W \\
bn111201599  &GRB 111201A& 14:22:45.2597 &185.5&28.6&8.6& \Fermi-GBM &15&2048& 47-291 &S \\
bn111203054  &GRB 111203A& 01:17:04.0335 &53.2&33.5&3.2& \Fermi-GBM &17&4096& 47-291 &S, W \\
bn111203609  &GRB 111203B& 14:36:45.3790 &242.8&-22.1&13.3& \Fermi-GBM &17&4096& 47-291 & \\
bn111207512  &GRB 111207B& 12:17:16.2045 &164.9&-17.9&10.0& \Fermi-GBM &12&1024& 47-291 & \\
bn111208353  &GRB 111208A& 08:28:10.7888 &290.1&40.7&0.0& \Swift\ &14&2048& 47-291 &K, IA, S, W \\
bn111216389  &GRB 111216A& 09:20:31.5096 &186.0&5.8&1.4& \Fermi-GBM &13&1024& 47-291 &K, R, IA, Me \\
bn111220486  &GRB 111220A& 11:40:26.2423 &267.6&-56.0&1.4& \Fermi-GBM &14&2048& 47-291 &Mo, K, R, IA, Me \\
bn111221739  &GRB 111221A& 17:43:30.8060 &10.2&-29.8&1.9& \Fermi-GBM &5&64& 47-291 &Mo, K, R, IA, S, W, A \\
bn111222619  &GRB 111222A& 14:51:55.0233 &179.2&69.0&0.5& IPN      &1&16& 47-291 &Mo, K, IA, S, Me, W, ARR \\
bn111226795  &GRB 111226A& 19:04:58.2845 &21.5&3.9&1.0& \Fermi-GBM &15&2048& 47-291 &K, IA \\
bn111228453  &GRB 111228B& 10:52:50.5202 &330.6&14.5&3.6& \Fermi-GBM &26&64&  23-47 &K, A \\
bn111228657  &GRB 111228A& 15:45:30.8028 &150.1&18.3&0.0& \Swift\ &8&256& 47-291 &K, IA, S, Me, W \\
bn111230683  &GRB 111230A& 16:23:08.6037 &150.2&33.4&2.8& \Fermi-GBM &14&2048& 47-291 &Mo, K, IA, Me \\
bn111230819  &GRB 111230B& 19:39:32.1420 &242.6&-22.1&2.0& \Fermi-GBM &9&256& 47-291 &Mo, K, IA, S, Me \\
bn111231622  &...& 14:55:54.7009 &155.5&34.3&8.5& \Fermi-GBM &17&4096& 47-291 & \\
bn120101354  &GRB 120101A& 08:30:06.9076 &185.9&52.9&8.8& \Fermi-GBM &5&64& 47-291 &IA, S \\
bn120102095  &GRB 120102A& 02:16:23.2391 &276.2&24.7&0.0& \Swift\ &10&512& 47-291 &K, R, IA, S, Me \\
bn120102416  &GRB 120102B& 09:59:01.2725 &341.1&-23.2&3.6& \Fermi-GBM &11&512& 47-291 & \\
bn120105584  &GRB 120105A& 14:00:35.9014 &203.7&40.1&2.8& \Fermi-GBM &16&4096& 47-291 &Mo \\
bn120107384  &GRB 120107A& 09:12:15.4107 &246.4&-69.9&0.5& \Fermi-LAT &4&64& 47-291 &Mo, K, Me, W, L \\
bn120109824  &GRB 120109A& 19:46:01.9417 &251.3&30.8&11.3& \Fermi-GBM &15&2048& 47-291 & \\
bn120111051  &GRB 120111A& 01:13:27.6277 &95.3&5.0&5.4& \Fermi-GBM &17&4096& 47-291 &R, IA \\
bn120114433  &GRB 120114B& 10:23:39.2149 &263.2&-75.6&11.1& \Fermi-GBM &6&128& 47-291 &S \\
bn120114681  &GRB 120114A& 16:20:05.6800 &317.9&57.0&0.0& \Swift\ &17&4096& 47-291 &K, IA, S, Me, W \\
bn120117291  &...& 06:59:37.7072 &339.0&-54.2&17.9& \Fermi-GBM &10&512& 47-291 & \\
bn120118709  &GRB 120118B& 17:00:22.9435 &124.9&-7.2&0.1& \Swift\ &14&2048& 47-291 &S \\
bn120118898  &GRB 120118C& 21:32:45.8056 &166.6&47.9&7.2& \Fermi-GBM &4&64& 47-291 &K, IA, Me \\
bn120119170  &GRB 120119A& 04:04:25.0642 &120.0&-9.8&0.0& \Swift\ &10&512& 47-291 &K, IA, S, Me \\
bn120119229  &GRB 120119B& 05:29:49.0086 &139.6&-61.3&2.0& \Fermi-GBM &5&64& 47-291 &Mo, K, IA, S, Me, W \\
bn120119354  &GRB 120119C& 08:29:29.8163 &66.0&-33.9&4.4& \Fermi-GBM &11&512& 47-291 &IA, S \\
bn120120432  &GRB 120120A& 10:21:25.4149 &134.7&35.5&5.7& \Fermi-GBM &15&2048& 47-291 &K \\
bn120121101  &GRB 120121B& 02:25:53.7993 &235.7&-39.3&7.9& \Fermi-GBM &17&4096& 47-291 &IA \\
bn120121251  &GRB 120121C& 06:00:45.2360 &208.9&-1.3&1.6& \Fermi-GBM &13&1024& 47-291 &K, IA, S \\
bn120122300  &GRB 120122A& 07:12:06.0365 &96.6&16.5&2.7& \Fermi-GBM &9&256& 47-291 &Mo, IA, S, W \\
bn120129312  &GRB 120129B& 07:29:14.0537 &26.5&-8.5&15.0& IPN      &10&512& 47-291 & \\
bn120129580  &GRB 120129A& 13:55:46.2445 &30.4&59.3&0.9& IPN      &4&64& 47-291 &K, S, Me, A \\
bn120130699  &GRB 120130A& 16:47:10.8812 &150.0&-17.5&3.7& \Fermi-GBM &9&256& 47-291 &K, IA, S \\
bn120130906  &GRB 120130B& 21:44:54.3314 &65.0&9.5&5.6& \Fermi-GBM &12&1024& 47-291 & \\
bn120130938  &GRB 120130C& 22:30:34.4655 &323.3&58.6&1.0& \Fermi-GBM &16&4096& 47-291 &K, IA \\
bn120203812  &GRB 120203A& 19:29:23.9764 &339.3&-46.6&6.8& \Fermi-GBM &14&2048& 47-291 &IA, S, W \\
bn120204054  &GRB 120204A& 01:17:07.8322 &292.6&-3.6&1.0& \Fermi-GBM &15&2048& 47-291 &Mo, K, IA, S, Me, W, ARR \\
bn120205285  &GRB 120205A& 06:51:05.3074 &243.4&25.9&23.8& \Fermi-GBM &10&512& 47-291 & \\
bn120206949  &GRB 120206A& 22:46:16.6847 &73.4&58.4&2.2& \Fermi-GBM &10&512& 47-291 &Mo, K, IA, S, Me, W \\
bn120210650  &GRB 120210A& 15:35:43.2811 &54.7&-58.5&5.5& \Fermi-GBM &5&64& 47-291 &IA, W \\
bn120212353  &GRB 120212B& 08:27:47.5895 &303.4&-48.1&7.5& \Fermi-GBM &5&64& 47-291 & \\
bn120212383  &GRB 120212A& 09:11:23.4980 &43.1&-18.0&0.1& \Swift\ &12&1024& 47-291 &IA, S, W \\
bn120213606  &GRB 120213B& 14:32:44.6094 &183.5&5.8&4.2& \Fermi-GBM &10&512& 47-291 &K, IA, W \\
bn120217808  &GRB 120217A& 19:23:50.5717 &122.4&36.8&3.2& \Fermi-GBM &6&128& 47-291 &K, IA, Me, W \\
bn120217904  &GRB 120217B& 21:41:57.7681 &298.7&32.7&1.5& \Fermi-GBM &5&64& 47-291 &Mo, K, IA, S, Me \\
bn120218276  &GRB 120218B& 06:37:02.3707 &101.8&-1.4&3.6& \Fermi-GBM &17&4096& 47-291 &IA \\
bn120219563  &GRB 120219B& 13:31:23.1100 &274.9&-31.1&10.9& \Fermi-GBM &9&256& 47-291 &W \\
bn120220210  &GRB 120220A& 05:02:21.6029 &206.1&-57.4&7.4& \Fermi-GBM &15&2048& 47-291 &IA \\
bn120222021  &GRB 120222A& 00:29:36.1300 &299.5&26.5&2.8& \Fermi-GBM &5&64& 47-291 &Mo, K, S, Me, W \\
bn120222119  &GRB 120222A& 02:51:54.0863 &340.0&-36.4&5.7& \Fermi-GBM &17&4096& 47-291 & \\
bn120223933  &GRB 120223A& 22:23:48.9431 &219.6&-7.5&2.7& \Fermi-GBM &6&128& 47-291 &K, R, IA, Me, W \\
bn120224282  &GRB 120224B& 06:46:28.5226 &118.4&41.3&4.6& \Fermi-GBM &16&4096& 47-291 &K, IA, S, W \\
bn120224898  &GRB 120224C& 21:33:07.3852 &331.1&10.2&3.6& \Fermi-GBM &15&2048& 47-291 &Mo, K, IA, S \\
bn120226447  &GRB 120226B& 10:44:16.3850 &87.6&52.3&1.1& \Fermi-GBM &7&128& 47-291 &Mo, K, IA, Me, W \\
bn120226871  &GRB 120226A& 20:54:17.0267 &302.9&48.7&6.0& IPN      &17&4096& 47-291 &Mo, K, R, IA, S, Me, W, L, ARR \\
bn120227391  &GRB 120227A& 09:22:45.9705 &84.8&8.5&6.3& \Fermi-GBM &16&4096& 47-291 &Mo, K, IA, Me \\
bn120227725  &GRB 120227B& 17:24:41.0543 &256.7&-88.9&1.2& \Fermi-GBM &13&1024& 47-291 &Mo, K, IA, S, Me, W \\
bn120302080  &GRB 120302A& 01:55:34.0020 &122.5&29.7&0.0& \Swift\ &10&512& 47-291 &S, W \\
bn120302722  &GRB 120302B& 17:19:59.0822 &24.1&9.7&13.9& \Fermi-GBM &4&64& 47-291 & \\
bn120304061  &GRB 120304A& 01:27:48.7178 &127.2&-61.1&1.0& \Fermi-GBM &8&256& 47-291 &K, R, IA, W \\
bn120304248  &GRB 120304B& 05:57:47.7804 &277.3&-46.2&1.0& \Fermi-GBM &1&16& 47-291 &Mo, K, R, IA, Me, W \\
bn120308588  &GRB 120308B& 14:06:05.7733 &30.8&55.2&1.2& \Fermi-GBM &4&64& 47-291 &R, W \\
bn120312671  &GRB 120312A& 16:06:29.6672 &251.8&23.9&0.0& \Swift\ &15&2048& 47-291 &R, IA, S \\
bn120314412  &GRB 120314A& 09:52:34.6735 &17.9&-48.7&17.8& \Fermi-GBM &8&256& 47-291 & \\
bn120316008  &GRB 120316A& 00:11:02.5595 &57.0&-56.3&0.6& IPN      &17&4096& 47-291 &Mo, K, R, IA, S, W, L \\
bn120319983  &GRB 120319A& 23:35:04.2132 &69.8&-45.4&3.7& \Fermi-GBM &16&4096& 47-291 &W \\
bn120323162  &GRB 120323B& 03:52:49.2705 &211.1&-45.2&3.8& \Fermi-GBM &7&128& 47-291 &Mo, K, S, Me, W \\
bn120323507  &GRB 120323A& 12:10:19.7231 &340.4&29.7&0.2& IPN      &1&16& 47-291 &K, IA, S, Me, L, ARR \\
bn120326056  &GRB 120326A& 01:20:31.5128 &273.9&69.3&0.0& \Swift\ &10&512& 47-291 &K, R, S, W \\
bn120327418  &GRB 120327B& 10:01:49.2336 &170.4&23.8&13.0& \Fermi-GBM &7&128& 47-291 &IA \\
bn120328268  &GRB 120328B& 06:26:20.9532 &228.1&22.8&1.0& \Fermi-GBM &10&512& 47-291 &K, IA, S, Me, A, L \\
bn120331055  &GRB 120331A& 01:19:06.6440 &26.4&-54.8&6.5& \Fermi-GBM &1&16& 47-291 &Mo, IA, W, A \\
bn120402669  &GRB 120402B& 16:04:00.7578 &223.7&-10.4&2.6& \Fermi-GBM &26&64&  23-47 &K, IA \\
bn120403857  &GRB 120403B& 20:33:58.4931 &55.3&-89.0&0.0& \Swift\ &13&1024& 47-291 & \\
bn120410585  &GRB 120410A& 14:02:00.1923 &159.6&-17.0&8.6& \Fermi-GBM &2&32& 47-291 &IA, S, W \\
bn120411925  &GRB 120411A& 22:12:25.6497 &38.1&-7.2&8.4& \Fermi-GBM &9&256& 47-291 &Mo, IA, S \\
bn120412055  &GRB 120412A& 01:18:42.1478 &29.4&-24.7&13.5& \Fermi-GBM &13&1024& 47-291 & \\
bn120412920  &GRB 120412B& 22:04:40.5637 &38.9&7.1&2.8& \Fermi-GBM &9&256& 47-291 &K \\
bn120415076  &GRB 120415A& 01:49:57.6821 &213.5&16.7&4.4& \Fermi-GBM &11&512& 47-291 &K, R, IA, Me \\
bn120415891  &GRB 120415B& 21:23:41.0262 &190.7&4.9&6.9& \Fermi-GBM &4&64& 47-291 &IA, S \\
bn120415958  &GRB 120415C& 22:59:19.1333 &150.5&61.3&5.0& \Fermi-GBM &17&4096& 47-291 &K, R \\
bn120420249  &GRB 120420A& 05:58:07.2575 &47.9&-52.2&5.4& \Fermi-GBM &11&512& 47-291 &K, W \\
bn120420858  &GRB 120420B& 20:35:13.0705 &109.3&10.8&1.1& \Fermi-GBM &11&512& 47-291 &K, IA, W \\
bn120426090  &GRB 120426A& 02:09:14.3305 &111.5&-65.6&0.4& IPN      &5&64& 47-291 &Mo, K, IA, S, Me, ARR \\
bn120426585  &GRB 120426B& 14:02:22.3555 &285.5&-13.7&3.8& \Fermi-GBM &10&512& 47-291 &K, IA, S \\
bn120427054  &GRB 120427A& 01:17:27.7906 &224.9&29.3&0.3& IPN      &8&256& 47-291 &Mo, K, R, IA, Me, W \\
bn120427153  &GRB 120427B& 03:40:37.8678 &114.7&50.2&26.6& \Fermi-LAT &17&4096& 47-291 &IA \\
bn120429003  &GRB 120429A& 00:04:07.2639 &166.0&-8.8&15.4& \Fermi-GBM &8&256& 47-291 & \\
bn120429484  &GRB 120429B& 11:37:03.7360 &133.0&-32.2&5.3& \Fermi-GBM &10&512& 47-291 &IA \\
bn120430980  &GRB 120430A& 23:30:43.3489 &47.2&18.5&5.8& \Fermi-GBM &14&2048& 47-291 &W \\
bn120504468  &GRB 120504A& 11:13:39.9348 &329.9&46.8&4.1& \Fermi-GBM &14&2048& 47-291 & \\
bn120504945  &GRB 120504B& 22:40:08.6011 &200.3&-24.2&6.7& \Fermi-GBM &11&512& 47-291 &IA, S \\
bn120506128  &GRB 120506A& 03:05:02.1148 &172.2&-33.7&9.3& \Fermi-GBM &10&512& 47-291 & \\
bn120509619  &GRB 120509A& 14:52:02.8400 &195.4&38.3&16.8& \Fermi-GBM &7&128& 47-291 &IA \\
bn120510900  &GRB 120510B& 21:36:26.0997 &186.9&-55.2&3.8& \Fermi-GBM &16&4096& 47-291 &R, IA, W \\
bn120511638  &GRB 120511A& 15:18:47.9162 &226.9&-60.5&2.1& \Fermi-GBM &9&256& 47-291 &K, IA, S, Me, W \\
bn120512112  &GRB 120512A& 02:41:44.3342 &325.6&13.6&0.0& \INTEGRAL\ &12&1024& 47-291 &Mo, K, R, IA, IS, S, Me, W \\
bn120513531  &GRB 120513A& 12:44:00.4653 &140.8&75.0&10.8& \Fermi-LAT &11&512& 47-291 & \\
bn120519721  &GRB 120519A& 17:18:14.9703 &180.2&20.5&2.7& \Fermi-GBM &4&64& 47-291 &Mo, K, IA, S, Me, W, A \\
bn120520949  &GRB 120520A& 22:46:24.6629 &45.9&35.3&8.3& \Fermi-GBM &8&256& 47-291 &S, W \\
bn120521380  &GRB 120521B& 09:07:52.3858 &197.0&-52.7&0.0& \Swift\ &15&2048& 47-291 &K, IA, S \\
bn120522361  &GRB 120522B& 08:39:16.8386 &56.1&54.8&2.0& \Fermi-GBM &13&1024& 47-291 &K, IA, S, Me, W \\
bn120524134  &GRB 120524A& 03:12:54.6787 &358.1&-15.6&10.4& \Fermi-GBM &4&64& 47-291 & \\
bn120526303  &GRB 120526A& 07:16:40.7695 &66.3&-32.2&1.0& \Fermi-GBM &15&2048& 47-291 &Mo, K, R, IA, S, W \\
bn120528442  &GRB 120528A& 10:36:00.2173 &295.1&6.5&6.0& \Fermi-GBM &10&512& 47-291 &K, IA, S, W \\
bn120530121  &GRB 120530A& 02:53:41.8622 &176.0&78.8&3.3& \Fermi-GBM &6&128& 47-291 &K, IA, S, Me, W \\
bn120531393  &GRB 120531A& 09:26:38.3653 &290.4&1.2&11.0& \Fermi-GBM &14&2048& 47-291 & \\
bn120603439  &GRB 120603A& 10:32:09.8539 &198.8&4.3&0.5& IPN      &5&64& 47-291 &K, R, IA, Me, W \\
bn120604220  &GRB 120604A& 05:16:31.3117 &163.9&-7.4&9.3& \Fermi-GBM &4&64& 47-291 & \\
bn120604343  &GRB 120604B& 08:13:40.1576 &113.6&-2.8&11.9& \Fermi-GBM &16&4096& 47-291 &R, S, W \\
bn120605453  &GRB 120605A& 10:52:15.9037 &243.6&41.5&2.6& \Fermi-GBM &9&256& 47-291 &Mo, K, IA, S, Me \\
bn120608489  &GRB 120608A& 11:43:51.8312 &230.0&-26.1&2.5& \Fermi-GBM &5&64& 47-291 &IA, S \\
bn120608777  &GRB 120608B& 18:38:33.0354 &313.3&12.6&5.1& \Fermi-GBM &12&1024& 47-291 &S, W \\
bn120609580  &GRB 120609A& 13:54:35.6228 &67.3&13.0&7.5& \Fermi-GBM &9&256& 47-291 & \\
bn120611108  &GRB 120611A& 02:36:00.5206 &324.7&-44.8&5.3& \Fermi-GBM &13&1024& 47-291 & \\
bn120612680  &GRB 120612B& 16:19:45.5477 &211.9&34.6&7.1& \Fermi-GBM &17&4096& 47-291 & \\
bn120612687  &GRB 120612C& 16:29:44.5573 &39.7&-37.9&10.6& \Fermi-GBM &4&64& 47-291 &K, IA, W \\
bn120616630  &GRB 120616A& 15:06:50.6386 &79.7&56.4&8.5& \Fermi-GBM &3&32& 47-291 &IA \\
bn120618128  &GRB 120618A& 03:03:49.8754 &77.3&75.8&2.6& \Fermi-GBM &9&256& 47-291 &K, R, IA, S, Me, W \\
bn120618919  &GRB 120618B& 22:03:34.3126 &213.6&-2.1&4.8& \Fermi-GBM &7&128& 47-291 &K, IA, Me, W \\
bn120619884  &GRB 120619A& 21:13:16.9128 &190.7&-25.0&2.8& \Fermi-GBM &7&128& 47-291 &IA, W \\
bn120624309  &GRB 120624A& 07:24:25.3393 &4.8&7.2&0.4& IPN      &4&64& 47-291 &K, IA, S, Me \\
bn120624933  &GRB 120624B& 22:23:54.9339 &170.9&8.9&0.0& \Swift\ &14&2048& 47-291 &ARR \\
bn120625119  &GRB 120625A& 02:50:46.0374 &51.3&51.1&1.2& \Fermi-GBM &12&1024& 47-291 &K, R, IA, S, Me, W \\
bn120629565  &GRB 120629A& 13:34:11.6814 &176.2&-0.6&8.9& \Fermi-GBM &8&256& 47-291 &R \\
bn120701654  &GRB 120701B& 15:41:48.3152 &182.7&-45.7&14.8& \Fermi-GBM &6&128& 47-291 &IA, Me \\
bn120702891  &GRB 120702A& 21:23:19.1712 &227.8&36.8&8.5& \Fermi-GBM &11&512& 47-291 &S \\
bn120703417  &GRB 120703B& 10:01:11.6882 &69.5&34.7&2.6& \Fermi-GBM &12&1024& 47-291 &K, R, IA, Me \\
bn120703498  &GRB 120703C& 11:56:56.8702 &210.5&46.3&5.2& \Fermi-GBM &13&1024& 47-291 & \\
bn120703726  &GRB 120703A& 17:25:17.0323 &339.4&-29.7&0.0& \Swift\ &14&2048& 47-291 &K, R, IA, S, Me, ARR \\
bn120707800  &GRB 120707A& 19:12:17.4295 &291.1&-34.4&1.0& \Fermi-GBM &16&4096& 47-291 &Mo, K, R, IA, S, W, ARR \\
bn120709883  &GRB 120709A& 21:11:40.3666 &318.4&-50.1&0.5& \Fermi-LAT &4&64& 47-291 &K, IA, Me, L \\
bn120710100  &GRB 120710A& 02:23:17.0507 &120.4&-31.1&4.8& \Fermi-GBM &9&256& 47-291 &S, Me, W \\
bn120711115  &GRB 120711A& 02:44:53.2943 &94.7&-71.0&0.0& \INTEGRAL\ &8&256& 47-291 &K, R, IA, IS, S, Me, M, L, ARR \\
bn120711446  &GRB 120711C& 10:42:54.5709 &127.9&-31.8&11.0& \Fermi-GBM &13&1024& 47-291 &IA, W \\
bn120712571  &GRB 120712A& 13:42:25.6057 &169.6&-20.0&0.0& \Swift\ &15&2048& 47-291 &S \\
bn120713226  &...& 05:25:29.1390 &161.7&40.7&16.7& \Fermi-GBM &14&2048& 47-291 & \\
bn120715066  &...& 01:35:15.5728 &272.1&58.8&3.7& \Fermi-GBM &8&256& 47-291 & \\
bn120716577  &...& 13:51:02.1335 &304.5&59.4&5.1& \Fermi-GBM &17&4096& 47-291 & \\
bn120716712  &GRB 120716A& 17:05:03.9078 &313.1&9.6&0.0& \Swift\ &5&64& 47-291 &IP, K, S \\
bn120719146  &...& 03:30:00.8212 &204.3&-43.5&1.4& \Fermi-GBM &8&256& 47-291 & \\
bn120727354  &...& 08:29:39.0809 &163.3&25.1&15.3& \Fermi-GBM &13&1024& 47-291 & \\
bn120727681  &...& 16:20:19.5291 &37.8&16.4&1.0& \Fermi-GBM &5&64& 47-291 & \\
bn120728434  &GRB 120728B& 10:25:24.2360 &103.8&-45.9&0.5& IPN      &8&256& 47-291 &IP, K, R, ARR \\
bn120728934  &GRB 120728A& 22:25:12.7372 &137.1&-54.4&0.0& \Swift\ &10&512& 47-291 &S \\
bn120729456  &GRB 120729A& 10:56:12.6651 &13.1&49.9&0.0& \Swift\ &10&512& 47-291 &S \\
bn120801920\tablenotemark{c}  &...& 22:05:21.1906 &245.7&-47.4&2.4& \Fermi-GBM &13&1024& 47-291 & \\
bn120805706  &...& 16:56:21.7198 &30.1&-21.5&10.1& \Fermi-GBM &12&1024& 47-291 & \\
bn120806007  &...& 00:10:08.8657 &309.0&6.3&4.2& \Fermi-GBM &11&512& 47-291 & \\
bn120811014  &GRB 120811B& 00:20:30.2878 &43.7&-31.7&1.4& IPN      &5&64& 47-291 &IP, K, S \\
bn120811649  &GRB 120811C& 15:34:55.0918 &199.7&62.3&0.1& \Fermi-LAT &14&2048& 47-291 &S \\
bn120814201  &...& 04:49:12.5790 &26.2&22.5&3.7& \Fermi-GBM &8&256& 47-291 & \\
bn120814803  &...& 19:16:06.7456 &90.6&33.1&10.7& \Fermi-GBM &5&64& 47-291 & \\
bn120817057  &...& 01:22:09.7753 &260.0&-9.1&7.1& \Fermi-GBM &16&4096& 47-291 & \\
bn120817168  &GRB 120817B& 04:02:29.7231 &8.3&-26.4&0.1& \Swift\ &1&16& 47-291 &IP, S, K \\
bn120819048  &...& 01:08:26.7648 &171.5&49.4&7.9& \Fermi-GBM &13&1024& 47-291 & \\
bn120820585  &...& 14:02:21.9871 &186.6&-12.3&4.8& \Fermi-GBM &14&2048& 47-291 & \\
bn120822628  &...& 15:03:56.3989 &181.7&80.6&7.7& \Fermi-GBM &9&256& 47-291 & \\
bn120824594  &...& 14:16:00.7343 &70.9&17.6&3.0& \Fermi-GBM &17&4096& 47-291 & \\
bn120827216  &...& 05:10:25.0107 &222.7&-71.9&1.7& \Fermi-GBM &9&256& 47-291 & \\
bn120830212  &...& 05:04:52.7442 &337.9&-80.0&3.5& \Fermi-GBM &13&1024& 47-291 & \\
bn120830297  &GRB 120830A& 07:07:03.5332 &88.5&-28.7&0.0& \Swift\ &4&64& 47-291 &L, S, IP, K \\
bn120830702  &...& 16:51:36.6803 &110.0&17.5&3.4& \Fermi-GBM &12&1024& 47-291 & \\
bn120831901  &...& 21:37:31.8746 &144.0&-16.2&8.5& \Fermi-GBM &5&64& 47-291 & \\
bn120905657  &...& 15:46:21.1660 &356.0&17.0&1.8& \Fermi-GBM &14&2048& 47-291 & \\
bn120907017  &GRB 120907A& 00:24:24.5106 &74.7&-9.3&0.0& \Swift\ &12&1024& 47-291 &S \\
bn120908873  &...& 20:57:30.9543 &268.7&-35.8&1.5& \Fermi-GBM &7&128& 47-291 & \\
bn120908938  &GRB 120908A& 22:31:00.0242 &230.6&-25.8&0.5& MAXI     &11&512& 47-291 &M \\
bn120909070  &GRB 120909A& 01:41:22.3982 &275.7&-59.5&0.0& \Swift\ &11&512& 47-291 &S, M, K \\
bn120911298  &GRB 120911A& 07:08:33.9876 &358.0&63.1&0.0& \Swift\ &10&512& 47-291 &S \\
bn120913846  &GRB 120913A& 20:18:22.8873 &146.4&27.0&0.1& \Swift\ &13&1024& 47-291 &S \\
bn120913997  &GRB 120913B& 23:55:58.7700 &213.6&-14.5&0.1& \Swift\ &14&2048& 47-291 &S \\
bn120914144  &...& 03:26:42.1140 &267.9&1.8&5.3& \Fermi-GBM &9&256& 47-291 & \\
bn120915000  &...& 00:00:41.6379 &209.4&67.3&5.9& \Fermi-GBM &5&64& 47-291 & \\
bn120915474  &...& 11:22:04.2210 &283.6&-1.1&6.5& \Fermi-GBM &15&2048& 47-291 & \\
bn120916085  &...& 02:02:15.9053 &82.0&-19.2&11.1& \Fermi-GBM &9&256& 47-291 & \\
bn120916173  &GRB 120916A& 04:08:40.7546 &205.8&36.7&0.3& \Fermi-LAT &13&1024& 47-291 &L, K, W, IP \\
bn120919052  &...& 01:14:23.0657 &298.0&-38.1&1.6& \Fermi-GBM &10&512& 47-291 & \\
bn120919309  &GRB 120919A& 07:24:41.9792 &214.8&-45.6&0.4& IPN      &6&128& 47-291 &K, IP, ARR \\
bn120919816  &...& 19:35:41.7964 &303.5&-66.2&11.9& \Fermi-GBM &15&2048& 47-291 & \\
bn120920003  &...& 00:04:32.7277 &27.1&-26.1&7.8& \Fermi-GBM &17&4096& 47-291 & \\
bn120921877  &GRB 120921A& 21:03:03.7740 &96.4&-64.8&3.2& \Fermi-GBM &4&64& 47-291 & \\
bn120922939  &GRB 120922A& 22:32:09.4743 &234.7&-20.2&0.0& \Swift\ &17&4096& 47-291 &S \\
bn120926335  &...& 08:02:56.5731 &318.4&58.4&1.5& \Fermi-GBM &9&256& 47-291 & \\
bn120926426  &...& 10:13:16.0426 &59.7&-37.2&3.8& \Fermi-GBM &10&512& 47-291 & \\
bn120926753  &...& 18:04:35.0992 &24.6&-45.6&21.3& \Fermi-GBM &14&2048& 47-291 & \\
bn121004211  &...& 05:03:18.1916 &137.5&-11.0&9.4& \Fermi-GBM &9&256& 47-291 & \\
bn121005030  &...& 00:42:51.8894 &195.2&-2.1&9.5& \Fermi-GBM &14&2048& 47-291 & \\
bn121005340  &...& 08:09:12.8647 &149.7&25.4&5.4& \Fermi-GBM &8&256& 47-291 & \\
bn121008424  &...& 10:10:50.6583 &341.0&-3.1&9.0& \Fermi-GBM &9&256& 47-291 & \\
bn121011469  &GRB 121011A& 11:15:25.6968 &260.2&41.1&0.0& \Swift\ &14&2048& 47-291 &L, S, W \\
bn121012724  &GRB 121012A& 17:22:16.3864 &33.4&14.6&6.8& \Fermi-GBM &4&64& 47-291 & \\
bn121014638  &...& 15:19:00.5847 &320.4&-44.1&22.6& \Fermi-GBM &11&512& 47-291 & \\
bn121019233  &...& 05:35:09.2262 &43.5&62.1&7.5& \Fermi-GBM &16&4096& 47-291 & \\
bn121023322  &...& 07:44:16.9457 &313.9&-4.4&4.8& \Fermi-GBM &4&64& 47-291 & \\
bn121027038  &...& 00:54:19.3682 &4.3&-47.5&2.6& \Fermi-GBM &14&2048& 47-291 & \\
bn121028280  &...& 06:43:13.0867 &52.6&-25.1&7.7& \Fermi-GBM &10&512& 47-291 & \\
bn121029350  &GRB 121029A& 08:24:19.9338 &226.8&-28.2&1.6& \Fermi-GBM &4&64& 47-291 &W, ARR \\
bn121031949  &GRB 121031A& 22:47:15.2674 &170.8&-3.5&0.1& \Swift\ &12&1024& 47-291 &S \\
bn121102064  &...& 01:32:47.9367 &258.5&14.1&12.1& \Fermi-GBM &11&512& 47-291 & \\
bn121104627  &...& 15:02:15.4945 &72.1&14.1&4.1& \Fermi-GBM &10&512& 47-291 & \\
bn121109338  &...& 08:06:56.6318 &6.8&-42.6&10.4& \Fermi-GBM &13&1024& 47-291 & \\
bn121112806  &...& 19:20:44.2651 &79.0&-55.4&15.6& \Fermi-GBM &6&128& 47-291 & \\
bn121113544  &...& 13:02:43.5307 &313.2&59.8&2.1& \Fermi-GBM &16&4096& 47-291 & \\
bn121116459  &...& 11:00:24.6005 &180.9&-74.8&7.0& \Fermi-GBM &4&64& 47-291 & \\
bn121117018  &...& 00:25:37.7260 &279.1&44.9&4.3& \Fermi-LAT &13&1024& 47-291 & \\
bn121118576  &GRB 121118A& 13:48:54.2563 &307.2&63.2&2.4& \Fermi-GBM &11&512& 47-291 &IP \\
bn121119579  &...& 13:53:14.1341 &311.6&-16.9&8.1& \Fermi-GBM &4&64& 47-291 & \\
bn121122564  &...& 13:31:27.5212 &52.7&46.5&12.9& \Fermi-GBM &9&256& 47-291 & \\
bn121122870  &...& 20:52:49.0280 &355.5&6.3&2.7& \Fermi-GBM &11&512& 47-291 & \\
bn121122885  &GRB 121122A& 21:14:52.5457 &43.9&48.2&1.0& \Fermi-GBM &6&128& 47-291 &IP, W, K \\
bn121123421\tablenotemark{d} &GRB 121123A& 10:06:00.5860 &307.3&-11.9&0.0& \Swift\ &17&4096& 47-291 &S, W \\
bn121123442  &...& 10:35:55.7116 &30.5&-18.8&1.6& \Fermi-GBM &13&1024& 47-291 & \\
bn121124606  &...& 14:32:07.2992 &87.9&49.5&14.6& \Fermi-GBM &1&16& 47-291 & \\
bn121125356  &GRB 121125A& 08:32:29.6268 &228.5&55.3&0.1& \Swift\ &15&2048& 47-291 &S \\
bn121125469  &...& 11:14:47.4902 &177.5&38.5&5.2& \Fermi-GBM &15&2048& 47-291 & \\
bn121127914  &GRB 121127A& 21:56:00.3178 &176.4&-52.4&0.3& IPN      &3&32& 47-291 &IP, K, W \\
bn121128212  &GRB 121128A& 05:05:50.9594 &300.6&54.3&0.0& \Swift\ &10&512& 47-291 &S, K \\
bn121202181  &GRB 121202A& 04:20:09.1724 &256.8&24.0&0.0& \Swift\ &16&4096& 47-291 &S \\
bn121205507  &...& 12:10:04.7144 &238.6&-49.7&11.7& \Fermi-GBM &8&256& 47-291 & \\
bn121210081  &...& 01:56:01.5270 &202.5&17.8&8.2& \Fermi-GBM &14&2048& 47-291 & \\
bn121211574  &GRB 121211A& 13:47:03.5899 &195.5&30.2&0.0& \Swift\ &10&512& 47-291 &S \\
bn121211695  &...& 16:41:02.7692 &72.4&8.6&5.2& \Fermi-GBM &11&512& 47-291 & \\
bn121216419  &...& 10:03:16.4501 &13.9&-85.4&14.1& \Fermi-GBM &8&256& 47-291 & \\
bn121217313\tablenotemark{e} &GRB 121217A& 07:30:01.5788 &153.7&-62.4&0.0& \Swift\ &14&2048& 47-291 &S \\
bn121220311  &...& 07:28:13.2387 &31.1&48.3&8.3& \Fermi-GBM &10&512& 47-291 & \\
bn121221916  &...& 21:59:29.9697 &214.3&33.5&4.2& \Fermi-GBM &14&2048& 47-291 & \\
bn121223300  &...& 07:11:19.8116 &50.1&21.4&2.7& \Fermi-GBM &11&512& 47-291 & \\
bn121225417  &GRB 121225B& 10:00:53.5827 &310.5&-34.8&1.5& \Fermi-GBM &11&512& 47-291 &L, K, W, IP \\
bn121229533  &...& 12:47:33.3556 &315.6&-11.9&4.6& \Fermi-GBM &12&1024& 47-291 & \\
bn121231445  &...& 10:41:23.2495 &335.5&-17.8&6.5& \Fermi-GBM &13&1024& 47-291 & \\
bn130104721  &...& 17:18:07.0494 &174.1&25.9&2.4& \Fermi-GBM &8&256& 47-291 & \\
bn130106829  &...& 19:53:22.0710 &66.7&29.7&5.0& \Fermi-GBM &14&2048& 47-291 & \\
bn130106995  &...& 23:52:25.7922 &28.8&63.4&1.9& \Fermi-GBM &14&2048& 47-291 & \\
bn130109206  &...& 04:56:26.2610 &17.5&19.2&3.7& \Fermi-GBM &8&256& 47-291 & \\
bn130112286  &...& 06:52:07.5243 &236.0&52.2&4.9& \Fermi-GBM &9&256& 47-291 & \\
bn130112353  &...& 08:27:47.7946 &196.3&-31.9&5.8& \Fermi-GBM &9&256& 47-291 & \\
bn130114019  &...& 00:27:04.5494 &310.2&-15.3&10.9& \Fermi-GBM &12&1024& 47-291 & \\
bn130115716  &...& 17:10:39.1815 &171.1&22.6&2.8& \Fermi-GBM &13&1024& 47-291 & \\
bn130116415  &...& 09:58:14.2190 &38.2&15.8&29.9& \Fermi-LAT &16&4096& 47-291 & \\
bn130117087  &...& 02:05:11.4251 &341.2&2.8&6.2& \Fermi-GBM &12&1024& 47-291 & \\
bn130118482  &...& 11:33:29.3597 &278.3&41.0&6.7& \Fermi-GBM &12&1024& 47-291 & \\
bn130121835  &...& 20:01:59.9675 &211.3&-49.5&1.1& \Fermi-GBM &12&1024& 47-291 & \\
bn130123843  &...& 20:14:19.5954 &314.6&-10.9&12.3& \Fermi-GBM &11&512& 47-291 & \\
bn130127299  &...& 07:09:53.1610 &301.2&-57.2&10.0& \Fermi-GBM &17&4096& 47-291 & \\
bn130127743  &GRB 130127A& 17:50:23.9336 &251.1&-17.1&8.5& \Fermi-GBM &1&16& 47-291 & \\
bn130131511  &...& 12:15:13.3852 &189.6&-14.5&1.0& \Fermi-GBM &12&1024& 47-291 & \\
bn130204484  &...& 11:36:51.7036 &105.6&41.9&7.1& \Fermi-GBM &1&16& 47-291 & \\
bn130206482  &...& 11:33:34.5031 &269.1&49.4&2.4& \Fermi-GBM &6&128& 47-291 & \\
bn130206817\tablenotemark{f} &GRB 130206A& 19:36:30.4519 &140.4&-58.2&0.1& \Swift\ &14&2048& 47-291 &S \\
bn130208684  &...& 16:24:23.8357 &181.6&50.9&4.7& \Fermi-GBM &15&2048& 47-291 & \\
bn130209961  &...& 23:03:41.7934 &33.6&-27.6&1.0& \Fermi-GBM &4&64& 47-291 & \\
bn130213905  &...& 21:43:55.9587 &99.1&-8.1&10.6& \Fermi-GBM &15&2048& 47-291 & \\
bn130214137  &...& 03:17:05.6627 &325.0&-1.8&12.8& \Fermi-GBM &17&4096& 47-291 & \\
bn130214800  &...& 19:12:21.9995 &56.9&-0.3&1.6& \Fermi-GBM &12&1024& 47-291 & \\
bn130215063  &GRB 130215A& 01:31:26.0239 &43.5&13.4&0.1& \Swift\ &12&1024& 47-291 &S, W \\
bn130215649  &...& 15:34:16.1901 &3.1&59.4&2.1& \Fermi-GBM &16&4096& 47-291 & \\
bn130216790  &GRB 130216B& 18:58:11.6954 &58.9&2.0&0.0& \Swift\ &4&64& 47-291 &S, W \\
bn130216927  &GRB 130216A& 22:15:21.4191 &67.9&14.7&0.0& \Swift\ &7&128& 47-291 &S \\
bn130217688  &...& 16:31:19.1189 &96.7&6.8&8.2& \Fermi-GBM &12&1024& 47-291 & \\
bn130218261  &...& 06:16:25.5631 &69.3&-69.1&2.3& \Fermi-GBM &14&2048& 47-291 & \\
bn130219197  &...& 04:44:07.5750 &169.3&-22.2&2.2& \Fermi-GBM &17&4096& 47-291 & \\
bn130219626  &...& 15:01:13.9457 &211.6&12.2&16.7& \Fermi-LAT &5&64& 47-291 & \\
bn130219775  &GRB 130219A& 18:35:51.7312 &303.7&40.8&1.2& \Fermi-GBM &8&256& 47-291 &K, W, IP \\
bn130220964  &...& 23:08:48.2020 &306.2&31.7&1.1& \Fermi-GBM &8&256& 47-291 & \\
bn130224370  &...& 08:53:02.3775 &205.9&59.7&2.6& \Fermi-GBM &16&4096& 47-291 & \\
bn130228111  &...& 02:40:02.1659 &255.5&55.0&0.5& \Fermi-LAT &12&1024& 47-291 &IP \\
bn130228212  &...& 05:05:57.0521 &240.8&-55.2&1.3& \Fermi-GBM &9&256& 47-291 & \\
bn130304410  &...& 09:49:53.0995 &98.9&53.6&1.2& \Fermi-GBM &7&128& 47-291 & \\
bn130304658  &...& 15:46:49.8928 &178.9&-60.3&6.5& \Fermi-GBM &12&1024& 47-291 & \\
bn130305486  &GRB 130305A& 11:39:11.3693 &116.8&52.0&0.1& \Swift\ &14&2048& 47-291 &L, S, K \\
bn130305526  &...& 12:37:47.7222 &73.3&-1.6&1.8& \Fermi-GBM &14&2048& 47-291 & \\
bn130306991  &GRB 130306A& 23:47:25.5692 &279.5&-11.7&0.1& \Swift\ &17&4096& 47-291 &S, K \\
bn130307126\tablenotemark{g} &GRB 130307A& 03:01:44.4714 &156.0&23.0&1.5& IPN      &5&64& 47-291 &IP \\
bn130307238  &...& 05:42:19.3248 &319.5&10.8&4.4& \Fermi-GBM &17&4096& 47-291 & \\
bn130310840  &GRB 130310A& 20:09:41.5028 &142.3&-17.2&0.5& \Fermi-LAT &11&512& 47-291 &L, K, W, IP, ARR \\
bn130314147  &...& 03:31:16.2990 &206.2&46.8&1.4& \Fermi-GBM &12&1024& 47-291 & \\
bn130318456  &...& 10:56:31.1793 &200.7&8.1&9.9& \Fermi-GBM &15&2048& 47-291 &IP, K \\
bn130320560  &GRB 130320B& 13:26:34.5345 &195.5&-71.3&1.0& IPN      &17&4096& 47-291 & \\
bn130324042  &...& 01:00:24.7467 &255.4&0.1&6.0& \Fermi-GBM &17&4096& 47-291 & \\
bn130325005  &...& 00:07:46.8185 &30.4&62.1&16.1& \Fermi-GBM &5&64& 47-291 & \\
bn130325203  &GRB 130325A& 04:51:54.2982 &122.8&-18.9&0.2& \Fermi-LAT &10&512& 47-291 &L, K, ARR \\
bn130327350  &GRB 130327B& 08:24:04.0507 &218.1&-69.5&0.2& \Fermi-LAT &8&256& 47-291 &L, A, W, K, ARR \\
bn130331566  &...& 13:35:44.8699 &164.5&29.6&2.4& \Fermi-GBM &14&2048& 47-291 & \\
bn130403866  &...& 20:46:47.4103 &199.9&-46.7&8.3& \Fermi-GBM &16&4096& 47-291 & \\
bn130404428  &...& 10:15:40.0522 &30.8&1.5&7.2& \Fermi-GBM &10&512& 47-291 & \\
bn130404840  &...& 20:10:04.0277 &146.6&-42.2&1.1& \Fermi-GBM &9&256& 47-291 & \\
bn130404877  &...& 21:02:11.0293 &28.3&56.5&18.2& \Fermi-GBM &7&128& 47-291 & \\
bn130406288  &...& 06:55:03.4617 &157.8&-62.0&2.1& \Fermi-GBM &8&256& 47-291 & \\
bn130406334  &...& 08:00:36.7662 &109.7&-27.9&7.7& \Fermi-GBM &16&4096& 47-291 & \\
bn130406354  &...& 08:29:36.5804 &138.2&42.8&14.8& \Fermi-GBM &12&1024& 47-291 & \\
bn130407800  & ...& 19:12:43.0569 &53.5&44.2&9.3& \Fermi-GBM &17&4096& 47-291 & \\
bn130408653  &...& 15:40:22.8549 &118.8&66.3&3.9& \Fermi-GBM &10&512& 47-291 & \\
bn130409960  &...& 23:01:59.6575 &30.5&44.1&2.2& \Fermi-GBM &8&256& 47-291 & \\
bn130416690  &...& 16:34:07.0615 &99.3&24.7&14.3& \Fermi-GBM &13&1024& 47-291 & \\
bn130416770  &...& 18:28:53.2960 &51.2&-18.2&4.9& \Fermi-GBM &1&16& 47-291 & \\
bn130418844  &...& 20:14:45.4863 &216.5&-17.5&8.5& \Fermi-GBM &15&2048& 47-291 & \\
bn130420313  &GRB 130420A& 07:30:19.9249 &196.1&59.4&0.0& \Swift\ &14&2048& 47-291 &S \\
bn130420343  &...& 08:14:02.2570 &122.7&-11.4&1.2& \Fermi-GBM &15&2048& 47-291 & \\
bn130420422  &...& 10:08:09.1981 &117.1&-69.0&4.0& \Fermi-GBM &9&256& 47-291 & \\
bn130420539  &GRB 130420B& 12:56:32.9879 &183.1&54.4&0.0& \Fermi-LAT &10&512& 47-291 &S \\
bn130425327  &GRB 130425A& 07:51:16.2348 &17.8&-72.8&1.5& \Fermi-GBM &15&2048& 47-291 &IP, K, W \\
bn130427324  &GRB 130427A& 07:47:06.4201 &173.1&27.7&0.0& \Swift\ &4&64& 47-291 &L, S, A, IA, K, M, R, ARR \\
bn130502327  &GRB 130502B& 07:51:11.7608 &66.8&71.1&0.0& \Swift\ &12&1024& 47-291 &L, S, IP, IA, K, W \\
bn130502743  &GRB 130502A& 17:50:30.7406 &138.6&-0.1&0.0& \Swift\ &8&256& 47-291 &S \\
bn130503214  &...& 05:08:28.9490 &214.7&-11.6&21.5& \Fermi-GBM &4&64& 47-291 & \\
bn130504314  &GRB 130504B& 07:32:03.3860 &348.0&-5.7&1.5& IPN      &1&16& 47-291 &IP, K, W, ARR \\
bn130504978  &GRB 130504C& 23:28:57.5176 &91.6&3.8&0.0& \Swift\ &13&1024& 47-291 &L, S, K, W, ARR \\
bn130505955  &...& 22:55:15.9425 &344.5&-70.5&1.5& \Fermi-GBM &4&64& 47-291 & \\
bn130507545  &...& 13:04:37.9807 &319.7&-20.5&3.3& \Fermi-GBM &13&1024& 47-291 & \\
bn130509078  &...& 01:52:14.7862 &240.9&-40.2&2.1& \Fermi-GBM &11&512& 47-291 & \\
bn130509839  &...& 20:08:43.3547 &133.9&-11.5&8.8& \Fermi-GBM &17&4096& 47-291 & \\
bn130510877  &...& 21:03:22.3817 &105.7&-9.9&5.0& \Fermi-GBM &16&4096& 47-291 & \\
bn130514560  &GRB 130514B& 13:26:32.5304 &147.6&-19.0&0.0& \INTEGRAL\ &6&128& 47-291 &IS, S \\
bn130515056  &GRB 130515A& 01:21:17.8757 &283.4&-54.3&0.1& \Fermi-LAT &1&16& 47-291 &S, K, W \\
bn130515430  &...& 10:18:30.1691 &312.8&-14.9&5.4& \Fermi-GBM &16&4096& 47-291 & \\
bn130515755  &...& 18:06:51.3906 &146.8&11.3&10.5& \Fermi-GBM &8&256& 47-291 & \\
bn130517781  &...& 18:44:12.9807 &41.9&42.7&1.5& \Fermi-GBM &11&512& 47-291 & \\
bn130518551  &...& 13:13:08.6135 &289.7&-4.2&2.7& \Fermi-GBM &5&64& 47-291 & \\
bn130518580  &GRB 130518A& 13:54:37.5254 &355.7&47.5&0.1& \Swift\ &17&4096& 47-291 &L, S, K, W \\
bn130522510  &...& 12:14:31.1354 &134.1&17.6&4.9& \Fermi-GBM &8&256& 47-291 & \\
bn130523095  &...& 02:16:09.3830 &22.3&29.7&2.8& \Fermi-GBM &13&1024& 47-291 & \\
bn130523198  &...& 04:45:42.2750 &39.5&-63.1&2.1& \Fermi-GBM &10&512& 47-291 & \\
bn130527627  &...& 15:02:14.5422 &175.8&-2.5&3.1& \Fermi-GBM &9&256& 47-291 & \\
bn130528503  &...& 12:04:31.3292 &352.7&27.8&5.5& \Fermi-GBM &10&512& 47-291 & \\
bn130528695  &GRB 130528A& 16:41:24.4088 &138.7&87.3&0.1& \Fermi-LAT &9&256& 47-291 &S, K \\
bn130530719  &...& 17:15:23.0060 &160.9&25.2&1.0& \Fermi-GBM &12&1024& 47-291 & \\
bn130604033\tablenotemark{h} &GRB 130604B& 00:48:11.3219 &292.2&-24.9&1.2& \Fermi-GBM &8&256& 47-291 & \\
bn130606316  &...& 07:35:30.4051 &339.4&12.5&1.7& \Fermi-GBM &12&1024& 47-291 & \\
bn130606497  &GRB 130606B& 11:55:33.6313 &218.6&-22.1&0.1& \Fermi-LAT &12&1024& 47-291 &L, S, K, A, ARR \\
bn130609129  &GRB 130609A& 03:05:10.6896 &152.7&24.1&0.1& \Swift\ &12&1024& 47-291 &S \\
bn130609902  &GRB 130609B& 21:38:35.6097 &53.8&-40.2&0.1& \Swift\ &10&512& 47-291 &S, K, W \\
bn130610133  &GRB 130610A& 03:12:10.5020 &224.4&28.2&0.1& \Swift\ &16&4096& 47-291 &S \\
bn130611538  &...& 12:54:20.8697 &238.8&-25.2&3.0& \Fermi-GBM &10&512& 47-291 & \\
bn130612141  &GRB 130612A& 03:22:23.3608 &259.8&16.7&0.1& \Swift\ &14&2048& 47-291 &S \\
bn130612456  &...& 10:57:14.6280 &247.9&31.0&1.8& \Fermi-GBM &5&64& 47-291 & \\
bn130614997  &GRB 130614A& 23:56:09.7442 &324.2&-33.9&1.2& \Fermi-GBM &4&64& 47-291 &W, ARR \\
bn130615398  &...& 09:33:07.4623 &184.9&69.6&6.2& \Fermi-LAT &13&1024& 47-291 & \\
bn130617564  &...& 13:32:49.8501 &74.7&-60.1&10.0& \Fermi-GBM &10&512& 47-291 & \\
bn130620498  &...& 11:57:06.9268 &74.4&61.2&12.3& \Fermi-GBM &12&1024& 47-291 & \\
bn130622615  &...& 14:45:53.2039 &312.7&24.5&10.9& \Fermi-GBM &4&64& 47-291 & \\
bn130623130  &...& 03:06:37.1233 &194.6&35.5&7.2& \Fermi-GBM &8&256& 47-291 & \\
bn130623396  &...& 09:30:24.0651 &203.6&49.0&7.1& \Fermi-GBM &15&2048& 47-291 & \\
bn130623488  &GRB 130623A& 11:42:47.0459 &20.7&-77.8&0.1& \Swift\ &14&2048& 47-291 &S \\
bn130623699  &...& 16:46:23.7895 &284.7&10.7&26.3& \Fermi-GBM &17&4096& 47-291 & \\
bn130623790  &...& 18:57:50.9852 &107.4&36.0&4.6& \Fermi-GBM &12&1024& 47-291 & \\
bn130624093  &...& 02:13:56.0837 &337.3&11.4&6.9& \Fermi-GBM &17&4096& 47-291 & \\
bn130626452  &GRB 130626A& 10:51:03.8143 &273.1&-9.5&0.1& \Swift\ &5&64& 47-291 &S \\
bn130626596  &...& 14:17:32.4917 &24.9&4.9&4.0& \Fermi-GBM &14&2048& 47-291 & \\
bn130627372  &GRB 130627A& 08:55:05.9345 &184.4&-37.1&0.1& \Swift\ &10&512& 47-291 &S \\
bn130628531  &GRB 130628A& 12:44:02.1213 &6.3&-5.1&1.7& \Fermi-GBM &10&512& 47-291 &W, ARR \\
bn130628860  &...& 20:38:01.7893 &312.8&6.1&5.0& \Fermi-GBM &1&16& 47-291 & \\
bn130630272  &...& 06:31:19.6994 &170.0&60.1&1.0& \Fermi-GBM &8&256& 47-291 & \\
bn130701060  &GRB 130701B& 01:27:06.2735 &97.8&-60.1&1.0& \Fermi-GBM &14&2048& 47-291 & \\
bn130701761  &...& 18:15:30.7128 &325.9&-30.9&1.7& \Fermi-GBM &5&64& 47-291 & \\
bn130702004  &GRB 130702A& 00:05:23.0788 &217.3&15.8&0.0& \Swift\ &12&1024& 47-291 &L, S, IP, K, W \\
bn130702951  &...& 22:48:59.5262 &292.2&10.4&12.9& \Fermi-GBM &12&1024& 47-291 & \\
bn130704560  &...& 13:26:07.2534 &65.6&-14.5&1.0& \Fermi-GBM &8&256& 47-291 & \\
bn130705398  &...& 09:33:03.9591 &156.3&47.4&19.4& \Fermi-GBM &2&32& 47-291 & \\
bn130706900  &...& 21:36:07.8100 &299.4&56.5&10.4& \Fermi-GBM &1&16& 47-291 & \\
bn130707505  &...& 12:07:48.9256 &54.5&-21.0&5.4& \Fermi-GBM &12&1024& 47-291 & \\
bn130708488  &GRB 130708A& 11:43:04.2690 &17.5&0.0&0.0& \Swift\ &13&1024& 47-291 &S \\
bn130715906  &GRB 130715A& 21:44:09.6416 &287.4&-31.1&1.0& \Fermi-GBM &15&2048& 47-291 &W \\
bn130716352  &...& 08:26:19.2033 &348.9&45.3&6.3& \Fermi-GBM &14&2048& 47-291 & \\
bn130716442  &GRB 130716A& 10:36:53.5881 &179.6&63.1&0.0& \Swift\ &6&128& 47-291 &S \\
bn130717734  &...& 17:36:20.1112 &256.6&-13.6&12.1& \Fermi-GBM &9&256& 47-291 & \\
bn130720116  &...& 02:46:40.7204 &243.5&15.0&6.6& \Fermi-GBM &8&256& 47-291 & \\
bn130720582  &...& 13:57:40.4895 &338.0&-9.4&1.0& \Fermi-GBM &12&1024& 47-291 & \\
bn130722021  &...& 00:29:51.0063 &119.9&-47.5&10.1& \Fermi-GBM &14&2048& 47-291 & \\
bn130722990  &...& 23:46:11.7126 &352.4&-22.3&2.7& \Fermi-GBM &8&256& 47-291 & \\
bn130723092  &...& 02:12:34.1223 &217.8&-16.9&8.2& \Fermi-GBM &8&256& 47-291 & \\
bn130725527  &...& 12:38:40.7701 &42.5&64.8&2.3& \Fermi-GBM &9&256& 47-291 & \\
bn130727698  &GRB 130727A& 16:45:20.9109 &330.8&-65.5&0.0& \Swift\ &10&512& 47-291 &S, K \\
bn130730243  &...& 05:50:19.7425 &133.8&-60.4&3.4& \Fermi-GBM &14&2048& 47-291 & \\
bn130802730  &...& 17:31:52.8030 &80.3&-7.6&12.9& \Fermi-GBM &4&64& 47-291 & \\
bn130803419  &GRB 130803A& 10:02:53.7526 &220.3&-2.5&0.0& \Swift\ &11&512& 47-291 &S \\
bn130804023  &GRB 130804A& 00:33:15.5270 &280.0&-76.2&2.3& \Fermi-GBM &1&16& 47-291 &IP, K, ARR \\
bn130808253  &...& 06:04:33.6912 &162.7&33.4&10.0& \Fermi-GBM &4&64& 47-291 & \\
bn130811186  &...& 04:28:01.6869 &192.9&-17.0&3.4& \Fermi-GBM &17&4096& 47-291 & \\
bn130813791  &...& 18:59:22.7579 &204.0&56.3&10.5& \Fermi-GBM &14&2048& 47-291 & \\
bn130815420  &...& 10:05:07.8860 &164.7&49.6&1.6& \Fermi-GBM &14&2048& 47-291 & \\
bn130815660  &...& 15:50:52.2174 &112.4&-2.1&1.0& \Fermi-GBM &11&512& 47-291 & \\
bn130816074  &GRB 130816A& 01:46:28.5150 &197.1&-58.9&0.0& \Swift\ &9&256& 47-291 &S \\
bn130818941  &...& 22:34:33.7852 &192.3&57.6&2.2& \Fermi-GBM &11&512& 47-291 & \\
bn130819394  &...& 09:27:34.0994 &124.7&-33.8&4.9& \Fermi-GBM &16&4096& 47-291 & \\
bn130821674  &GRB 130821A& 16:10:28.0107 &314.1&-12.0&0.1& \Fermi-LAT &11&512& 47-291 &L, S, K, IP, ARR \\
bn130828306  &GRB 130828A& 07:20:00.1535 &259.8&28.2&0.3& IPN      &16&4096& 47-291 &L, S, IP, ARR \\
bn130828808  &...& 19:23:54.0005 &188.2&27.9&2.4& \Fermi-GBM &8&256& 47-291 & \\
bn130829672  &...& 16:08:01.0727 &258.5&6.0&1.7& \Fermi-GBM &13&1024& 47-291 & \\
bn130830864  &...& 20:44:49.5488 &143.0&-0.6&7.7& \Fermi-GBM &14&2048& 47-291 & \\
bn130830921  &...& 22:06:33.5068 &351.0&-51.6&10.5& \Fermi-GBM &15&2048& 47-291 & \\
bn130831058  &...& 01:24:13.7933 &267.5&61.0&8.1& \Fermi-GBM &14&2048& 47-291 & \\
bn130903033  &GRB 130903A& 00:47:32.3749 &82.1&-0.1&0.0& \Swift\ &17&4096& 47-291 &S, IS \\
bn130905377  &...& 09:02:11.4575 &275.9&-2.3&2.2& \Fermi-GBM &9&256& 47-291 & \\
bn130906222  &...& 05:19:30.5381 &194.1&4.2&12.4& \Fermi-GBM &17&4096& 47-291 & \\
bn130906435  &...& 10:26:25.2972 &279.4&-53.4&7.6& \Fermi-GBM &9&256& 47-291 & \\
bn130907760\tablenotemark{i} &...& 18:14:46.5866 &236.6&-25.1&7.4& \Fermi-GBM &8&256& 47-291 & \\
bn130908677  &...& 16:14:23.3416 &219.2&-7.2&8.8& \Fermi-GBM &17&4096& 47-291 & \\
bn130909817\tablenotemark{j}&...& 19:36:08.8968 &198.2&-20.8&17.2& \Fermi-GBM &14&2048& 47-291 & \\
bn130912358  &GRB 130912A& 08:34:57.9958 &47.6&14.0&0.0& \Swift\ &1&16& 47-291 &S, K \\
bn130919173  &...& 04:09:40.2611 &297.4&-11.7&5.3& \Fermi-GBM &1&16& 47-291 & \\
bn130919352  &...& 08:27:04.7354 &59.8&48.5&5.7& \Fermi-GBM &11&512& 47-291 & \\
bn130919985  &...& 23:38:13.6953 &242.2&-48.3&9.1& \Fermi-GBM &8&256& 47-291 & \\
bn130924255  &...& 06:06:49.0796 &28.8&-7.1&6.0& \Fermi-GBM &14&2048& 47-291 & \\
bn130924910  &...& 21:51:01.6397 &78.6&39.3&5.9& \Fermi-GBM &9&256& 47-291 & \\
bn130925164\tablenotemark{k} &GRB 130925A& 03:56:23.2864 &41.2&-26.1&0.0& \Swift\ &16&4096& 47-291 & \\
bn130925173\tablenotemark{k} &GRB 130925A& 04:09:26.7335 &41.2&-26.1&0.0& \Swift\ &13&1024& 47-291 &S, Nu, K, M, ARR \\
bn130925546  &...& 13:05:43.1266 &83.4&55.3&4.1& \Fermi-GBM &15&2048& 47-291 & \\
bn130928537  &...& 12:52:35.1931 &306.9&-44.2&3.3& \Fermi-GBM &13&1024& 47-291 & \\
bn130929375  &...& 09:00:13.0055 &200.9&2.8&19.7& \Fermi-GBM &15&2048& 47-291 & \\
bn131002288  &GRB 131002A& 06:55:06.9937 &253.2&82.1&0.0& \Swift\ &16&4096& 47-291 &S \\
bn131004904  &GRB 131004A& 21:41:03.6823 &296.1&-3.0&0.0& \Swift\ &9&256& 47-291 &S \\
bn131006367  &GRB 131006& 08:48:21.3645 &325.4&-26.6&18.5& \Fermi-GBM &7&128& 47-291 & \\
bn131006840  &GRB 131006& 20:09:52.7074 &139.4&-0.9&5.9& \Fermi-GBM &12&1024& 47-291 & \\
bn131008858  &GRB 131008& 20:36:02.7926 &328.0&-26.0&2.5& \Fermi-GBM &11&512& 47-291 & \\
bn131011741  &GRB 131011A& 17:47:34.9871 &32.5&-4.4&0.0& \Swift\ &12&1024& 47-291 &S \\
bn131014215  &GRB 131014A& 05:09:00.2020 &100.5&-19.1&0.5& \Fermi-LAT &4&64& 47-291 &S, L, W, IP, K, ARR \\
bn131014513  &...& 12:18:36.1569 &15.1&21.4&6.9& \Fermi-GBM &13&1024& 47-291 & \\
bn131018673  &GRB 131018B& 16:08:39.1814 &304.4&23.1&0.1& \Fermi-LAT &12&1024& 47-291 &L, S \\
bn131020113  &...& 02:42:25.9168 &209.0&51.1&19.8& \Fermi-GBM &12&1024& 47-291 & \\
bn131021352  &...& 08:26:45.4506 &329.1&-25.4&6.4& \Fermi-GBM &4&64& 47-291 & \\
bn131024900  &GRB 131024B& 21:35:28.8457 &144.5&44.3&0.0& \Swift\ &16&4096& 47-291 &S, W \\
bn131028076  &GRB 131028A& 01:49:02.3456 &57.0&72.2&1.0& \Fermi-GBM &8&256& 47-291 &K, IP \\
bn131028096\tablenotemark{l}&...& 02:17:51.4315 &333.4&-56.9&6.6& \Fermi-GBM &13&1024& 47-291 & \\
bn131029973  &GRB 131029A& 23:20:48.5784 &200.8&48.3&0.3& \Fermi-LAT &15&2048& 47-291 &L, W \\
bn131029990  &...& 23:45:53.9333 &110.3&-1.4&5.8& \Fermi-GBM &14&2048& 47-291 & \\
bn131030653  &...& 15:40:25.7561 &61.5&-62.8&7.8& \Fermi-GBM &13&1024& 47-291 & \\
bn131030791  &...& 18:59:45.7718 &186.3&-5.3&4.3& \Fermi-GBM &10&512& 47-291 & \\
bn131031482  &GRB 131031A& 11:33:32.8223 &29.6&-1.6&0.0& \Swift\ &8&256& 47-291 &S, K \\
bn131102622  &...& 14:55:44.6227 &74.1&-28.0&14.8& \Fermi-GBM &15&2048& 47-291 & \\
bn131105087  &GRB 131105A& 02:04:53.4912 &71.0&-63.0&0.1& \Swift\ &11&512& 47-291 &S, K \\
bn131108024\tablenotemark{m}& ...& 00:34:42.8280 &353.6&33.9&4.7& \Fermi-GBM &10&512& 47-291 & \\
bn131108862  &GRB 131108A& 20:41:55.7586 &156.5&9.7&0.0& \Swift\ &4&64& 47-291 &L, S, K, IP, A, ARR \\
bn131110373  &...& 08:57:01.3429 &9.8&8.2&4.0& \Fermi-GBM &15&2048& 47-291 & \\
bn131113483  &...& 11:35:37.1574 &158.0&-41.5&1.2& \Fermi-GBM &14&2048& 47-291 & \\
bn131117766  &...& 18:23:30.4572 &213.3&-2.5&2.1& \Fermi-GBM &15&2048& 47-291 & \\
bn131118958  &GRB 131118A& 22:58:57.4652 &349.9&-66.8&0.1& IPN      &13&1024& 47-291 &K, IP \\
bn131119781  &...& 18:44:47.8739 &48.0&-24.0&7.3& \Fermi-GBM &10&512& 47-291 & \\
bn131122490  &...& 11:45:05.3967 &261.7&33.4&1.7& \Fermi-GBM &15&2048& 47-291 & \\
bn131123543\tablenotemark{n} &...& 13:01:58.1342 &53.2&-20.9&8.3& \Fermi-GBM &11&512& 47-291 & \\
bn131125689  &GRB 131125A& 16:32:51.0475 &114.7&48.4&2.2& IPN      &9&256& 47-291 &K, IP \\
bn131126163  &GRB 131126A& 03:54:10.4314 &215.4&53.5&2.3& \Fermi-GBM &1&16& 47-291 &K, IP \\
bn131127480  &...& 11:31:00.5888 &49.4&-5.7&4.1& \Fermi-GBM &11&512& 47-291 & \\
bn131127592  &GRB 131127B& 14:12:18.3627 &306.1&-0.8&1.0& \Fermi-GBM &12&1024& 47-291 &K, IP \\
bn131127696  &...& 16:41:46.3426 &246.3&33.9&8.7& \Fermi-GBM &14&2048& 47-291 & \\
bn131128629  &GRB 131128A& 15:06:25.2829 &355.3&31.3&0.0& \Swift\ &12&1024& 47-291 &S \\
bn131202633  &GRB 131202A& 15:12:10.8514 &344.1&-21.7&0.0& \Swift\ &16&4096& 47-291 &S \\
bn131202906  &...& 21:45:20.4196 &169.7&21.2&2.2& \Fermi-GBM &15&2048& 47-291 & \\
bn131204937  &...& 22:28:57.7867 &309.7&-69.7&4.4& \Fermi-GBM &10&512& 47-291 & \\
bn131209547  &GRB 131209A& 13:07:56.9681 &136.5&-33.2&0.9& \Fermi-LAT &13&1024& 47-291 &L, K, IP \\
bn131209963  &...& 23:06:16.4060 &253.9&72.6&6.1& \Fermi-GBM &9&256& 47-291 & \\
bn131211510  &...& 12:14:49.9648 &271.3&-40.6&3.6& \Fermi-GBM &12&1024& 47-291 & \\
bn131212814  &...& 19:32:29.8550 &273.6&18.1&15.3& \Fermi-GBM &14&2048& 47-291 & \\
bn131214705  &...& 16:55:55.5955 &183.9&-6.3&1.0& \Fermi-GBM &9&256& 47-291 & \\
bn131215298  &...& 07:08:45.1966 &104.1&68.3&1.4& \Fermi-GBM &12&1024& 47-291 & \\
bn131216081  &GRB 131216A& 01:56:32.0627 &91.6&-35.5&2.2& \Fermi-GBM &4&64& 47-291 &L, IP, W, ARR \\
bn131217108  &...& 02:36:11.5637 &86.6&30.6&6.4& \Fermi-GBM &9&256& 47-291 & \\
bn131217183  &...& 04:23:28.0599 &227.7&25.2&3.1& \Fermi-GBM &5&64& 47-291 & \\
bn131217506  &...& 12:08:26.4341 &57.5&43.2&10.8& \Fermi-GBM &13&1024& 47-291 & \\
bn131229277  &GRB 131229A& 06:39:24.4835 &85.2&-4.4&0.0& \Swift\ &5&64& 47-291 &S, K, W \\
bn131230529  &...& 12:41:27.1162 &91.1&64.3&11.1& \Fermi-GBM &15&2048& 47-291 & \\
bn131230808  &...& 19:24:09.9048 &73.1&4.8&3.9& \Fermi-GBM &16&4096& 47-291 & \\
bn131231198  &GRB 131231A& 04:45:16.0832 &10.6&-1.6&0.0& \Swift\ &13&1024& 47-291 &L, S, K, ARR \\
bn140102887  &GRB 140102A& 21:17:37.8107 &211.9&1.3&0.0& \Swift\ &4&64& 47-291 &L, S, M, K, ARR \\
bn140104731  &GRB 140104B& 17:32:03.1501 &218.8&-8.9&0.2& \Fermi-LAT &14&2048& 47-291 &L, S, W \\
bn140105065  &GRB 140105A& 01:33:01.0137 &208.2&50.2&6.1& \Fermi-GBM &5&64& 47-291 & \\
bn140105748  &...& 17:56:32.6420 &252.9&19.0&4.0& \Fermi-GBM &8&256& 47-291 & \\
bn140106345  &...& 08:16:43.3570 &2.3&-8.8&15.8& \Fermi-GBM &13&1024& 47-291 & \\
bn140108721  &GRB 140108A& 17:18:42.9877 &325.1&58.7&0.0& \Swift\ &13&1024& 47-291 &S, W \\
bn140109771  &...& 18:30:06.1606 &102.7&29.8&10.0& \Fermi-GBM &8&256& 47-291 & \\
bn140109877  &...& 21:03:26.3853 &24.1&-25.1&37.5& \Fermi-GBM &6&128& 47-291 & \\
bn140110263  &GRB 140110A& 06:18:37.9358 &28.9&-36.3&0.5& \Fermi-LAT &8&256& 47-291 &L, S, IP \\
bn140110411  &...& 09:52:04.2697 &50.6&-69.3&11.7& \Fermi-GBM &9&256& 47-291 & \\
bn140110814  &...& 19:31:34.4468 &31.9&65.2&3.2& \Fermi-GBM &11&512& 47-291 & \\
bn140112060  &...& 01:26:46.8944 &8.4&12.0&7.1& \Fermi-GBM &12&1024& 47-291 & \\
bn140113183  &...& 04:23:55.4740 &75.6&3.2&10.0& \Fermi-GBM &16&4096& 47-291 & \\
bn140113624  &...& 14:58:25.7934 &329.4&18.1&12.3& \Fermi-GBM &8&256& 47-291 & \\
bn140115863  &...& 20:43:18.1771 &210.0&-61.4&2.2& \Fermi-GBM &9&256& 47-291 & \\
bn140115899\tablenotemark{o} &...& 21:35:11.5049 &94.9&-48.9&5.2& \Fermi-GBM &11&512& 47-291 & \\
bn140118064  &GRB 140118A& 01:32:07.8481 &331.0&-17.9&0.1& \Swift\ &16&4096& 47-291 &S \\
bn140122597  &...& 14:19:47.7825 &56.1&15.1&5.3& \Fermi-GBM &9&256& 47-291 & \\
bn140124527  &...& 12:38:31.1932 &64.2&38.5&2.0& \Fermi-GBM &9&256& 47-291 & \\
bn140126815  &...& 19:33:41.6432 &208.7&31.3&5.8& \Fermi-GBM &9&256& 47-291 & \\
bn140129499  &...& 11:59:01.6314 &183.4&-10.3&9.1& \Fermi-GBM &2&32& 47-291 & \\
bn140204547  &...& 13:07:02.5600 &166.1&62.5&5.6& \Fermi-GBM &17&4096& 47-291 & \\
bn140206275  &GRB 140206B& 06:36:12.8433 &315.3&-8.5&0.2& \Fermi-LAT &7&128& 47-291 &L, K, ARR \\
bn140206304  &GRB 140206A& 07:18:15.9826 &145.3&66.8&0.0& \Swift\ &14&2048& 47-291 &S, IS \\
bn140209313  &GRB 140209A& 07:30:58.2301 &81.3&32.5&0.0& \Swift\ &9&256& 47-291 &S, K, ARR \\
bn140211091  &...& 02:10:41.1630 &115.8&-13.6&4.0& \Fermi-GBM &11&512& 47-291 & \\
bn140213807  &...& 19:21:32.3478 &105.2&-73.1&0.0& \Swift\ &9&256& 47-291 &S, K, ARR \\
bn140216331  &...& 07:56:04.5922 &194.0&31.5&13.7& \Fermi-GBM &8&256& 47-291 & \\
bn140217043  &...& 01:01:41.9986 &359.4&76.8&3.1& \Fermi-GBM &8&256& 47-291 & \\
bn140218427  &...& 10:14:29.3275 &347.5&44.5&3.6& \Fermi-GBM &16&4096& 47-291 & \\
bn140219319\tablenotemark{p} &...& 07:38:54.4495 &221.9&50.0&8.2& \Fermi-GBM &9&256& 47-291 & \\
bn140219824  &GRB 140219A& 19:46:32.2410 &158.2&7.2&2.2& \Fermi-LAT &13&1024& 47-291 &L, IP, K, W, M \\
bn140223495  &...& 11:53:06.1193 &141.1&-30.4&5.6& \Fermi-GBM &13&1024& 47-291 & \\
bn140224382  &...& 09:10:17.1667 &2.8&20.4&5.9& \Fermi-GBM &9&256& 47-291 & \\
bn140224788  &...& 18:55:19.8242 &23.7&39.5&3.7& \Fermi-GBM &14&2048& 47-291 & \\
bn140227738  &...& 17:43:06.5865 &235.3&31.5&8.2& \Fermi-GBM &16&4096& 47-291 & \\
bn140302342  &GRB 140302A& 08:12:58.8880 &253.9&-12.9&0.0& \Swift\ &5&64& 47-291 &S \\
bn140304557  &GRB 140304A& 13:22:31.4824 &30.6&33.5&0.0& \Swift\ &12&1024& 47-291 &S, W \\
bn140304849  &...& 20:22:30.1436 &354.2&-27.0&3.3& \Fermi-GBM &15&2048& 47-291 & \\
bn140306146  &GRB 140306A& 03:29:44.9509 &27.9&49.0&0.2& IPN      &4&64& 47-291 &W, K, IP, ARR \\
bn140308710  &...& 17:02:38.6734 &350.2&73.0&2.7& \Fermi-GBM &10&512& 47-291 & \\
bn140311453  &...& 10:52:04.8683 &39.0&-25.2&5.3& \Fermi-GBM &13&1024& 47-291 & \\
bn140311618  &GRB 140311C& 14:49:13.0958 &183.6&62.8&3.3& \Fermi-GBM &8&256& 47-291 & \\
bn140311885  &GRB 140311B& 21:14:35.6463 &252.3&52.7&0.1& \Swift\ &12&1024& 47-291 &S \\
bn140319964  &...& 23:08:30.3595 &136.0&81.5&3.6& \Fermi-GBM &6&128& 47-291 & \\
bn140320092  &GRB 140320A& 02:12:46.1129 &281.9&-11.2&0.1& \Swift\ &6&128& 47-291 &S \\
bn140322424  &...& 10:11:03.4647 &250.3&-69.5&6.6& \Fermi-GBM &15&2048& 47-291 & \\
bn140323433  &GRB 140323A& 10:22:53.1198 &357.0&-79.9&0.0& \Swift\ &13&1024& 47-291 &L, S, K, W \\
bn140327065  &...& 01:33:05.8481 &283.1&-6.2&5.3& \Fermi-GBM &11&512& 47-291 & \\
bn140328560  &...& 13:26:26.0279 &320.0&18.0&14.7& \Fermi-GBM &13&1024& 47-291 & \\
bn140329272  &...& 06:31:21.7737 &92.3&-41.1&9.2& \Fermi-GBM &2&32& 47-291 & \\
bn140329295\tablenotemark{q} &GRB 140329A& 07:04:38.3296 &145.7&-32.2&0.2& \Fermi-LAT &1&16& 47-291 &L, K, IP, ARR \\
bn140330180  &GRB 140330A& 04:19:54.4722 &328.1&-57.7&0.4& IPN      &11&512& 47-291 &K, A, IP \\
bn140402007  &GRB 140402A& 00:10:06.9977 &207.6&6.0&0.1& \Swift\ &5&64& 47-291 &L, S \\
bn140404030\tablenotemark{r} &...& 00:43:26.0896 &14.9&78.9&4.9& \Fermi-GBM &14&2048& 47-291 & \\
bn140404171  &...& 04:06:47.5138 &172.7&33.2&2.2& \Fermi-GBM &17&4096& 47-291 & \\
bn140404900  &...& 21:36:17.6202 &101.8&-7.0&2.6& \Fermi-GBM &12&1024& 47-291 & \\
bn140405033  &...& 00:47:02.5210 &119.1&-26.9&3.9& \Fermi-GBM &8&256& 47-291 & \\
bn140406120  &...& 02:52:13.7577 &357.5&5.6&2.6& \Fermi-GBM &4&64& 47-291 & \\
bn140406144  &GRB 140406A& 03:26:48.1850 &70.1&13.5&5.9& \Fermi-GBM &14&2048& 47-291 & \\
bn140408553  &GRB 140408A& 13:15:55.2421 &290.7&-12.6&0.0& \Swift\ &12&1024& 47-291 &S \\
bn140414693  &...& 16:38:37.9657 &45.7&13.8&2.3& \Fermi-GBM &8&256& 47-291 & \\
bn140416060  &GRB 140416A& 01:26:40.9386 &35.4&43.9&1.0& \Fermi-GBM &5&64& 47-291 &K, IP \\
bn140422194  &...& 04:38:45.4114 &164.5&-62.6&6.8& \Fermi-GBM &16&4096& 47-291 & \\
bn140423356  &GRB 140423A& 08:32:38.5410 &197.3&49.8&0.0& \Swift\ &15&2048& 47-291 &S, K \\
bn140426515  &...& 12:21:32.7403 &174.5&-13.9&12.5& \Fermi-GBM &17&4096& 47-291 & \\
bn140427702  &...& 16:50:21.0705 &131.9&27.5&23.3& \Fermi-GBM &17&4096& 47-291 & \\
bn140428906  &GRB 140428B& 21:44:38.5990 &2.0&68.2&0.4& IPN      &1&16& 47-291 &K, IP \\
bn140429975  &...& 23:24:41.7860 &338.6&34.8&6.1& \Fermi-GBM &16&4096& 47-291 & \\
bn140430716\tablenotemark{s} &...& 17:11:23.8101 &146.4&-36.9&1.8& \Fermi-GBM &10&512& 47-291 & \\
bn140501139\tablenotemark{t} &GRB 140501A& 03:19:41.4055 &171.9&24.6&10.7& \Fermi-GBM &5&64& 47-291 & \\
bn140501497  &...& 11:55:10.4896 &62.8&43.2&2.7& \Fermi-GBM &9&256& 47-291 & \\
bn140502354  &GRB 140502A& 08:30:20.1071 &319.2&49.0&0.0& \Swift\ &14&2048& 47-291 &S \\
bn140506880  &GRB 140506A& 21:07:36.8773 &276.8&-55.6&0.0& \Fermi-LAT &5&64& 47-291 &S, K \\
bn140508128  &GRB 140508A& 03:03:54.5981 &255.5&46.8&0.0& \Swift\ &8&256& 47-291 &S, K, IP, ARR \\
bn140508179  &...& 04:17:41.4590 &350.5&-63.8&5.0& \Fermi-GBM &13&1024& 47-291 & \\
bn140508629  &...& 15:05:26.1372 &272.1&72.5&3.6& \Fermi-GBM &13&1024& 47-291 & \\
bn140511095  &...& 02:17:11.5603 &329.8&-30.1&8.8& \Fermi-GBM &2&32& 47-291 & \\
bn140511995  &...& 23:53:09.4954 &26.2&-24.9&3.6& \Fermi-GBM &17&4096& 47-291 & \\
bn140512814  &GRB 140512A& 19:31:42.5024 &289.4&-15.1&0.1& \Swift\ &17&4096& 47-291 &S, K \\
bn140513724  &...& 17:22:12.2776 &248.4&-19.5&3.9& \Fermi-GBM &10&512& 47-291 & \\
bn140516700  &...& 16:47:38.6622 &115.2&4.3&7.8& \Fermi-GBM &15&2048& 47-291 & \\
bn140516765  &...& 18:21:00.8348 &74.3&32.8&3.8& \Fermi-GBM &10&512& 47-291 & \\
bn140517813\tablenotemark{u} &...& 19:31:17.6918 &127.8&13.6&2.2& \Fermi-GBM &10&512& 47-291 & \\
bn140518709  &...& 17:00:43.4248 &244.0&-77.9&13.4& \Fermi-GBM &11&512& 47-291 & \\
bn140519043  &...& 01:01:44.9548 &278.5&34.4&5.4& \Fermi-GBM &14&2048& 47-291 & \\
bn140521184  &...& 04:25:12.1435 &308.7&38.9&10.1& \Fermi-GBM &17&4096& 47-291 & \\
bn140521732  &GRB 140521A& 17:34:18.7308 &320.0&67.6&0.1& \Swift\ &5&64& 47-291 &S \\
bn140523129  &GRB 140523A& 03:05:57.6249 &133.3&25.0&0.4& \Fermi-LAT &7&128& 47-291 &L, K, IP \\
bn140526449  &...& 10:47:04.8390 &131.2&-4.2&3.7& \Fermi-GBM &15&2048& 47-291 & \\
bn140526571  &...& 13:42:54.7192 &143.0&-10.9&6.2& \Fermi-GBM &6&128& 47-291 & \\
bn140528837  &GRB 140528A& 20:05:22.7497 &280.7&-59.1&0.4& IPN      &10&512& 47-291 &K, IP, ARR \\
bn140603476  &...& 11:24:59.1393 &217.4&25.9&2.1& \Fermi-GBM &10&512& 47-291 & \\
bn140605377  &...& 09:02:50.6508 &121.8&-53.9&6.1& \Fermi-GBM &1&16& 47-291 & \\
bn140606133  &GRB 140606B& 03:11:51.8624 &328.1&32.0&0.0& IPN      &8&256& 47-291 &S, K, IP \\
bn140608153  &...& 03:41:00.9766 &151.2&-50.3&1.3& \Fermi-GBM &14&2048& 47-291 & \\
bn140608713  &...& 17:07:10.5093 &212.0&53.8&2.9& \Fermi-GBM &8&256& 47-291 & \\
bn140610487  &...& 11:41:21.7575 &199.1&35.9&8.2& \Fermi-GBM &8&256& 47-291 & \\
bn140610548  &...& 13:09:06.4014 &121.7&6.3&1.0& \Fermi-GBM &15&2048& 47-291 & \\
bn140610689  &GRB 140610A& 16:31:28.5839 &286.3&3.9&0.1& \Swift\ &17&4096& 47-291 &S, K \\
bn140612294  &...& 07:03:33.3133 &267.4&-64.1&4.7& \Fermi-GBM &15&2048& 47-291 & \\
bn140616165  &...& 03:57:05.1331 &104.9&-70.5&7.0& \Fermi-GBM &5&64& 47-291 & \\
bn140619475  &GRB 140619B& 11:24:40.5200 &132.7&-9.7&0.1& \Fermi-LAT &4&64& 47-291 &L, W \\
bn140619490  &...& 11:46:01.5322 &305.0&-39.2&4.3& \Fermi-GBM &5&64& 47-291 & \\
bn140620219  &GRB 140620A& 05:15:28.0167 &281.9&49.7&0.0& \Swift\ &16&4096& 47-291 &S \\
bn140621827  &GRB 140621A& 19:50:10.8941 &25.1&22.4&0.7& IPN      &1&16& 47-291 &K, W, IP \\
bn140623224  &GRB 140623A& 05:22:06.6009 &225.5&81.2&0.0& Known Source &16&4096& 47-291 & \\
bn140624423  &GRB 140624A& 10:08:40.8955 &23.2&-0.6&4.6& \Fermi-GBM &1&16& 47-291 &ARR \\
bn140626843  &...& 20:14:14.2478 &120.8&38.8&6.6& \Fermi-GBM &6&128& 47-291 & \\
bn140627401\tablenotemark{v} &...& 09:37:59.9156 &66.5&-16.8&13.6& \Fermi-GBM &16&4096& 47-291 & \\
bn140628626  &...& 15:01:36.1224 &226.0&-25.8&13.0& \Fermi-GBM &17&4096& 47-291 & \\
bn140628704  &...& 16:53:18.9797 &359.1&31.6&9.0& \Fermi-GBM &14&2048& 47-291 & \\
bn140630505  &...& 12:07:52.8230 &27.6&47.7&2.2& \Fermi-GBM &14&2048& 47-291 & \\
bn140701567  &...& 13:36:11.0738 &351.5&-28.7&3.8& \Fermi-GBM &13&1024& 47-291 & \\
bn140701833  &...& 19:59:35.2574 &285.4&-32.6&4.3& \Fermi-GBM &15&2048& 47-291 & \\
bn140703026  &GRB 140703A& 00:37:07.1903 &13.0&45.1&0.0& \Swift\ &14&2048& 47-291 &S \\
bn140705539  &...& 12:55:28.7403 &163.9&57.0&5.8& \Fermi-GBM &14&2048& 47-291 & \\
bn140706815  &GRB 140706A& 19:33:33.8638 &49.3&-38.1&0.0& \Swift\ &17&4096& 47-291 &S \\
bn140709051  &GRB 140709A& 01:13:41.3769 &304.6&51.2&0.1& \Swift\ &12&1024& 47-291 &S \\
bn140709637  &GRB 140709B& 15:17:52.8533 &146.1&63.5&0.0& \Swift\ &12&1024& 47-291 &S \\
bn140710537  &...& 12:53:05.5155 &2.8&-38.9&6.4& \Fermi-GBM &5&64& 47-291 & \\
bn140710901  &GRB 140710B& 21:37:37.9351 &204.6&-58.6&0.0& \INTEGRAL\ &16&4096& 47-291 &IS \\
bn140711691  &...& 16:35:24.5665 &166.0&-24.6&8.5& \Fermi-GBM &17&4096& 47-291 & \\
bn140712706  &GRB 140712A  & 16:57:01.3515 &319.3&-10.7&9.2& \Fermi-GBM &10&512& 47-291 &        \\
bn140712973  &GRB 140712B  & 23:20:51.8928 &83.5&-73.6&1.7& \Fermi-GBM &15&2048& 47-291 & Me, W   \\
bn140713780  &GRB 140713A  & 18:43:45.3026 &281.1&59.6&0.0& \Swift\ &8&256& 47-291 &         S   \\
bn140714268  &GRB 140714A  & 06:25:55.4244 &221.0&40.3&1.1& \Fermi-GBM &16&4096& 47-291 &     K, Mo, ARR   \\
bn140715231  &GRB 140715A  & 05:33:18.1609 &65.1&24.1&1.6& \Fermi-GBM &12&1024& 47-291 &     IA, S, Mo, Me   \\
bn140716306  &GRB 140716B  & 07:20:12.7008 &215.2&57.0&5.7& \Fermi-GBM &9&256& 47-291 &     IA, S   \\
bn140716436  &GRB 140716A  & 10:27:57.6640 &108.2&-60.2&0.0& \Swift\ &6&128& 47-291 &        K, IA, S, Mo   \\
bn140717827  &GRB 140717A  & 19:50:58.9825 &168.5&-18.9&6.0& \Fermi-GBM &15&2048& 47-291 &      \\
bn140720158  &...& 03:47:25.3680 &175.0&-32.3&28.2& \Fermi-GBM &3&32& 47-291 &     S, Mo   \\
bn140720280  &...& 06:43:43.1253 &141.4&10.8&11.6& \Fermi-GBM &15&2048& 47-291 &        \\
bn140721336  &...& 08:03:22.3166 &175.7&-41.2&1.0& \Fermi-GBM &8&256& 47-291 &     K, IA, Me, A   \\
bn140723067  &GRB 140723A   & 01:36:30.7284 &210.6&-3.7&0.3& \Fermi-LAT &5&64& 47-291 &     K, IA, Me, L   \\
bn140723499  &...& 11:58:04.2541 &24.6&11.2&2.2& \Fermi-GBM &13&1024& 47-291 &     S, Me   \\
bn140724533  &...& 12:47:48.9749 &314.7&-1.9&28.7& \Fermi-GBM &9&256& 47-291 &        \\
bn140725583  &...& 14:00:06.8668 &13.3&66.4&5.3& \Fermi-GBM &8&256& 47-291 &        \\
bn140727748  &...& 17:56:44.8553 &68.5&57.7&11.4& \Fermi-GBM &13&1024& 47-291 &       \\
bn140729026  &GRB 140729A   & 00:36:53.7093 &193.9&15.4&0.3& \Fermi-LAT &8&256& 47-291 &     K, IA, S, Me, Mo, L   \\
bn140801792  &...& 18:59:53.2569 &44.1&30.9&0.0& MASTER      &4&64& 47-291 &     K,  Me, Mo   \\
bn140807500  &...& 11:59:33.4839 &200.2&26.5&2.5& \Fermi-GBM &4&64& 47-291 &     K, Mo, S, Me   \\
bn140808038  &...& 00:54:00.6177 &221.2&49.2&0.0& \Swift\ &9&256& 47-291 &     K, IA, Me   \\
bn140809133  &...& 03:11:10.1956 &170.1&72.4&4.1& \Fermi-GBM &13&1024& 47-291 &     S   \\
bn140810782  &GRB 140810A   & 18:46:10.0857 &119.0&27.5&0.1& \Fermi-LAT &13&1024& 47-291 &     K, IA, Mo, Me, L, ARR   \\
bn140817229  &...& 05:30:02.3583 &29.0&-44.5&5.2& \Fermi-GBM &13&1024& 47-291 &        \\
bn140817293  &...& 07:01:58.1902 &127.3&58.2&0.0& \Swift\ &12&1024& 47-291 &     K, IA, S, Mo, Me   \\
bn140818229  &GRB 140818A   & 05:30:09.1223 &199.6&6.9&0.0& \Swift\ &13&1024& 47-291 &     K,  Me, R, S   \\
bn140818781  &GRB 140818B   & 18:44:15.7026 &271.1&-1.4&0.1& \Swift\ &17&4096& 47-291 &     S   \\
bn140819160  &...& 03:50:26.1353 &287.5&24.1&12.0& \Fermi-GBM &5&64& 47-291 &     Mo   \\
bn140821997  &...& 23:56:02.8415 &174.7&13.5&1.0& \Fermi-GBM &14&2048& 47-291 &     K, R, Mo, IA, Me   \\
bn140824548  &...& 13:08:46.1738 &55.6&4.3&2.1& \Fermi-GBM &11&512& 47-291 &      \\
bn140824606  &...& 14:33:12.0395 &18.3&58.6&1.5& \Fermi-GBM &13&1024& 47-291 &     K, R, Me   \\
bn140825328  &...& 07:52:45.5668 &342.8&31.1&2.7& \Fermi-GBM &15&2048& 47-291 &        \\
bn140825980  &...& 23:30:52.8758 &264.5&-6.9&16.3& \Fermi-GBM &10&512& 47-291 &      \\
bn140827763  &...& 18:18:03.3378 &130.6&35.8&1.8& \Fermi-GBM &10&512& 47-291 &   K, IA, Mo, S   \\
bn140828288  &GRB 140828A   & 06:54:12.1792 &142.0&14.6&0.1& \Swift\ &17&4096& 47-291 &    S   \\
bn140829880  &...& 21:07:27.4662 &255.6&55.9&3.5& \Fermi-GBM &15&2048& 47-291 &  S    \\
bn140831215  &...& 05:09:01.2558 &280.4&25.6&8.9& \Fermi-GBM &9&256& 47-291 &      \\
bn140831374  &...& 08:59:07.2171 &4.3&44.0&9.9& \Fermi-GBM &8&256& 47-291 &   K   \\
bn140901262  &GRB 140901B   & 06:17:22.7871 &112.2&-29.2&0.1& \Swift\ &10&512& 47-291 &    S   \\
bn140901821  &GRB 140901A   & 19:41:37.5749 &15.8&-32.8&0.3& IPN      &1&16& 47-291 &  Mo, IA   \\
bn140905454  &...& 10:53:45.7174 &340.5&-25.9&2.8& \Fermi-GBM &14&2048& 47-291 &   R, S, W   \\
bn140906175  &...& 04:11:38.6961 &248.4&49.5&7.7& \Fermi-GBM &14&2048& 47-291 &   R, S   \\
bn140906429  &...& 10:18:02.3643 &185.8&1.0&1.6& \Fermi-GBM &9&256& 47-291 &   K, R, S, Me, W, ARR   \\
bn140907429  &...& 10:18:16.8898 &163.8&-27.0&9.5& \Fermi-GBM &15&2048& 47-291 &      \\
bn140907672  &...& 16:07:11.8026 &48.1&46.6&0.0& \Swift\ &14&2048& 47-291 &    S, W   \\
bn140911012  &...& 00:17:07.0577 &128.4&-36.6&3.1& \Fermi-GBM &9&256& 47-291 &   S   \\
bn140912664  &...& 15:56:35.8375 &303.5&59.6&8.2& \Fermi-GBM &10&512& 47-291 &   S   \\
bn140916234  &...& 05:36:49.8049 &60.0&-10.3&5.6& \Fermi-GBM &10&512& 47-291 &      \\
bn140917512  &...& 12:17:06.4162 &171.4&20.4&6.2& \Fermi-GBM &5&64& 47-291 &   K, Mo, R, Me, W   \\
bn140918379  &...& 09:06:01.0756 &356.2&-0.5&17.2& \Fermi-GBM &16&4096& 47-291 &   S   \\
bn140919636  &GRB 140919A   & 15:15:13.5358 &221.5&-33.2&0.0& \Swift\ &15&2048& 47-291 &    S, Mo, Me   \\
bn140928100  &...& 02:23:23.9766 &163.8&48.5&7.1& \Fermi-GBM &11&512& 47-291 &      \\
bn140928437  &GRB 140928A   & 10:29:53.5538 &43.7&-55.9&0.0& \Swift\ &17&4096& 47-291 &   K, R, IA, S, Me, L   \\
bn140929677  &...& 16:14:45.2912 &177.4&-58.6&8.8& \Fermi-GBM &17&4096& 47-291 &    Me   \\
bn140930134  &...& 03:12:32.4889 &41.6&57.6&10.5& \Fermi-GBM &11&512& 47-291 &      \\
bn141003564  &...& 13:32:13.1022 &321.8&-36.9&7.0& \Fermi-GBM &12&1024& 47-291 &      \\
bn141003788  &...& 18:55:23.1990 &137.6&-2.2&7.0& \Fermi-GBM &12&1024& 47-291 &   S   \\
bn141004150  &...& 03:36:28.8977 &30.4&-77.3&2.1& \Fermi-GBM &9&256& 47-291 &   Mo   \\
bn141004973  &GRB 141004A   & 23:20:54.4153 &76.8&12.8&0.0& \INTEGRAL\ &11&512& 47-291 &    R, IS, S, Me   \\
bn141005217  &GRB 141005A   & 05:13:06.9677 &291.1&36.1&0.0& \Swift\ &9&256& 47-291 &   K, R, IA, S, Me   \\
bn141005535  &...& 12:49:57.6213 &267.3&-1.1&19.6& \Fermi-GBM &8&256& 47-291 &      \\
bn141011282  &...& 06:46:20.3610 &257.9&-9.7&0.7& IPN      &1&16& 47-291 &   Mo, K, S, Me   \\
bn141011467  &...& 11:12:49.0171 &259.4&-43.0&4.1& \Fermi-GBM &8&256& 47-291 &   Mo, K, R, S, Me   \\
bn141012773  &...& 18:33:17.6755 &286.8&-49.9&3.1& \Fermi-GBM &10&512& 47-291 &   Mo, R, IA, S, Me   \\
bn141013803  &...& 19:16:59.4110 &315.1&-61.9&3.8& \Fermi-GBM &8&256& 47-291 &   R, S   \\
bn141016897  &...& 21:31:21.2976 &221.4&-62.5&1.5& \Fermi-GBM &12&1024& 47-291 &   K, IA, Mo, S   \\
bn141020439  &...& 10:31:31.1551 &265.5&-1.7&18.3& \Fermi-GBM &11&512& 47-291 &      \\
bn141022061  &GRB 141022A   & 01:27:48.5204 &241.9&-72.1&0.1& \Swift\ &17&4096& 47-291 &   S, Me   \\
bn141022087  &GRB 141022B   & 02:04:40.2143 &119.4&-75.2&1.0& \Fermi-GBM &9&256& 47-291 &   Mo, IA, Me, ARR   \\
bn141026742  &...& 17:48:07.0965 &132.8&62.5&13.3& \Fermi-GBM &10&512& 47-291 &      \\
bn141028455  &GRB 141028A   & 10:54:46.7832 &322.6&-0.2&0.0& \Swift\ &17&4096& 47-291 &   IA, Mo, Me, L, ARR   \\
bn141029134  &GRB 141029B   & 03:13:18.6175 &102.5&25.1&1.0& \Fermi-GBM &10&512& 47-291 &   K, IA, Me, ARR   \\
bn141030746  &...& 17:54:13.8838 &161.4&33.4&6.7& \Fermi-GBM &14&2048& 47-291 &   R   \\
bn141031257  &...& 06:10:40.9486 &26.7&46.0&9.0& \Fermi-GBM &12&1024& 47-291 &      \\
bn141031304\tablenotemark{w}  &...& 07:18:21.6686 &128.6&-59.2&0.0& \Swift\ &10&512& 47-291 &    S   \\
bn141031998  &...& 23:57:20.9226 &133.1&-33.7&15.6& \Fermi-GBM &4&64& 47-291 &      \\
bn141102112  &...& 02:41:16.3391 &223.2&-17.4&15.6& \Fermi-GBM &5&64& 47-291 &      \\
bn141102536  &GRB 141102A   & 12:51:39.2632 &208.6&-47.1&0.0& \Swift\ &5&64& 47-291 &   Mo, K, IA, S, Me, L, ARR   \\
bn141102779  &...& 18:41:18.9567 &114.2&22.7&12.8& \Fermi-GBM &15&2048& 47-291 &      \\
bn141105358  &...& 08:35:48.8755 &202.6&-32.0&5.7& \Fermi-GBM &6&128& 47-291 &      \\
bn141105406  &...& 09:44:47.2129 &16.9&29.2&4.1& \Fermi-GBM &5&64& 47-291 &   S, Me   \\
bn141109447  &...& 10:43:57.8085 &204.3&79.0&2.8& \Fermi-GBM &12&1024& 47-291 &      \\
bn141110232  &...& 05:33:23.5570 &253.1&-34.1&3.8& \Fermi-GBM &14&2048& 47-291 &      \\
bn141111435  &...& 10:26:59.5906 &51.2&43.0&14.5& \Fermi-GBM &8&256& 47-291 &      \\
bn141112539  &...& 12:56:16.2158 &17.4&-45.8&3.8& \Fermi-GBM &16&4096& 47-291 &      \\
bn141112828  &...& 19:52:03.8457 &78.3&-4.0&7.4& \Fermi-GBM &16&4096& 47-291 &      \\
bn141113346  &...& 08:17:43.5028 &171.0&80.3&12.1& \Fermi-GBM &4&64& 47-291 &      \\
bn141114687  &...& 16:29:16.0894 &6.8&-13.4&3.9& \Fermi-GBM &15&2048& 47-291 &    Mo, R, S, Me   \\
bn141118678  &...& 16:15:50.3101 &158.1&19.8&2.2& \Fermi-GBM &5&64& 47-291 &   Mo, K, R, IA, S, Me   \\
bn141121414  &...& 09:56:08.4819 &235.9&-35.6&7.0& \Fermi-GBM &8&256& 47-291 &      \\
bn141122087  &...& 02:05:26.1723 &9.7&-20.0&10.9& \Fermi-GBM &4&64& 47-291 &      \\
bn141122875  &...& 20:59:46.7142 &280.6&-52.5&5.8& \Fermi-GBM &15&2048& 47-291 &      \\
bn141122956  &...& 22:56:28.6543 &75.7&17.9&16.1& \Fermi-GBM &17&4096& 47-291 &      \\
bn141124277  &...& 06:38:20.7358 &135.1&78.2&5.0& \Fermi-GBM &8&256& 47-291 &   IA   \\
bn141126233  &...& 05:35:56.5365 &243.9&60.0&17.1& \Fermi-GBM &9&256& 47-291 &   S   \\
bn141128962  &...& 23:05:53.8379 &321.8&-35.8&8.8& \Fermi-GBM &1&16& 47-291 &      \\
bn141202470  &...& 11:17:05.6057 &143.1&54.2&0.4& IPN      &5&64& 47-291 &   Mo, K, R, S, Me, W   \\
bn141205018  &...& 00:25:29.8125 &294.6&-87.6&3.9& \Fermi-GBM &14&2048& 47-291 &      \\
bn141205337  &...& 08:05:17.4907 &92.9&37.9&0.0& \Swift\ &4&64& 47-291 &   S   \\
bn141205763  &...& 18:18:27.6590 &298.8&-7.8&1.7& \Fermi-GBM &9&256& 47-291 &  Mo, K, R, S, Me, W   \\
bn141206254  &...& 06:05:51.7100 &320.6&2.4&9.3& \Fermi-GBM &12&1024& 47-291 &      \\
bn141207800  &GRB 141207A   & 19:11:21.1047 &160.0&3.9&0.2& \Fermi-LAT &11&512& 47-291 &   K, R, IA, S, Me, W, L   \\
bn141208038  &...& 00:55:02.9783 &239.2&11.0&9.5& \Fermi-GBM &13&1024& 47-291 &      \\
bn141208632  &...& 15:09:58.3194 &359.3&26.4&17.0& \Fermi-GBM &5&64& 47-291 &      \\
bn141209131  &...& 03:07:59.5417 &90.2&-30.6&3.5& \Fermi-GBM &15&2048& 47-291 &   R, S   \\
bn141213300  &...& 07:12:15.4291 &248.2&18.1&8.7& \Fermi-GBM &5&64& 47-291 &   K, IA   \\
bn141215560  &...& 13:26:15.7542 &179.1&-52.7&0.2& IPN      &9&256& 47-291 &   Mo, K, R, IA, S   \\
bn141220252  &GRB 141220A   & 06:02:52.4857 &195.1&32.1&0.0& \Swift\ &9&256& 47-291 &   Mo, K, R, S, Me, ARR   \\
bn141221338  &GRB 141221A   & 08:07:11.2163 &198.3&8.2&0.0& \Swift\ &9&256& 47-291 &   K,  S   \\
bn141221897  &...& 21:31:48.7867 &126.0&-74.2&3.7& \Fermi-GBM &14&2048& 47-291 &   K, S, Me   \\
bn141222298  &GRB 141222A   & 07:08:57.3977 &178.0&-57.4&0.1& \Fermi-LAT &1&16& 47-291 &   K, IA, Me, L   \\
bn141222691  &...& 16:34:30.3404 &97.4&40.1&1.0& \Fermi-GBM &8&256& 47-291 &   Mo, K, S, Me   \\
bn141223240  &...& 05:45:37.9700 &147.4&-20.7&7.5& \Fermi-GBM &17&4096& 47-291 &      \\
bn141225959  &GRB 141225A   & 23:01:13.8165 &138.8&33.8&0.1& \Swift\ &10&512& 47-291 &   R, IA, S   \\
bn141226880  &...& 21:07:24.5179 &163.9&28.4&6.3& \Fermi-GBM &14&2048& 47-291 &      \\
bn141229492  &...& 11:48:59.8358 &72.4&-19.2&0.0& \Swift\ &4&64& 47-291 &   K, R, IA, S, Me, M   \\
bn141229911  &...& 21:52:10.8523 &170.1&23.1&4.3& \Fermi-GBM &17&4096& 47-291 &      \\
bn141230142  &...& 03:24:22.6372 &57.0&1.6&3.9& \Fermi-GBM &9&256& 47-291 &   K, Me   \\
bn141230834  &...& 20:00:25.6662 &181.5&11.6&4.2& \Fermi-GBM &12&1024& 47-291 &      \\
bn141230871  &...& 20:54:05.7141 &246.9&-40.2&10.5& \Fermi-GBM &4&64& 47-291 &      \\
bn150101270  &GRB 150101A   & 06:28:53.7614 &312.6&36.7&0.0& \Swift\ &4&64& 47-291 &   S   \\
bn150101641  &GRB 150101B   & 15:23:34.4680 &188.0&-11.0&0.0& \Swift\ &1&16& 47-291 &   IA, S  \\
bn150105257  &...& 06:10:00.4627 &124.3&-14.8&1.0& \Fermi-GBM &17&4096& 47-291 &   K, Mo, Me   \\
bn150106921  &...& 22:05:56.2477 &40.8&0.3&13.1& \Fermi-GBM &17&4096& 47-291 &      \\
bn150110433  &GRB 150110A   & 10:23:38.2316 &217.0&18.9&1.0& MAXI     &14&2048& 47-291 &    M   \\
bn150110923  &GRB 150110B   & 22:08:31.9098 &289.4&32.5&0.1& \Swift\ &10&512& 47-291 &    S   \\
bn150118409  &GRB 150118B   & 09:48:17.7739 &240.2&-35.8&0.5& \Fermi-LAT &8&256& 47-291 &   Mo, K, IA, Me, L, ARR   \\
bn150118927  &GRB 150118C   & 22:14:32.6612 &160.1&-27.6&0.1& IPN      &1&16& 47-291 &   Mo, K   \\
bn150120123  &GRB 150120A   & 02:57:47.0047 &10.3&34.0&0.0& \Swift\ &9&256& 47-291 &   S   \\
bn150120685  &...& 16:26:17.4646 &48.1&26.9&9.9& \Fermi-GBM &8&256& 47-291 &   IA, Me   \\
bn150122960  &...& 23:02:28.3204 &151.2&-32.6&3.3& \Fermi-GBM &11&512& 47-291 &   K, IA, Mo   \\
bn150126868  &GRB 150126A   & 20:50:35.7779 &350.5&-12.4&0.5& MAXI     &15&2048& 47-291 &   K, IA, Mo, M   \\
bn150127398  &GRB 150127A   & 09:32:44.1366 &285.7&-8.4&2.8& \Fermi-GBM &5&64& 47-291 &   Mo, K, Me, L   \\
bn150127589  &GRB 150127B   & 14:08:26.6767 &142.4&-3.1&1.0& \Fermi-GBM &8&256& 47-291 &   Mo, K, Me   \\
bn150127935  &...& 22:26:38.5431 &300.7&32.7&9.7& \Fermi-GBM &14&2048& 47-291 &      \\
bn150128624  &...& 14:58:54.5034 &127.7&63.2&9.1& \Fermi-GBM &4&64& 47-291 &      \\
bn150128791  &...& 18:59:14.2942 &272.3&27.8&3.3& \Fermi-GBM &8&256& 47-291 &      \\
bn150131335  &...& 08:03:02.4969 &16.1&11.4&5.8& \Fermi-GBM &6&128& 47-291 &      \\
bn150131951  &...& 22:49:26.1825 &62.3&19.3&5.3& \Fermi-GBM &11&512& 47-291 &    Me   \\
bn150201040  &...& 00:56:54.2887 &5.6&19.8&13.9& \Fermi-GBM &8&256& 47-291 &      \\
bn150201574\tablenotemark{x}  &GRB 150201A   & 13:46:55.1523 &11.8&-37.6&0.0& \Swift\ &4&64& 47-291 &   K, IA, S, Mo, Me, ARR   \\
bn150201590\tablenotemark{x}  &GRB 150201A   & 14:09:55.9775 &11.8&-37.6&0.0& \Swift\ &13&1024& 47-291 &      \\
bn150202999  &GRB 150202B   & 23:59:08.2734 &86.8&58.5&1.0& \Fermi-GBM &15&2048& 47-291 &   K, IA, Mo, Me, L, ARR   \\
bn150203173  &GRB 150203A   & 04:09:10.0627 &98.4&7.0&0.0& \Swift\ &17&4096& 47-291 &   S   \\
bn150203545  &...& 13:04:30.3984 &156.9&-21.8&2.7& \Fermi-GBM &11&512& 47-291 &      \\
bn150204272  &GRB 150204A   & 06:31:07.8791 &160.2&-64.0&0.0& \Swift\ &14&2048& 47-291 &   IA, S   \\
bn150206285  &...& 06:50:10.6883 &357.9&-61.6&3.7& \Fermi-GBM &8&256& 47-291 &   K, IA   \\
bn150206407  &...& 09:46:27.4847 &220.6&57.5&6.8& \Fermi-GBM &8&256& 47-291 &      \\
bn150208573  &...& 13:44:31.5307 &176.9&9.3&20.0& \Fermi-GBM &16&4096& 47-291 &      \\
bn150208929  &...& 22:17:18.6163 &350.7&34.9&4.2& \Fermi-GBM &6&128& 47-291 &      \\
bn150210935  &...& 22:26:24.2829 &112.8&12.4&2.2& \Fermi-GBM &4&64& 47-291 &   K, IA, L   \\
bn150211239  &...& 05:44:16.8278 &336.6&39.0&9.1& \Fermi-GBM &15&2048& 47-291 &      \\
bn150213001  &...& 00:01:48.7041 &95.3&-4.8&1.0& \Fermi-GBM &5&64& 47-291 &   K, IA, Me   \\
bn150214293  &...& 07:01:22.6495 &342.6&-34.2&10.5& \Fermi-GBM &7&128& 47-291 &      \\
bn150215026  &...& 00:37:26.5971 &305.6&3.4&14.7& \Fermi-GBM &9&256& 47-291 &      \\
bn150216415  &...& 09:57:57.4621 &120.7&-9.5&10.1& \Fermi-GBM &15&2048& 47-291 &      \\
bn150219522  &...& 12:31:12.2591 &271.3&-41.6&0.3& \INTEGRAL\ &11&512& 47-291 &    Me   \\
bn150220598  &...& 14:21:35.5997 &135.5&-1.6&0.5& IPN      &11&512& 47-291 &   K, Mo, Me   \\
bn150222450  &...& 10:48:07.4118 &170.3&-46.2&1.3& \Fermi-GBM &12&1024& 47-291 &   K,  Me   \\
bn150222832  &...& 19:58:03.4367 &294.5&-40.9&11.3& \Fermi-GBM &16&4096& 47-291 &      \\
bn150226223  &...& 05:20:26.7779 &63.5&22.5&1.3& \Fermi-GBM &9&256& 47-291 &      \\
bn150226545  &...& 13:05:23.1535 &51.1&28.5&2.6& \Fermi-GBM &13&1024& 47-291 &      \\
bn150226948  &...& 22:45:49.0005 &157.8&18.4&11.3& \Fermi-GBM &12&1024& 47-291 &      \\
bn150227702  &...& 16:51:29.5402 &190.3&-29.9&8.1& \Fermi-GBM &10&512& 47-291 &      \\
bn150228845  &...& 20:16:18.1144 &231.3&-41.9&2.0& \Fermi-GBM &5&64& 47-291 &   K,  Mo, Me   \\
bn150228981  &...& 23:32:40.6508 &7.6&-61.7&2.5& \Fermi-GBM &8&256& 47-291 &   K,  Me   \\
bn150301045  &GRB 150301A   & 01:04:28.6481 &244.3&-48.7&0.1& \Swift\ &1&16& 47-291 &   S   \\
bn150301818  &GRB 150301B   & 19:38:04.5132 &89.2&-58.0&0.1& \Swift\ &8&256& 47-291 &   IA, S   \\
bn150303516  &...& 12:22:51.3718 &114.8&-5.5&5.1& \Fermi-GBM &8&256& 47-291 &      \\
bn150305724  &...& 17:23:13.6927 &225.1&-44.7&11.4& \Fermi-GBM &11&512& 47-291 &   R   \\
bn150306993  &...& 23:49:39.8244 &0.6&-58.5&1.0& \Fermi-GBM &10&512& 47-291 &   K, R, IA, Me   \\
bn150309958  &GRB 150309A   & 22:59:50.6580 &277.1&86.4&0.0& \Swift\ &9&256& 47-291 &   K, IA, S, Mo, Me   \\
bn150312403  &...& 09:40:45.7057 &285.5&-86.0&10.8& \Fermi-GBM &1&16& 47-291 &      \\
bn150313657  &...& 15:46:42.0613 &237.9&-47.9&8.4& \Fermi-GBM &11&512& 47-291 &      \\
bn150314205  &GRB 150314A   & 04:54:50.8536 &126.7&63.8&0.0& \Swift\ &5&64& 47-291 &   K, S, Mo, Me, L, ARR   \\
bn150316400  &...& 09:36:09.1986 &15.9&53.1&11.4& \Fermi-GBM &15&2048& 47-291 &      \\
bn150318521  &...& 12:29:53.0244 &269.0&-30.2&2.2& \Fermi-GBM &13&1024& 47-291 &      \\
bn150319271  &...& 06:29:49.4531 &7.1&28.1&2.4& \Fermi-GBM &15&2048& 47-291 &   K, Mo, Me   \\
bn150320462  &...& 11:05:31.5985 &140.0&68.9&10.6& \Fermi-GBM &4&64& 47-291 &      \\
bn150322066  &...& 01:35:03.2363 &125.8&-48.0&2.8& \Fermi-GBM &11&512& 47-291 &   K, Me   \\
bn150323395  &GRB 150323B   & 09:28:39.2087 &260.4&38.3&0.0& \Swift\ &13&1024& 47-291 &   K, IA, S, Me   \\
bn150323712  &GRB 150323C   & 17:05:09.6380 &192.6&50.2&0.0& \Swift\ &17&4096& 47-291 &   S, Me   \\
bn150324164  &...& 03:56:10.9229 &180.8&-42.7&4.2& \Fermi-GBM &4&64& 47-291 &   K, Mo, Me   \\
bn150324319  &...& 07:39:08.8837 &295.2&-20.0&1.7& \Fermi-GBM &10&512& 47-291 &   K, Me   \\
bn150325696  &...& 16:42:02.4952 &133.1&37.8&10.2& \Fermi-GBM &2&32& 47-291 &      \\
bn150326521  &...& 12:30:42.3196 &345.4&8.2&12.1& \Fermi-GBM &13&1024& 47-291 &      \\
bn150326542  &...& 13:00:35.1980 &331.1&-19.6&5.9& \Fermi-GBM &11&512& 47-291 &      \\
bn150329288  &...& 06:55:19.1230 &163.0&-12.3&11.7& \Fermi-GBM &12&1024& 47-291 &      \\
bn150330828  &GRB 150330A   & 19:52:21.2651 &329.3&50.0&1.0& \Fermi-GBM &9&256& 47-291 &   K, IA, Me, ARR   \\
bn150403913  &GRB 150403A   & 21:54:10.9519 &311.5&-62.7&0.0& \Swift\ &10&512& 47-291 &   K,  S, Mo, Me, L, ARR   \\
bn150404733  &...& 17:35:03.7191 &165.9&-67.4&8.9& \Fermi-GBM &12&1024& 47-291 &       \\
bn150411026  &...& 00:37:49.3473 &342.8&28.4&12.0& \Fermi-GBM &13&1024& 47-291 &      \\
bn150412507  &...& 12:10:36.7416 &186.8&2.9&17.6& \Fermi-GBM &6&128& 47-291 &      \\
bn150412931  &...& 22:20:36.2020 &220.3&20.1&8.1& \Fermi-GBM &6&128& 47-291 &   IA   \\
bn150415029  &...& 00:41:07.5306 &220.6&-19.3&3.6& \Fermi-GBM &8&256& 47-291 &      \\
bn150416773  &...& 18:33:25.9651 &58.8&53.0&1.9& \Fermi-GBM &15&2048& 47-291 &   K, R, IA, Me, L   \\
bn150418819  &...& 19:39:29.4221 &312.4&-43.5&9.2& \Fermi-GBM &5&64& 47-291 &      \\
bn150422294  &...& 07:03:30.5842 &156.0&-53.6&10.3& \Fermi-GBM &17&4096& 47-291 &      \\
bn150422703  &GRB 150422A   & 16:52:33.9929 &215.1&-20.9&1.1& \Fermi-GBM &10&512& 47-291 &   K, Mo, Me, ARR   \\
bn150423285  &...& 06:50:42.9148 &220.4&-38.8&14.7& \Fermi-GBM &12&1024& 47-291 &      \\
bn150424403  &GRB 150424B   & 09:39:59.6792 &182.8&-16.2&0.1& MAXI     &10&512& 47-291 &    M   \\
bn150425617  &...& 14:48:19.5348 &214.2&-55.5&8.2& \Fermi-GBM &12&1024& 47-291 &      \\
bn150426594  &...& 14:15:31.2231 &17.6&-30.2&1.5& \Fermi-GBM &9&256& 47-291 &   K,  Mo, Me   \\
bn150428305  &...& 07:19:02.9505 &242.3&69.5&6.1& \Fermi-GBM &14&2048& 47-291 &      \\
bn150430015  &GRB 150430A   & 00:21:05.6467 &326.5&-27.9&0.0& \Swift\ &14&2048& 47-291 &   K, IA, S, Mo, Me   \\
bn150501017  &...& 00:24:08.1445 &50.0&-15.6&3.2& \Fermi-GBM &9&256& 47-291 &      \\
bn150502435  &...& 10:25:55.1635 &241.5&42.1&1.0& \Fermi-GBM &16&4096& 47-291 &      \\
bn150506398  &...& 09:33:47.7854 &176.2&7.6&1.5& \Fermi-GBM &7&128& 47-291 &   K, IA   \\
bn150506630  &...& 15:07:05.6166 &76.3&67.8&3.2& \Fermi-GBM &1&16& 47-291 &   K   \\
bn150506972  &...& 23:19:15.1976 &29.2&-3.4&15.9& \Fermi-GBM &7&128& 47-291 &      \\
bn150507026  &...& 00:37:29.2164 &19.1&-3.8&1.4& \Fermi-GBM &12&1024& 47-291 &   K, IA   \\
bn150508945  &...& 22:40:42.8248 &45.9&-52.5&10.1& \Fermi-GBM &17&4096& 47-291 &      \\
bn150510139  &GRB 150510A   & 03:19:53.7384 &16.2&4.8&0.4& \Fermi-LAT &1&16& 47-291 &   K, IA, Mo, L   \\
bn150511362  &...& 08:41:57.5021 &91.2&-30.4&5.1& \Fermi-GBM &12&1024& 47-291 &      \\
bn150512432  &...& 10:22:25.8731 &200.5&59.1&3.6& \Fermi-GBM &10&512& 47-291 &   K, IA   \\
bn150513856  &GRB 150513A   & 20:33:15.2539 &49.1&-22.9&0.0& \Swift\ &11&512& 47-291 &   R, S, L   \\
bn150514774  &GRB 150514A   & 18:35:05.3521 &74.8&-60.9&0.1& \Fermi-LAT &9&256& 47-291 &   K, IA, L   \\
bn150520893  &...& 21:25:34.1904 &128.5&-1.6&9.9& \Fermi-GBM &13&1024& 47-291 &      \\
bn150522433  &...& 10:23:50.2413 &289.3&-39.7&3.8& \Fermi-GBM &14&2048& 47-291 &      \\
bn150522944  &...& 22:38:44.0680 &130.9&58.6&10.5& \Fermi-GBM &4&64& 47-291 &   W   \\
bn150523396  &GRB 150523A   & 09:29:48.0807 &115.3&-45.4&0.0& \Swift\ &8&256& 47-291 &   K, IA, W, L, ARR   \\
bn150523690  &...& 16:33:56.7684 &202.3&-39.2&5.7& \Fermi-GBM &17&4096& 47-291 &      \\
bn150527283  &GRB 150527A   & 06:47:08.7037 &289.0&4.2&0.0& \Swift\ &12&1024& 47-291 &   K, S   \\
bn150527662  &...& 15:53:43.6624 &10.8&-35.6&3.0& \Fermi-GBM &14&2048& 47-291 &      \\
bn150528656  &...& 15:44:04.5563 &351.0&-20.1&2.5& \Fermi-GBM &16&4096& 47-291 &   K   \\
bn150530488  &GRB 150530A   & 11:42:15.6070 &327.5&57.5&0.0& \Swift\ &13&1024& 47-291 &   K, R,  S   \\
bn150601904  &...& 21:41:10.4051 &79.7&-53.8&6.8& \Fermi-GBM &9&256& 47-291 &      \\
bn150602840  &...& 20:09:18.6373 &289.9&-74.2&2.5& \Fermi-GBM &12&1024& 47-291 &   K, IA   \\
bn150603105  &...& 02:31:47.5003 &74.8&-37.9&2.7& \Fermi-GBM &14&2048& 47-291 &      \\
bn150603823  &...& 19:45:40.5115 &274.5&-18.7&5.9& \Fermi-GBM &12&1024& 47-291 &      \\
bn150604284  &...& 06:48:27.4088 &306.3&-46.7&7.8& \Fermi-GBM &16&4096& 47-291 &   R   \\
bn150604434  &...& 10:24:43.8018 &72.4&-21.6&4.4& \Fermi-GBM &4&64& 47-291 &   K   \\
bn150605782  &...& 18:46:19.0357 &217.9&14.7&12.7& \Fermi-GBM &5&64& 47-291 &      \\
bn150607330  &GRB 150607A   & 07:55:09.8455 &140.0&68.4&0.0& \Swift\ &9&256& 47-291 &   K, IA, S   \\
bn150609316  &...& 07:35:19.3827 &52.3&31.6&14.1& \Fermi-GBM &1&16& 47-291 &      \\
bn150612702  &...& 16:51:35.3959 &2.3&25.1&1.8& \Fermi-GBM &10&512& 47-291 &   K   \\
bn150613420  &...& 10:04:25.0078 &106.1&-0.5&6.0& \Fermi-GBM &14&2048& 47-291 &      \\
bn150613995  &...& 23:52:36.4812 &228.5&-7.1&6.5& \Fermi-GBM &16&4096& 47-291 &      \\
bn150614073  &...& 01:44:33.3486 &283.3&24.0&3.5& \Fermi-GBM &8&256& 47-291 &   IA   \\
bn150618674  &...& 16:10:47.8056 &238.2&28.5&6.5& \Fermi-GBM &10&512& 47-291 &   IA   \\
bn150619287  &...& 06:53:06.6893 &219.7&8.6&1.4& \Fermi-GBM &13&1024& 47-291 &   K, IA   \\
bn150622393  &...& 09:26:32.0229 &267.0&33.2&1.0& \Fermi-GBM &10&512& 47-291 &   K   \\
bn150627183  &GRB 150627A   & 04:23:23.6812 &117.5&-51.6&0.1& \Fermi-LAT &12&1024& 47-291 &   K, IA, Mo, L, ARR   \\
bn150628767  &...& 18:23:57.1907 &347.0&-66.2&14.7& \Fermi-GBM &4&64& 47-291 &   IA   \\
bn150629564  &...& 13:32:40.6884 &307.6&-26.4&11.2& \Fermi-GBM &6&128& 47-291 &   IA   \\
bn150630223  &...& 05:20:46.7609 &116.8&-21.3&1.5& \Fermi-GBM &9&256& 47-291 &   K, IA, Mo   \\
bn150630958  &...& 22:58:59.9793 &358.2&-47.4&2.5& \Fermi-GBM &13&1024& 47-291 &      \\
bn150702998  &GRB 150702A   & 23:56:38.5509 &52.8&-57.0&0.4& \Fermi-LAT &6&128& 47-291 &   K, IA, Mo, L   \\
bn150703149  &...& 03:34:06.1993 &135.8&-11.2&5.1& \Fermi-GBM &14&2048& 47-291 &      \\
bn150703259  &...& 06:13:33.0806 &341.3&46.6&2.0& \Fermi-GBM &8&256& 47-291 &      \\
bn150705009  &...& 00:13:36.9336 &102.5&20.9&3.0& \Fermi-GBM &11&512& 47-291 &      \\
bn150705588  &...& 14:07:11.6080 &66.5&-6.6&12.6& \Fermi-GBM &6&128& 47-291 &      \\
bn150707124  &...& 02:59:13.2282 &84.4&49.0&2.5& \Fermi-GBM &14&2048& 47-291 &      \\
bn150708339  &...& 08:08:46.0768 &308.6&-39.4&3.1& \Fermi-GBM &16&4096& 47-291 &      \\
bn150710646  &...& 15:30:21.5619 &133.9&48.9&11.7& \Fermi-GBM &16&4096& 47-291 &      \\
bn150711766  &GRB 150711A   & 18:23:00.1580 &221.6&-35.5&0.0& \Swift\ &15&2048& 47-291 &   K, S   \\
bn150712846  &...& 20:18:18.6410 &20.2&-38.5&4.3& \Fermi-GBM &14&2048& 47-291 &      \\
bn150715136  &...& 03:15:28.1894 &157.3&23.6&19.9& \Fermi-GBM &6&128& 47-291 &      \\
bn150716552  &...& 13:14:38.7853 &286.6&14.5&9.0& \Fermi-GBM &13&1024& 47-291 &      \\
bn150717795  &...& 19:04:26.7198 &236.6&16.1&7.3& \Fermi-GBM &14&2048& 47-291 &     \\
bn150718656  &...& 15:44:46.5396 &124.8&-51.0&6.2& \Fermi-GBM &6&128& 47-291 &   K, IA   \\
bn150721242  &...& 05:49:08.9343 &334.1&7.8&1.5& \Fermi-GBM &10&512& 47-291 &   K, IA   \\
bn150721431  &...& 10:21:06.4472 &251.6&20.1&29.3& \Fermi-GBM &5&64& 47-291 &      \\
bn150721732  &...& 17:34:29.5488 &282.9&-49.4&7.0& \Fermi-GBM &15&2048& 47-291 &      \\
bn150723608  &...& 14:35:14.1374 &149.9&-12.9&6.0& \Fermi-GBM &13&1024& 47-291 &      \\
bn150724398  &...& 09:32:37.7127 &160.6&27.0&8.8& \Fermi-GBM &14&2048& 47-291 &      \\
bn150724782  &GRB 150724B   & 18:45:37.7140 &351.9&3.7&0.2& \Fermi-LAT &17&4096& 47-291 &   K, Mo, R, L   \\
bn150726877  &...& 21:02:30.5414 &264.4&-36.2&3.2& \Fermi-GBM &17&4096& 47-291 &      \\
bn150727793  &GRB 150727A   & 19:01:56.3476 &204.0&-18.4&0.1& \Swift\ &14&2048& 47-291 &    S   \\
bn150728151  &...& 03:37:26.4936 &100.4&17.1&7.5& \Fermi-GBM &6&128& 47-291 &   IA, Mo   \\
bn150729517  &...& 12:24:08.7421 &219.2&5.8&1.0& \Fermi-GBM &8&256& 47-291 &   K, IA   \\
bn150802127  &...& 03:03:02.3703 &151.5&-62.1&4.2& \Fermi-GBM &12&1024& 47-291 &   K   \\
bn150802207  &...& 04:57:42.3536 &201.5&17.2&4.5& \Fermi-GBM &12&1024& 47-291 &   Mo   \\
bn150804806  &...& 19:21:11.4721 &334.5&27.1&2.2& \Fermi-GBM &17&4096& 47-291 &      \\
bn150805445  &...& 10:40:35.4545 &95.8&-64.3&2.6& \Fermi-GBM &14&2048& 47-291 &      \\
bn150805746  &...& 17:54:12.5103 &326.1&-33.4&13.1& \Fermi-GBM &10&512& 47-291 &      \\
bn150806348  &...& 08:21:41.9604 &106.8&1.0&2.8& \Fermi-GBM &13&1024& 47-291 &      \\
bn150809516  &...& 12:22:55.1192 &351.0&-16.6&2.2& \Fermi-GBM &11&512& 47-291 &      \\
bn150810485  &...& 11:38:08.9099 &283.2&21.2&3.0& \Fermi-GBM &1&16& 47-291 &   K, IA   \\
bn150811849  &...& 20:22:13.7490 &186.3&-14.1&1.0& IPN      &5&64& 47-291 &   K, IA   \\
bn150815604  &...& 14:29:59.3141 &289.9&-25.5&7.0& \Fermi-GBM &15&2048& 47-291 &      \\
bn150817087  &GRB 150817A   & 02:05:08.3997 &249.6&-12.1&0.1& \Swift\ &17&4096& 47-291 &   K, IA, S, Mo   \\
bn150817251  &...& 06:00:47.7632 &31.0&-41.0&2.4& \Fermi-GBM &8&256& 47-291 &   K   \\
bn150819440  &GRB 150819B   & 10:33:19.4970 &59.4&39.7&0.5& IPN      &1&16& 47-291 &   K, IA, Mo, ARR   \\
bn150820880  &...& 21:07:15.6416 &258.6&-48.3&15.4& \Fermi-GBM &12&1024& 47-291 &      \\
bn150821406  &GRB 150821A   & 09:44:20.3322 &341.9&-57.9&0.0& \Swift\ &12&1024& 47-291 &   K, IA, S, Mo, ARR   \\
bn150822178  &...& 04:16:07.5241 &144.5&0.8&5.4& \Fermi-GBM &10&512& 47-291 &   Mo   \\
bn150824079  &GRB 150824A   & 01:53:31.7645 &167.6&-56.8&0.1& IPN      &5&64& 47-291 &   K, IA, Mo   \\
bn150824125  &...& 02:59:22.3185 &265.7&81.0&4.8& \Fermi-GBM &17&4096& 47-291 &      \\
bn150826557  &...& 13:22:15.6790 &318.0&-64.9&5.7& \Fermi-GBM &11&512& 47-291 &   IA, Mo   \\
bn150827785  &...& 18:50:12.9693 &68.3&-60.0&5.1& \Fermi-GBM &12&1024& 47-291 &      \\
bn150828333  &...& 07:58:55.7672 &193.8&65.8&2.3& \Fermi-GBM &8&256& 47-291 &      \\
bn150828901  &...& 21:37:02.0478 &94.2&78.6&13.3& \Fermi-GBM &12&1024& 47-291 &      \\
bn150830128  &...& 03:04:32.6251 &207.2&-47.8&3.0& \Fermi-GBM &13&1024& 47-291 &      \\
bn150831930  &GRB 150831B   & 22:19:27.1580 &271.0&-27.3&0.1& \Swift\ &4&64& 47-291 &    S   \\
bn150901924  &...& 22:10:44.4709 &16.3&13.5&17.1& \Fermi-GBM &5&64& 47-291 &      \\
bn150902733  &GRB 150902A   & 17:35:39.3662 &214.9&-69.4&0.1& \Fermi-LAT &12&1024& 47-291 &   K, L, ARR   \\
bn150904479  &...& 11:30:20.9560 &67.1&-20.4&10.9& \Fermi-GBM &15&2048& 47-291 &      \\
bn150906944  &...& 22:38:47.3068 &212.0&1.1&5.2& \Fermi-GBM &1&16& 47-291 &   IA   \\
bn150908408  &...& 09:46:58.5206 &157.1&-46.4&6.1& \Fermi-GBM &6&128& 47-291 &      \\
bn150911315  &...& 07:32:54.3626 &355.3&-2.9&7.3& \Fermi-GBM &11&512& 47-291 &      \\
bn150911588  &...& 14:06:03.6058 &33.1&-16.9&3.8& \Fermi-GBM &10&512& 47-291 &   K   \\
bn150912443  &GRB 150912A   & 10:37:38.7049 &248.4&-21.0&0.0& \INTEGRAL\ &16&4096& 47-291 &   IS   \\
bn150912600  &...& 14:24:31.6118 &321.4&73.3&6.4& \Fermi-GBM &7&128& 47-291 &      \\
bn150913161  &...& 03:51:57.4267 &241.1&-53.8&2.0& \Fermi-GBM &11&512& 47-291 &   K, Mo   \\
bn150917148  &...& 03:33:30.7229 &37.9&40.9&12.7& \Fermi-GBM &17&4096& 47-291 &      \\
bn150919606  &...& 14:33:18.9003 &65.1&71.7&2.6& \Fermi-GBM &8&256& 47-291 &   K, IA   \\
bn150922234  &...& 05:37:29.0764 &294.4&-5.5&0.2& IPN &1&16& 47-291 &   K, Mo   \\
bn150922718  &...& 17:13:42.8865 &90.6&21.0&10.4& \Fermi-GBM &16&4096& 47-291 &      \\
bn150922883  &...& 21:11:32.7317 &274.1&-50.5&12.4& \Fermi-GBM &13&1024& 47-291 &      \\
bn150923297  &...& 07:07:36.1840 &316.8&31.8&10.8& \Fermi-GBM &5&64& 47-291 &      \\
bn150923429  &...& 10:18:17.9236 &267.8&-40.7&6.4& \Fermi-GBM &4&64& 47-291 &      \\
bn150923864  &...& 20:44:23.6462 &67.2&-50.0&5.0& \Fermi-GBM &7&128& 47-291 &   K   \\
bn150923995  &...& 23:52:52.5408 &92.3&6.5&9.5& \Fermi-GBM &10&512& 47-291 &      \\
bn150928359  &...& 08:37:19.0227 &83.8&34.2&4.6& \Fermi-GBM &12&1024& 47-291 &      \\
bn151001348  &...& 08:20:35.1689 &246.7&-10.1&1.7& \Fermi-GBM &14&2048& 47-291 &      \\
bn151001628  &GRB 151001A   & 15:04:22.4078 &233.7&11.0&0.0& \Swift\ &17&4096& 47-291 &   S   \\
bn151003729  &...& 17:29:59.9325 &60.3&-66.4&12.6& \Fermi-GBM &16&4096& 47-291 &      \\
bn151006413  &GRB 151006A   & 09:54:57.8251 &147.4&70.5&0.0& \Swift\ &11&512& 47-291 &   K, R, IA, S, As, Mo, L   \\
bn151009949  &...& 22:47:03.4488 &222.0&63.7&13.3& \Fermi-GBM &16&4096& 47-291 &      \\
bn151011136  &...& 03:15:27.2536 &258.4&-9.6&2.7& \Fermi-GBM &11&512& 47-291 &      \\
bn151014592  &...& 14:13:03.5814 &0.4&55.1&14.2& \Fermi-GBM &10&512& 47-291 &      \\
bn151021791  &...& 18:59:28.9233 &104.3&-11.0&1.2& \Fermi-GBM &6&128& 47-291 &   K, IA   \\
bn151022577  &...& 13:51:02.0891 &110.4&40.2&21.4& \Fermi-GBM &4&64& 47-291 &   K, IA   \\
bn151023104\tablenotemark{y}  &...& 02:29:25.1370 &359.7&-17.1&16.4& \Fermi-GBM &15&2048& 47-291 &      \\
bn151024179  &...& 04:17:53.5604 &232.9&23.0&11.1& \Fermi-GBM &15&2048& 47-291 &      \\
bn151026169  &...& 04:03:06.5591 &228.0&-6.1&5.4& \Fermi-GBM &15&2048& 47-291 &   K, R,  S   \\
bn151026523  &...& 12:32:38.9389 &107.4&-73.3&3.6& \Fermi-GBM &12&1024& 47-291 &      \\
bn151027166  &GRB 151027A   & 03:58:24.0326 &272.5&61.4&0.0& \Swift\ &6&128& 47-291 &   K, IA, S, Mo, M   \\
bn151030999  &...& 23:58:22.6373 &297.6&30.9&1.0& \Fermi-GBM &15&2048& 47-291 &   K, IA   \\
bn151107851  &...& 20:24:52.2973 &31.3&45.6&1.7& \Fermi-GBM &11&512& 47-291 &   K, Mo, C   \\
bn151111356  &GRB 151111A   & 08:33:20.0285 &56.8&-44.2&0.0& \Swift\ &15&2048& 47-291 &    S   \\
bn151114645  &...& 15:28:24.5190 &62.1&-47.9&5.8& \Fermi-GBM &17&4096& 47-291 &      \\
bn151117442  &...& 10:36:59.7780 &19.6&-64.1&2.1& \Fermi-GBM &9&256& 47-291 &   K, IA   \\
bn151118554  &...& 13:18:05.2757 &293.0&43.4&3.6& \Fermi-GBM &9&256& 47-291 &   K   \\
bn151120349  &GRB 151120A   & 08:22:53.7039 &157.2&-32.5&0.0& \INTEGRAL\ &8&256& 47-291 &   K, Mo, IS   \\
bn151122709  &GRB 151122A   & 17:00:45.0060 &299.7&-19.9&0.1& \Swift\ &16&4096& 47-291 &   S   \\
bn151126293  &...& 07:01:17.2385 &338.6&30.9&10.1& \Fermi-GBM &10&512& 47-291 &      \\
bn151129333  &...& 08:00:06.0848 &60.8&-11.5&5.7& \Fermi-GBM &12&1024& 47-291 &      \\
bn151130160  &...& 03:50:50.0189 &136.3&-18.8&5.8& \Fermi-GBM &10&512& 47-291 &   Mo   \\
bn151202565  &...& 13:33:49.8082 &326.5&-24.7&7.9& \Fermi-GBM &5&64& 47-291 &   K   \\
bn151205657  &GRB 151205A   & 15:46:01.9006 &229.3&35.8&0.1& \Swift\ &12&1024& 47-291 &   K, IA, S   \\
bn151210041  &...& 00:59:16.6432 &294.0&-42.7&3.4& \Fermi-GBM &12&1024& 47-291 &   C   \\
bn151211672  &...& 16:07:34.5200 &262.5&39.3&6.0& \Fermi-GBM &9&256& 47-291 &      \\
bn151212030  &...& 00:42:58.4483 &303.8&66.1&3.6& \Fermi-GBM &8&256& 47-291 &      \\
bn151212064  &...& 01:32:04.9718 &313.7&58.2&1.7& \Fermi-GBM &9&256& 47-291 &   K, IA, Mo, C   \\
bn151218857  &...& 20:33:31.9024 &9.4&-30.7&10.8& \Fermi-GBM &9&256& 47-291 &      \\
bn151219567  &...& 13:36:22.8363 &351.2&11.4&5.1& \Fermi-GBM &10&512& 47-291 &   K   \\
bn151222340  &...& 08:10:13.6240 &355.2&36.7&2.9& \Fermi-GBM &4&64& 47-291 &   K, IA, Mo   \\
bn151227072  &...& 01:44:07.6924 &205.5&65.9&1.5& \Fermi-GBM &7&128& 47-291 &   K, IA   \\
bn151227218  &...& 05:13:48.8556 &287.9&31.9&1.0& \Fermi-GBM &4&64& 47-291 &   K, IA, Mo, C   \\
bn151228129  &GRB 151228A   & 03:05:12.4624 &214.0&-17.7&0.1& \Swift\ &4&64& 47-291 &   IA, S   \\
bn151228949  &GRB 151228B   & 22:47:12.5895 &344.4&8.1&0.0& \Swift\ &17&4096& 47-291 &   K, S   \\
bn151229285  &GRB 151229A   & 06:50:27.9545 &329.4&-20.7&0.0& \Swift\ &4&64& 47-291 &   IA, S   \\
bn151229486  &...& 11:40:06.4685 &346.5&6.9&16.1& \Fermi-GBM &5&64& 47-291 &   IA   \\
bn151231443  &...& 10:37:47.5221 &65.6&-61.5&1.0& \Fermi-GBM &8&256& 47-291 &   K, Mo, C   \\
bn151231568  &...& 13:38:08.1653 &150.1&28.8&3.0& \Fermi-GBM &2&32& 47-291 &   K   \\
bn160101030  &GRB 160101A   & 00:43:53.6101 &219.7&-13.8&0.0& \Swift\ &6&128& 47-291 &   K, R, IA, S, M, Mo, C   \\
bn160101215  &GRB 160101B   & 05:10:12.8598 &1.4&55.2&1.4& \Fermi-GBM &8&256& 47-291 &   IA, L   \\
bn160102500  &...& 11:59:22.6283 &223.8&6.4&5.8& \Fermi-GBM &8&256& 47-291 &      \\
bn160102936  &...& 22:28:16.9954 &143.4&38.8&3.5& \Fermi-GBM &12&1024& 47-291 &      \\
bn160104475  &GRB 160104A   & 11:24:13.2196 &76.8&11.3&0.0& \Swift\ &16&4096& 47-291 &   S   \\
bn160104918  &...& 22:01:26.7294 &280.4&-8.3&6.0& \Fermi-GBM &8&256& 47-291 &      \\
bn160106948  &...& 22:45:30.9289 &181.6&17.5&1.1& \Fermi-GBM &16&4096& 47-291 &   K, IA, Mo   \\
bn160107931  &GRB 160107A   & 22:20:41.5017 &299.7&6.4&0.2& MAXI     &10&512& 47-291 &   K, IA, M, C, ARR   \\
bn160111115  &...& 02:45:03.2912 &310.2&-32.8&5.7& \Fermi-GBM &13&1024& 47-291 &      \\
bn160113398  &GRB 160113A   & 09:32:30.5237 &187.3&11.5&1.2& \Fermi-GBM &15&2048& 47-291 &   K, IA, Mo   \\
bn160118060  &...& 01:25:42.4497 &17.7&59.8&1.5& \Fermi-GBM &10&512& 47-291 &   K, IA, C   \\
bn160119072  &...& 01:44:12.5627 &232.0&47.2&6.3& \Fermi-GBM &17&4096& 47-291 &      \\
bn160123095  &...& 02:17:25.5833 &314.2&-22.2&10.8& \Fermi-GBM &17&4096& 47-291 &      \\
bn160125368  &...& 08:49:30.7557 &76.8&13.0&10.9& \Fermi-GBM &13&1024& 47-291 &      \\
bn160131116  &...& 02:46:24.9329 &333.7&-41.4&9.2& \Fermi-GBM &12&1024& 47-291 &      \\
bn160131174  &...& 04:09:56.7143 &113.0&15.5&4.7& \Fermi-GBM &15&2048& 47-291 &      \\
bn160201883  &...& 21:11:42.9956 &312.7&69.3&2.9& \Fermi-GBM &9&256& 47-291 &   K, IA   \\
bn160206430  &...& 10:19:12.4313 &184.3&52.4&4.2& \Fermi-GBM &8&256& 47-291 &      \\
bn160211119  &...& 02:50:48.2760 &123.2&53.4&5.0& \Fermi-GBM &8&256& 47-291 &      \\
bn160215773  &...& 18:33:30.3866 &356.8&1.7&3.4& \Fermi-GBM &17&4096& 47-291 &   K, IA, Mo   \\
bn160216801  &...& 19:12:54.5118 &129.4&13.7&2.8& \Fermi-GBM &12&1024& 47-291 &   K, IA, Mo   \\
bn160218711  &...& 17:03:39.4193 &33.3&-26.4&9.7& \Fermi-GBM &15&2048& 47-291 &      \\
bn160219289  &...& 06:56:18.1377 &1.4&-22.0&20.0& IPN      &1&16& 47-291 &   K, IA   \\
bn160219673  &...& 16:09:47.0350 &238.0&33.7&2.6& \Fermi-GBM &14&2048& 47-291 &      \\
bn160220059  &GRB 160220A   & 01:25:26.9682 &237.0&-18.6&0.0& \Swift\ &10&512& 47-291 &   S   \\
bn160220868  &...& 20:50:12.1105 &326.9&6.1&15.8& \Fermi-GBM &17&4096& 47-291 &      \\
bn160221993  &GRB 160221A   & 23:49:45.2177 &232.1&-28.4&0.0& \INTEGRAL\ &15&2048& 47-291 &   IS   \\
bn160222070  &...& 01:41:23.8345 &309.6&-23.8&9.6& \Fermi-GBM &13&1024& 47-291 &      \\
bn160223072  &GRB 160223A   & 01:44:22.3866 &147.6&9.4&0.1& \Swift\ &17&4096& 47-291 &    K, S   \\
bn160223416  &GRB 160223B   & 09:59:01.5084 &95.0&33.4&0.0& \INTEGRAL\ &6&128& 47-291 & IA, IS, C     \\
bn160223670  &...& 16:04:41.0558 &18.1&-48.5&4.9& \Fermi-GBM &8&256& 47-291 &   K, Mo   \\
bn160224911  &...& 21:51:22.8705 &319.9&0.8&9.4& \Fermi-GBM &6&128& 47-291 &      \\
bn160225720  &...& 17:16:40.2022 &80.6&-9.2&1.2& \Fermi-GBM &13&1024& 47-291 &      \\
bn160225809  &GRB 160225B   & 19:24:25.3945 &150.2&-34.7&1.0& \Fermi-GBM &17&4096& 47-291 &   K, IA   \\
bn160226913  &...& 21:54:21.2796 &92.3&-2.9&6.1& \Fermi-GBM &14&2048& 47-291 &      \\
bn160227831  &GRB 160227B   & 19:57:06.3311 &123.4&-48.3&1.3& \Fermi-GBM &1&16& 47-291 &   K, Mo   \\
bn160228034  &...& 00:48:52.4911 &32.2&39.4&12.4& \Fermi-GBM &16&4096& 47-291 &      \\
bn160301215  &...& 05:10:18.5188 &114.4&2.3&3.5& \Fermi-GBM &11&512& 47-291 &      \\
bn160303201  &...& 04:49:32.0844 &163.5&56.9&9.1& \Fermi-GBM &12&1024& 47-291 &   K   \\
bn160303971  &...& 23:18:32.5601 &302.2&-65.7&8.0& \Fermi-GBM &12&1024& 47-291 &      \\
bn160308709  &...& 17:00:39.2713 &128.3&20.2&10.8& \Fermi-GBM &15&2048& 47-291 &   K   \\
bn160310016  &GRB 160310A   & 00:22:58.4682 &98.8&-7.1&0.1& \Fermi-LAT &13&1024& 47-291 &   K,  S, L   \\
bn160310291  &...& 06:59:11.5502 &245.6&-34.0&4.4& \Fermi-GBM &7&128& 47-291 &      \\
bn160314473  &...& 11:21:25.4880 &162.0&2.8&20.0& \Fermi-GBM &5&64& 47-291 &      \\
bn160314929\tablenotemark{z}  &GRB 160314B   & 22:17:53.7343 &167.6&45.7&0.7& \Fermi-LAT &13&1024& 47-291 &   L   \\
bn160315739  &...& 17:44:50.3411 &319.9&-22.1&23.0& \Fermi-GBM &16&4096& 47-291 &      \\
bn160316139  &...& 03:19:44.9952 &355.3&-52.4&11.6& \Fermi-GBM &16&4096& 47-291 &      \\
bn160316573  &GRB 160316A   & 13:45:26.6091 &178.1&60.8&3.4& \Fermi-GBM &12&1024& 47-291 &   K, IA, C   \\
bn160317385  &...& 09:14:06.1003 &95.7&69.0&5.5& \Fermi-GBM &10&512& 47-291 &      \\
bn160318342  &...& 08:12:29.1525 &65.7&34.7&3.2& \Fermi-GBM &14&2048& 47-291 &      \\
bn160323293  &...& 07:02:01.5977 &33.5&32.0&10.1& \Fermi-GBM &8&256& 47-291 &      \\
bn160325291  &GRB 160325A   & 06:59:21.5109 &15.7&-72.7&0.0& \Swift\ &11&512& 47-291 &   K,  S, L, Mo   \\
bn160326062  &...& 01:29:16.2944 &188.1&-82.7&10.2& \Fermi-GBM &12&1024& 47-291 &      \\
bn160330827  &...& 19:51:24.6366 &209.7&26.3&4.8& \Fermi-GBM &15&2048& 47-291 &      \\
bn160401065  &...& 01:34:02.5090 &290.2&-28.9&2.7& \Fermi-GBM &8&256& 47-291 &   K, Mo   \\
bn160406023  &...& 00:32:44.6661 &228.9&15.7&6.7& \Fermi-GBM &17&4096& 47-291 &      \\
bn160406503  &...& 12:04:36.7982 &261.8&32.3&11.8& IPN      &1&16& 47-291 &   K   \\
bn160406570  &...& 13:40:29.3137 &208.5&-76.4&6.4& \Fermi-GBM &15&2048& 47-291 &      \\
bn160407673  &...& 16:08:26.8127 &226.8&35.5&3.1& \Fermi-GBM &9&256& 47-291 &   K   \\
bn160408268  &GRB 160408A   & 06:25:43.8568 &122.6&71.1&0.0& \Swift\ &4&64& 47-291 &   K, IA, S, C   \\
bn160411062  &GRB 160411A   & 01:28:52.5175 &349.4&-40.2&0.0& \Swift\ &11&512& 47-291 &   S   \\
bn160416022  &...& 00:31:35.6797 &176.6&-49.5&5.1& \Fermi-GBM &14&2048& 47-291 &      \\
bn160419637  &GRB 160419A   & 15:16:35.3890 &16.4&-27.3&0.1& \Swift\ &15&2048& 47-291 &   K, IA, S, Mo   \\
bn160421137  &...& 03:17:33.1527 &47.2&62.8&1.2& \Fermi-GBM &10&512& 47-291 &   K   \\
bn160422499  &...& 11:59:00.8069 &41.3&-58.2&1.0& \Fermi-GBM &4&64& 47-291 &   K, IA, C, ARR   \\
bn160423066  &...& 01:34:46.1478 &355.8&17.5&6.9& \Fermi-GBM &12&1024& 47-291 &      \\
bn160424492  &GRB 160424A   & 11:49:06.4768 &319.5&-60.6&0.0& \Swift\ &9&256& 47-291 &   K, S   \\
bn160428412  &...& 09:53:17.7623 &28.2&-26.5&8.8& \Fermi-GBM &8&256& 47-291 &      \\
bn160503567  &GRB 160503A   & 13:36:32.0083 &0.5&-1.9&0.5& \Fermi-LAT &11&512& 47-291 &   L   \\
bn160508290  &...& 06:57:59.6495 &28.7&36.3&8.4& \Fermi-GBM &13&1024& 47-291 &      \\
bn160509374  &GRB 160509A   & 08:58:46.2193 &310.1&76.0&0.5& \Fermi-LAT &10&512& 47-291 &   K, IA, L, C, M, Mo, ARR   \\
bn160512199  &...& 04:45:59.7307 &240.7&-33.1&2.0& \Fermi-GBM &12&1024& 47-291 &      \\
bn160512536  &...& 12:52:09.5258 &207.6&53.3&5.1& \Fermi-GBM &17&4096& 47-291 &      \\
bn160513553  &...& 13:16:18.6049 &273.6&-54.4&16.7& Fermi, GBM FSW &10&512& 47-291 &      \\
bn160513962  &...& 23:05:03.5525 &288.8&28.4&11.5& \Fermi-GBM &15&2048& 47-291 &      \\
bn160515819  &...& 19:38:41.0371 &80.6&-16.3&3.4& \Fermi-GBM &16&4096& 47-291 &      \\
bn160516237  &...& 05:41:47.3094 &310.8&-55.3&2.3& Fermi, GBM FSW &8&256& 47-291 &   K, IA   \\
bn160518039  &...& 00:55:52.6504 &275.1&82.4&2.2& Fermi, GBM FSW &17&4096& 47-291 &   K, Mo   \\
bn160518985  &...& 23:37:58.4466 &265.8&50.0&4.0& \Fermi-GBM &12&1024& 47-291 &      \\
bn160519012  &GRB 160519A   & 00:17:33.5499 &71.1&31.2&0.1& \Swift\ &8&256& 47-291 &   S   \\
bn160519060  &...& 01:26:39.1883 &138.1&-33.0&3.1& Fermi, GBM FSW &10&512& 47-291 &      \\
bn160519677  &...& 16:15:03.8505 &276.9&21.5&6.8& \Fermi-GBM &15&2048& 47-291 &      \\
bn160521385  &GRB 160521B   & 09:13:58.0287 &148.2&79.0&0.2& \Fermi-LAT &4&64& 47-291 &   K, IA, L, Mo, ARR   \\
bn160521839  &...& 20:07:53.8725 &72.5&-13.7&4.4& \Fermi-GBM &11&512& 47-291 &   IA   \\
bn160522445  &...& 10:41:01.2515 &104.7&21.2&2.5& Fermi, GBM FSW &15&2048& 47-291 &      \\
bn160523919  &...& 22:03:37.1285 &261.1&-13.4&3.7& \Fermi-GBM &12&1024& 47-291 &      \\
bn160527080  &...& 01:55:37.3229 &218.4&6.7&6.6& Fermi, GBM FSW &12&1024& 47-291 &      \\
bn160528276  &...& 06:37:40.3243 &114.5&-62.1&6.5& \Fermi-GBM &15&2048& 47-291 &      \\
bn160530667  &GRB 160530B   & 16:01:11.8285 &133.5&43.5&1.0& Fermi, GBM FSW &11&512& 47-291 &   K, IA, C, ARR   \\
bn160603719  &...& 17:15:56.0755 &195.4&-23.0&8.8& \Fermi-GBM &7&128& 47-291 &   IA   \\
bn160605847  &...& 20:19:29.7635 &111.0&-19.8&4.9& Fermi, GBM FSW &4&64& 47-291 &   K, IA, Mo   \\
bn160609690  &...& 16:33:16.6361 &24.4&45.0&10.4& Fermi, GBM FSW &9&256& 47-291 &      \\
bn160609941  &...& 22:34:51.2170 &70.3&-51.1&8.4& Fermi, GBM FSW &8&256& 47-291 &      \\
bn160612842  &GRB 160612A   & 20:12:47.5492 &348.4&-25.4&0.1& \Swift\ &2&32& 47-291 &   K, IA, S, ARR   \\
bn160621497  &...& 11:55:55.8415 &307.5&-9.5&9.1& \Fermi-GBM &10&512& 47-291 &   Mo   \\
bn160623209\tablenotemark{A}  &GRB 160623A   & 05:00:34.2261 &315.2&42.3&0.1& \Fermi-LAT &16&4096& 47-291 &   K, IA, L, C   \\
bn160624477  &GRB 160624A   & 11:27:01.3526 &330.2&29.6&0.1& \Swift\ &5&64& 47-291 &   IA, S   \\
bn160625230  &...& 05:31:55.3861 &314.5&-73.3&3.4& Fermi, GBM FSW &14&2048& 47-291 &      \\
bn160625240  &...& 05:45:55.9057 &127.1&-30.3&5.5& \Fermi-GBM &8&256& 47-291 &      \\
bn160625945\tablenotemark{B}  &GRB 160625B   & 22:40:16.2754 &308.6&6.9&0.0& \Swift\ &5&64& 47-291 &   IA, S, C, Mo, L, ARR   \\
bn160625952\tablenotemark{B}  & GRB 160625B   & 22:51:16.0317 & 308.6 &   6.9 &  0.0 & \Swift\ &  12 &  1024 & 47-291 &    \\
bn160628136  &...& 03:16:21.2878 &87.9&38.2&8.5& \Fermi-GBM &11&512& 47-291 &   IA   \\
bn160628579  &...& 13:53:37.4671 &278.3&16.1&4.2& Fermi, GBM FSW &7&128& 47-291 &   K,  C   \\
bn160629930  &GRB 160629A   & 22:19:38.2823 &4.9&77.0&0.0& \INTEGRAL\ &12&1024& 47-291 &   K, IA, IS, Mo   \\
bn160709370  &...& 08:52:30.4561 &266.4&57.8&3.0& Fermi, GBM FSW &15&2048& 47-291 &      \\
bn160709826  &GRB 160709A   & 19:49:03.5122 &236.1&-28.5&0.2& \Fermi-LAT &4&64& 47-291 &   K, L, Mo, As, C   \\
bn160710233  &...& 05:35:34.8044 &41.5&-9.0&10.3& \Fermi-GBM &13&1024& 47-291 &      \\
bn160711968  &...& 23:13:26.4607 &15.1&14.9&19.3& Fermi, GBM FSW &13&1024& 47-291 &      \\
bn160714097  &GRB 160714A   & 02:19:15.6181 &234.5&63.8&0.1& \Swift\ &5&64& 47-291 &   S   \\
bn160716144  &...& 03:26:50.2961 &189.6&-68.0&4.4& Fermi, GBM FSW &16&4096& 47-291 &      \\
bn160717813  &...& 19:31:15.2276 &297.8&0.3&2.2& \Fermi-GBM &13&1024& 47-291 &   K, Mo   \\
bn160718975  &...& 23:24:28.8036 &99.4&47.5&1.8& \Fermi-GBM &10&512& 47-291 &      \\
bn160720275  &...& 06:35:19.6273 &330.1&-16.7&4.8& \Fermi-GBM &13&1024& 47-291 &      \\
bn160720767  &GRB 160720A   & 18:23:56.9987 &58.2&73.9&0.8& IPN      &10&512& 47-291 &   K, IA, Mo, Lo, As, C, ARR   \\
bn160721806  &...& 19:20:58.6100 &38.2&34.5&3.3& \Fermi-GBM &4&64& 47-291 &   K, IA, C   \\
bn160724444  &...& 10:40:02.6546 &56.4&16.2&1.2& Fermi, GBM FSW &5&64& 47-291 &   K, IA, Mo   \\
bn160726065  &GRB 160726A   & 01:34:07.7181 &98.8&-6.6&0.1& \Swift\ &1&16& 47-291 &   K, IA, S, C   \\
bn160727971  &...& 23:17:49.2688 &146.0&16.4&3.9& \Fermi-GBM &8&256& 47-291 &      \\
bn160728337  &...& 08:05:13.0921 &337.0&5.8&13.4& \Fermi-GBM &17&4096& 47-291 &      \\
bn160731024  &...& 00:35:06.8745 &118.7&6.2&9.9& \Fermi-GBM &10&512& 47-291 &      \\
bn160802259  &GRB 160802A   & 06:13:29.6326 &35.3&72.7&1.0& Fermi, GBM FSW &5&64& 47-291 &   K, IA, Mo, C, As, Lo, ARR   \\
bn160804065  &GRB 160804A   & 01:34:16.0381 &221.6&10.0&0.0& \Swift\ &16&4096& 47-291 &    S   \\
bn160804180  &GRB 160804B   & 04:18:43.2442 &122.9&50.3&6.7& \Fermi-GBM &1&16& 47-291 &   C   \\
bn160804775  &...& 18:35:18.0694 &72.2&41.3&1.9& \Fermi-GBM &13&1024& 47-291 &      \\
bn160804968  &...& 23:13:33.8208 &93.3&-7.7&6.1& \Fermi-GBM &5&64& 47-291 &      \\
bn160806584  &GRB 160806A   & 14:00:58.4205 &274.5&10.6&0.5& IPN      &6&128& 47-291 &   K, IA, Mo   \\
bn160813297  &...& 07:07:03.1340 &323.0&47.9&10.8& Fermi, GBM FSW &13&1024& 47-291 &      \\
bn160814622  &...& 14:54:58.3817 &21.7&56.5&16.1& Fermi, GBM FSW &13&1024& 47-291 &      \\
bn160815299  &...& 07:11:16.0100 &31.8&74.4&8.1& \Fermi-GBM &15&2048& 47-291 &      \\
bn160815490  &GRB 160815A   & 11:45:11.6368 &288.7&84.3&0.0& \Swift\ &9&256& 47-291 &    S, C, Mo   \\
bn160816414  &...& 09:55:49.7074 &25.3&43.7&19.1& Fermi, GBM FSW &10&512& 47-291 &      \\
bn160816730  &GRB 160816A   & 17:30:57.9750 &322.4&37.1&0.0& \Swift\ &4&64& 47-291 &   K, IA, S, Mo, As, L, ARR   \\
bn160818198  &...& 04:44:52.8973 &104.3&-19.2&4.8& Fermi, GBM FSW &11&512& 47-291 &      \\
bn160818230  &...& 05:30:53.5423 &163.6&37.4&7.8& Fermi, GBM FSW &5&64& 47-291 &   K   \\
bn160819852  &GRB 160819A   & 20:27:35.4893 &114.1&-22.3&0.1& \Swift\ &16&4096& 47-291 &   K, IA, S, ARR   \\
bn160820496  &GRB 160820A   & 11:54:10.6462 &11.3&24.9&2.3& IPN      &4&64& 47-291 &   K, IA   \\
bn160821857  &GRB 160821A   & 20:34:30.0389 &171.2&42.3&0.1& \Swift\ &12&1024& 47-291 &   K, IA, S, L, Mo, C, As, ARR   \\
bn160821937  &GRB 160821B   & 22:29:13.3330 &280.0&62.4&0.1& \Swift\ &4&64& 47-291 &   S   \\
bn160822672  &GRB 160822A   & 16:07:40.0100 &272.1&3.6&0.5& IPN      &1&16& 47-291 &    K, IA, ARR   \\
bn160824598  &GRB 160824B   & 14:21:12.9380 &73.1&68.1&1.0& Fermi, GBM FSW &5&64& 47-291 &   K, IA, Mo, C, Lo, As   \\
bn160825799  &...& 19:10:49.4457 &329.5&8.2&6.0& Fermi, GBM FSW &10&512& 47-291 &   IA   \\
bn160826938  &...& 22:30:50.8782 &104.5&-1.0&14.4& Fermi, GBM FSW &12&1024& 47-291 &      \\
bn160827586  &...& 14:03:30.8925 &155.2&-55.9&2.3& \Fermi-GBM &14&2048& 47-291 &   IA   \\
bn160827616  &...& 14:46:27.9301 &129.1&6.4&15.5& \Fermi-GBM &8&256& 47-291 &      \\
bn160827837  &...& 20:04:51.0194 &317.4&31.1&5.8& Fermi, GBM FSW &14&2048& 47-291 &   IA   \\
bn160829334  &...& 08:01:37.6428 &200.9&-55.9&0.5& \Fermi-LAT &5&64& 47-291 &   L   \\
bn160831411  &...& 09:52:33.1576 &302.9&24.1&2.5& Fermi, GBM FSW &9&256& 47-291 &   IA   \\
bn160905471  &GRB 160905A   & 11:18:55.9124 &162.2&-50.8&0.1& \Swift\ &14&2048& 47-291 &   K, IA, S, L, ARR   \\
bn160908136  &...& 03:15:23.8446 &241.5&2.4&6.9& Fermi, GBM FSW &12&1024& 47-291 &      \\
bn160909061  &...& 01:27:56.3597 &242.7&-51.2&2.7& Fermi, GBM FSW &11&512& 47-291 &      \\
bn160910722  &GRB 160910A   & 17:19:39.1544 &221.4&39.1&0.0& \Swift\ &13&1024& 47-291 &   K, IA, L, As, C, XRT, ARR   \\
bn160912350  &...& 08:24:10.6012 &183.3&-60.0&5.3& \Fermi-GBM &9&256& 47-291 &   K, IA   \\
bn160912521  &...& 12:30:47.0052 &342.5&24.7&3.6& Fermi, GBM FSW &12&1024& 47-291 &   K, IA   \\
bn160912674  &GRB 160912A   & 16:10:11.3904 &301.5&57.6&0.0& \Swift\ &11&512& 47-291 &   S   \\
bn160917456  &GRB 160917B   & 10:56:11.8592 &201.4&20.9&3.7& Fermi, GBM FSW &12&1024& 47-291 &   K, IA, Mo, As, Lo   \\
bn160917479  &GRB 160917A   & 11:30:19.2856 &295.7&46.4&0.0& \Swift\ &6&128& 47-291 &   IA, S, As, Lo   \\
bn160917921  &...& 22:05:37.7132 &145.7&23.0&19.5& \Fermi-GBM &15&2048& 47-291 &      \\
bn160919613  &...& 14:43:21.6376 &266.1&-80.2&4.9& \Fermi-GBM &8&256& 47-291 &      \\
bn160919858  &...& 20:35:37.6108 &326.3&21.4&3.2& Fermi, GBM FSW &14&2048& 47-291 &      \\
bn160920249  &...& 05:58:20.2369 &326.1&1.4&4.4& Fermi, GBM FSW &10&512& 47-291 &      \\
bn160921087  &...& 02:05:12.2520 &257.0&-22.7&6.3& \Fermi-GBM &12&1024& 47-291 &      \\
bn160922856  &...& 20:32:28.4764 &348.1&43.6&10.1& \Fermi-GBM &15&2048& 47-291 &      \\
bn160924253  &...& 06:04:09.0393 &97.1&71.3&11.9& \Fermi-GBM &17&4096& 47-291 &   IA   \\
bn160925221  &...& 05:18:56.4509 &348.4&-20.4&5.4& Fermi, GBM FSW &14&2048& 47-291 &      \\
bn160928825  &GRB 160928A   & 19:48:03.6782 &130.4&8.1&3.2& Fermi, GBM FSW &8&256& 47-291 &   K, IA, Mo, P   \\
bn160929529  &...& 12:41:28.3632 &340.2&22.8&9.3& \Fermi-GBM &10&512& 47-291 &      \\
bn161001045  &GRB 161001A   & 01:05:16.7182 &71.9&-57.3&0.0& \Swift\ &6&128& 47-291 &   K, IA, S, Mo   \\
bn161004964  &GRB 161004B   & 23:07:54.7874 &112.2&-39.9&0.0& \Swift\ &10&512& 47-291 &   K, IA, S, C, As, ARR   \\
bn161005977  &...& 23:26:42.9319 &239.4&11.1&4.3& \Fermi-GBM &17&4096& 47-291 &      \\
bn161007009  &...& 00:13:21.7320 &129.6&7.8&11.4& Fermi, GBM FSW &14&2048& 47-291 &      \\
bn161009651  &...& 15:38:07.1923 &111.8&12.6&4.3& Fermi, GBM FSW &13&1024& 47-291 &      \\
bn161012214  &...& 05:07:50.8963 &330.3&17.6&12.7& \Fermi-GBM &13&1024& 47-291 &      \\
bn161012416  &...& 09:58:23.0718 &0.3&13.6&7.1& \Fermi-GBM &12&1024& 47-291 &      \\
bn161012637  &...& 15:17:14.8536 &160.4&-74.3&8.2& Fermi, GBM FSW &8&256& 47-291 &      \\
bn161013948  &...& 22:44:40.1016 &109.3&-7.9&5.0& Fermi, GBM FSW &8&256& 47-291 &      \\
bn161014522  &...& 12:31:15.9135 &332.6&7.5&0.0& \Swift\ &17&4096& 47-291 &   K, IA, S   \\
bn161015400  &...& 09:36:01.1042 &170.4&58.2&15.1& \Fermi-GBM &6&128& 47-291 &      \\
bn161015710  &GRB 161015A  & 17:03:07.0420 &269.1&30.2&0.2& \Fermi-LAT &6&128& 47-291 &   K, IA, Mo, L, As, Lo, ARR   \\
bn161017745  &GRB 161017A   & 17:52:08.2642 &142.8&43.1&0.1& \Swift\ &9&256& 47-291 &   K, IA, S, Mo, Lo   \\
bn161020024  &GRB 161020A   & 00:34:46.9508 &161.0&-54.8&0.0& \INTEGRAL\ &17&4096& 47-291 &   IS   \\
bn161020759  &GRB 161020B   & 18:13:12.9376 &66.1&-75.7&1.2& Fermi, GBM FSW &15&2048& 47-291 &   K, IA, Mo   \\
bn161020767  &...& 18:24:44.5178 &32.6&-58.2&3.6& Fermi, GBM FSW &7&128& 47-291 &   IA, Mo   \\
bn161022114  &GRB 161022A   & 02:43:45.9209 &129.0&54.3&0.0& \Swift\ &17&4096& 47-291 &   S   \\
bn161026373  &...& 08:57:16.2808 &67.7&41.8&11.7& Fermi, GBM FSW &1&16& 47-291 &      \\
bn161105417  &...& 10:00:48.9563 &249.2&-65.2&5.7& Fermi, GBM FSW &11&512& 47-291 &   K, IA   \\
bn161106499  &GRB 161106A   & 11:57:53.6167 &202.1&64.9&1.5& Fermi, GBM FSW &8&256& 47-291 &   K, Mo, C, Lo   \\
bn161106786  &...& 18:51:41.0715 &284.5&-60.6&6.6& Fermi, GBM FSW &11&512& 47-291 &      \\
bn161109263  &GRB 161109A   & 06:18:45.6647 &157.9&61.8&0.3& \Fermi-LAT &13&1024& 47-291 &   K, L, Lo, C   \\
bn161110179  &...& 04:17:51.7387 &254.9&-60.6&9.0& Fermi, GBM FSW &13&1024& 47-291 &   IA   \\
bn161111197  &...& 04:43:10.4602 &208.6&32.6&4.5& Fermi, GBM FSW &12&1024& 47-291 &      \\
bn161112496  &...& 11:54:29.9008 &278.8&8.6&5.8& Fermi, GBM FSW &11&512& 47-291 &      \\
bn161115745  &...& 17:52:31.6244 &351.6&58.1&8.4& \Fermi-GBM &4&64& 47-291 &      \\
bn161117066  &...& 01:35:31.3568 &322.0&-29.6&0.0& \Swift\ &9&256& 47-291 &   K, S, Mo   \\
bn161119633  &...& 15:11:06.4031 &47.2&-47.2&3.3& \Fermi-GBM &12&1024& 47-291 &      \\
bn161121186  &...& 04:27:37.2996 &130.4&39.7&17.8& \Fermi-GBM &9&256& 47-291 &      \\
bn161125931  &...& 22:20:20.7249 &59.4&28.1&4.6& \Fermi-GBM &15&2048& 47-291 &   IA   \\
bn161128216  &...& 05:11:45.3000 &262.4&-46.0&10.0& \Fermi-GBM &8&256& 47-291 &      \\
bn161129300  &GRB 161129A   & 07:11:39.9599 &316.2&32.1&0.0& \Swift\ &5&64& 47-291 &   K, IA, S, As, P   \\
bn161201342  &...& 08:12:57.4708 &348.7&-17.1&4.0& \Fermi-GBM &10&512& 47-291 &   Mo   \\
bn161205561  &GRB 161205A   & 13:27:18.2694 &319.0&47.7&1.0& \Fermi-GBM &12&1024& 47-291 &   IA, P   \\
bn161206064  &GRB 161206A   & 01:32:28.0770 &0.9&-34.0&1.0& \Fermi-GBM &11&512& 47-291 &   K, Mo   \\
bn161207224  &GRB 161207B   & 05:22:47.6978 &294.8&-9.9&18.0& Fermi, GBM FSW &12&1024& 47-291 &   IA, P   \\
bn161207813\tablenotemark{C}  &...& 19:31:22.4682 &58.8&15.7&6.5& \Fermi-GBM &17&4096& 47-291 &      \\
bn161210524  &GRB 161210A   & 12:33:54.3544 &283.1&63.0&10.1& \Fermi-GBM &8&256& 47-291 &  IA, P   \\
bn161212652  &GRB 161212A   & 15:38:59.3793 &24.9&68.2&8.5& \Fermi-GBM &9&256& 47-291 &   IA, P   \\
bn161213295  &GRB 161213A   & 07:05:02.8631 &238.6&-40.1&2.9& \Fermi-GBM &15&2048& 47-291 &   IA, P   \\
bn161214722  &GRB 161214B   & 17:20:11.2253 &3.8&7.3&0.0& \Swift\ &9&256& 47-291 &   S, Mo   \\
bn161217128  &GRB 161217B   & 03:03:45.7861 &216.6&52.0&7.6& \Fermi-GBM &15&2048& 47-291 &   P   \\
bn161218222  &...& 05:19:23.1783 &105.2&-19.7&5.8& \Fermi-GBM &3&32& 47-291 &   K, IA, Mo   \\
bn161218356  &GRB 161218B   & 08:32:40.6467 &358.6&-16.9&1.0& Fermi, GBM FSW &12&1024& 47-291 &   K, IA, Mo, P, As, ARR   \\
bn161220605  &...& 14:31:36.4289 &138.0&-29.2&2.1& \Fermi-GBM &14&2048& 47-291 &   K, IA   \\
bn161227498  &...& 11:57:18.2141 &79.5&39.2&4.9& \Fermi-GBM &9&256& 47-291 &      \\
bn161228032  &GRB 161228C   & 00:46:19.6246 &115.8&25.8&3.1& Fermi, GBM FSW &17&4096& 47-291 &   IA, P   \\
bn161228388  &...& 09:19:13.2230 &260.7&-56.1&11.5& Fermi, GBM FSW &14&2048& 47-291 &      \\
bn161228405  &GRB 161228A   & 09:43:25.5794 &358.4&-24.6&5.6& Fermi, GBM FSW &8&256& 47-291 &   P   \\
bn161228553  &GRB 161228B   & 13:15:41.8465 &129.3&43.7&2.2& Fermi, GBM FSW &8&256& 47-291 &   IA, P   \\
bn161229878  &GRB 161229A   & 21:03:48.8206 &81.0&6.3&1.0& Fermi, GBM FSW &8&256& 47-291 &   K, P   \\
bn161230298  &...& 07:09:25.7921 &295.0&-51.2&10.9& \Fermi-GBM &4&64& 47-291 &      \\
bn161230511  &GRB 161230A   & 12:16:08.2694 &324.1&-9.0&4.0& Fermi, GBM FSW &8&256& 47-291 &   P   \\
bn170101116  &GRB 170101B   & 02:47:17.8673 &70.6&-1.6&1.2& Fermi, GBM FSW &6&128& 47-291 &   As, P, Lo   \\
bn170101374  &...& 08:58:33.9091 &157.5&28.9&9.1& Fermi, GBM FSW &10&512& 47-291 &      \\
bn170106968  &...& 23:13:49.8246 &39.4&-32.7&27.2& \Fermi-GBM &15&2048& 47-291 &      \\
bn170109137  &GRB 170109A   & 03:17:35.3781 &117.2&-10.9&2.8& \Fermi-GBM &8&256& 47-291 &   K, Mo, P   \\
bn170110967  &...& 23:12:51.0302 &49.6&12.1&7.2& Fermi, GBM FSW &11&512& 47-291 &      \\
bn170111760  &...& 18:14:36.1246 &117.6&61.5&14.7& \Fermi-GBM &5&64& 47-291 &      \\
bn170111815  &...& 19:34:01.3858 &270.9&63.7&6.7& Fermi, GBM FSW &4&64& 47-291 &      \\
bn170112970  &GRB 170112B   & 23:16:09.1165 &207.8&-61.8&9.2& Fermi, GBM FSW &8&256& 47-291 &  P   \\
bn170113420  &GRB 170113A   & 10:04:10.1096 &61.7&-71.9&0.0& \Swift\ &17&4096& 47-291 &    S   \\
bn170114833  &GRB 170114B   & 19:59:12.4878 &137.9&-28.5&1.4& Fermi, GBM FSW &9&256& 47-291 &   K, Mo, P   \\
bn170114917  &GRB 170114A   & 22:01:09.4952 &12.1&-12.6&1.0& Fermi, GBM FSW &4&64& 47-291 &   K, Mo, P, ARR   \\
bn170115662  &...& 15:52:36.9331 &81.6&-18.7&7.2& Fermi, GBM FSW &13&1024& 47-291 &      \\
bn170115743  &GRB 170115B   & 17:49:14.0338 &189.1&-46.9&0.3& \Fermi-LAT &5&64& 47-291 &   K, IA, Mo, A, L, As, C, ARR   \\
bn170116238  &...& 05:43:15.2592 &72.9&-87.4&9.4& \Fermi-GBM &12&1024& 47-291 &      \\
bn170119228  &...& 05:27:51.7378 &111.6&50.4&4.4& Fermi, GBM FSW &17&4096& 47-291 &      \\
bn170120471  &GRB 170120A   & 11:18:31.7308 &262.8&12.6&3.8& \Fermi-GBM &8&256& 47-291 &   P   \\
bn170121067  &GRB 170121A   & 01:36:53.6406 &3.0&-75.6&4.1& Fermi, GBM FSW &4&64& 47-291 &   K, IA, P, As   \\
bn170121133  &...& 03:10:52.0246 &242.0&13.8&9.1& Fermi, GBM FSW &5&64& 47-291 &      \\
bn170121614  &GRB 170121B   & 14:44:22.4139 &72.8&-12.7&1.8& Fermi, GBM FSW &17&4096& 47-291 &   K, IA, As   \\
bn170124238  &...& 05:42:12.0567 &291.7&69.6&2.6& Fermi, GBM FSW &12&1024& 47-291 &   K   \\
bn170124528  &...& 12:40:29.0316 &10.9&11.0&3.8& Fermi, GBM FSW &5&64& 47-291 &      \\
bn170124874  &GRB 170124A   & 20:58:06.3578 &282.0&-75.5&1.0& Fermi, GBM FSW &10&512& 47-291 &   K,  C, P   \\
bn170125022  &...& 00:31:13.7041 &264.1&28.6&12.6& Fermi, GBM FSW &15&2048& 47-291 &      \\
bn170125102  &...& 02:27:10.3072 &359.4&-38.2&26.6& \Fermi-GBM &4&64& 47-291 &      \\
bn170126480  &GRB 170126A   & 11:30:41.5368 &263.6&-64.8&0.0& \Swift\ &8&256& 47-291 &   K, S, As   \\
bn170127067  &GRB 170127C   & 01:35:47.7905 &339.3&-63.9&0.4& \Fermi-LAT &1&16& 47-291 &   K, IA, A, L, P, As, ARR   \\
bn170127634  &GRB 170127B   & 15:13:28.7695 &20.0&-30.4&0.0& \Swift\ &1&16& 47-291 &    S   \\
bn170130302  &GRB 170130A   & 07:14:44.6806 &271.1&-29.1&5.4& Fermi, GBM FSW &11&512& 47-291 &    P   \\
bn170130510  &...& 12:13:48.1673 &308.8&1.4&3.1& Fermi, GBM FSW &8&256& 47-291 &      \\
bn170130697  &...& 16:43:13.2958 &296.4&-80.5&10.7& \Fermi-GBM &17&4096& 47-291 &      \\
bn170131969  &GRB 170131A   & 23:14:59.3578 &341.4&64.0&0.1& \Swift\ &10&512& 47-291 &   K,  S, P   \\
bn170203486  &...& 11:40:25.8549 &245.1&-0.5&14.1& Fermi, GBM FSW &4&64& 47-291 &      \\
bn170205521  &...& 12:30:19.6662 &287.0&66.7&5.0& Fermi, GBM FSW &7&128& 47-291 &      \\
bn170206453  &GRB 170206A   & 10:51:57.6960 &212.8&14.5&0.8& \Fermi-LAT &4&64& 47-291 &   K, IA, Mo, L, P, ARR   \\
bn170207906  &GRB 170207A   & 21:45:03.6727 &315.7&55.7&6.1& IPN      &8&256& 47-291 &   K, IA, P, As   \\
bn170208553  &GRB 170208C   & 13:16:33.2738 &284.4&-0.1&2.5& Fermi, GBM FSW &15&2048& 47-291 &   K, IA, Mo, P   \\
bn170208758  &GRB 170208A   & 18:11:16.3970 &166.6&-46.8&0.0& \Swift\ &4&64& 47-291 &   K, IA, S, As   \\
bn170208940  &GRB 170208B   & 22:33:36.5321 &127.1&-9.0&0.0& \Swift\ &11&512& 47-291 &   K,  S   \\
bn170209048  &GRB 170209A   & 01:08:38.0768 &110.8&-52.2&0.0& IPN      &11&512& 47-291 &   K, IA, Mo, As   \\
bn170210116  &GRB 170210A   & 02:47:36.5759 &226.1&-65.1&3.3& IPN      &17&4096& 47-291 &   K, Mo, P   \\
bn170212034  &...& 00:49:00.2578 &155.1&-1.5&7.6& \Fermi-GBM &8&256& 47-291 &   IA   \\
bn170214649  &GRB 170214A   & 15:34:26.9242 &256.3&-1.9&0.1& \Fermi-LAT &10&512& 47-291 &   K, IA, Mo, L, ARR   \\
bn170219002  &GRB 170219A   & 00:03:07.1230 &54.8&50.1&1.4& IPN      &3&32& 47-291 &   K, IA, PLO, C   \\
bn170219110  &...& 02:38:04.7515 &78.7&-41.2&10.2& Fermi, GBM FSW &12&1024& 47-291 &      \\
bn170222209  &GRB 170222A   & 05:00:59.0803 &293.0&28.2&0.8& IPN      &1&16& 47-291 &   K, IA, Mo, C   \\
bn170228773  &GRB 170228B   & 18:33:00.3644 &355.9&15.7&3.2& \Fermi-GBM &11&512& 47-291 &   C, P   \\
bn170228794  &GRB 170228A   & 19:03:00.7103 &239.6&-3.6&0.3& \Fermi-LAT &5&64& 47-291 &   K, Mo, L, As   \\
bn170301812  &...& 19:28:41.0451 &278.6&-45.4&12.3& Fermi, GBM FSW &15&2048& 47-291 &      \\
bn170302166  &...& 03:58:24.2823 &154.2&29.4&12.2& \Fermi-GBM &12&1024& 47-291 &      \\
bn170302719  &...& 17:15:43.5195 &198.5&-3.7&9.9& \Fermi-GBM &12&1024& 47-291 &      \\
bn170302876  &...& 21:01:14.1653 &11.9&6.4&5.2& Fermi, GBM FSW &15&2048& 47-291 &      \\
bn170304003  &GRB 170304A   & 00:04:26.0705 &330.5&-73.8&6.7& Fermi, GBM FSW &1&16& 47-291 &   IA, Mo, ARR   \\
bn170305256  &GRB 170305A   & 06:09:06.7844 &38.7&12.1&3.7& Fermi, GBM FSW &1&16& 47-291 &   K, IA, P, ARR   \\
bn170306130  &...& 03:07:17.9172 &157.9&27.8&2.3& \Fermi-GBM &12&1024& 47-291 &      \\
bn170306588  &GRB 170306B   & 14:07:22.2726 &154.6&51.6&0.6& \Fermi-LAT &11&512& 47-291 &   K, IA, Mo, L, P, ARR   \\
bn170307851  &GRB 170307A   & 20:25:17.4948 &13.5&9.5&0.1& \Swift\ &15&2048& 47-291 &   S   \\
bn170308221  &...& 05:17:59.3756 &216.4&-46.3&1.2& \Fermi-GBM &12&1024& 47-291 &   K, IA, Mo   \\
bn170310417  &...& 09:59:50.5437 &218.3&54.0&13.7& \Fermi-GBM &8&256& 47-291 &      \\
bn170310883  &...& 21:11:43.6429 &156.7&41.6&9.8& Fermi, GBM FSW &14&2048& 47-291 &      \\
bn170313125  &...& 03:00:28.5331 &359.6&29.3&6.3& Fermi, GBM FSW &14&2048& 47-291 &      \\
bn170315582  &GRB 170315A   & 13:57:56.7294 &230.4&60.3&9.2& \Fermi-GBM &11&512& 47-291 &   P   \\
bn170316710  &...& 17:02:19.3652 &178.3&21.3&2.4& Fermi, GBM FSW &15&2048& 47-291 &   K   \\
bn170317666  &...& 15:59:26.1905 &308.1&-53.8&4.8& Fermi, GBM FSW &12&1024& 47-291 &   K, IA   \\
bn170318644  &GRB 170318B   & 15:27:53.0882 &284.3&6.3&0.0& \Swift\ &11&512& 47-291 &   S   \\
bn170323058  &...& 01:23:23.2687 &145.2&-39.0&9.6& \Fermi-GBM &12&1024& 47-291 &      \\
bn170323775  &...& 18:36:28.7356 &348.8&-66.8&3.0& \Fermi-GBM &10&512& 47-291 &      \\
bn170325331  &GRB 170325A   & 07:56:58.0410 &127.5&20.5&0.0& \Swift\ &4&64& 47-291 &    S   \\
bn170326489  &...& 11:44:38.2553 &305.0&0.6&11.3& Fermi, GBM FSW &12&1024& 47-291 &      \\
bn170329387  &GRB 170329A   & 09:17:06.9389 &356.6&9.8&0.6& \Fermi-LAT &5&64& 47-291 &   K, IA, Mo, L, As   \\
bn170402285  &GRB 170402A   & 06:50:54.3915 &330.4&-10.6&1.6& Fermi, GBM FSW &9&256& 47-291 &  K,  Mo, C, As    \\
bn170402961  &...& 23:03:25.2910 &307.9&-45.9&5.6& Fermi, GBM FSW &8&256& 47-291 &      \\
bn170403583  &GRB 170403A   & 13:59:17.7975 &259.3&18.4&0.7& IPN      &1&16& 47-291 &   K, IA   \\
bn170403707  &GRB 170403B   & 16:57:33.2460 &246.0&41.8&2.3& \Fermi-GBM &9&256& 47-291 &   K, IA, C   \\
bn170405777  &GRB 170405A   & 18:39:22.8858 &219.8&-25.2&0.1& \Swift\ &12&1024& 47-291 &   K, IA, S, L, ARR   \\
bn170409112  &GRB 170409A   & 02:42:00.4899 &347.6&-7.1&0.2& \Fermi-LAT &8&256& 47-291 &   K, IA, L, ARR   \\
bn170412917  &...& 22:00:47.1643 &201.8&25.3&2.8& Fermi, GBM FSW &9&256& 47-291 &   K, IA, C   \\
bn170412988  &GRB 170412A   & 23:42:55.6798 &164.4&22.0&2.9& Fermi, GBM FSW &4&64& 47-291 &   K, IA, C   \\
bn170414551  &...& 13:13:16.2135 &43.5&75.9&2.3& Fermi, GBM FSW &7&128& 47-291 &   Mo   \\
bn170416583  &...& 14:00:05.8516 &284.2&-57.0&3.7& \Fermi-GBM &13&1024& 47-291 &   K, IA   \\
bn170419898  &GRB 170419B   & 21:33:46.8070 &60.5&-15.1&0.1& \Swift\ &11&512& 47-291 &   S   \\
bn170419983  &...& 23:36:14.8758 &264.9&-11.2&5.7& Fermi, GBM FSW &12&1024& 47-291 &      \\
bn170422343  &...& 08:13:54.6232 &188.6&16.8&1.2& Fermi, GBM FSW &5&64& 47-291 &   K, Mo   \\
bn170423719  &GRB 170423A   & 17:15:08.3512 &344.3&-4.3&1.2& Fermi, GBM FSW &14&2048& 47-291 &   K   \\
bn170423872  &...& 20:55:23.3075 &209.6&26.4&2.5& Fermi, GBM FSW &13&1024& 47-291 &   K   \\
bn170424425  &GRB 170424A   & 10:12:30.7543 &343.5&-45.2&0.4& \Fermi-LAT &10&512& 47-291 &   K, IA, Mo, L   \\
bn170428136  &...& 03:16:17.4583 &4.8&56.2&7.5& \Fermi-GBM &16&4096& 47-291 &      \\
bn170429799  &...& 19:11:12.5967 &259.7&-32.8&1.8& Fermi, GBM FSW &12&1024& 47-291 &    Mo, C   \\
bn170430204  &...& 04:54:19.7466 &34.9&-15.2&62.4& \Fermi-GBM &5&64& 47-291 &      \\
bn170501467  &...& 11:11:53.7901 &97.0&13.7&2.7& Fermi, GBM FSW &12&1024& 47-291 &   Mo   \\
bn170504734  &...& 17:37:30.9854 &292.8&27.6&9.7& \Fermi-GBM &8&256& 47-291 &      \\
bn170506169  &...& 04:02:48.2011 &112.3&51.9&9.7& Fermi, GBM FSW &4&64& 47-291 &      \\
bn170510217  &GRB 170510A   & 05:12:25.7346 &159.9&-39.3&0.3& \Fermi-LAT &12&1024& 47-291 &   K, IA, L, C, As, ARR   \\
bn170511249  &GRB 170511A   & 05:59:11.9161 &300.6&33.3&0.3& MAXI     &11&512& 47-291 &   K, IA, M, C, As   \\
bn170511477  &...& 11:26:55.1231 &94.9&56.6&6.8& \Fermi-GBM &12&1024& 47-291 &      \\
bn170511648  &...& 15:33:05.2645 &160.0&77.2&16.5& Fermi, GBM FSW &14&2048& 47-291 &      \\
bn170514152  &...& 03:38:38.2122 &142.7&71.9&12.0& Fermi, GBM FSW &5&64& 47-291 &      \\
bn170514180  &GRB 170514A   & 04:18:38.8848 &122.1&-25.3&2.2& Fermi, GBM FSW &13&1024& 47-291 &   K, C   \\
bn170516808  &...& 19:24:06.0039 &12.3&-6.4&14.5& \Fermi-GBM &13&1024& 47-291 &      \\
bn170520202  &...& 04:51:12.7004 &244.5&-5.3&16.5& Fermi, GBM FSW &11&512& 47-291 &      \\
bn170521882  &...& 21:10:46.8251 &81.5&63.5&9.7& Fermi, GBM FSW &13&1024& 47-291 &      \\
bn170522657  &GRB 170522A   & 15:45:35.2818 &139.3&25.7&0.2& \Fermi-LAT &9&256& 47-291 &   K, IA, Mo, L, XRT, ARR   \\
bn170527480  &GRB 170527A   & 11:31:02.3737 &195.2&0.9&1.0& \Fermi-GBM &7&128& 47-291 &   K, Mo, ARR   \\
bn170530581  &...& 13:56:12.7863 &117.2&14.6&5.4& \Fermi-GBM &16&4096& 47-291 &      \\
bn170604603  &...& 14:28:05.0863 &340.4&40.7&4.1& \Fermi-GBM &5&64& 47-291 &   K   \\
bn170606968  &GRB 170606A   & 23:14:17.4245 &123.2&43.9&3.1& \Fermi-GBM &11&512& 47-291 &   K,  C   \\
bn170607946  &GRB 170607B   & 22:41:58.9469 &246.7&-39.2&0.6& IPN      &15&2048& 47-291 &   K, IA, Mo, As   \\
bn170607971  &GRB 170607A   & 23:17:59.5666 &7.3&9.2&0.1& \Swift\ &9&256& 47-291 &   IA, S, C   \\
bn170610689  &GRB 170610B   & 16:31:47.6435 &68.9&46.5&2.6& \Fermi-GBM &8&256& 47-291 &   K, Mo   \\
bn170611937  &...& 22:29:35.4236 &173.6&-7.4&5.6& \Fermi-GBM &17&4096& 47-291 &      \\
bn170614255  &...& 06:06:41.4526 &70.6&37.9&3.5& \Fermi-GBM &16&4096& 47-291 &   IA, Mo   \\
bn170614486  &GRB 170614A   & 11:39:46.6581 &220.7&47.5&1.9& \Fermi-GBM &10&512& 47-291 &   K, IA, Mo, C, As   \\
bn170614505  &...& 12:06:38.7159 &311.0&-37.9&15.2& \Fermi-GBM &14&2048& 47-291 &      \\
bn170616047  &...& 01:07:42.9063 &132.2&-3.9&7.0& \Fermi-GBM &12&1024& 47-291 &      \\
bn170616165  &...& 03:58:07.4830 &49.5&19.7&12.1& \Fermi-GBM &13&1024& 47-291 &      \\
bn170618475  &...& 11:24:41.0525 &14.8&26.7&2.0& \Fermi-GBM &15&2048& 47-291 &   K, Mo   \\
bn170621784  &...& 18:49:28.3800 &76.1&-26.4&10.4& \Fermi-GBM &14&2048& 47-291 &      \\
bn170625692  &...& 16:35:47.4540 &106.7&-69.3&8.0& \Fermi-GBM &16&4096& 47-291 &      \\
bn170626401  &GRB 170626A   & 09:37:21.9545 &165.4&56.5&0.1& \Swift\ &8&256& 47-291 &   K, S, In   \\
bn170627931  &...& 22:21:00.5070 &36.5&-58.7&11.9& \Fermi-GBM &12&1024& 47-291 &      \\
bn170629537  &GRB 170629A   & 12:53:31.6266 &130.0&-46.6&0.1& \Swift\ &14&2048& 47-291 &    S   \\
bn170705115  &GRB 170705A   & 02:45:51.0318 &191.7&18.3&0.0& \Swift\ &15&2048& 47-291 &   K, IA, S, In, As   \\
bn170705200  &...& 04:48:30.1039 &359.5&-21.9&2.1& \Fermi-GBM &12&1024& 47-291 &      \\
bn170705244  &...& 05:50:45.3568 &237.6&-7.4&8.6& \Fermi-GBM &14&2048& 47-291 &      \\
bn170708046  &GRB 170708A   & 01:06:11.2557 &335.8&19.8&0.5& IPN      &1&16& 47-291 &   K, IA, In   \\
bn170709334  &...& 08:00:23.9794 &310.0&2.2&7.5& \Fermi-GBM &9&256& 47-291 &      \\
bn170710340  &GRB 170710B   & 08:10:07.9957 &43.1&42.7&0.0& \Swift\ &12&1024& 47-291 &    S   \\
bn170711019  &...& 00:26:52.7760 &66.7&-30.7&15.0& \Fermi-GBM &13&1024& 47-291 &      \\
bn170711713  &...& 17:06:36.4770 &278.6&17.2&8.0& \Fermi-GBM &8&256& 47-291 &      \\
bn170711931  &GRB 170711A   & 22:20:25.3029 &45.8&47.8&0.1& \Swift\ &10&512& 47-291 &   S   \\
bn170714049  &...& 01:10:51.1231 &18.2&29.5&5.3& \Fermi-GBM &5&64& 47-291 &      \\
bn170715878  &...& 21:04:13.3142 &287.2&-16.6&7.8& \Fermi-GBM &16&4096& 47-291 &      \\
bn170717952  &...& 22:51:21.9502 &337.7&41.1&8.2& \Fermi-GBM &12&1024& 47-291 &      \\
bn170718152  &...& 03:39:30.1678 &102.3&-35.0&7.3& \Fermi-GBM &15&2048& 47-291 &      \\
bn170722525  &...& 12:36:13.8268 &50.0&14.3&4.5& \Fermi-GBM &8&256& 47-291 &      \\
bn170723076  &...& 01:49:10.4048 &135.9&-19.4&12.9& \Fermi-GBM &14&2048& 47-291 &      \\
bn170723677  &...& 16:15:27.8552 &22.1&62.7&12.6& \Fermi-GBM &14&2048& 47-291 &      \\
bn170723882  &...& 21:10:18.2522 &212.6&39.8&14.6& \Fermi-GBM &13&1024& 47-291 &      \\
bn170724543  &...& 13:02:30.8996 &172.0&49.6&5.2& \Fermi-GBM &10&512& 47-291 &      \\
bn170726249  &...& 05:58:15.4196 &166.4&-34.0&2.8& \Fermi-GBM &9&256& 47-291 &      \\
bn170726794  &GRB 170726A  & 19:02:59.9758 &297.8&6.6&3.5& \Fermi-GBM &4&64& 47-291 &   K, IA, In, As   \\
bn170727841  &...& 20:10:57.7813 &218.9&-61.8&8.9& \Fermi-GBM &14&2048& 47-291 &      \\
bn170728961  &GRB 170728B   & 23:03:19.4344 &238.0&70.1&0.0& \Swift\ &4&64& 47-291 &   K, IA, S, L, ARR   \\
bn170730133  &...& 03:11:44.5870 &323.9&-29.8&4.2& \Fermi-GBM &13&1024& 47-291 &      \\
bn170731751  &...& 18:01:39.7497 &245.2&64.3&6.3& \Fermi-GBM &14&2048& 47-291 &      \\
bn170801690  &...& 16:33:43.3963 &343.2&-41.8&9.1& \Fermi-GBM &15&2048& 47-291 &      \\
bn170802638  &GRB 170802A   & 15:18:24.8013 &52.3&-39.2&2.0& \Fermi-GBM &4&64& 47-291 &   K, Mo, ARR   \\
bn170803172  &...& 04:07:15.7478 &76.5&24.0&13.3& \Fermi-GBM &14&2048& 47-291 &      \\
bn170803415  &...& 09:57:44.2558 &352.7&-46.3&4.2& \Fermi-GBM &12&1024& 47-291 &      \\
bn170803729  &GRB 170803A   & 17:30:27.1118 &174.9&-16.3&0.0& \Swift\ &4&64& 47-291 &   K,  S, Mo   \\
bn170804911  &...& 21:52:21.4569 &261.3&34.1&3.9& \Fermi-GBM &14&2048& 47-291 &      \\
bn170805901  &...& 21:37:49.5889 &244.0&36.4&13.5& \Fermi-GBM &13&1024& 47-291 &      \\
bn170808065  &...& 01:34:09.3896 &3.3&62.3&2.0& \Fermi-GBM &10&512& 47-291 &      \\
bn170808936  &GRB 170808B   & 22:27:43.0982 &145.7&2.2&0.3& \Fermi-LAT &10&512& 47-291 &   K, IA, Mo, L, ARR   \\
bn170810918  &GRB 170810A   & 22:01:41.5847 &187.9&3.7&0.0& \Swift\ &8&256& 47-291 &    S, L   \\
bn170813051  &GRB 170813A   & 01:13:08.8033 &201.1&-5.5&0.0& \Swift\ &11&512& 47-291 &   S   \\
bn170816258  &...& 06:11:11.8799 &10.7&-15.6&4.0& \Fermi-GBM &15&2048& 47-291 &      \\
bn170816599  &GRB 170816A   & 14:23:03.9550 &350.8&12.9&0.5& IPN      &1&16& 47-291 &   K, IA, C   \\
bn170817529  &GRB 170817A   & 12:41:06.4746 &197.4&-23.4&0.0& Known Source &8&256& 47-291 &   IA, GW   \\
bn170817908  &GRB 170817B   & 21:47:34.4339 &83.0&50.1&3.7& \Fermi-GBM &2&32& 47-291 &   K, In   \\
bn170818137  &...& 03:17:19.9794 &297.2&6.3&11.5& \Fermi-GBM &4&64& 47-291 &      \\
bn170821265  &...& 06:22:00.8478 &252.9&19.1&4.0& \Fermi-GBM &14&2048& 47-291 &      \\
bn170825307  &...& 07:22:01.4186 &274.4&-26.2&3.2& \Fermi-GBM &12&1024& 47-291 &   K, IA, Mo   \\
bn170825500  &...& 12:00:05.9975 &3.6&20.1&3.8& \Fermi-GBM &11&512& 47-291 &   K, IA   \\
bn170825784  &...& 18:49:11.0414 &116.3&-48.7&2.2& \Fermi-GBM &14&2048& 47-291 &      \\
bn170826369  &GRB 170826A   & 08:51:07.5142 &64.3&21.1&0.9& IPN      &1&16& 47-291 &    K   \\
bn170826819  &GRB 170826B   & 19:38:56.4785 &327.7&-31.8&1.0& \Fermi-GBM &12&1024& 47-291 &   K, IA, Mo, In, ARR   \\
bn170827818  &GRB 170827B   & 19:38:04.4647 &48.8&-65.4&6.5& \Fermi-GBM &10&512& 47-291 &   K, IA   \\
bn170829414  &...& 09:56:30.5793 &340.1&-28.2&3.2& \Fermi-GBM &10&512& 47-291 &      \\
bn170829674  &...& 16:10:03.1576 &326.6&40.7&3.6& \Fermi-GBM &9&256& 47-291 &   K   \\
bn170830069  &...& 01:38:44.2266 &353.0&18.3&4.6& \Fermi-GBM &13&1024& 47-291 &      \\
bn170830135  &GRB 170830A   & 03:14:01.9487 &267.2&-2.0&0.1& MAXI     &10&512& 47-291 &    M, As   \\
bn170830328  &GRB 170830B   & 07:51:51.1126 &219.9&32.4&4.1& \Fermi-GBM &15&2048& 47-291 &   K, IA, C   \\
bn170831179  &GRB 170831A   & 04:18:11.1316 &158.7&49.8&1.6& \Fermi-GBM &14&2048& 47-291 &   K, Mo, ARR   \\
bn170901007  &...& 00:10:03.0192 &24.0&-1.6&18.4& \Fermi-GBM &12&1024& 47-291 &      \\
bn170901255  &...& 06:07:47.4527 &117.5&-13.2&7.6& \Fermi-GBM &8&256& 47-291 &      \\
bn170901345  &...& 08:16:54.3773 &135.4&-24.8&12.2& \Fermi-GBM &15&2048& 47-291 &   IA   \\
bn170903534  &GRB 170903A   & 12:49:07.7894 &254.5&35.0&0.0& \Swift\ &8&256& 47-291 &    S   \\
bn170906030  &GRB 170906A   & 00:43:08.1517 &204.0&-47.1&0.0& \Swift\ &10&512& 47-291 &   K, IA, S, L, Mo, In, As, C   \\
bn170906039  &GRB 170906B   & 00:55:40.8513 &232.2&-28.3&0.0& \Swift\ &13&1024& 47-291 &   S   \\
bn170906485  &...& 11:38:16.8386 &34.9&-62.3&6.6& \Fermi-GBM &14&2048& 47-291 &      \\
bn170910368  &...& 08:50:00.3584 &197.6&-29.7&6.6& \Fermi-GBM &14&2048& 47-291 &      \\
bn170911267  &GRB 170911A   & 06:24:22.7936 &72.1&30.9&0.4& MAXI     &14&2048& 47-291 &   M   \\
bn170912273  &GRB 170912B   & 06:33:46.9139 &215.5&-62.0&0.0& \Swift\ &6&128& 47-291 &   S   \\
bn170912985  &GRB 170912C   & 23:38:12.6725 &83.6&7.2&16.5& \Fermi-GBM &4&64& 47-291 &   In   \\
bn170915161  &...& 03:51:30.1566 &120.3&-38.4&1.2& \Fermi-GBM &11&512& 47-291 &   K   \\
bn170915520  &...& 12:28:16.2661 &259.8&-10.6&5.8& \Fermi-GBM &5&64& 47-291 &      \\
bn170916700  &...& 16:47:31.3318 &98.4&7.2&7.9& \Fermi-GBM &14&2048& 47-291 &      \\
bn170918139  &...& 03:20:22.8797 &36.6&3.5&17.8& \Fermi-GBM &4&64& 47-291 &      \\
bn170921168  &GRB 170921B   & 04:02:11.5109 &132.4&57.1&1.0& IPN      &6&128& 47-291 &   K, IA, Mo, As   \\
bn170923101  &...& 02:25:00.8000 &120.1&-35.3&4.9& \Fermi-GBM &10&512& 47-291 &      \\
bn170923188  &...& 04:31:05.4370 &221.5&81.2&5.0& \Fermi-GBM &9&256& 47-291 &   IA   \\
bn170923566  &...& 13:35:34.0513 &228.3&-10.8&14.8& \Fermi-GBM &16&4096& 47-291 &      \\
bn170926528  &...& 12:39:41.2251 &146.5&-5.6&8.2& \Fermi-GBM &10&512& 47-291 &      \\
bn170926782  &...& 18:46:05.1643 &344.1&-26.2&5.1& \Fermi-GBM &6&128& 47-291 &      \\
bn170928607  &...& 14:34:47.2648 &304.1&35.7&8.2& \Fermi-GBM &8&256& 47-291 &      \\
bn170929513  &...& 12:18:59.2654 &192.9&32.3&2.6& \Fermi-GBM &10&512& 47-291 &      \\
bn170929699  &...& 16:46:16.2380 &28.0&21.0&3.9& \Fermi-GBM &13&1024& 47-291 &   Mo   \\
bn171002969  &...& 23:15:13.1530 &176.2&18.0&6.9& \Fermi-GBM &9&256& 47-291 &      \\
bn171004672  &...& 16:07:16.4206 &82.2&-25.7&1.6& \Fermi-GBM &12&1024& 47-291 &   K   \\
bn171004857  &...& 20:33:35.3824 &26.6&-62.1&6.6& \Fermi-GBM &11&512& 47-291 &      \\
bn171007498  &GRB 171007A   & 11:57:39.9041 &135.5&42.8&0.0& \Swift\ &12&1024& 47-291 &   S   \\
bn171008080  &...& 01:54:38.8944 &232.6&24.0&12.9& \Fermi-GBM &9&256& 47-291 &   IA   \\
bn171009138  &...& 03:18:20.6376 &348.1&42.3&5.1& \Fermi-GBM &12&1024& 47-291 &      \\
bn171010792  &GRB 171010A   & 19:00:50.5763 &66.6&-10.5&0.0& \Swift\ &15&2048& 47-291 &   K, IA, L, As, ARR   \\
bn171010875  &GRB 171010B   & 20:59:26.4758 &34.1&-54.4&0.0& \Swift\ &14&2048& 47-291 &   S   \\
bn171011162  &...& 03:52:44.7865 &147.9&-9.8&5.5& \Fermi-GBM &15&2048& 47-291 &      \\
bn171011810  &...& 19:26:27.9460 &177.0&26.9&16.0& \Fermi-GBM &8&256& 47-291 &      \\
bn171013350  &GRB 171013B   & 08:24:42.1084 &171.3&-26.6&1.0& \Fermi-GBM &16&4096& 47-291 &    Mo, C   \\
bn171017823  &...& 19:44:43.2322 &185.3&38.9&5.5& \Fermi-GBM &17&4096& 47-291 &      \\
bn171020813  &...& 19:30:32.6055 &234.6&-70.2&28.4& \Fermi-GBM &15&2048& 47-291 &      \\
bn171022085  &...& 02:03:03.6534 &254.5&-21.0&3.7& \Fermi-GBM &15&2048& 47-291 &      \\
bn171022885  &GRB 171022A   & 21:14:20.7697 &217.1&11.9&2.5& \Fermi-GBM &5&64& 47-291 &   K, IA, Mo   \\
bn171023097  &...& 02:19:46.3195 &325.4&-30.4&6.2& \Fermi-GBM &14&2048& 47-291 &      \\
bn171024977  &...& 23:27:19.6284 &210.5&-68.9&18.8& \Fermi-GBM &17&4096& 47-291 &      \\
bn171025213  &...& 05:06:54.1461 &232.7&42.3&18.6& \Fermi-GBM &8&256& 47-291 &      \\
bn171025416  &...& 09:59:00.1077 &98.0&-1.8&16.4& \Fermi-GBM &12&1024& 47-291 &      \\
bn171025913  &...& 21:54:53.0109 &338.2&-61.5&14.1& \Fermi-GBM &16&4096& 47-291 &      \\
bn171029020  &...& 00:28:49.0915 &198.2&-54.2&9.5& \Fermi-GBM &13&1024& 47-291 &      \\
bn171030729  &...& 17:29:45.1222 &74.1&-19.6&23.4& \Fermi-GBM &4&64& 47-291 &      \\
bn171102107  &GRB 171102A   & 02:33:35.9888 &187.7&54.0&0.9& \Fermi-LAT &8&256& 47-291 &   K, IA, L, C, ARR   \\
bn171103655  &...& 15:43:50.7698 &5.7&-0.4&4.6& \Fermi-GBM &14&2048& 47-291 &      \\
bn171106498  &GRB 171106A   & 11:56:49.2721 &274.1&43.1&3.1& \Fermi-GBM &6&128& 47-291 &   K, IA, Mo, C   \\
bn171108656  &GRB 171108a   & 15:44:46.5041 &110.0&29.1&4.9& IPN      &1&16& 47-291 &   K, ARR   \\
bn171112868  &GRB 171112A   & 20:50:17.1507 &20.5&-59.7&0.2& MAXI     &6&128& 47-291 &   K, IA, M, Mo   \\
bn171117515  &...& 12:21:38.8680 &196.8&-33.0&2.8& \Fermi-GBM &9&256& 47-291 &   K, Mo   \\
bn171119992  &GRB 171119A   & 23:48:27.1721 &135.5&-47.0&1.0& \Fermi-GBM &9&256& 47-291 &   K, Mo, As   \\
bn171120556  &GRB 171120A   & 13:20:02.3717 &163.8&22.5&0.0& \Swift\ &5&64& 47-291 &   K,  S, L, Mo, C, As, In, ARR   \\
bn171124235  &GRB 171124A   & 05:37:56.5047 &335.5&35.2&0.2& \Fermi-LAT &7&128& 47-291 &   K, L, C, As, In   \\
bn171126216  &...& 05:10:30.5128 &348.4&-2.1&3.9& \Fermi-GBM &11&512& 47-291 &      \\
bn171126235  &GRB 171126A   & 05:38:43.7086 &237.8&46.8&3.3& \Fermi-GBM &5&64& 47-291 &   K,  As, ARR   \\
bn171201068  &...& 01:37:40.1944 &212.8&23.1&3.0& \Fermi-GBM &13&1024& 47-291 &   Mo   \\
bn171202113  &...& 02:42:26.8580 &103.0&38.7&2.7& \Fermi-GBM &8&256& 47-291 &   K   \\
bn171206122  &...& 02:55:44.9368 &9.5&-78.2&6.0& \Fermi-GBM &12&1024& 47-291 &      \\
bn171207055  &...& 01:18:42.4518 &314.4&51.7&9.5& \Fermi-GBM &5&64& 47-291 &      \\
bn171207809  &...& 19:24:24.1722 &219.4&-38.1&5.5& \Fermi-GBM &8&256& 47-291 &   Mo   \\
bn171208733  &...& 17:35:49.6954 &125.5&9.1&7.6& \Fermi-GBM &9&256& 47-291 &      \\
bn171209671  &...& 16:06:35.2076 &239.1&-21.3&3.6& \Fermi-GBM &15&2048& 47-291 &      \\
bn171210493  &GRB 171210A   & 11:49:15.2606 &335.3&24.4&0.1& \Fermi-LAT &10&512& 47-291 &   K, L, Mo, C, ARR   \\
bn171211844  &...& 20:15:58.5330 &78.1&1.1&7.1& \Fermi-GBM &14&2048& 47-291 &   Mo   \\
bn171212222  &...& 05:20:14.5315 &61.5&24.2&3.3& \Fermi-GBM &8&256& 47-291 &      \\
bn171212434  &GRB 171212B   & 10:24:18.5128 &39.4&-70.6&0.4& \Fermi-LAT &16&4096& 47-291 &    L   \\
bn171212948  &...& 22:44:40.4341 &107.3&56.6&9.9& \Fermi-GBM &15&2048& 47-291 &      \\
bn171213061  &...& 01:27:25.0040 &150.4&36.1&7.4& \Fermi-GBM &17&4096& 47-291 &      \\
bn171215705  &GRB 171215A   & 16:55:25.4488 &19.7&34.7&4.7& \Fermi-GBM &16&4096& 47-291 &   C, In   \\
bn171219279  &...& 06:42:17.0789 &269.6&-18.0&8.7& \Fermi-GBM &4&64& 47-291 &   IA   \\
bn171222684  &...& 16:25:10.5422 &148.3&35.6&0.0& \Swift\ &17&4096& 47-291 &   IA, S   \\
bn171223818  &GRB 171223A   & 19:38:15.0729 &115.8&-33.5&6.2& \Fermi-GBM &6&128& 47-291 &   K, Mo, As, In   \\
bn171227000  &GRB 171227A   & 00:00:13.4019 &280.7&-35.0&1.0& \Fermi-GBM &9&256& 47-291 &   K, IA, Mo, A, As   \\
bn171230048  &GRB 171230A   & 01:09:48.7549 &246.7&13.1&2.1& \Fermi-GBM &8&256& 47-291 &   K, Mo, C   \\
bn171230119  &...& 02:51:26.1414 &325.3&-12.3&14.8& \Fermi-GBM &4&64& 47-291 &      \\
bn171230955  &GRB 171230B   & 22:55:29.7545 &89.5&-27.8&1.1& \Fermi-GBM &17&4096& 47-291 &   K, IA, In   \\
bn180102660  &GRB 180102A   & 15:49:47.2092 &203.1&62.2&0.0& \Swift\ &17&4096& 47-291 &    S   \\
bn180103090  &...& 02:09:12.1180 &25.4&28.0&7.0& \Fermi-GBM &1&16& 47-291 &   IA   \\
bn180110608  &...& 14:35:59.2185 &126.3&51.3&30.1& \Fermi-GBM &13&1024& 47-291 &      \\
bn180111815  &...& 19:34:00.4953 &177.2&2.9&8.1& \Fermi-GBM &15&2048& 47-291 &      \\
bn180112842  &...& 20:12:28.3404 &173.9&23.1&6.7& \Fermi-GBM &9&256& 47-291 &   IA   \\
bn180113011  &GRB 180113B   & 00:16:00.4705 &6.7&24.0&1.1& IPN      &4&64& 47-291 &   K, IA, In, As   \\
bn180113116  &GRB 180113A   & 02:47:06.1356 &19.2&68.7&0.1& \Swift\ &9&256& 47-291 &   K, IA, S, As, C, ARR   \\
bn180113418  &GRB 180113C   & 10:02:05.4065 &174.6&-64.7&1.0& \Fermi-GBM &15&2048& 47-291 &   K, IA, Mo, In, ARR   \\
bn180116026  &GRB 180116A   & 00:36:52.8070 &215.7&19.0&0.1& MAXI     &12&1024& 47-291 &   IA, C, M   \\
bn180116678  &...& 16:16:03.6553 &48.2&-13.3&2.9& \Fermi-GBM &15&2048& 47-291 &      \\
bn180119837  &...& 20:04:52.2927 &348.7&-15.0&2.5& \Fermi-GBM &6&128& 47-291 &   K   \\
bn180120207  &GRB 180120A   & 04:58:13.0005 &151.8&27.8&1.0& \Fermi-GBM &6&128& 47-291 &   K,  C, As   \\
bn180122129  &...& 03:05:39.8702 &26.4&-41.1&7.9& \Fermi-GBM &10&512& 47-291 &      \\
bn180123820  &...& 19:40:49.7736 &124.9&30.0&16.8& \Fermi-GBM &5&64& 47-291 &      \\
bn180124392  &...& 09:23:55.1719 &330.9&-41.9&3.5& \Fermi-GBM &10&512& 47-291 &      \\
bn180125891  &...& 21:22:24.1933 &213.3&-52.7&1.0& \Fermi-GBM &14&2048& 47-291 &   K, Mo   \\
bn180126095  &GRB 180126A   & 02:16:31.3629 &305.6&43.5&1.2& \Fermi-GBM &8&256& 47-291 &   K, IA, Mo, C   \\
bn180127049  &...& 01:11:12.9136 &20.5&25.8&5.0& \Fermi-GBM &17&4096& 47-291 &      \\
bn180127879  &...& 21:05:56.4910 &259.0&3.7&7.0& \Fermi-GBM &15&2048& 47-291 &      \\
bn180128215  &...& 05:09:56.5979 &12.3&-26.1&5.7& \Fermi-GBM &1&16& 47-291 &      \\
bn180128252  &...& 06:03:22.6874 &71.3&-9.0&2.6& \Fermi-GBM &15&2048& 47-291 &   K, Mo   \\
bn180128881  &...& 21:09:19.4565 &323.2&-13.6&9.2& \Fermi-GBM &13&1024& 47-291 &      \\
bn180130049  &...& 01:10:47.6928 &273.3&-2.3&3.7& \Fermi-GBM &14&2048& 47-291 &   K, Mo   \\
bn180130744  &...& 17:51:26.7907 &136.8&52.7&68.1& \Fermi-GBM &7&128& 47-291 &      \\
bn180131528  &...& 12:39:52.1020 &307.1&-43.7&7.9& \Fermi-GBM &9&256& 47-291 &      \\
bn180201706  &...& 16:55:58.5992 &251.3&-43.5&7.9& \Fermi-GBM &2&32& 47-291 &      \\
bn180201780  &...& 18:43:45.4970 &75.8&52.5&9.2& \Fermi-GBM &4&64& 47-291 &      \\
bn180204109  &GRB 180204A   & 02:36:16.9262 &330.1&30.8&0.0& \Swift\ &1&16& 47-291 &   K, S   \\
bn180205184  &GRB 180205A   & 04:25:25.3925 &126.8&11.5&0.0& \Swift\ &17&4096& 47-291 &   S   \\
bn180205323  &...& 07:45:04.1427 &204.7&-16.5&4.8& \Fermi-GBM &14&2048& 47-291 &      \\
bn180206203  &...& 04:52:03.0019 &230.7&20.4&7.6& \Fermi-GBM &4&64& 47-291 &      \\
bn180208764  &...& 18:20:50.2987 &196.6&8.2&5.1& \Fermi-GBM &12&1024& 47-291 &      \\
bn180210517  &GRB 180210A   & 12:24:38.5483 &1.8&18.6&0.0& \Swift\ &12&1024& 47-291 &   K,  L, In, As, ARR   \\
bn180210991  &...& 23:46:28.3857 &112.8&-27.4&2.4& \Fermi-GBM &9&256& 47-291 &   K   \\
bn180211754  &...& 18:06:28.4203 &202.9&33.5&9.2& \Fermi-GBM &16&4096& 47-291 &      \\
bn180218635  &GRB 180218A   & 15:14:05.4882 &47.2&46.7&4.4& \Fermi-GBM &14&2048& 47-291 &   K, IA, Mo, As, C, In   \\
bn180219482  &...& 11:34:12.6127 &86.2&32.3&1.0& \Fermi-GBM &15&2048& 47-291 &   K, Mo, C   \\
bn180222239  &...& 05:44:02.2939 &55.0&13.2&1.5& \Fermi-GBM &14&2048& 47-291 &   Mo   \\
bn180225417  &...& 10:00:54.1754 &181.0&-9.5&7.5& \Fermi-GBM &11&512& 47-291 &      \\
bn180227211  &...& 05:04:16.5605 &98.6&-5.4&6.9& \Fermi-GBM &4&64& 47-291 &   IA   \\
bn180305393  &GRB 180305A   & 09:26:08.6614 &49.7&32.1&0.1& \Fermi-LAT &10&512& 47-291 &   K, L, Mo, C, As   \\
bn180306479  &...& 11:29:27.9507 &190.2&-14.1&9.9& \Fermi-GBM &14&2048& 47-291 &      \\
bn180306973  &...& 23:20:33.9335 &21.3&-20.3&5.9& \Fermi-GBM &14&2048& 47-291 &      \\
bn180307073  &...& 01:44:44.8729 &127.3&24.5&3.0& \Fermi-GBM &16&4096& 47-291 &   Mo   \\
bn180309322  &...& 07:43:10.6151 &186.1&34.5&2.1& \Fermi-GBM &15&2048& 47-291 &      \\
bn180311074  &...& 01:45:53.3012 &54.0&-35.8&6.0& \Fermi-GBM &11&512& 47-291 &      \\
bn180313978  &GRB 180313A   & 23:28:17.5285 &317.5&-26.6&5.7& \Fermi-GBM &1&16& 47-291 &    ARR   \\
bn180314030  &GRB 180314A   & 00:43:19.8984 &99.3&-24.5&0.0& \Swift\ &6&128& 47-291 &   K,  S, As   \\
bn180330891  &...& 21:23:15.5218 &164.2&83.9&3.7& \Fermi-GBM &8&256& 47-291 &   K, IA   \\
bn180401280  &...& 06:42:43.7833 &126.7&7.0&1.6& \Fermi-GBM &12&1024& 47-291 &   Mo   \\
bn180401846  &...& 20:17:36.6905 &166.6&-41.4&1.5& \Fermi-GBM &12&1024& 47-291 &   K, IA, Mo   \\
bn180402406  &GRB 180402A   & 09:44:59.3675 &251.9&-15.0&0.1& \Swift\ &1&16& 47-291 &   K, IA, S   \\
bn180402481  &...& 11:32:11.6261 &338.6&-27.8&7.7& \Fermi-GBM &4&64& 47-291 &   IA   \\
bn180403565  &...& 13:32:54.9562 &109.0&-0.2&2.7& \Fermi-GBM &14&2048& 47-291 &      \\
bn180404091  &GRB 180404B   & 02:11:38.6437 &53.4&-50.2&0.0& \Swift\ &10&512& 47-291 &   K, S, Mo, As   \\
bn180404848  &...& 20:20:31.5584 &101.7&12.6&8.5& \Fermi-GBM &7&128& 47-291 &      \\
bn180405169  &...& 04:02:53.0613 &123.6&-33.5&2.2& \Fermi-GBM &9&256& 47-291 &   Mo   \\
bn180409346  &GRB 180409A   & 08:18:18.6697 &178.2&36.0&1.0& \Fermi-GBM &6&128& 47-291 &   K, IA, Mo, C   \\
bn180410336  &GRB 180410A   & 08:03:27.7924 &96.0&12.8&0.0& \Swift\ &15&2048& 47-291 &   S   \\
bn180411519  &GRB 180411A   & 12:27:40.9688 &356.8&66.8&0.1& \Swift\ &14&2048& 47-291 &   K, S, Mo, C   \\
bn180411546  &...& 13:06:53.7934 &284.1&-33.4&10.1& \Fermi-GBM &17&4096& 47-291 &      \\
bn180412425  &...& 10:12:06.0081 &62.3&-59.0&1.0& \Fermi-GBM &12&1024& 47-291 &   IA, Mo   \\
bn180413118  &...& 02:49:43.2328 &168.2&-31.6&1.2& \Fermi-GBM &17&4096& 47-291 &   IA, Mo   \\
bn180416340  &GRB 180416A   & 08:09:26.4694 &116.3&-48.6&1.0& \Fermi-GBM &13&1024& 47-291 &   K, IA, Mo, As   \\
bn180416924  &GRB 180416B   & 22:10:11.5071 &353.5&74.6&2.1& \Fermi-GBM &8&256& 47-291 &   K, C, As   \\
bn180417689  &...& 16:32:45.6536 &309.2&-19.5&8.1& \Fermi-GBM &4&64& 47-291 &   IA   \\
bn180418281  &GRB 180418A   & 06:44:06.2817 &170.1&24.9&0.0& \Swift\ &4&64& 47-291 &   IA, S   \\
bn180420031  &...& 00:45:09.9193 &93.5&-28.3&4.0& \Fermi-GBM &14&2048& 47-291 &      \\
bn180420107  &...& 02:33:54.6273 &83.2&-25.2&4.5& \Fermi-GBM &10&512& 47-291 &      \\
bn180423033  &...& 00:47:03.6567 &208.7&9.8&6.7& \Fermi-GBM &14&2048& 47-291 &   IA   \\
bn180423266  &...& 06:23:40.7608 &81.3&-27.3&5.7& \Fermi-GBM &10&512& 47-291 &      \\
bn180426005  &...& 00:06:42.3961 &251.2&81.4&2.8& \Fermi-GBM &16&4096& 47-291 &   IA   \\
bn180426549  &...& 13:11:00.8463 &202.4&58.2&1.6& \Fermi-GBM &6&128& 47-291 &   K, Mo   \\
bn180427442  &GRB 180427A   & 10:37:03.0436 &283.3&70.3&1.0& \Fermi-GBM &6&128& 47-291 &   K, IA, Mo, As   \\
bn180428102  &...& 02:27:15.3091 &92.1&54.8&3.0& \Fermi-GBM &11&512& 47-291 &   K, IA, Mo   \\
bn180504136  &...& 03:15:53.8302 &220.2&38.7&1.0& \Fermi-GBM &16&4096& 47-291 &   K, IA, Mo   \\
bn180505540  &GRB 180505A   & 12:57:09.9075 &4.5&-59.9&1.2& \Fermi-GBM &10&512& 47-291 &   K, Mo, As   \\
bn180506077  &...& 01:50:25.5594 &249.4&5.1&3.2& \Fermi-GBM &13&1024& 47-291 &      \\
bn180506902  &...& 21:38:58.9048 &61.2&-0.8&6.7& \Fermi-GBM &8&256& 47-291 &      \\
bn180511364  &...& 08:43:35.7857 &250.4&-8.2&15.1& \Fermi-GBM &1&16& 47-291 &   IA   \\
bn180511437  &...& 10:29:52.6058 &257.8&9.1&10.2& \Fermi-GBM &8&256& 47-291 &      \\
bn180511606  &...& 14:32:18.9855 &262.0&-1.2&8.2& \Fermi-GBM &13&1024& 47-291 &      \\
bn180513815  &...& 19:34:02.1397 &225.4&39.5&10.0& \Fermi-GBM &16&4096& 47-291 &      \\
bn180515814  &...& 19:32:24.3127 &138.6&73.9&1.0& \Fermi-GBM &10&512& 47-291 &   K, IA, Mo   \\
bn180516229  &...& 05:29:47.1406 &267.9&-28.8&6.1& \Fermi-GBM &10&512& 47-291 &   Mo   \\
bn180517309  &...& 07:24:21.3800 &284.4&32.0&3.7& \Fermi-GBM &12&1024& 47-291 &      \\
bn180521935  &...& 22:26:57.2419 &102.2&53.3&20.5& \Fermi-GBM &17&4096& 47-291 &      \\
bn180522607  &...& 14:34:38.6684 &300.1&-16.5&5.6& \Fermi-GBM &8&256& 47-291 &      \\
bn180522678  &...& 16:16:37.4123 &348.4&43.8&1.9& \Fermi-GBM &11&512& 47-291 &   K   \\
bn180523782  &...& 18:46:28.1069 &168.4&49.5&12.9& \Fermi-GBM &4&64& 47-291 &   IA   \\
bn180524416  &...& 09:58:26.3121 &140.1&-39.0&5.6& \Fermi-GBM &11&512& 47-291 &      \\
bn180524920  &...& 22:05:02.3716 &83.8&30.1&11.9& \Fermi-GBM &10&512& 47-291 &      \\
bn180525151  &...& 03:37:59.0822 &103.3&19.9&14.9& \Fermi-GBM &4&64& 47-291 &      \\
bn180528371  &...& 08:53:42.3561 &284.7&-65.0&6.7& \Fermi-GBM &16&4096& 47-291 &      \\
bn180528465  &...& 11:09:49.0316 &206.5&30.2&14.5& \Fermi-GBM &17&4096& 47-291 &      \\
bn180602938  &GRB 180602B   & 22:31:05.3417 &86.1&-62.8&1.8& \Fermi-GBM &1&16& 47-291 &      \\
bn180605458  &GRB 180605A   & 10:59:25.1766 &47.5&-48.0&1.2& IPN      &9&256& 47-291 &   K, IA, Mo, As   \\
bn180606730  &...& 17:31:38.6159 &261.6&-35.7&23.6& \Fermi-GBM &8&256& 47-291 &      \\
bn180610377  &...& 09:03:13.1816 &205.5&-36.9&6.4& \Fermi-GBM &17&4096& 47-291 &      \\
bn180610568  &...& 13:38:27.5108 &287.8&7.4&5.5& \Fermi-GBM &6&128& 47-291 &   Mo   \\
bn180610791  &...& 18:58:48.6675 &308.6&34.3&2.2& \Fermi-GBM &12&1024& 47-291 &      \\
bn180611145  &GRB 180611A   & 03:29:01.4606 &51.6&-47.9&1.7& \Fermi-GBM &8&256& 47-291 &   K, IA, Mo, As   \\
bn180612785  &...& 18:50:07.4505 &15.5&15.1&1.2& \Fermi-GBM &6&128& 47-291 &   K, Mo   \\
bn180614327  &...& 07:51:04.1214 &52.2&-75.2&11.1& \Fermi-GBM &17&4096& 47-291 &      \\
bn180615462  &...& 11:05:56.3165 &55.8&78.3&1.0& \Fermi-GBM &8&256& 47-291 &   K, IA, Mo   \\
bn180617872  &...& 20:55:23.4635 &106.9&24.9&8.2& \Fermi-GBM &6&128& 47-291 &      \\
bn180618030  &GRB 180618A   & 00:43:13.1150 &169.9&73.8&0.0& \Swift\ &1&16& 47-291 &   K, IA, S, Mo, As   \\
bn180618724  &...& 17:22:06.2522 &317.2&7.2&5.3& \Fermi-GBM &11&512& 47-291 &   K, IA, Mo   \\
bn180620354  &...& 08:29:23.2982 &144.4&12.4&3.9& \Fermi-GBM &25&64&  23-47 &      \\
bn180620660  &GRB 180620B   & 15:50:36.0548 &357.5&-58.0&0.0& \Swift\ &12&1024& 47-291 &   K,  S, As   \\
bn180622273  &...& 06:32:42.4982 &201.6&-76.4&12.5& \Fermi-GBM &12&1024& 47-291 &      \\
bn180622578  &...& 13:52:42.1633 &106.5&77.1&2.2& \Fermi-GBM &16&4096& 47-291 &      \\
bn180623849  &...& 20:22:30.2496 &199.4&-4.3&1.0& \Fermi-GBM &9&256& 47-291 &   K,  C   \\
bn180625941  &...& 22:34:41.7091 &39.1&-62.3&6.4& \Fermi-GBM &4&64& 47-291 &   IA   \\
bn180626392  &GRB 180626C   & 09:23:50.6480 &285.1&44.8&8.2& \Fermi-GBM &5&64& 47-291 &   K, IA   \\
bn180630335  &...& 08:02:59.0633 &133.1&-69.9&3.3& \Fermi-GBM &10&512& 47-291 &   Mo   \\
bn180630467  &GRB 180630A   & 11:11:54.4055 &49.0&-87.5&0.0& \Swift\ &13&1024& 47-291 &   Mo   \\
bn180701469  &GRB 180701A   & 11:15:04.5104 &200.5&-16.4&2.1& \Fermi-GBM &8&256& 47-291 &   IA, Mo   \\
bn180703876  &GRB 180703A   & 21:01:40.4950 &6.5&-67.1&0.3& \Fermi-LAT &14&2048& 47-291 &   K, IA, L, Mo, As   \\
bn180703949  &GRB 180703B   & 22:46:51.3173 &96.9&-29.9&0.4& \Fermi-LAT &5&64& 47-291 &   K, IA, L, Mo, C   \\
bn180706351  &GRB 180706A   & 08:25:09.0259 &181.6&66.0&0.0& \Swift\ &12&1024& 47-291 &   K, IA, S, Mo   \\
bn180709099  &...& 02:22:03.4651 &329.2&-26.7&3.7& \Fermi-GBM &9&256& 47-291 &   K, IA, Mo   \\
bn180710062  &...& 01:28:38.7096 &200.7&-32.2&6.7& \Fermi-GBM &15&2048& 47-291 &      \\
\enddata

%% Include any \tablenotetext{key}{text}, \tablerefs{ref list},
%% or \tablecomments{text} between the \enddata and
%% \end{deluxetable} commands
%%\tablenotetext{a}{Bursts with Trigger ID and GRB Name in italics have significant emission in at least one BGO detector (see text).}
\tablenotetext{a}{Other instrument detections: Mo: Mars Observer , K: Konus-Wind, R: \RHESSI, IA: \INTEGRAL\ SPI-ACS, IS: \INTEGRAL\ IBIS-ISGRI, S: \Swift, Me: \Messenger, W: \Suzaku, A: \AGILE, M: \MAXI, L: \Fermi\ LAT, Nu: \NuSTAR, ARR: Autonomous Repoint Requests by GBM FSW.}
\tablenotetext{b}{GRB091024A triggered GBM twice.}
\tablenotetext{c}{GRB120801 There is a delayed emission at $T_{\rm \,0}$+ $\sim$400~s.} 
\tablenotetext{d}{GRB121123A GBM did not trigger on pre-trigger which triggered \Swift; \tn\, is incorrect.}
\tablenotetext{e}{GRB121217A \Swift\ triggered $\sim$12 min before $T_{\rm \,0}$. This GRB has several episodes well separated in time. Hence \tn is possibly incorrect.}
\tablenotetext{f}{GRB130206A \Swift-BAT triggered at 07:17:20 UT on first emission period of GRB130206A, GBM on the second pulse at \Swift\ $T_{\rm \,0}$+56~s.}
\tablenotetext{g}{GRB130307A possible precursors of this trigger were unobservable since it triggered soon after SAA exit.}
\tablenotetext{h}{GRB130604B \Fermi\ enters SAA $\sim$105~s after trigger.}
\tablenotetext{i}{GRB130907 \Fermi\ enters SAA $\sim$130~s after trigger.}
\tablenotetext{j}{GRB130909 \Fermi\ enters SAA $\sim$53 s after trigger.}
\tablenotetext{k}{GRB130925A triggered GBM twice.}
\tablenotetext{l}{GRB131028 This GRB triggrered during a X-1.0 Solar Flare.}
\tablenotetext{m}{GRB131108 A second GRB131108A occurred $\sim$225~s after this GRB triggered.}
\tablenotetext{n}{GRB131123 This GRB triggrered during a M1.0 Solar Flare.} 
\tablenotetext{o}{GRB140115 \Fermi\ enters SAA $\sim$50~s after trigger. }
\tablenotetext{p}{GRB140219 \Fermi\ enters SAA $\sim$9~s after trigger.}
\tablenotetext{q}{GRB140329A \Fermi\ enters SAA $\sim$120~s after trigger.}
\tablenotetext{r}{GRB140404 There is a precursor at $T_{\rm \,0}$-70s.}
\tablenotetext{s}{GRB140430 \Fermi\ enters SAA $\sim$155~s after trigger.}
\tablenotetext{t}{GRB140501A \Fermi\ enters SAA $\sim$60~s after trigger} 
\tablenotetext{u}{GRB140517 \Fermi\ enters SAA $\sim$65~s after trigger.}
\tablenotetext{v}{GRB140627 \Fermi\ enters SAA $\sim$190~s after trigger.}
\tablenotetext{w}{GRB141031 \Swift\ sees another pulse at ~900 s after trigger.  Not seen by GBM.}
\tablenotetext{x}{GRB150201A triggered GBM twice.}
\tablenotetext{y}{GRB151023 \Swift\ sees  another pulse at ~900 s after trigger.  Not seen by GBM.}
\tablenotetext{z}{GRB160314B Trigger was 60 s after SAA exit. Possibly occulted.}
\tablenotetext{A}{GRB160623A Known to be occulted (by Swift observation).}
\tablenotetext{B}{GRB160625B triggered GBM twice.}
\tablenotetext{C}{GRB161207 May be occulted before trigger.}


%% No \tablecomments indicated

%% No \tablerefs indicated

\end{deluxetable}
\end{longrotatetable}
%\end{document}

==> pflux_fluence_b_table_cat4.tex <==
%% LaTeX deluxetable generator for the AASTeX package.
%% Written by Greg Schwarz (5/1/2001).

%% Table generated: Tue Nov 29 18:50:35 2011

%% Remove the two lines and the last line if you want
%% want to incorporate this table into another LaTex document.
%\documentclass{aastex}
%\begin{document}

%% The values (usually only l,r and c) in the last part of
%% \begin{deluxetable}{} command tell LaTeX how many columns
%% there are and how to align them.
%\begin{longrotatetable}
\startlongtable
\begin{deluxetable}{lcrrr}

%% Keep a portrait orientation

%% Over-ride the default font size
%% Use Default (12pt)

%% Use \tablewidth{?pt} to over-ride the default table width.
%% If you are unhappy with the default look at the end of the
%% *.log file to see what the default was set at before adjusting
%% this value.

%% This is the title of the table.
\tablecaption{\label{tab:pf_fluence_b} GRB Fluence \& Peak Flux (50--300 keV)}

%% This command over-rides LaTeX's natural table count
%% and replaces it with this number.  LaTeX will increment
%% all other tables after this table based on this number
%\tablenum{5}

%% The \tablehead gives provides the column headers.  It
%% is currently set up so that the column labels are on the
%% top line and the units surrounded by ()s are in the
%% bottom line.  You may add more header information by writing
%% another line between these lines. For each column that requries
%% extra information be sure to include a \colhead{text} command
%% and remember to end any extra lines with \\ and include the
%% correct number of &s.
\tablehead{\colhead{Trigger} & \colhead{Fluence} & \colhead{PF64} & \colhead{PF256} & \colhead{PF1024} \\
\colhead{ID} & \colhead{(erg cm$^{-2}$)} & \colhead{(ph cm$^{-2}$ s$^{-1}$)} & \colhead{(ph cm$^{-2}$ s$^{-1}$)} & \colhead{(ph cm$^{-2}$ s$^{-1}$)} }

%% All data must appear between the \startdata and \enddata commands
%% Data source: GBM_durations_table_112911.xls (only difference from previous is rearranged columns)
\startdata
bn080714086 &    3.54E-07 $\pm$    1.73E-08 &    1.52 $\pm$ 0.74 &    0.91 $\pm$ 0.36 &    0.43 $\pm$ 0.18 \\
bn080714425 &    9.79E-07 $\pm$    1.36E-08 &    1.03 $\pm$ 0.45 &    0.71 $\pm$ 0.19 &    0.46 $\pm$ 0.08 \\
bn080714745 &    3.26E-06 $\pm$    6.03E-08 &    4.41 $\pm$ 1.66 &    3.27 $\pm$ 0.71 &    2.82 $\pm$ 0.36 \\
bn080715950 &    2.54E-06 $\pm$    3.52E-08 &   10.70 $\pm$ 0.95 &    6.61 $\pm$ 0.45 &    3.83 $\pm$ 0.22 \\
bn080717543 &    2.37E-06 $\pm$    4.51E-08 &    2.14 $\pm$ 1.03 &    1.30 $\pm$ 0.47 &    1.05 $\pm$ 0.23 \\
bn080719529 &    3.88E-07 $\pm$    1.47E-08 &    0.59 $\pm$ 0.18 &    0.32 $\pm$ 0.08 &    0.23 $\pm$ 0.04 \\
bn080720316 &    3.88E-07 $\pm$    1.47E-08 &    0.59 $\pm$ 0.18 &    0.32 $\pm$ 0.08 &    0.23 $\pm$ 0.04 \\
bn080723557 &    3.92E-05 $\pm$    1.15E-07 &   21.19 $\pm$ 1.79 &   19.81 $\pm$ 1.09 &   15.14 $\pm$ 0.48 \\
bn080723913 &    7.45E-08 $\pm$    5.19E-09 &    2.62 $\pm$ 0.66 &    2.14 $\pm$ 0.32 &    0.69 $\pm$ 0.13 \\
bn080723985 &    1.57E-05 $\pm$    1.07E-07 &    5.92 $\pm$ 1.23 &    5.17 $\pm$ 0.54 &    4.85 $\pm$ 0.28 \\
bn080724401 &    8.65E-06 $\pm$    2.51E-08 &   10.71 $\pm$ 0.66 &    8.75 $\pm$ 0.30 &    4.76 $\pm$ 0.12 \\
bn080725435 &    4.18E-06 $\pm$    2.29E-08 &    2.48 $\pm$ 0.77 &    1.64 $\pm$ 0.32 &    1.38 $\pm$ 0.17 \\
bn080725541 &    2.57E-07 $\pm$    2.20E-08 &    2.99 $\pm$ 0.78 &    2.32 $\pm$ 0.36 &    0.92 $\pm$ 0.13 \\
bn080727964 &    6.45E-06 $\pm$    4.22E-08 &    2.65 $\pm$ 0.48 &    2.17 $\pm$ 0.33 &    1.71 $\pm$ 0.17 \\
bn080730520 &    3.00E-06 $\pm$    5.87E-08 &    3.70 $\pm$ 0.75 &    2.81 $\pm$ 0.41 &    2.48 $\pm$ 0.21 \\
bn080730786 &    3.96E-06 $\pm$    4.39E-08 &    8.75 $\pm$ 0.90 &    8.50 $\pm$ 0.45 &    7.06 $\pm$ 0.22 \\
bn080802386 &    2.54E-07 $\pm$    3.46E-09 &    6.33 $\pm$ 1.12 &    3.48 $\pm$ 0.50 &    1.38 $\pm$ 0.22 \\
bn080803772 &    2.66E-06 $\pm$    3.19E-08 &    1.86 $\pm$ 0.35 &    1.38 $\pm$ 0.29 &    1.11 $\pm$ 0.11 \\
bn080804456 &    3.56E-06 $\pm$    1.50E-08 &    1.40 $\pm$ 0.39 &    0.90 $\pm$ 0.16 &    0.73 $\pm$ 0.07 \\
bn080804972 &    5.29E-06 $\pm$    5.50E-08 &    2.52 $\pm$ 0.68 &    2.08 $\pm$ 0.37 &    1.85 $\pm$ 0.16 \\
bn080805496 &    6.82E-07 $\pm$    2.22E-08 &    1.10 $\pm$ 0.37 &    0.78 $\pm$ 0.17 &    0.47 $\pm$ 0.07 \\
bn080805584 &    2.27E-06 $\pm$    3.37E-08 &    1.66 $\pm$ 0.78 &    0.76 $\pm$ 0.32 &    0.51 $\pm$ 0.18 \\
bn080806584 &    2.38E-07 $\pm$    1.13E-08 &    1.19 $\pm$ 0.62 &    1.08 $\pm$ 0.32 &    0.75 $\pm$ 0.16 \\
bn080806896 &    6.16E-06 $\pm$    1.01E-07 &    3.83 $\pm$ 0.85 &    3.51 $\pm$ 0.42 &    2.72 $\pm$ 0.21 \\
bn080807993 &    2.75E-06 $\pm$    2.96E-08 &    9.23 $\pm$ 0.82 &    7.14 $\pm$ 0.39 &    4.12 $\pm$ 0.18 \\
bn080808451 &    4.11E-07 $\pm$    2.18E-08 &    1.21 $\pm$ 0.45 &    0.91 $\pm$ 0.23 &    0.72 $\pm$ 0.14 \\
bn080808565 &    2.13E-06 $\pm$    2.22E-08 &    2.45 $\pm$ 0.74 &    1.83 $\pm$ 0.44 &    1.67 $\pm$ 0.20 \\
bn080808772 &    3.37E-06 $\pm$    2.79E-08 &    1.52 $\pm$ 0.41 &    0.75 $\pm$ 0.20 &    0.47 $\pm$ 0.08 \\
bn080809808 &    2.06E-06 $\pm$    2.34E-08 &    2.59 $\pm$ 1.19 &    1.96 $\pm$ 0.58 &    1.23 $\pm$ 0.26 \\
bn080810549 &    5.37E-06 $\pm$    2.26E-08 &    2.88 $\pm$ 0.52 &    2.30 $\pm$ 0.23 &    1.75 $\pm$ 0.10 \\
bn080812889 &    1.57E-06 $\pm$    1.92E-08 &    1.68 $\pm$ 0.71 &    1.27 $\pm$ 0.37 &    0.82 $\pm$ 0.18 \\
bn080815917 &    2.78E-07 $\pm$    1.50E-08 &    2.62 $\pm$ 0.88 &    2.09 $\pm$ 0.46 &    1.40 $\pm$ 0.20 \\
bn080816503 &    8.23E-06 $\pm$    5.04E-08 &    5.64 $\pm$ 0.71 &    4.38 $\pm$ 0.35 &    3.06 $\pm$ 0.18 \\
bn080816989 &    8.14E-07 $\pm$    2.50E-08 &    4.11 $\pm$ 0.62 &    3.22 $\pm$ 0.29 &    2.25 $\pm$ 0.13 \\
bn080817161 &    2.56E-05 $\pm$    3.50E-08 &    8.14 $\pm$ 1.04 &    6.94 $\pm$ 0.52 &    6.65 $\pm$ 0.24 \\
bn080817720 &    5.51E-07 $\pm$    1.13E-08 &    4.17 $\pm$ 0.92 &    2.02 $\pm$ 0.53 &    1.38 $\pm$ 0.21 \\
bn080818579 &    2.10E-06 $\pm$    3.33E-08 &    3.71 $\pm$ 0.77 &    3.03 $\pm$ 0.40 &    2.14 $\pm$ 0.19 \\
bn080818945 &    8.43E-07 $\pm$    1.07E-08 &    2.41 $\pm$ 0.73 &    1.60 $\pm$ 0.43 &    1.20 $\pm$ 0.19 \\
bn080821332 &    2.20E-06 $\pm$    1.07E-08 &    5.49 $\pm$ 1.03 &    4.80 $\pm$ 0.59 &    4.31 $\pm$ 0.27 \\
bn080823363 &    3.19E-06 $\pm$    2.20E-08 &    2.23 $\pm$ 0.79 &    1.72 $\pm$ 0.46 &    1.39 $\pm$ 0.21 \\
bn080824909 &    1.58E-06 $\pm$    3.47E-08 &    5.94 $\pm$ 0.96 &    5.14 $\pm$ 0.52 &    2.93 $\pm$ 0.23 \\
bn080825593 &    2.05E-05 $\pm$    5.81E-08 &   16.65 $\pm$ 1.09 &   15.29 $\pm$ 0.60 &   12.66 $\pm$ 0.27 \\
bn080828189 &    3.05E-07 $\pm$    1.10E-08 &    2.12 $\pm$ 0.53 &    1.86 $\pm$ 0.29 &    0.76 $\pm$ 0.12 \\
bn080829790 &    1.36E-06 $\pm$    1.33E-08 &    2.77 $\pm$ 0.99 &    2.12 $\pm$ 0.54 &    1.71 $\pm$ 0.24 \\
bn080830368 &    3.83E-06 $\pm$    6.16E-08 &    2.99 $\pm$ 0.73 &    2.57 $\pm$ 0.38 &    2.29 $\pm$ 0.18 \\
bn080831053 &    3.91E-08 $\pm$    9.59E-09 &    2.68 $\pm$ 0.58 &    0.51 $\pm$ 0.22 &    0.15 $\pm$ 0.10 \\
bn080831921 &    5.09E-06 $\pm$    2.44E-08 &    2.24 $\pm$ 0.93 &    1.46 $\pm$ 0.49 &    1.24 $\pm$ 0.21 \\
bn080904886 &    2.13E-06 $\pm$    3.72E-08 &    3.79 $\pm$ 1.23 &    3.63 $\pm$ 0.57 &    2.92 $\pm$ 0.28 \\
bn080905499 &    3.17E-07 $\pm$    1.25E-08 &    4.55 $\pm$ 0.57 &    3.09 $\pm$ 0.31 &    1.31 $\pm$ 0.14 \\
bn080905570 &    2.27E-06 $\pm$    3.05E-08 &    1.81 $\pm$ 1.22 &    1.55 $\pm$ 0.57 &    1.19 $\pm$ 0.27 \\
bn080905705 &    1.61E-06 $\pm$    2.07E-08 &    1.13 $\pm$ 0.42 &    0.79 $\pm$ 0.16 &    0.58 $\pm$ 0.07 \\
bn080906212 &    3.86E-06 $\pm$    7.35E-08 &   13.02 $\pm$ 0.75 &   12.23 $\pm$ 0.37 &   10.19 $\pm$ 0.17 \\
bn080912360 &    1.10E-06 $\pm$    1.67E-08 &    1.23 $\pm$ 0.58 &    0.94 $\pm$ 0.29 &    0.78 $\pm$ 0.15 \\
bn080913735 &    2.12E-06 $\pm$    4.71E-08 &    2.70 $\pm$ 0.81 &    1.92 $\pm$ 0.40 &    1.32 $\pm$ 0.18 \\
bn080916009 &    2.75E-05 $\pm$    3.80E-08 &    7.32 $\pm$ 0.69 &    6.92 $\pm$ 0.33 &    6.28 $\pm$ 0.16 \\
bn080916406 &    4.73E-06 $\pm$    4.63E-08 &    4.20 $\pm$ 0.67 &    2.74 $\pm$ 0.30 &    2.08 $\pm$ 0.13 \\
bn080919790 &    2.36E-08 $\pm$    2.95E-09 &    0.99 $\pm$ 0.30 &    0.57 $\pm$ 0.12 &    0.15 $\pm$ 0.05 \\
bn080920268 &    9.41E-07 $\pm$    2.87E-08 &    1.19 $\pm$ 0.57 &    0.68 $\pm$ 0.24 &    0.50 $\pm$ 0.11 \\
bn080924766 &    2.52E-06 $\pm$    3.56E-08 &    2.29 $\pm$ 0.69 &    1.96 $\pm$ 0.36 &    1.61 $\pm$ 0.17 \\
bn080925775 &    1.02E-05 $\pm$    2.27E-08 &    8.58 $\pm$ 0.91 &    7.70 $\pm$ 0.46 &    6.90 $\pm$ 0.23 \\
bn080927480 &    1.67E-06 $\pm$    5.31E-08 &    1.44 $\pm$ 0.44 &    1.01 $\pm$ 0.22 &    0.64 $\pm$ 0.08 \\
bn080928628 &    5.97E-07 $\pm$    1.61E-08 &    1.69 $\pm$ 0.31 &    1.30 $\pm$ 0.16 &    0.83 $\pm$ 0.07 \\
bn081003644 &    3.49E-06 $\pm$    3.79E-08 &    2.56 $\pm$ 0.98 &    2.07 $\pm$ 0.46 &    1.03 $\pm$ 0.22 \\
bn081006604 &    3.77E-07 $\pm$    9.95E-09 &    3.06 $\pm$ 0.62 &    1.41 $\pm$ 0.30 &    0.47 $\pm$ 0.07 \\
bn081006872 &    2.39E-07 $\pm$    1.10E-08 &    1.99 $\pm$ 0.50 &    0.99 $\pm$ 0.17 &    0.45 $\pm$ 0.07 \\
bn081008832 &    2.37E-06 $\pm$    2.97E-08 &    2.03 $\pm$ 0.48 &    1.22 $\pm$ 0.18 &    0.93 $\pm$ 0.08 \\
bn081009140 &    1.40E-05 $\pm$    1.63E-08 &   39.93 $\pm$ 2.49 &   36.75 $\pm$ 1.23 &   30.43 $\pm$ 0.61 \\
bn081009690 &    4.28E-06 $\pm$    1.54E-08 &    3.98 $\pm$ 0.68 &    2.90 $\pm$ 0.29 &    2.49 $\pm$ 0.12 \\
bn081012045 &    1.33E-07 $\pm$    2.43E-08 &    1.82 $\pm$ 0.37 &    1.31 $\pm$ 0.15 &    0.89 $\pm$ 0.07 \\
bn081012549 &    1.80E-06 $\pm$    4.24E-08 &    1.45 $\pm$ 0.69 &    1.02 $\pm$ 0.31 &    0.90 $\pm$ 0.13 \\
bn081017474 &    7.33E-07 $\pm$    1.15E-08 &    1.78 $\pm$ 0.45 &    0.91 $\pm$ 0.17 &    0.69 $\pm$ 0.08 \\
bn081021398 &    3.62E-06 $\pm$    5.75E-08 &    2.86 $\pm$ 1.07 &    2.24 $\pm$ 0.47 &    1.81 $\pm$ 0.23 \\
bn081022364 &    7.17E-07 $\pm$    1.88E-08 &    1.41 $\pm$ 0.38 &    0.99 $\pm$ 0.19 &    0.79 $\pm$ 0.09 \\
bn081024245 &    7.88E-08 $\pm$    9.11E-09 &    3.78 $\pm$ 0.81 &    1.50 $\pm$ 0.24 &    0.57 $\pm$ 0.09 \\
bn081024851 &    3.44E-06 $\pm$    3.78E-08 &    1.82 $\pm$ 0.73 &    1.02 $\pm$ 0.37 &    0.70 $\pm$ 0.18 \\
bn081024891 &    2.07E-07 $\pm$    1.41E-08 &    3.60 $\pm$ 0.56 &    1.93 $\pm$ 0.26 &    1.07 $\pm$ 0.14 \\
bn081025349 &    3.32E-06 $\pm$    5.82E-08 &    2.98 $\pm$ 0.68 &    2.60 $\pm$ 0.36 &    2.14 $\pm$ 0.17 \\
bn081028538 &    1.28E-06 $\pm$    1.52E-08 &    3.14 $\pm$ 0.85 &    2.63 $\pm$ 0.43 &    2.01 $\pm$ 0.21 \\
bn081101167 &    7.26E-07 $\pm$    3.24E-08 &    1.73 $\pm$ 0.53 &    0.92 $\pm$ 0.26 &    0.58 $\pm$ 0.12 \\
bn081101491 &    8.60E-08 $\pm$    1.50E-09 &    3.32 $\pm$ 0.80 &    1.75 $\pm$ 0.37 &    0.43 $\pm$ 0.15 \\
bn081101532 &    6.81E-06 $\pm$    1.39E-07 &    6.24 $\pm$ 1.39 &    5.64 $\pm$ 0.64 &    4.96 $\pm$ 0.31 \\
bn081102365 &    5.21E-07 $\pm$    1.81E-08 &    2.91 $\pm$ 0.57 &    2.27 $\pm$ 0.29 &    1.38 $\pm$ 0.14 \\
bn081102739 &    2.28E-06 $\pm$    5.56E-08 &    1.83 $\pm$ 0.76 &    1.34 $\pm$ 0.40 &    0.92 $\pm$ 0.17 \\
bn081105614 &    8.46E-08 $\pm$    8.58E-09 &    3.50 $\pm$ 0.69 &    1.21 $\pm$ 0.24 &    0.32 $\pm$ 0.09 \\
bn081107321 &    6.78E-07 $\pm$    1.59E-08 &    5.08 $\pm$ 0.79 &    4.39 $\pm$ 0.40 &    3.05 $\pm$ 0.19 \\
bn081109293 &    3.39E-06 $\pm$    2.80E-08 &    1.70 $\pm$ 0.70 &    1.07 $\pm$ 0.40 &    0.79 $\pm$ 0.19 \\
bn081110601 &    3.06E-06 $\pm$    4.74E-08 &   11.00 $\pm$ 1.02 &    9.31 $\pm$ 0.57 &    7.13 $\pm$ 0.27 \\
bn081113230 &    1.75E-07 $\pm$    1.85E-08 &    3.96 $\pm$ 0.99 &    2.78 $\pm$ 0.47 &    1.15 $\pm$ 0.18 \\
bn081115891 &    4.63E-08 $\pm$    6.74E-09 &    2.70 $\pm$ 0.50 &    0.97 $\pm$ 0.15 &    0.35 $\pm$ 0.05 \\
bn081118876 &    2.71E-06 $\pm$    1.99E-08 &    3.41 $\pm$ 0.77 &    2.59 $\pm$ 0.37 &    2.32 $\pm$ 0.18 \\
bn081119184 &    6.14E-08 $\pm$    9.29E-09 &    2.43 $\pm$ 0.65 &    1.11 $\pm$ 0.22 &    0.42 $\pm$ 0.08 \\
bn081120618 &    8.64E-07 $\pm$    1.04E-08 &    1.67 $\pm$ 0.45 &    1.38 $\pm$ 0.22 &    1.20 $\pm$ 0.11 \\
bn081121858 &    8.47E-06 $\pm$    1.20E-07 &    7.16 $\pm$ 1.25 &    5.69 $\pm$ 0.75 &    3.50 $\pm$ 0.37 \\
bn081122520 &    4.61E-06 $\pm$    4.46E-08 &    9.44 $\pm$ 1.05 &    8.97 $\pm$ 0.52 &    6.09 $\pm$ 0.24 \\
bn081122614 &    7.05E-08 $\pm$    4.38E-09 &    3.62 $\pm$ 0.51 &    1.86 $\pm$ 0.19 &    0.45 $\pm$ 0.06 \\
bn081124060 &    2.07E-06 $\pm$    2.86E-08 &    2.17 $\pm$ 1.15 &    2.14 $\pm$ 0.55 &    1.74 $\pm$ 0.30 \\
bn081125496 &    1.10E-05 $\pm$    8.32E-08 &   14.90 $\pm$ 1.83 &   14.47 $\pm$ 0.90 &   12.76 $\pm$ 0.43 \\
bn081126899 &    5.37E-06 $\pm$    3.22E-08 &    4.28 $\pm$ 0.81 &    3.72 $\pm$ 0.39 &    3.34 $\pm$ 0.19 \\
bn081129161 &    8.46E-06 $\pm$    7.31E-08 &    9.78 $\pm$ 1.26 &    9.09 $\pm$ 0.64 &    6.91 $\pm$ 0.31 \\
bn081130212 &    9.50E-08 $\pm$    1.20E-08 &    1.22 $\pm$ 0.47 &    0.86 $\pm$ 0.20 &    0.41 $\pm$ 0.08 \\
bn081130629 &    1.57E-06 $\pm$    2.65E-08 &    2.98 $\pm$ 0.57 &    2.09 $\pm$ 0.24 &    1.71 $\pm$ 0.11 \\
bn081204004 &    7.08E-07 $\pm$    3.46E-08 &    2.77 $\pm$ 0.66 &    2.05 $\pm$ 0.30 &    1.45 $\pm$ 0.15 \\
bn081204517 &    1.75E-07 $\pm$    8.22E-09 &    6.45 $\pm$ 0.83 &    3.26 $\pm$ 0.36 &    0.93 $\pm$ 0.13 \\
bn081206275 &    2.52E-06 $\pm$    4.39E-08 &    2.01 $\pm$ 0.80 &    1.30 $\pm$ 0.41 &    0.89 $\pm$ 0.16 \\
bn081206604 &    2.62E-07 $\pm$    1.86E-08 &    0.66 $\pm$ 0.24 &    0.54 $\pm$ 0.12 &    0.45 $\pm$ 0.06 \\
bn081206987 &    6.49E-07 $\pm$    1.77E-08 &    0.85 $\pm$ 0.41 &    0.60 $\pm$ 0.14 &    0.41 $\pm$ 0.06 \\
bn081207680 &    2.61E-05 $\pm$    5.93E-08 &    3.34 $\pm$ 0.73 &    2.74 $\pm$ 0.34 &    2.41 $\pm$ 0.17 \\
bn081209981 &    4.17E-07 $\pm$    6.89E-09 &   11.82 $\pm$ 1.21 &    6.88 $\pm$ 0.54 &    1.82 $\pm$ 0.22 \\
bn081213173 &    5.63E-08 $\pm$    9.37E-09 &    2.96 $\pm$ 0.58 &    1.19 $\pm$ 0.20 &    0.36 $\pm$ 0.06 \\
bn081215784 &    2.32E-05 $\pm$    2.51E-08 &   70.61 $\pm$ 2.13 &   57.89 $\pm$ 1.00 &   31.29 $\pm$ 0.39 \\
bn081215880 &    1.04E-06 $\pm$    1.66E-08 &    3.08 $\pm$ 0.74 &    2.33 $\pm$ 0.34 &    1.33 $\pm$ 0.13 \\
bn081216531 &    9.46E-07 $\pm$    3.24E-08 &   16.66 $\pm$ 1.27 &   13.12 $\pm$ 0.57 &    4.17 $\pm$ 0.21 \\
bn081217983 &    5.29E-06 $\pm$    7.06E-08 &    3.50 $\pm$ 0.64 &    2.98 $\pm$ 0.30 &    2.67 $\pm$ 0.16 \\
bn081221681 &    1.78E-05 $\pm$    3.72E-08 &   12.01 $\pm$ 1.36 &   11.38 $\pm$ 0.64 &   11.06 $\pm$ 0.32 \\
bn081222204 &    6.94E-06 $\pm$    5.26E-08 &    6.63 $\pm$ 0.93 &    5.93 $\pm$ 0.45 &    5.30 $\pm$ 0.23 \\
bn081223419 &    5.04E-07 $\pm$    9.49E-09 &    7.70 $\pm$ 0.88 &    6.76 $\pm$ 0.42 &    2.68 $\pm$ 0.18 \\
bn081224887 &    1.69E-05 $\pm$    7.74E-08 &   13.46 $\pm$ 1.08 &   13.18 $\pm$ 0.55 &   12.85 $\pm$ 0.27 \\
bn081225257 &    2.35E-06 $\pm$    3.02E-08 &    1.30 $\pm$ 0.63 &    0.76 $\pm$ 0.29 &    0.64 $\pm$ 0.14 \\
bn081226044 &    2.07E-07 $\pm$    1.46E-08 &    3.32 $\pm$ 0.83 &    2.97 $\pm$ 0.39 &    1.04 $\pm$ 0.13 \\
bn081226156 &    2.42E-06 $\pm$    2.27E-08 &    1.80 $\pm$ 0.46 &    1.24 $\pm$ 0.19 &    0.92 $\pm$ 0.08 \\
bn081226509 &    1.93E-07 $\pm$    7.25E-09 &    5.13 $\pm$ 0.78 &    3.46 $\pm$ 0.33 &    0.95 $\pm$ 0.13 \\
bn081229187 &    2.81E-07 $\pm$    3.55E-08 &    2.66 $\pm$ 0.60 &    2.27 $\pm$ 0.33 &    0.75 $\pm$ 0.16 \\
bn081229675 &    6.99E-08 $\pm$    1.52E-08 &    5.37 $\pm$ 0.75 &    1.91 $\pm$ 0.23 &    0.44 $\pm$ 0.09 \\
bn081230871 &    9.14E-08 $\pm$    7.74E-09 &    2.37 $\pm$ 0.62 &    0.98 $\pm$ 0.30 &    0.51 $\pm$ 0.15 \\
bn081231140 &    9.08E-06 $\pm$    6.37E-08 &    7.30 $\pm$ 1.05 &    6.62 $\pm$ 0.50 &    4.96 $\pm$ 0.23 \\
bn090101758 &    6.96E-06 $\pm$    6.05E-08 &    6.44 $\pm$ 0.95 &    5.52 $\pm$ 0.55 &    4.84 $\pm$ 0.28 \\
bn090102122 &    1.30E-05 $\pm$    3.02E-08 &   10.01 $\pm$ 0.97 &    8.50 $\pm$ 0.47 &    6.45 $\pm$ 0.21 \\
bn090107681 &    1.71E-06 $\pm$    5.67E-08 &    2.37 $\pm$ 1.63 &    1.62 $\pm$ 0.69 &    0.97 $\pm$ 0.33 \\
bn090108020 &    5.17E-07 $\pm$    9.23E-09 &   13.13 $\pm$ 0.75 &    8.97 $\pm$ 0.32 &    3.09 $\pm$ 0.11 \\
bn090108322 &    1.83E-07 $\pm$    7.72E-09 &    4.65 $\pm$ 0.68 &    3.46 $\pm$ 0.29 &    0.90 $\pm$ 0.09 \\
bn090109332 &    1.07E-07 $\pm$    9.15E-09 &    1.94 $\pm$ 0.82 &    1.00 $\pm$ 0.47 &    0.48 $\pm$ 0.22 \\
bn090112332 &    2.15E-06 $\pm$    3.66E-08 &    3.44 $\pm$ 0.60 &    2.78 $\pm$ 0.27 &    1.84 $\pm$ 0.11 \\
bn090112729 &    5.54E-06 $\pm$    5.44E-08 &    7.42 $\pm$ 1.32 &    7.13 $\pm$ 0.63 &    5.86 $\pm$ 0.29 \\
bn090113778 &    8.27E-07 $\pm$    2.60E-08 &    3.61 $\pm$ 0.71 &    2.56 $\pm$ 0.36 &    1.69 $\pm$ 0.17 \\
bn090117335 &    6.96E-07 $\pm$    2.37E-08 &    1.97 $\pm$ 0.50 &    1.55 $\pm$ 0.23 &    1.24 $\pm$ 0.11 \\
bn090117632 &    5.19E-06 $\pm$    2.49E-08 &    2.68 $\pm$ 0.59 &    1.92 $\pm$ 0.28 &    1.66 $\pm$ 0.13 \\
bn090117640 &    9.85E-07 $\pm$    2.16E-08 &    2.82 $\pm$ 0.98 &    2.68 $\pm$ 0.49 &    1.74 $\pm$ 0.21 \\
bn090120627 &    3.82E-07 $\pm$    1.07E-08 &    2.54 $\pm$ 0.63 &    1.66 $\pm$ 0.30 &    0.93 $\pm$ 0.15 \\
bn090126227 &    4.92E-07 $\pm$    9.30E-09 &    1.47 $\pm$ 0.67 &    0.93 $\pm$ 0.37 &    0.77 $\pm$ 0.18 \\
bn090126245 &    2.02E-07 $\pm$    1.06E-08 &    2.41 $\pm$ 0.48 &    1.39 $\pm$ 0.23 &    0.86 $\pm$ 0.11 \\
bn090129880 &    2.70E-06 $\pm$    2.81E-08 &    3.92 $\pm$ 0.77 &    2.88 $\pm$ 0.43 &    2.66 $\pm$ 0.21 \\
bn090131090 &    8.64E-06 $\pm$    2.82E-08 &   13.77 $\pm$ 1.52 &   12.75 $\pm$ 0.74 &    9.21 $\pm$ 0.35 \\
bn090202347 &    2.93E-06 $\pm$    1.37E-08 &    4.00 $\pm$ 0.77 &    3.49 $\pm$ 0.40 &    2.74 $\pm$ 0.20 \\
bn090206620 &    2.61E-07 $\pm$    6.55E-09 &    6.58 $\pm$ 0.73 &    4.33 $\pm$ 0.31 &    1.21 $\pm$ 0.09 \\
bn090207777 &    1.43E-06 $\pm$    2.25E-08 &    1.86 $\pm$ 0.40 &    1.37 $\pm$ 0.18 &    0.91 $\pm$ 0.07 \\
bn090213236 &    6.61E-07 $\pm$    3.28E-08 &    1.33 $\pm$ 0.43 &    0.84 $\pm$ 0.20 &    0.47 $\pm$ 0.10 \\
bn090217206 &    1.14E-05 $\pm$    1.79E-08 &    6.91 $\pm$ 0.69 &    5.52 $\pm$ 0.32 &    4.51 $\pm$ 0.14 \\
bn090219074 &    9.30E-08 $\pm$    2.58E-08 &    2.78 $\pm$ 0.97 &    1.58 $\pm$ 0.40 &    0.68 $\pm$ 0.15 \\
bn090222179 &    1.93E-06 $\pm$    3.04E-08 &    2.16 $\pm$ 0.70 &    1.67 $\pm$ 0.33 &    1.29 $\pm$ 0.17 \\
bn090225009 &    7.22E-08 $\pm$    8.10E-09 &    1.05 $\pm$ 0.68 &    0.64 $\pm$ 0.13 &    0.29 $\pm$ 0.07 \\
bn090227310 &    1.50E-06 $\pm$    1.17E-08 &    3.91 $\pm$ 0.61 &    1.75 $\pm$ 0.20 &    1.25 $\pm$ 0.09 \\
bn090227772 &    1.81E-06 $\pm$    6.24E-09 &   38.43 $\pm$ 1.48 &   23.81 $\pm$ 0.62 &    6.61 $\pm$ 0.17 \\
bn090228204 &    1.76E-06 $\pm$    1.32E-08 &   60.99 $\pm$ 2.19 &   25.46 $\pm$ 0.70 &    7.22 $\pm$ 0.19 \\
bn090228976 &    5.42E-07 $\pm$    3.88E-08 &    1.14 $\pm$ 0.38 &    0.83 $\pm$ 0.15 &    0.60 $\pm$ 0.08 \\
bn090301315 &    1.14E-06 $\pm$    1.62E-08 &    2.06 $\pm$ 0.63 &    1.58 $\pm$ 0.35 &    1.34 $\pm$ 0.18 \\
bn090304216 &    4.80E-07 $\pm$    5.26E-08 &    1.80 $\pm$ 0.52 &    1.28 $\pm$ 0.36 &    0.84 $\pm$ 0.14 \\
bn090305052 &    7.73E-07 $\pm$    6.47E-09 &    4.89 $\pm$ 0.51 &    4.08 $\pm$ 0.28 &    2.68 $\pm$ 0.15 \\
bn090306245 &    7.13E-07 $\pm$    1.93E-08 &    1.27 $\pm$ 0.35 &    0.67 $\pm$ 0.15 &    0.41 $\pm$ 0.06 \\
bn090307167 &    5.54E-07 $\pm$    2.03E-08 &    0.81 $\pm$ 0.26 &    0.46 $\pm$ 0.17 &    0.32 $\pm$ 0.06 \\
bn090308734 &    1.01E-06 $\pm$    1.36E-08 &    6.20 $\pm$ 0.71 &    4.78 $\pm$ 0.34 &    3.04 $\pm$ 0.17 \\
bn090309767 &    2.28E-06 $\pm$    3.76E-08 &    2.00 $\pm$ 0.74 &    1.30 $\pm$ 0.43 &    1.00 $\pm$ 0.19 \\
bn090310189 &    3.00E-06 $\pm$    3.28E-08 &    2.90 $\pm$ 0.80 &    1.83 $\pm$ 0.40 &    1.39 $\pm$ 0.20 \\
bn090316311 &    5.72E-07 $\pm$    1.09E-08 &    4.25 $\pm$ 0.52 &    3.05 $\pm$ 0.29 &    1.17 $\pm$ 0.11 \\
bn090319622 &    3.49E-06 $\pm$    3.38E-08 &    2.12 $\pm$ 0.49 &    1.39 $\pm$ 0.18 &    0.99 $\pm$ 0.09 \\
bn090320045 &    2.49E-07 $\pm$    1.15E-08 &    0.93 $\pm$ 0.58 &    0.80 $\pm$ 0.25 &    0.55 $\pm$ 0.13 \\
bn090320418 &    4.96E-07 $\pm$    1.77E-08 &    1.49 $\pm$ 0.49 &    1.05 $\pm$ 0.31 &    0.74 $\pm$ 0.14 \\
bn090320801 &    8.84E-07 $\pm$    3.26E-08 &    2.00 $\pm$ 0.47 &    1.50 $\pm$ 0.21 &    0.99 $\pm$ 0.10 \\
bn090323002 &    5.39E-05 $\pm$    2.61E-08 &    9.16 $\pm$ 0.66 &    8.23 $\pm$ 0.34 &    7.16 $\pm$ 0.16 \\
bn090326633 &    8.79E-07 $\pm$    3.09E-08 &    1.90 $\pm$ 0.82 &    1.54 $\pm$ 0.45 &    1.27 $\pm$ 0.22 \\
bn090327404 &    1.57E-06 $\pm$    2.92E-08 &    1.65 $\pm$ 0.70 &    1.20 $\pm$ 0.31 &    0.98 $\pm$ 0.17 \\
bn090328401 &    1.97E-05 $\pm$    3.81E-08 &   11.90 $\pm$ 0.84 &   11.06 $\pm$ 0.41 &    8.30 $\pm$ 0.18 \\
bn090328713 &    7.15E-08 $\pm$    1.02E-08 &    5.80 $\pm$ 0.55 &    2.53 $\pm$ 0.20 &    0.61 $\pm$ 0.06 \\
bn090330279 &    8.23E-06 $\pm$    2.66E-08 &    3.63 $\pm$ 0.48 &    3.36 $\pm$ 0.25 &    2.89 $\pm$ 0.11 \\
bn090331681 &    1.73E-07 $\pm$    1.74E-08 &    3.98 $\pm$ 0.82 &    1.93 $\pm$ 0.35 &    1.00 $\pm$ 0.16 \\
bn090403314 &    6.33E-07 $\pm$    1.07E-08 &    1.41 $\pm$ 0.40 &    0.77 $\pm$ 0.13 &    0.49 $\pm$ 0.06 \\
bn090405663 &    1.43E-07 $\pm$    1.56E-08 &    4.00 $\pm$ 0.53 &    2.35 $\pm$ 0.23 &    0.71 $\pm$ 0.10 \\
bn090409288 &    5.68E-07 $\pm$    3.07E-08 &    1.12 $\pm$ 0.75 &    0.95 $\pm$ 0.38 &    0.44 $\pm$ 0.18 \\
bn090411838 &    3.80E-06 $\pm$    6.37E-08 &    4.45 $\pm$ 0.88 &    3.65 $\pm$ 0.49 &    2.65 $\pm$ 0.22 \\
bn090411991 &    3.59E-06 $\pm$    5.61E-08 &    3.84 $\pm$ 0.96 &    3.02 $\pm$ 0.50 &    2.04 $\pm$ 0.25 \\
bn090412061 &    7.36E-08 $\pm$    7.83E-09 &    2.37 $\pm$ 0.57 &    1.70 $\pm$ 0.24 &    0.45 $\pm$ 0.10 \\
bn090413122 &    1.97E-06 $\pm$    2.71E-08 &    2.50 $\pm$ 0.67 &    2.06 $\pm$ 0.33 &    1.32 $\pm$ 0.16 \\
bn090418816 &    9.99E-08 $\pm$    1.72E-08 &    3.10 $\pm$ 0.56 &    1.85 $\pm$ 0.25 &    0.74 $\pm$ 0.11 \\
bn090419997 &    7.27E-06 $\pm$    2.64E-08 &    2.00 $\pm$ 0.47 &    1.52 $\pm$ 0.21 &    1.23 $\pm$ 0.10 \\
bn090422150 &    2.67E-07 $\pm$    1.84E-08 &    1.71 $\pm$ 0.43 &    1.47 $\pm$ 0.22 &    0.80 $\pm$ 0.10 \\
bn090423330 &    4.36E-07 $\pm$    4.05E-08 &    1.26 $\pm$ 0.47 &    0.79 $\pm$ 0.20 &    0.58 $\pm$ 0.10 \\
bn090424592 &    2.80E-05 $\pm$    2.02E-08 &   64.98 $\pm$ 1.88 &   58.04 $\pm$ 0.99 &   45.97 $\pm$ 0.49 \\
bn090425377 &    8.04E-06 $\pm$    6.66E-08 &    6.71 $\pm$ 1.79 &    5.62 $\pm$ 0.79 &    4.64 $\pm$ 0.39 \\
bn090426066 &    3.75E-07 $\pm$    2.04E-08 &    1.40 $\pm$ 0.33 &    1.00 $\pm$ 0.16 &    0.78 $\pm$ 0.08 \\
bn090426690 &    1.41E-06 $\pm$    3.04E-08 &    3.03 $\pm$ 0.78 &    2.71 $\pm$ 0.41 &    2.29 $\pm$ 0.19 \\
bn090427644 &    1.52E-07 $\pm$    9.99E-09 &    1.42 $\pm$ 0.60 &    1.08 $\pm$ 0.29 &    0.76 $\pm$ 0.15 \\
bn090427688 &    9.36E-07 $\pm$    1.58E-08 &    1.75 $\pm$ 0.48 &    0.91 $\pm$ 0.20 &    0.63 $\pm$ 0.08 \\
bn090428441 &    6.16E-07 $\pm$    3.67E-08 &    5.08 $\pm$ 0.90 &    3.92 $\pm$ 0.50 &    2.26 $\pm$ 0.25 \\
bn090428552 &    2.80E-06 $\pm$    6.16E-08 &    2.51 $\pm$ 0.96 &    2.09 $\pm$ 0.53 &    1.76 $\pm$ 0.27 \\
bn090429530 &    1.67E-06 $\pm$    5.07E-08 &    2.37 $\pm$ 1.16 &    1.59 $\pm$ 0.46 &    1.24 $\pm$ 0.22 \\
bn090429753 &    3.93E-07 $\pm$    1.41E-08 &    3.78 $\pm$ 0.83 &    3.27 $\pm$ 0.36 &    1.77 $\pm$ 0.15 \\
bn090502777 &    1.73E-06 $\pm$    1.60E-08 &    2.91 $\pm$ 0.51 &    2.23 $\pm$ 0.23 &    1.39 $\pm$ 0.10 \\
bn090509215 &    2.06E-06 $\pm$    1.99E-08 &    2.31 $\pm$ 0.49 &    1.27 $\pm$ 0.20 &    1.03 $\pm$ 0.10 \\
bn090510016 &    9.01E-07 $\pm$    1.03E-08 &   16.22 $\pm$ 1.58 &    8.99 $\pm$ 0.75 &    3.82 $\pm$ 0.24 \\
bn090510325 &    3.17E-07 $\pm$    1.56E-08 &    0.81 $\pm$ 0.32 &    0.65 $\pm$ 0.15 &    0.47 $\pm$ 0.07 \\
bn090511684 &    8.25E-07 $\pm$    2.34E-08 &    1.94 $\pm$ 0.68 &    1.44 $\pm$ 0.36 &    1.17 $\pm$ 0.19 \\
bn090513916 &    2.68E-06 $\pm$    9.18E-08 &    2.12 $\pm$ 0.77 &    1.73 $\pm$ 0.41 &    1.08 $\pm$ 0.16 \\
bn090513941 &    4.83E-07 $\pm$    1.43E-08 &    0.94 $\pm$ 0.34 &    0.64 $\pm$ 0.16 &    0.41 $\pm$ 0.09 \\
bn090514006 &    3.34E-06 $\pm$    5.32E-08 &    4.05 $\pm$ 0.75 &    3.11 $\pm$ 0.42 &    2.74 $\pm$ 0.19 \\
bn090514726 &    1.30E-06 $\pm$    1.87E-08 &    7.18 $\pm$ 1.03 &    6.57 $\pm$ 0.56 &    4.06 $\pm$ 0.26 \\
bn090514734 &    4.99E-06 $\pm$    9.65E-08 &    2.22 $\pm$ 0.97 &    1.64 $\pm$ 0.49 &    1.22 $\pm$ 0.24 \\
bn090516137 &    9.63E-06 $\pm$    7.39E-08 &    2.29 $\pm$ 0.43 &    1.70 $\pm$ 0.20 &    1.46 $\pm$ 0.10 \\
bn090516353 &    8.82E-06 $\pm$    3.97E-08 &    2.83 $\pm$ 0.66 &    1.89 $\pm$ 0.29 &    1.54 $\pm$ 0.13 \\
bn090516853 &    2.25E-06 $\pm$    3.67E-08 &    4.90 $\pm$ 1.07 &    4.09 $\pm$ 0.50 &    3.31 $\pm$ 0.24 \\
bn090518080 &    4.28E-07 $\pm$    1.02E-08 &    1.95 $\pm$ 1.15 &    1.48 $\pm$ 0.57 &    1.32 $\pm$ 0.31 \\
bn090518244 &    1.38E-06 $\pm$    4.50E-08 &    3.85 $\pm$ 1.00 &    3.06 $\pm$ 0.45 &    2.19 $\pm$ 0.22 \\
bn090519462 &    2.12E-06 $\pm$    2.28E-08 &    1.65 $\pm$ 0.91 &    1.49 $\pm$ 0.37 &    1.02 $\pm$ 0.19 \\
bn090519881 &    1.81E-06 $\pm$    2.24E-08 &    1.15 $\pm$ 0.62 &    0.76 $\pm$ 0.32 &    0.46 $\pm$ 0.15 \\
bn090520832 &    1.61E-07 $\pm$    1.39E-08 &    2.76 $\pm$ 1.01 &    1.79 $\pm$ 0.43 &    0.87 $\pm$ 0.19 \\
bn090520850 &    2.06E-06 $\pm$    5.56E-08 &    4.29 $\pm$ 1.00 &    2.90 $\pm$ 0.43 &    2.48 $\pm$ 0.21 \\
bn090520876 &    2.65E-06 $\pm$    2.24E-08 &    2.71 $\pm$ 0.86 &    2.32 $\pm$ 0.46 &    1.93 $\pm$ 0.23 \\
bn090522344 &    8.84E-07 $\pm$    1.80E-08 &    1.95 $\pm$ 0.81 &    1.45 $\pm$ 0.38 &    1.05 $\pm$ 0.20 \\
bn090524346 &    9.49E-06 $\pm$    3.72E-08 &    6.43 $\pm$ 0.85 &    6.22 $\pm$ 0.44 &    5.77 $\pm$ 0.22 \\
bn090528173 &    2.78E-06 $\pm$    4.64E-08 &    2.18 $\pm$ 0.84 &    1.41 $\pm$ 0.42 &    1.00 $\pm$ 0.20 \\
bn090528516 &    2.45E-05 $\pm$    4.42E-08 &    8.45 $\pm$ 0.85 &    7.38 $\pm$ 0.45 &    5.50 $\pm$ 0.21 \\
bn090529310 &    5.64E-07 $\pm$    1.85E-08 &    1.94 $\pm$ 0.72 &    1.57 $\pm$ 0.33 &    1.24 $\pm$ 0.16 \\
bn090529564 &    4.85E-06 $\pm$    1.91E-08 &   15.73 $\pm$ 1.15 &   12.99 $\pm$ 0.56 &   10.53 $\pm$ 0.27 \\
bn090530760 &    3.31E-05 $\pm$    4.87E-08 &    6.36 $\pm$ 0.65 &    5.97 $\pm$ 0.32 &    5.45 $\pm$ 0.15 \\
bn090531775 &    1.60E-07 $\pm$    1.10E-08 &    2.74 $\pm$ 0.56 &    1.61 $\pm$ 0.22 &    1.06 $\pm$ 0.09 \\
bn090602564 &    1.15E-06 $\pm$    2.79E-08 &    1.10 $\pm$ 0.57 &    0.73 $\pm$ 0.14 &    0.51 $\pm$ 0.08 \\
bn090606471 &    5.60E-07 $\pm$    4.43E-08 &    2.48 $\pm$ 1.16 &    1.17 $\pm$ 0.47 &    0.74 $\pm$ 0.22 \\
bn090608052 &    6.16E-07 $\pm$    7.98E-09 &    1.44 $\pm$ 0.80 &    1.07 $\pm$ 0.36 &    0.67 $\pm$ 0.17 \\
bn090610648 &    7.45E-07 $\pm$    3.21E-08 &    1.90 $\pm$ 0.65 &    1.63 $\pm$ 0.29 &    1.48 $\pm$ 0.15 \\
bn090610723 &    2.06E-06 $\pm$    4.88E-08 &    1.79 $\pm$ 0.49 &    1.14 $\pm$ 0.22 &    0.78 $\pm$ 0.10 \\
bn090610883 &    3.92E-07 $\pm$    1.20E-08 &    1.02 $\pm$ 0.52 &    0.84 $\pm$ 0.21 &    0.54 $\pm$ 0.09 \\
bn090612619 &    3.41E-06 $\pm$    2.39E-08 &    5.18 $\pm$ 0.53 &    4.45 $\pm$ 0.26 &    4.12 $\pm$ 0.13 \\
bn090616157 &    2.03E-07 $\pm$    1.17E-08 &    1.57 $\pm$ 0.70 &    1.46 $\pm$ 0.32 &    0.98 $\pm$ 0.15 \\
bn090617208 &    3.59E-07 $\pm$    8.17E-09 &    9.74 $\pm$ 0.81 &    5.99 $\pm$ 0.38 &    1.52 $\pm$ 0.14 \\
bn090618353 &    1.42E-04 $\pm$    2.33E-07 &   35.50 $\pm$ 2.57 &   32.42 $\pm$ 1.25 &   29.98 $\pm$ 0.61 \\
bn090620400 &    9.18E-06 $\pm$    2.61E-08 &   13.18 $\pm$ 0.78 &   11.50 $\pm$ 0.38 &    9.75 $\pm$ 0.18 \\
bn090620901 &    2.32E-07 $\pm$    1.65E-08 &    1.76 $\pm$ 0.71 &    1.36 $\pm$ 0.29 &    1.06 $\pm$ 0.14 \\
bn090621185 &    5.42E-06 $\pm$    1.11E-07 &    1.93 $\pm$ 0.71 &    1.28 $\pm$ 0.38 &    1.03 $\pm$ 0.19 \\
bn090621417 &    2.07E-06 $\pm$    4.99E-08 &    2.36 $\pm$ 0.70 &    1.87 $\pm$ 0.36 &    1.41 $\pm$ 0.17 \\
bn090621447 &    8.38E-07 $\pm$    2.47E-08 &    1.37 $\pm$ 0.36 &    0.97 $\pm$ 0.17 &    0.71 $\pm$ 0.07 \\
bn090621922 &    1.97E-07 $\pm$    1.16E-08 &    5.80 $\pm$ 0.91 &    2.96 $\pm$ 0.37 &    0.92 $\pm$ 0.12 \\
bn090623107 &    5.58E-06 $\pm$    3.70E-08 &    5.01 $\pm$ 0.77 &    4.44 $\pm$ 0.38 &    3.23 $\pm$ 0.18 \\
bn090623913 &    1.30E-06 $\pm$    3.06E-08 &    2.59 $\pm$ 0.51 &    2.01 $\pm$ 0.22 &    1.16 $\pm$ 0.08 \\
bn090625234 &    8.37E-07 $\pm$    7.05E-09 &    1.45 $\pm$ 0.47 &    0.86 $\pm$ 0.25 &    0.59 $\pm$ 0.13 \\
bn090625560 &    1.46E-06 $\pm$    3.96E-08 &    3.13 $\pm$ 0.80 &    1.95 $\pm$ 0.34 &    1.36 $\pm$ 0.15 \\
bn090626189 &    3.38E-05 $\pm$    5.85E-08 &   27.26 $\pm$ 1.85 &   23.93 $\pm$ 0.83 &   16.05 $\pm$ 0.35 \\
bn090626707 &    3.38E-05 $\pm$    5.85E-08 &   27.26 $\pm$ 1.85 &   23.93 $\pm$ 0.83 &   16.05 $\pm$ 0.35 \\
bn090629543 &    2.23E-07 $\pm$    1.39E-08 &    0.80 $\pm$ 0.34 &    0.48 $\pm$ 0.17 &    0.25 $\pm$ 0.06 \\
bn090630311 &    5.42E-07 $\pm$    6.37E-09 &    2.79 $\pm$ 0.83 &    2.29 $\pm$ 0.41 &    1.84 $\pm$ 0.20 \\
bn090701225 &    2.32E-07 $\pm$    9.12E-09 &    1.69 $\pm$ 0.72 &    1.29 $\pm$ 0.36 &    1.05 $\pm$ 0.18 \\
bn090703329 &    4.51E-07 $\pm$    1.57E-08 &    1.84 $\pm$ 0.45 &    1.26 $\pm$ 0.21 &    0.74 $\pm$ 0.08 \\
bn090704242 &    4.17E-06 $\pm$    4.60E-08 &    2.60 $\pm$ 0.88 &    1.19 $\pm$ 0.45 &    0.77 $\pm$ 0.21 \\
bn090704783 &    8.34E-07 $\pm$    1.96E-08 &    1.03 $\pm$ 0.43 &    0.77 $\pm$ 0.21 &    0.57 $\pm$ 0.08 \\
bn090706283 &    1.64E-06 $\pm$    2.81E-08 &    1.49 $\pm$ 0.55 &    0.68 $\pm$ 0.25 &    0.60 $\pm$ 0.09 \\
bn090708152 &    5.26E-07 $\pm$    1.67E-08 &    0.78 $\pm$ 0.32 &    0.54 $\pm$ 0.14 &    0.37 $\pm$ 0.05 \\
bn090709630 &    1.28E-06 $\pm$    2.40E-08 &    2.04 $\pm$ 0.60 &    1.58 $\pm$ 0.30 &    1.34 $\pm$ 0.15 \\
bn090711850 &    2.89E-06 $\pm$    4.31E-08 &    2.73 $\pm$ 0.79 &    1.71 $\pm$ 0.44 &    1.48 $\pm$ 0.21 \\
bn090712160 &    2.16E-06 $\pm$    2.39E-08 &    1.65 $\pm$ 0.42 &    1.09 $\pm$ 0.19 &    0.87 $\pm$ 0.09 \\
bn090713020 &    5.39E-06 $\pm$    1.95E-08 &    2.65 $\pm$ 0.79 &    1.60 $\pm$ 0.38 &    1.26 $\pm$ 0.18 \\
bn090717034 &    1.31E-05 $\pm$    3.95E-08 &    8.29 $\pm$ 0.92 &    6.89 $\pm$ 0.50 &    6.18 $\pm$ 0.24 \\
bn090717111 &    1.57E-07 $\pm$    1.26E-08 &    1.94 $\pm$ 0.50 &    1.74 $\pm$ 0.26 &    0.84 $\pm$ 0.13 \\
bn090718720 &    1.89E-06 $\pm$    1.91E-08 &    1.64 $\pm$ 1.02 &    1.12 $\pm$ 0.42 &    0.55 $\pm$ 0.20 \\
bn090718762 &    1.36E-05 $\pm$    5.60E-08 &   15.54 $\pm$ 1.29 &   14.52 $\pm$ 0.65 &   12.71 $\pm$ 0.33 \\
bn090719063 &    2.69E-05 $\pm$    8.15E-08 &   23.37 $\pm$ 1.61 &   21.86 $\pm$ 0.79 &   21.17 $\pm$ 0.39 \\
bn090720276 &    1.90E-06 $\pm$    2.02E-08 &    5.76 $\pm$ 0.84 &    4.65 $\pm$ 0.40 &    4.13 $\pm$ 0.19 \\
bn090720710 &    4.82E-06 $\pm$    1.15E-08 &   18.04 $\pm$ 0.98 &   14.59 $\pm$ 0.45 &    4.69 $\pm$ 0.14 \\
bn090725838 &    1.29E-06 $\pm$    2.58E-08 &    1.76 $\pm$ 1.11 &    1.38 $\pm$ 0.53 &    1.03 $\pm$ 0.27 \\
bn090726218 &    3.06E-07 $\pm$    1.03E-08 &    0.86 $\pm$ 0.38 &    1.03 $\pm$ 0.21 &    0.36 $\pm$ 0.05 \\
bn090730608 &    1.92E-06 $\pm$    4.26E-08 &    3.49 $\pm$ 0.41 &    3.00 $\pm$ 0.19 &    2.44 $\pm$ 0.09 \\
bn090802235 &    2.81E-07 $\pm$    4.98E-09 &   16.04 $\pm$ 1.28 &    5.60 $\pm$ 0.43 &    1.48 $\pm$ 0.15 \\
bn090802666 &    1.45E-06 $\pm$    3.16E-08 &    1.64 $\pm$ 0.98 &    1.18 $\pm$ 0.46 &    0.85 $\pm$ 0.24 \\
bn090804940 &    9.73E-06 $\pm$    7.24E-08 &   19.40 $\pm$ 1.68 &   18.70 $\pm$ 0.80 &   16.36 $\pm$ 0.41 \\
bn090805622 &    2.50E-06 $\pm$    2.79E-08 &    2.32 $\pm$ 1.45 &    1.31 $\pm$ 0.77 &    0.92 $\pm$ 0.34 \\
bn090807832 &    5.53E-07 $\pm$    1.31E-08 &    4.98 $\pm$ 0.50 &    3.85 $\pm$ 0.24 &    1.73 $\pm$ 0.09 \\
bn090809978 &    1.20E-05 $\pm$    7.03E-08 &   13.56 $\pm$ 1.16 &   12.52 $\pm$ 0.58 &   11.27 $\pm$ 0.28 \\
bn090810659 &    4.50E-06 $\pm$    2.54E-08 &    2.38 $\pm$ 0.66 &    1.65 $\pm$ 0.24 &    1.36 $\pm$ 0.13 \\
bn090810781 &    2.47E-06 $\pm$    2.90E-08 &    1.58 $\pm$ 0.71 &    1.09 $\pm$ 0.40 &    0.85 $\pm$ 0.19 \\
bn090811696 &    4.59E-07 $\pm$    1.14E-08 &    2.14 $\pm$ 0.83 &    1.43 $\pm$ 0.40 &    0.74 $\pm$ 0.20 \\
bn090813174 &    1.81E-06 $\pm$    2.24E-08 &   15.16 $\pm$ 1.10 &   10.02 $\pm$ 0.53 &    5.59 $\pm$ 0.25 \\
bn090814368 &    2.41E-07 $\pm$    3.81E-09 &    6.13 $\pm$ 0.69 &    4.38 $\pm$ 0.29 &    1.14 $\pm$ 0.09 \\
bn090814950 &    8.73E-06 $\pm$    1.91E-07 &    3.22 $\pm$ 0.96 &    2.60 $\pm$ 0.41 &    2.11 $\pm$ 0.20 \\
bn090815300 &    7.86E-07 $\pm$    2.26E-08 &    1.00 $\pm$ 0.44 &    1.07 $\pm$ 0.20 &    0.49 $\pm$ 0.06 \\
bn090815438 &    1.84E-06 $\pm$    2.19E-08 &    2.78 $\pm$ 0.54 &    2.33 $\pm$ 0.26 &    2.10 $\pm$ 0.13 \\
bn090815946 &    2.16E-06 $\pm$    2.67E-08 &    1.14 $\pm$ 0.49 &    0.88 $\pm$ 0.23 &    0.54 $\pm$ 0.10 \\
bn090817036 &    2.54E-06 $\pm$    5.90E-08 &    3.53 $\pm$ 0.70 &    1.92 $\pm$ 0.26 &    1.30 $\pm$ 0.10 \\
bn090819607 &    1.36E-07 $\pm$    8.29E-09 &    4.11 $\pm$ 0.70 &    2.37 $\pm$ 0.32 &    0.65 $\pm$ 0.13 \\
bn090820027 &    9.11E-05 $\pm$    8.84E-08 &   68.12 $\pm$ 2.98 &   67.23 $\pm$ 1.45 &   63.17 $\pm$ 0.71 \\
bn090820509 &    5.47E-07 $\pm$    1.99E-08 &    4.25 $\pm$ 0.82 &    2.64 $\pm$ 0.42 &    1.25 $\pm$ 0.15 \\
bn090823133 &    9.69E-07 $\pm$    3.12E-08 &    1.51 $\pm$ 0.43 &    1.28 $\pm$ 0.21 &    0.85 $\pm$ 0.09 \\
bn090824918 &    1.77E-06 $\pm$    3.25E-08 &    2.38 $\pm$ 1.14 &    1.29 $\pm$ 0.52 &    0.70 $\pm$ 0.25 \\
bn090826068 &    4.75E-07 $\pm$    2.26E-08 &    1.76 $\pm$ 0.68 &    1.50 $\pm$ 0.32 &    1.12 $\pm$ 0.16 \\
bn090828099 &    1.28E-05 $\pm$    1.02E-07 &    7.06 $\pm$ 1.21 &    6.27 $\pm$ 0.60 &    5.80 $\pm$ 0.30 \\
bn090829672 &    3.83E-05 $\pm$    8.43E-08 &   25.44 $\pm$ 1.35 &   20.88 $\pm$ 0.66 &   16.25 $\pm$ 0.32 \\
bn090829702 &    2.67E-06 $\pm$    2.70E-08 &    1.84 $\pm$ 0.58 &    1.38 $\pm$ 0.27 &    1.10 $\pm$ 0.14 \\
bn090831317 &    4.82E-06 $\pm$    2.93E-08 &   19.27 $\pm$ 1.56 &    9.00 $\pm$ 0.68 &    2.58 $\pm$ 0.26 \\
bn090902401 &    7.35E-07 $\pm$    2.23E-08 &    3.66 $\pm$ 0.74 &    3.14 $\pm$ 0.30 &    2.35 $\pm$ 0.15 \\
bn090902462 &    9.44E-05 $\pm$    1.77E-07 &   47.05 $\pm$ 1.92 &   39.91 $\pm$ 0.92 &   32.14 $\pm$ 0.44 \\
bn090904058 &    1.16E-05 $\pm$    1.13E-07 &    3.57 $\pm$ 0.67 &    2.96 $\pm$ 0.29 &    2.33 $\pm$ 0.14 \\
bn090904581 &    8.69E-07 $\pm$    1.49E-08 &    0.87 $\pm$ 0.39 &    0.46 $\pm$ 0.12 &    0.31 $\pm$ 0.06 \\
bn090907017 &    2.80E-06 $\pm$    6.52E-08 &    2.72 $\pm$ 1.03 &    1.73 $\pm$ 0.51 &    1.22 $\pm$ 0.24 \\
bn090907808 &    5.84E-07 $\pm$    1.22E-08 &    4.66 $\pm$ 0.51 &    4.48 $\pm$ 0.28 &    2.56 $\pm$ 0.11 \\
bn090908314 &    1.90E-06 $\pm$    2.06E-08 &    2.36 $\pm$ 0.48 &    1.47 $\pm$ 0.21 &    0.99 $\pm$ 0.11 \\
bn090908341 &    1.25E-06 $\pm$    6.49E-09 &    2.72 $\pm$ 0.71 &    1.65 $\pm$ 0.35 &    1.11 $\pm$ 0.16 \\
bn090909487 &    3.06E-06 $\pm$    8.64E-08 &    5.11 $\pm$ 1.57 &    2.39 $\pm$ 0.55 &    1.72 $\pm$ 0.25 \\
bn090909854 &    1.03E-07 $\pm$    1.12E-08 &    2.66 $\pm$ 0.45 &    1.37 $\pm$ 0.16 &    0.67 $\pm$ 0.07 \\
bn090910812 &    1.07E-05 $\pm$    1.16E-07 &    3.54 $\pm$ 0.72 &    2.60 $\pm$ 0.29 &    2.31 $\pm$ 0.15 \\
bn090912660 &    4.41E-06 $\pm$    2.22E-08 &    1.59 $\pm$ 0.46 &    1.02 $\pm$ 0.21 &    0.64 $\pm$ 0.09 \\
bn090915650 &    1.72E-06 $\pm$    2.71E-08 &    2.01 $\pm$ 0.83 &    1.29 $\pm$ 0.41 &    0.95 $\pm$ 0.20 \\
bn090917661 &    5.84E-07 $\pm$    2.03E-08 &    1.57 $\pm$ 0.35 &    1.05 $\pm$ 0.18 &    0.79 $\pm$ 0.08 \\
bn090920035 &    1.75E-06 $\pm$    1.98E-08 &    2.19 $\pm$ 1.45 &    1.23 $\pm$ 0.70 &    0.91 $\pm$ 0.33 \\
bn090922539 &    6.42E-06 $\pm$    2.67E-08 &    7.98 $\pm$ 0.87 &    7.37 $\pm$ 0.49 &    6.88 $\pm$ 0.23 \\
bn090922605 &    2.46E-06 $\pm$    5.29E-08 &    6.78 $\pm$ 1.39 &    4.19 $\pm$ 0.54 &    1.58 $\pm$ 0.19 \\
bn090924625 &    1.71E-07 $\pm$    6.86E-09 &    4.79 $\pm$ 0.82 &    2.98 $\pm$ 0.34 &    0.80 $\pm$ 0.15 \\
bn090925389 &    4.97E-06 $\pm$    1.61E-07 &    3.27 $\pm$ 0.97 &    2.53 $\pm$ 0.52 &    1.86 $\pm$ 0.24 \\
bn090926181 &    7.44E-05 $\pm$    1.79E-07 &   48.53 $\pm$ 1.56 &   48.06 $\pm$ 0.78 &   43.10 $\pm$ 0.37 \\
bn090926914 &    6.62E-06 $\pm$    1.51E-08 &    2.95 $\pm$ 0.59 &    2.15 $\pm$ 0.26 &    1.83 $\pm$ 0.13 \\
bn090927422 &    1.24E-07 $\pm$    9.01E-09 &    2.50 $\pm$ 1.09 &    1.60 $\pm$ 0.59 &    0.73 $\pm$ 0.27 \\
bn090928646 &    1.16E-06 $\pm$    2.79E-08 &    2.78 $\pm$ 1.13 &    1.97 $\pm$ 0.53 &    1.56 $\pm$ 0.30 \\
bn090929190 &    3.86E-06 $\pm$    5.08E-08 &   14.90 $\pm$ 1.66 &   13.54 $\pm$ 0.94 &    9.09 $\pm$ 0.41 \\
bn091002685 &    1.63E-07 $\pm$    6.14E-09 &    1.70 $\pm$ 0.59 &    1.45 $\pm$ 0.33 &    0.91 $\pm$ 0.17 \\
bn091003191 &    1.20E-05 $\pm$    3.73E-08 &   22.19 $\pm$ 2.11 &   19.68 $\pm$ 1.04 &   14.57 $\pm$ 0.49 \\
bn091005679 &    7.91E-07 $\pm$    3.27E-08 &    1.70 $\pm$ 0.70 &    1.27 $\pm$ 0.29 &    0.94 $\pm$ 0.13 \\
bn091006360 &    7.82E-08 $\pm$    9.67E-09 &    2.47 $\pm$ 0.52 &    1.93 $\pm$ 0.23 &    0.71 $\pm$ 0.10 \\
bn091010113 &    6.00E-06 $\pm$    2.99E-08 &   37.33 $\pm$ 1.75 &   33.35 $\pm$ 0.88 &   16.76 $\pm$ 0.39 \\
bn091012783 &    8.03E-07 $\pm$    2.29E-08 &    9.35 $\pm$ 1.09 &    6.35 $\pm$ 0.47 &    3.88 $\pm$ 0.19 \\
bn091013989 &    1.28E-06 $\pm$    2.05E-08 &    1.56 $\pm$ 0.52 &    1.27 $\pm$ 0.25 &    0.99 $\pm$ 0.11 \\
bn091015129 &    7.88E-07 $\pm$    2.65E-08 &    2.92 $\pm$ 0.97 &    2.10 $\pm$ 0.46 &    1.58 $\pm$ 0.20 \\
bn091017861 &    2.38E-07 $\pm$    7.90E-09 &    1.30 $\pm$ 0.45 &    1.09 $\pm$ 0.20 &    0.86 $\pm$ 0.09 \\
bn091017985 &    1.15E-06 $\pm$    1.68E-08 &    1.10 $\pm$ 0.38 &    0.99 $\pm$ 0.18 &    0.57 $\pm$ 0.07 \\
bn091018957 &    1.16E-07 $\pm$    1.40E-08 &    5.77 $\pm$ 2.68 &    3.46 $\pm$ 1.13 &    1.14 $\pm$ 0.41 \\
bn091019750 &    6.08E-08 $\pm$    3.03E-09 &    4.48 $\pm$ 0.69 &    1.28 $\pm$ 0.28 &    0.34 $\pm$ 0.13 \\
bn091020900 &    4.52E-06 $\pm$    8.08E-08 &    3.72 $\pm$ 1.07 &    3.33 $\pm$ 0.55 &    2.90 $\pm$ 0.27 \\
bn091020977 &    5.22E-06 $\pm$    2.94E-08 &    4.93 $\pm$ 0.60 &    4.08 $\pm$ 0.31 &    3.50 $\pm$ 0.15 \\
bn091023021 &    2.56E-07 $\pm$    1.01E-08 &    2.29 $\pm$ 0.59 &    1.51 $\pm$ 0.25 &    1.19 $\pm$ 0.12 \\
bn091024372 &    4.97E-06 $\pm$    3.47E-08 &    2.54 $\pm$ 0.66 &    1.49 $\pm$ 0.21 &    1.18 $\pm$ 0.10 \\
bn091024380 &    1.47E-05 $\pm$    2.67E-08 &    2.15 $\pm$ 0.58 &    1.37 $\pm$ 0.22 &    0.93 $\pm$ 0.09 \\
bn091026485 &    3.15E-07 $\pm$    1.18E-08 &    2.35 $\pm$ 0.96 &    1.48 $\pm$ 0.42 &    0.75 $\pm$ 0.20 \\
bn091026550 &    7.17E-07 $\pm$    2.72E-08 &    4.10 $\pm$ 2.06 &    2.09 $\pm$ 0.90 &    1.21 $\pm$ 0.49 \\
bn091030613 &    2.57E-06 $\pm$    1.87E-08 &    2.79 $\pm$ 0.64 &    2.04 $\pm$ 0.40 &    1.50 $\pm$ 0.20 \\
bn091030828 &    1.40E-05 $\pm$    8.43E-08 &    5.69 $\pm$ 0.90 &    5.15 $\pm$ 0.47 &    4.96 $\pm$ 0.22 \\
bn091031500 &    8.04E-06 $\pm$    4.47E-08 &    5.47 $\pm$ 0.85 &    4.28 $\pm$ 0.43 &    3.54 $\pm$ 0.22 \\
bn091101143 &    4.27E-06 $\pm$    4.38E-08 &    8.70 $\pm$ 1.15 &    6.80 $\pm$ 0.57 &    5.93 $\pm$ 0.28 \\
bn091102607 &    1.06E-06 $\pm$    6.28E-08 &    3.21 $\pm$ 0.91 &    2.11 $\pm$ 0.41 &    1.34 $\pm$ 0.20 \\
bn091103912 &    3.30E-06 $\pm$    6.38E-08 &    4.16 $\pm$ 0.63 &    3.67 $\pm$ 0.40 &    3.23 $\pm$ 0.20 \\
bn091106762 &    7.85E-07 $\pm$    3.76E-08 &    2.07 $\pm$ 1.48 &    1.03 $\pm$ 0.65 &    0.52 $\pm$ 0.29 \\
bn091107635 &    5.37E-07 $\pm$    2.29E-08 &    1.70 $\pm$ 0.32 &    1.14 $\pm$ 0.17 &    0.95 $\pm$ 0.08 \\
bn091109895 &    1.15E-06 $\pm$    2.91E-08 &    5.18 $\pm$ 0.63 &    4.37 $\pm$ 0.29 &    2.29 $\pm$ 0.12 \\
bn091112737 &    4.04E-06 $\pm$    2.87E-08 &    2.94 $\pm$ 0.80 &    2.04 $\pm$ 0.39 &    1.77 $\pm$ 0.19 \\
bn091112928 &    2.65E-06 $\pm$    2.67E-08 &    2.49 $\pm$ 0.67 &    1.62 $\pm$ 0.35 &    1.12 $\pm$ 0.17 \\
bn091115177 &    8.38E-07 $\pm$    3.16E-08 &    1.14 $\pm$ 0.40 &    0.55 $\pm$ 0.13 &    0.35 $\pm$ 0.05 \\
bn091117080 &    1.85E-06 $\pm$    2.41E-08 &    2.00 $\pm$ 0.51 &    0.88 $\pm$ 0.21 &    0.57 $\pm$ 0.10 \\
bn091120191 &    1.61E-05 $\pm$    2.00E-07 &   10.95 $\pm$ 1.08 &   10.07 $\pm$ 0.56 &    7.28 $\pm$ 0.26 \\
bn091122163 &    7.92E-08 $\pm$    6.09E-09 &    0.92 $\pm$ 0.54 &    0.70 $\pm$ 0.21 &    0.36 $\pm$ 0.07 \\
bn091123081 &    1.14E-06 $\pm$    4.78E-08 &    2.09 $\pm$ 0.63 &    1.54 $\pm$ 0.27 &    1.32 $\pm$ 0.14 \\
bn091123298 &    1.93E-05 $\pm$    6.56E-08 &    4.37 $\pm$ 0.74 &    3.49 $\pm$ 0.34 &    2.40 $\pm$ 0.15 \\
bn091126333 &    2.24E-07 $\pm$    1.66E-08 &    6.19 $\pm$ 0.92 &    4.50 $\pm$ 0.42 &    1.14 $\pm$ 0.15 \\
bn091126389 &    6.97E-08 $\pm$    4.87E-09 &    2.19 $\pm$ 0.43 &    1.08 $\pm$ 0.17 &    0.22 $\pm$ 0.05 \\
bn091127976 &    9.43E-06 $\pm$    2.00E-08 &   31.08 $\pm$ 2.04 &   25.97 $\pm$ 0.95 &   16.71 $\pm$ 0.45 \\
bn091128285 &    2.15E-05 $\pm$    3.84E-08 &    7.46 $\pm$ 0.96 &    6.15 $\pm$ 0.46 &    5.21 $\pm$ 0.21 \\
bn091201089 &    4.48E-07 $\pm$    9.54E-09 &    1.00 $\pm$ 0.45 &    0.65 $\pm$ 0.25 &    0.52 $\pm$ 0.12 \\
bn091202072 &    8.76E-07 $\pm$    1.97E-08 &    1.84 $\pm$ 0.71 &    1.11 $\pm$ 0.35 &    0.85 $\pm$ 0.18 \\
bn091202219 &    3.62E-06 $\pm$    2.78E-08 &    1.88 $\pm$ 0.50 &    1.67 $\pm$ 0.25 &    0.83 $\pm$ 0.08 \\
bn091207333 &    2.94E-06 $\pm$    5.80E-08 &    2.58 $\pm$ 0.80 &    1.97 $\pm$ 0.36 &    1.60 $\pm$ 0.18 \\
bn091208410 &    3.17E-06 $\pm$    9.86E-08 &   11.08 $\pm$ 1.43 &   10.47 $\pm$ 0.68 &    6.96 $\pm$ 0.32 \\
bn091209001 &    5.46E-06 $\pm$    1.02E-07 &    3.76 $\pm$ 0.95 &    2.25 $\pm$ 0.40 &    1.69 $\pm$ 0.19 \\
bn091215234 &    4.38E-07 $\pm$    3.35E-09 &    1.29 $\pm$ 0.35 &    0.81 $\pm$ 0.17 &    0.59 $\pm$ 0.08 \\
bn091219462 &    4.51E-07 $\pm$    1.35E-08 &    2.54 $\pm$ 0.48 &    2.11 $\pm$ 0.23 &    1.29 $\pm$ 0.09 \\
bn091220442 &    3.09E-06 $\pm$    2.49E-08 &    3.43 $\pm$ 0.95 &    2.71 $\pm$ 0.48 &    2.52 $\pm$ 0.24 \\
bn091221870 &    5.27E-06 $\pm$    9.28E-08 &    3.35 $\pm$ 0.73 &    2.76 $\pm$ 0.33 &    2.17 $\pm$ 0.16 \\
bn091223191 &    1.56E-07 $\pm$    2.44E-09 &    2.56 $\pm$ 0.61 &    1.80 $\pm$ 0.29 &    0.75 $\pm$ 0.14 \\
bn091223511 &    5.27E-06 $\pm$    3.33E-08 &    2.25 $\pm$ 0.82 &    1.57 $\pm$ 0.33 &    1.14 $\pm$ 0.15 \\
bn091224373 &    1.41E-07 $\pm$    6.52E-09 &    3.04 $\pm$ 0.87 &    1.72 $\pm$ 0.38 &    0.65 $\pm$ 0.15 \\
bn091227294 &    3.81E-06 $\pm$    5.71E-08 &    3.13 $\pm$ 0.80 &    2.28 $\pm$ 0.38 &    2.00 $\pm$ 0.19 \\
bn091230260 &    1.06E-06 $\pm$    2.29E-08 &    0.97 $\pm$ 0.32 &    0.60 $\pm$ 0.15 &    0.36 $\pm$ 0.07 \\
bn091230712 &    1.50E-06 $\pm$    4.79E-08 &    2.33 $\pm$ 0.92 &    1.45 $\pm$ 0.49 &    1.07 $\pm$ 0.24 \\
bn091231206 &    5.58E-06 $\pm$    1.06E-07 &    2.35 $\pm$ 0.63 &    2.01 $\pm$ 0.33 &    1.83 $\pm$ 0.17 \\
bn091231540 &    4.06E-07 $\pm$    1.60E-08 &    0.83 $\pm$ 0.45 &    0.62 $\pm$ 0.13 &    0.46 $\pm$ 0.06 \\
bn100101028 &    2.50E-07 $\pm$    9.38E-09 &    2.29 $\pm$ 0.79 &    1.34 $\pm$ 0.36 &    0.64 $\pm$ 0.12 \\
bn100101988 &    3.75E-07 $\pm$    1.18E-08 &    1.34 $\pm$ 0.55 &    1.15 $\pm$ 0.24 &    0.84 $\pm$ 0.12 \\
bn100107074 &    9.05E-08 $\pm$    1.10E-08 &    6.43 $\pm$ 1.49 &    1.70 $\pm$ 0.50 &    0.63 $\pm$ 0.23 \\
bn100111176 &    6.01E-07 $\pm$    8.87E-09 &    1.18 $\pm$ 0.91 &    1.05 $\pm$ 0.44 &    0.69 $\pm$ 0.19 \\
bn100112418 &    5.56E-07 $\pm$    5.99E-09 &    0.89 $\pm$ 0.34 &    0.49 $\pm$ 0.14 &    0.36 $\pm$ 0.06 \\
bn100116897 &    1.28E-05 $\pm$    6.14E-08 &    7.83 $\pm$ 1.03 &    7.06 $\pm$ 0.48 &    6.73 $\pm$ 0.23 \\
bn100117879 &    1.98E-07 $\pm$    2.74E-08 &    5.23 $\pm$ 0.86 &    3.61 $\pm$ 0.39 &    0.99 $\pm$ 0.14 \\
bn100118100 &    7.91E-07 $\pm$    5.19E-08 &    1.74 $\pm$ 0.97 &    1.55 $\pm$ 0.36 &    1.31 $\pm$ 0.17 \\
bn100122616 &    5.79E-06 $\pm$    8.58E-08 &   11.05 $\pm$ 1.69 &   10.29 $\pm$ 0.91 &    9.45 $\pm$ 0.44 \\
bn100126460 &    5.31E-07 $\pm$    3.24E-08 &    2.38 $\pm$ 0.82 &    1.19 $\pm$ 0.41 &    0.74 $\pm$ 0.16 \\
bn100130729 &    5.76E-06 $\pm$    2.23E-08 &    4.16 $\pm$ 0.62 &    3.31 $\pm$ 0.29 &    2.71 $\pm$ 0.14 \\
bn100130777 &    7.37E-06 $\pm$    7.43E-08 &    2.16 $\pm$ 0.69 &    1.74 $\pm$ 0.40 &    1.28 $\pm$ 0.18 \\
bn100131730 &    4.29E-06 $\pm$    4.35E-08 &   19.51 $\pm$ 1.36 &   16.46 $\pm$ 0.64 &   12.00 $\pm$ 0.27 \\
bn100201588 &    7.82E-06 $\pm$    3.20E-08 &    2.37 $\pm$ 0.50 &    1.41 $\pm$ 0.21 &    0.97 $\pm$ 0.09 \\
bn100204024 &    5.90E-06 $\pm$    1.42E-08 &    2.72 $\pm$ 0.48 &    2.42 $\pm$ 0.22 &    1.78 $\pm$ 0.10 \\
bn100204566 &    1.97E-06 $\pm$    2.20E-08 &    2.46 $\pm$ 1.26 &    1.60 $\pm$ 0.48 &    1.13 $\pm$ 0.29 \\
bn100204858 &    1.71E-07 $\pm$    1.47E-08 &    2.00 $\pm$ 0.86 &    1.66 $\pm$ 0.33 &    0.71 $\pm$ 0.15 \\
bn100205490 &    7.95E-07 $\pm$    1.42E-08 &    1.58 $\pm$ 0.80 &    1.26 $\pm$ 0.40 &    0.85 $\pm$ 0.20 \\
bn100206563 &    3.36E-07 $\pm$    5.73E-09 &   12.82 $\pm$ 0.86 &    6.17 $\pm$ 0.30 &    1.55 $\pm$ 0.09 \\
bn100207665 &    1.26E-06 $\pm$    2.57E-08 &    1.77 $\pm$ 0.90 &    1.41 $\pm$ 0.45 &    0.92 $\pm$ 0.18 \\
bn100207721 &    2.28E-07 $\pm$    1.20E-08 &    0.74 $\pm$ 0.60 &    0.40 $\pm$ 0.29 &    0.28 $\pm$ 0.15 \\
bn100208386 &    4.33E-08 $\pm$    3.39E-09 &    1.20 $\pm$ 1.07 &    0.92 $\pm$ 0.60 &    0.23 $\pm$ 0.22 \\
bn100210101 &    1.21E-06 $\pm$    1.45E-08 &    1.74 $\pm$ 0.72 &    1.16 $\pm$ 0.37 &    0.96 $\pm$ 0.19 \\
bn100211440 &    7.80E-06 $\pm$    7.88E-08 &    4.39 $\pm$ 1.32 &    3.46 $\pm$ 0.77 &    3.20 $\pm$ 0.37 \\
bn100212550 &    1.52E-06 $\pm$    3.59E-08 &    2.96 $\pm$ 0.72 &    2.75 $\pm$ 0.33 &    2.13 $\pm$ 0.16 \\
bn100212588 &    2.44E-07 $\pm$    8.43E-09 &    1.47 $\pm$ 0.48 &    1.23 $\pm$ 0.22 &    0.90 $\pm$ 0.10 \\
bn100216422 &    1.50E-07 $\pm$    8.42E-09 &    4.46 $\pm$ 0.76 &    2.68 $\pm$ 0.28 &    0.70 $\pm$ 0.11 \\
bn100218194 &    1.55E-06 $\pm$    6.08E-08 &    1.35 $\pm$ 0.51 &    0.67 $\pm$ 0.32 &    0.52 $\pm$ 0.15 \\
bn100219026 &    1.74E-06 $\pm$    3.10E-08 &    2.94 $\pm$ 1.08 &    1.51 $\pm$ 0.48 &    0.64 $\pm$ 0.22 \\
bn100221368 &    1.05E-06 $\pm$    1.56E-08 &    1.38 $\pm$ 0.67 &    1.11 $\pm$ 0.32 &    0.69 $\pm$ 0.16 \\
bn100223110 &    3.09E-07 $\pm$    3.39E-09 &    7.49 $\pm$ 0.87 &    4.58 $\pm$ 0.58 &    1.28 $\pm$ 0.20 \\
bn100224112 &    5.77E-06 $\pm$    1.87E-07 &    6.81 $\pm$ 1.06 &    6.22 $\pm$ 0.58 &    5.03 $\pm$ 0.29 \\
bn100225115 &    3.06E-06 $\pm$    4.85E-08 &    3.49 $\pm$ 0.61 &    2.70 $\pm$ 0.30 &    2.13 $\pm$ 0.15 \\
bn100225249 &    3.25E-07 $\pm$    3.31E-08 &    1.25 $\pm$ 0.61 &    0.69 $\pm$ 0.18 &    0.34 $\pm$ 0.09 \\
bn100225580 &    3.45E-06 $\pm$    6.07E-08 &    7.03 $\pm$ 0.82 &    6.29 $\pm$ 0.43 &    5.32 $\pm$ 0.20 \\
bn100225703 &    8.14E-07 $\pm$    2.25E-08 &    2.32 $\pm$ 0.60 &    2.02 $\pm$ 0.28 &    1.60 $\pm$ 0.14 \\
bn100228544 &    1.46E-06 $\pm$    2.68E-08 &    0.97 $\pm$ 0.73 &    0.55 $\pm$ 0.34 &    0.34 $\pm$ 0.16 \\
bn100228873 &    3.43E-07 $\pm$    8.98E-09 &    1.21 $\pm$ 0.74 &    0.75 $\pm$ 0.34 &    0.57 $\pm$ 0.17 \\
bn100301068 &    1.41E-07 $\pm$    6.60E-09 &    5.20 $\pm$ 1.05 &    2.24 $\pm$ 0.46 &    0.68 $\pm$ 0.20 \\
bn100301223 &    1.38E-06 $\pm$    3.31E-08 &    2.57 $\pm$ 0.80 &    1.86 $\pm$ 0.37 &    1.28 $\pm$ 0.19 \\
bn100302061 &    9.51E-08 $\pm$    1.05E-08 &    1.38 $\pm$ 0.39 &    0.87 $\pm$ 0.15 &    0.42 $\pm$ 0.07 \\
bn100304004 &    3.13E-06 $\pm$    8.27E-08 &    2.60 $\pm$ 1.31 &    1.60 $\pm$ 0.43 &    1.26 $\pm$ 0.27 \\
bn100304534 &    2.65E-06 $\pm$    8.94E-08 &    2.50 $\pm$ 1.10 &    2.08 $\pm$ 0.53 &    1.55 $\pm$ 0.27 \\
bn100306199 &    3.26E-07 $\pm$    1.37E-08 &    1.32 $\pm$ 0.40 &    0.81 $\pm$ 0.19 &    0.57 $\pm$ 0.09 \\
bn100307928 &    7.13E-07 $\pm$    1.22E-08 &    2.08 $\pm$ 0.71 &    1.35 $\pm$ 0.37 &    0.83 $\pm$ 0.18 \\
bn100311518 &    1.43E-06 $\pm$    5.40E-08 &    2.33 $\pm$ 0.84 &    1.44 $\pm$ 0.35 &    1.14 $\pm$ 0.16 \\
bn100313288 &    2.77E-06 $\pm$    3.41E-08 &    4.45 $\pm$ 0.72 &    3.66 $\pm$ 0.38 &    3.22 $\pm$ 0.21 \\
bn100313509 &    1.30E-06 $\pm$    2.23E-08 &    1.02 $\pm$ 0.38 &    0.74 $\pm$ 0.16 &    0.45 $\pm$ 0.06 \\
bn100315361 &    1.36E-06 $\pm$    2.42E-08 &    1.22 $\pm$ 0.40 &    0.67 $\pm$ 0.17 &    0.45 $\pm$ 0.08 \\
bn100318611 &    9.50E-07 $\pm$    1.13E-08 &    1.61 $\pm$ 0.82 &    0.82 $\pm$ 0.40 &    0.59 $\pm$ 0.20 \\
bn100322045 &    3.12E-05 $\pm$    3.01E-08 &   11.73 $\pm$ 0.90 &   10.20 $\pm$ 0.42 &    8.79 $\pm$ 0.21 \\
bn100323542 &    1.07E-06 $\pm$    7.14E-08 &    2.35 $\pm$ 0.93 &    1.61 $\pm$ 0.45 &    1.26 $\pm$ 0.22 \\
bn100324172 &    1.95E-05 $\pm$    9.77E-08 &   20.84 $\pm$ 1.26 &   19.50 $\pm$ 0.64 &   16.45 $\pm$ 0.30 \\
bn100325246 &    5.74E-07 $\pm$    8.43E-09 &    1.68 $\pm$ 0.77 &    1.40 $\pm$ 0.47 &    1.22 $\pm$ 0.24 \\
bn100325275 &    2.11E-06 $\pm$    2.76E-08 &    4.53 $\pm$ 0.63 &    3.51 $\pm$ 0.31 &    2.80 $\pm$ 0.14 \\
bn100326294 &    2.43E-07 $\pm$    3.56E-08 &    2.84 $\pm$ 0.51 &    2.13 $\pm$ 0.24 &    1.03 $\pm$ 0.11 \\
bn100326402 &    7.07E-06 $\pm$    6.51E-08 &    2.30 $\pm$ 0.56 &    1.66 $\pm$ 0.25 &    1.35 $\pm$ 0.11 \\
bn100328141 &    3.72E-07 $\pm$    1.15E-08 &    6.53 $\pm$ 0.62 &    5.53 $\pm$ 0.36 &    2.15 $\pm$ 0.14 \\
bn100330309 &    2.44E-06 $\pm$    2.82E-08 &    3.78 $\pm$ 0.50 &    3.16 $\pm$ 0.25 &    2.94 $\pm$ 0.12 \\
bn100330856 &    3.07E-07 $\pm$    6.52E-09 &    1.36 $\pm$ 0.67 &    0.83 $\pm$ 0.34 &    0.71 $\pm$ 0.17 \\
bn100401297 &    9.64E-07 $\pm$    1.52E-08 &    1.78 $\pm$ 0.38 &    1.73 $\pm$ 0.19 &    1.24 $\pm$ 0.08 \\
bn100406758 &    7.23E-07 $\pm$    2.24E-08 &    1.96 $\pm$ 0.71 &    1.44 $\pm$ 0.37 &    1.29 $\pm$ 0.18 \\
bn100410356 &    4.55E-07 $\pm$    2.07E-08 &    0.88 $\pm$ 0.34 &    0.81 $\pm$ 0.25 &    0.47 $\pm$ 0.09 \\
bn100410740 &    2.92E-06 $\pm$    1.51E-07 &    5.20 $\pm$ 2.37 &    3.82 $\pm$ 1.44 &    2.67 $\pm$ 0.69 \\
bn100411516 &    1.15E-07 $\pm$    9.52E-09 &    3.37 $\pm$ 0.47 &    1.24 $\pm$ 0.19 &    0.62 $\pm$ 0.08 \\
bn100413732 &    4.92E-06 $\pm$    4.83E-08 &    1.90 $\pm$ 0.54 &    1.02 $\pm$ 0.18 &    0.73 $\pm$ 0.09 \\
bn100414097 &    3.34E-05 $\pm$    1.04E-07 &   14.51 $\pm$ 1.05 &   13.34 $\pm$ 0.52 &   10.98 $\pm$ 0.24 \\
bn100417166 &    1.75E-07 $\pm$    1.96E-09 &    4.22 $\pm$ 0.71 &    2.24 $\pm$ 0.35 &    0.59 $\pm$ 0.13 \\
bn100417789 &    8.95E-07 $\pm$    2.86E-08 &    1.64 $\pm$ 0.86 &    0.75 $\pm$ 0.41 &    0.62 $\pm$ 0.20 \\
bn100420008 &    2.78E-06 $\pm$    2.25E-08 &    3.80 $\pm$ 0.50 &    2.81 $\pm$ 0.23 &    2.45 $\pm$ 0.11 \\
bn100421917 &    2.55E-06 $\pm$    2.34E-08 &    2.29 $\pm$ 0.55 &    1.69 $\pm$ 0.24 &    1.25 $\pm$ 0.11 \\
bn100423244 &    4.02E-06 $\pm$    5.87E-08 &    2.59 $\pm$ 0.59 &    2.14 $\pm$ 0.32 &    1.89 $\pm$ 0.15 \\
bn100424729 &    5.18E-06 $\pm$    2.45E-08 &    2.48 $\pm$ 0.61 &    1.69 $\pm$ 0.22 &    1.19 $\pm$ 0.11 \\
bn100424876 &    7.49E-06 $\pm$    6.97E-08 &    3.18 $\pm$ 0.81 &    2.57 $\pm$ 0.37 &    2.08 $\pm$ 0.18 \\
bn100427356 &    1.28E-06 $\pm$    3.48E-08 &    2.85 $\pm$ 0.82 &    1.88 $\pm$ 0.39 &    1.30 $\pm$ 0.20 \\
bn100429999 &    1.69E-06 $\pm$    2.39E-08 &    2.10 $\pm$ 0.66 &    1.28 $\pm$ 0.34 &    0.94 $\pm$ 0.16 \\
bn100502356 &    8.66E-06 $\pm$    1.05E-07 &    3.36 $\pm$ 0.61 &    2.86 $\pm$ 0.37 &    2.48 $\pm$ 0.20 \\
bn100503554 &    1.01E-05 $\pm$    2.25E-08 &    5.75 $\pm$ 0.55 &    4.77 $\pm$ 0.28 &    3.00 $\pm$ 0.12 \\
bn100504806 &    1.06E-06 $\pm$    5.76E-08 &    0.96 $\pm$ 0.36 &    0.75 $\pm$ 0.15 &    0.56 $\pm$ 0.07 \\
bn100506653 &    1.41E-06 $\pm$    3.37E-08 &    1.97 $\pm$ 0.74 &    1.23 $\pm$ 0.38 &    0.94 $\pm$ 0.18 \\
bn100507577 &    7.14E-06 $\pm$    6.07E-08 &    2.77 $\pm$ 0.52 &    2.09 $\pm$ 0.24 &    1.82 $\pm$ 0.12 \\
bn100510810 &    1.86E-06 $\pm$    4.10E-08 &    2.81 $\pm$ 1.06 &    1.35 $\pm$ 0.52 &    1.07 $\pm$ 0.26 \\
bn100511035 &    1.27E-05 $\pm$    3.80E-08 &   11.89 $\pm$ 1.06 &   10.12 $\pm$ 0.51 &    6.40 $\pm$ 0.23 \\
bn100513879 &    2.19E-06 $\pm$    3.02E-08 &    3.65 $\pm$ 0.85 &    3.03 $\pm$ 0.42 &    2.52 $\pm$ 0.22 \\
bn100515467 &    3.47E-06 $\pm$    2.87E-08 &    8.65 $\pm$ 1.00 &    7.71 $\pm$ 0.48 &    6.68 $\pm$ 0.24 \\
bn100516369 &    1.11E-07 $\pm$    7.74E-09 &    3.14 $\pm$ 0.49 &    1.35 $\pm$ 0.17 &    0.53 $\pm$ 0.06 \\
bn100516396 &    9.15E-08 $\pm$    8.96E-09 &    1.75 $\pm$ 0.47 &    1.25 $\pm$ 0.25 &    0.50 $\pm$ 0.12 \\
bn100517072 &    3.15E-06 $\pm$    8.16E-09 &    3.97 $\pm$ 0.95 &    3.53 $\pm$ 0.47 &    3.13 $\pm$ 0.24 \\
bn100517132 &    6.86E-07 $\pm$    2.79E-08 &    1.50 $\pm$ 0.71 &    1.25 $\pm$ 0.29 &    0.92 $\pm$ 0.15 \\
bn100517154 &    1.27E-06 $\pm$    1.60E-08 &    6.97 $\pm$ 0.75 &    5.08 $\pm$ 0.34 &    3.10 $\pm$ 0.15 \\
bn100517243 &    1.17E-06 $\pm$    2.46E-08 &    1.45 $\pm$ 0.68 &    1.26 $\pm$ 0.47 &    1.02 $\pm$ 0.21 \\
bn100517639 &    1.81E-06 $\pm$    7.24E-08 &    5.18 $\pm$ 0.64 &    4.66 $\pm$ 0.31 &    3.17 $\pm$ 0.14 \\
bn100519204 &    1.15E-05 $\pm$    1.17E-07 &    2.88 $\pm$ 0.80 &    2.32 $\pm$ 0.29 &    2.15 $\pm$ 0.16 \\
bn100522157 &    2.28E-06 $\pm$    2.93E-08 &    8.91 $\pm$ 0.95 &    4.93 $\pm$ 0.47 &    3.87 $\pm$ 0.25 \\
bn100525744 &    4.23E-07 $\pm$    4.70E-08 &    5.60 $\pm$ 0.96 &    3.17 $\pm$ 0.44 &    1.31 $\pm$ 0.21 \\
bn100527795 &    8.41E-06 $\pm$    2.95E-08 &    4.52 $\pm$ 0.56 &    4.18 $\pm$ 0.27 &    3.52 $\pm$ 0.13 \\
bn100528075 &    1.41E-05 $\pm$    2.71E-08 &    7.37 $\pm$ 1.06 &    6.56 $\pm$ 0.52 &    6.22 $\pm$ 0.25 \\
bn100530737 &    2.72E-07 $\pm$    9.60E-09 &    1.40 $\pm$ 0.57 &    1.09 $\pm$ 0.36 &    0.81 $\pm$ 0.16 \\
bn100604287 &    3.05E-06 $\pm$    2.06E-08 &    3.45 $\pm$ 1.14 &    3.07 $\pm$ 0.55 &    2.85 $\pm$ 0.27 \\
bn100605774 &    4.34E-07 $\pm$    1.19E-08 &    1.08 $\pm$ 0.39 &    0.78 $\pm$ 0.13 &    0.51 $\pm$ 0.06 \\
bn100608382 &    9.22E-07 $\pm$    1.14E-08 &    1.62 $\pm$ 0.41 &    1.06 $\pm$ 0.19 &    0.87 $\pm$ 0.09 \\
bn100609783 &    8.72E-06 $\pm$    1.74E-08 &    2.63 $\pm$ 0.50 &    1.72 $\pm$ 0.24 &    1.40 $\pm$ 0.12 \\
bn100612545 &    6.06E-07 $\pm$    1.76E-08 &    5.27 $\pm$ 0.97 &    4.21 $\pm$ 0.46 &    2.62 $\pm$ 0.21 \\
bn100612726 &    8.58E-06 $\pm$    2.07E-07 &   11.81 $\pm$ 1.13 &   11.34 $\pm$ 0.54 &   10.91 $\pm$ 0.28 \\
bn100614498 &    8.92E-06 $\pm$    1.41E-07 &    1.64 $\pm$ 0.80 &    1.14 $\pm$ 0.39 &    1.01 $\pm$ 0.18 \\
bn100615083 &    4.86E-06 $\pm$    4.43E-08 &    3.42 $\pm$ 0.82 &    3.07 $\pm$ 0.40 &    2.73 $\pm$ 0.20 \\
bn100616773 &    1.37E-07 $\pm$    8.66E-09 &    4.24 $\pm$ 1.34 &    2.53 $\pm$ 0.60 &    0.76 $\pm$ 0.26 \\
bn100619015 &    5.95E-06 $\pm$    4.05E-08 &    3.33 $\pm$ 1.02 &    2.52 $\pm$ 0.64 &    2.10 $\pm$ 0.32 \\
bn100620119 &    2.39E-06 $\pm$    4.26E-08 &    2.66 $\pm$ 0.86 &    1.86 $\pm$ 0.37 &    1.54 $\pm$ 0.20 \\
bn100621452 &    4.46E-06 $\pm$    1.50E-08 &    2.32 $\pm$ 0.44 &    1.63 $\pm$ 0.21 &    1.42 $\pm$ 0.10 \\
bn100621529 &    8.33E-08 $\pm$    2.51E-09 &    1.55 $\pm$ 0.64 &    0.71 $\pm$ 0.32 &    0.46 $\pm$ 0.14 \\
bn100625773 &    2.43E-07 $\pm$    1.29E-08 &   10.53 $\pm$ 1.72 &    7.68 $\pm$ 0.66 &    2.07 $\pm$ 0.19 \\
bn100625891 &    7.99E-07 $\pm$    8.42E-09 &    1.13 $\pm$ 0.32 &    0.70 $\pm$ 0.13 &    0.43 $\pm$ 0.06 \\
bn100629801 &    7.43E-07 $\pm$    5.60E-08 &   10.11 $\pm$ 1.80 &    8.55 $\pm$ 0.87 &    3.88 $\pm$ 0.39 \\
bn100701490 &    8.52E-06 $\pm$    2.41E-08 &   24.71 $\pm$ 1.93 &   15.06 $\pm$ 0.74 &    9.81 $\pm$ 0.31 \\
bn100704149 &    5.20E-06 $\pm$    3.05E-08 &    4.68 $\pm$ 0.68 &    4.08 $\pm$ 0.31 &    3.71 $\pm$ 0.15 \\
bn100706693 &    6.55E-08 $\pm$    3.48E-09 &    2.40 $\pm$ 0.69 &    1.26 $\pm$ 0.35 &    0.29 $\pm$ 0.17 \\
bn100707032 &    4.36E-05 $\pm$    7.80E-08 &   31.96 $\pm$ 1.72 &   31.24 $\pm$ 0.84 &   29.01 $\pm$ 0.42 \\
bn100709602 &    5.00E-06 $\pm$    4.61E-08 &    3.04 $\pm$ 1.06 &    2.10 $\pm$ 0.47 &    1.60 $\pm$ 0.22 \\
bn100713980 &    9.13E-07 $\pm$    9.28E-09 &    3.42 $\pm$ 0.62 &    2.29 $\pm$ 0.41 &    1.61 $\pm$ 0.11 \\
bn100714672 &    1.78E-06 $\pm$    5.30E-08 &    3.35 $\pm$ 1.00 &    1.91 $\pm$ 0.32 &    1.09 $\pm$ 0.16 \\
bn100714686 &    8.34E-07 $\pm$    2.03E-08 &    9.55 $\pm$ 1.09 &    7.62 $\pm$ 0.51 &    2.88 $\pm$ 0.18 \\
bn100715477 &    1.44E-06 $\pm$    7.47E-08 &    1.68 $\pm$ 0.61 &    1.09 $\pm$ 0.27 &    0.76 $\pm$ 0.14 \\
bn100717372 &    2.32E-07 $\pm$    1.27E-08 &    1.82 $\pm$ 0.44 &    1.37 $\pm$ 0.18 &    0.90 $\pm$ 0.08 \\
bn100717446 &    1.78E-07 $\pm$    7.70E-09 &    2.39 $\pm$ 0.45 &    1.42 $\pm$ 0.18 &    0.87 $\pm$ 0.07 \\
bn100718160 &    1.59E-06 $\pm$    2.53E-08 &    2.98 $\pm$ 0.48 &    2.70 $\pm$ 0.23 &    1.55 $\pm$ 0.09 \\
bn100718796 &    1.40E-06 $\pm$    2.17E-08 &    1.09 $\pm$ 0.36 &    0.72 $\pm$ 0.21 &    0.58 $\pm$ 0.08 \\
bn100719311 &    2.07E-07 $\pm$    1.97E-08 &    2.02 $\pm$ 0.44 &    1.30 $\pm$ 0.21 &    0.95 $\pm$ 0.10 \\
bn100719825 &    1.50E-07 $\pm$    1.35E-08 &    1.18 $\pm$ 0.54 &    0.59 $\pm$ 0.18 &    0.46 $\pm$ 0.08 \\
bn100719989 &    2.66E-05 $\pm$    3.67E-07 &   39.98 $\pm$ 2.31 &   36.56 $\pm$ 1.09 &   28.66 $\pm$ 0.50 \\
bn100722096 &    4.33E-06 $\pm$    2.14E-08 &   17.50 $\pm$ 0.90 &   15.19 $\pm$ 0.42 &    8.09 $\pm$ 0.16 \\
bn100722291 &    6.28E-08 $\pm$    1.22E-08 &    1.81 $\pm$ 0.51 &    1.07 $\pm$ 0.24 &    0.42 $\pm$ 0.11 \\
bn100724029 &    9.65E-05 $\pm$    2.75E-07 &   13.21 $\pm$ 0.79 &   12.05 $\pm$ 0.38 &   11.12 $\pm$ 0.18 \\
bn100725475 &    2.18E-06 $\pm$    1.03E-07 &    2.03 $\pm$ 1.33 &    1.19 $\pm$ 0.56 &    0.78 $\pm$ 0.29 \\
bn100727238 &    5.63E-07 $\pm$    1.33E-08 &    0.66 $\pm$ 0.25 &    0.56 $\pm$ 0.12 &    0.41 $\pm$ 0.06 \\
bn100728095 &    6.20E-05 $\pm$    3.14E-07 &    7.17 $\pm$ 0.54 &    6.10 $\pm$ 0.32 &    5.72 $\pm$ 0.17 \\
bn100728439 &    1.95E-06 $\pm$    3.36E-08 &    3.30 $\pm$ 0.52 &    2.92 $\pm$ 0.25 &    2.12 $\pm$ 0.12 \\
bn100730463 &    3.88E-06 $\pm$    9.37E-08 &    2.20 $\pm$ 0.67 &    1.43 $\pm$ 0.32 &    1.15 $\pm$ 0.15 \\
bn100802240 &    6.67E-07 $\pm$    1.75E-08 &    1.54 $\pm$ 0.43 &    1.08 $\pm$ 0.19 &    0.71 $\pm$ 0.09 \\
bn100804104 &    7.00E-06 $\pm$    1.02E-07 &    9.39 $\pm$ 1.11 &    8.65 $\pm$ 0.57 &    7.68 $\pm$ 0.29 \\
bn100805300 &    1.11E-07 $\pm$    4.10E-08 &   11.35 $\pm$ 1.78 &    2.99 $\pm$ 0.62 &    0.83 $\pm$ 0.26 \\
bn100805845 &    6.01E-06 $\pm$    8.89E-08 &    3.92 $\pm$ 0.69 &    3.72 $\pm$ 0.40 &    3.35 $\pm$ 0.20 \\
bn100810049 &    1.92E-07 $\pm$    2.63E-08 &    1.33 $\pm$ 0.46 &    0.89 $\pm$ 0.21 &    0.66 $\pm$ 0.09 \\
bn100811108 &    5.83E-07 $\pm$    9.09E-09 &    7.30 $\pm$ 0.69 &    6.00 $\pm$ 0.32 &    2.31 $\pm$ 0.10 \\
bn100811781 &    2.57E-06 $\pm$    4.43E-08 &    1.99 $\pm$ 0.48 &    1.70 $\pm$ 0.24 &    1.17 $\pm$ 0.11 \\
bn100814160 &    9.85E-06 $\pm$    5.57E-08 &    3.48 $\pm$ 0.60 &    2.82 $\pm$ 0.29 &    2.40 $\pm$ 0.14 \\
bn100814351 &    2.50E-06 $\pm$    2.09E-08 &    3.97 $\pm$ 0.61 &    3.60 $\pm$ 0.29 &    3.14 $\pm$ 0.14 \\
bn100816009 &    1.48E-05 $\pm$    1.32E-07 &    4.63 $\pm$ 1.35 &    3.02 $\pm$ 0.71 &    2.62 $\pm$ 0.36 \\
bn100816026 &    2.50E-06 $\pm$    3.39E-08 &    9.86 $\pm$ 1.08 &    8.56 $\pm$ 0.52 &    7.61 $\pm$ 0.25 \\
bn100819498 &    1.81E-06 $\pm$    5.48E-08 &    1.98 $\pm$ 0.71 &    1.37 $\pm$ 0.39 &    1.06 $\pm$ 0.18 \\
bn100820373 &    1.65E-06 $\pm$    2.88E-08 &    7.91 $\pm$ 0.57 &    6.30 $\pm$ 0.27 &    5.07 $\pm$ 0.12 \\
bn100825287 &    5.81E-07 $\pm$    1.50E-08 &    2.65 $\pm$ 0.63 &    2.11 $\pm$ 0.28 &    1.75 $\pm$ 0.13 \\
bn100826957 &    7.76E-05 $\pm$    5.47E-08 &   17.44 $\pm$ 0.99 &   15.11 $\pm$ 0.47 &   13.79 $\pm$ 0.23 \\
bn100827455 &    3.26E-07 $\pm$    1.21E-08 &    9.34 $\pm$ 0.82 &    4.39 $\pm$ 0.30 &    1.43 $\pm$ 0.09 \\
bn100829374 &    3.93E-06 $\pm$    2.53E-08 &    3.93 $\pm$ 0.57 &    3.21 $\pm$ 0.27 &    2.34 $\pm$ 0.12 \\
bn100829876 &    9.07E-06 $\pm$    4.09E-08 &   50.30 $\pm$ 2.08 &   39.31 $\pm$ 1.08 &   23.22 $\pm$ 0.45 \\
bn100831651 &    1.64E-06 $\pm$    6.52E-08 &    1.19 $\pm$ 0.42 &    1.20 $\pm$ 0.36 &    0.76 $\pm$ 0.10 \\
bn100902990 &    1.13E-06 $\pm$    2.46E-08 &    1.68 $\pm$ 0.47 &    0.94 $\pm$ 0.19 &    0.69 $\pm$ 0.08 \\
bn100905907 &    1.11E-06 $\pm$    1.08E-08 &    2.46 $\pm$ 0.61 &    1.23 $\pm$ 0.21 &    0.91 $\pm$ 0.09 \\
bn100906576 &    1.27E-05 $\pm$    3.21E-08 &    8.09 $\pm$ 0.80 &    7.53 $\pm$ 0.40 &    5.76 $\pm$ 0.18 \\
bn100907751 &    4.34E-07 $\pm$    3.39E-08 &    1.81 $\pm$ 0.48 &    1.55 $\pm$ 0.23 &    1.16 $\pm$ 0.11 \\
bn100910818 &    7.92E-06 $\pm$    2.51E-08 &   17.00 $\pm$ 0.78 &   15.81 $\pm$ 0.39 &   10.65 $\pm$ 0.16 \\
bn100911816 &    4.37E-07 $\pm$    1.70E-08 &    1.58 $\pm$ 0.35 &    1.11 $\pm$ 0.16 &    0.88 $\pm$ 0.08 \\
bn100915243 &    2.48E-07 $\pm$    1.49E-08 &    1.04 $\pm$ 0.36 &    0.66 $\pm$ 0.17 &    0.42 $\pm$ 0.09 \\
bn100916779 &    9.24E-07 $\pm$    7.88E-08 &   10.10 $\pm$ 1.33 &    7.89 $\pm$ 0.59 &    2.49 $\pm$ 0.21 \\
bn100918863 &    5.92E-05 $\pm$    6.32E-08 &    7.77 $\pm$ 0.87 &    7.11 $\pm$ 0.39 &    6.44 $\pm$ 0.19 \\
bn100919884 &    3.30E-06 $\pm$    4.64E-08 &    2.38 $\pm$ 0.56 &    1.83 $\pm$ 0.34 &    1.55 $\pm$ 0.16 \\
bn100922625 &    2.18E-07 $\pm$    6.81E-09 &    0.62 $\pm$ 0.25 &    0.47 $\pm$ 0.12 &    0.36 $\pm$ 0.06 \\
bn100923844 &    2.04E-06 $\pm$    3.00E-08 &    1.91 $\pm$ 0.56 &    1.56 $\pm$ 0.25 &    1.37 $\pm$ 0.13 \\
bn100924165 &    1.73E-06 $\pm$    1.90E-08 &    5.55 $\pm$ 0.59 &    4.49 $\pm$ 0.35 &    3.56 $\pm$ 0.18 \\
bn100926595 &    3.77E-06 $\pm$    8.65E-09 &    3.92 $\pm$ 0.75 &    3.63 $\pm$ 0.37 &    2.69 $\pm$ 0.16 \\
bn100926694 &    7.67E-07 $\pm$    1.68E-08 &    1.44 $\pm$ 0.39 &    0.68 $\pm$ 0.15 &    0.44 $\pm$ 0.06 \\
bn100929235 &    3.14E-07 $\pm$    1.09E-08 &    1.10 $\pm$ 0.30 &    0.60 $\pm$ 0.14 &    0.42 $\pm$ 0.06 \\
bn100929315 &    2.00E-07 $\pm$    1.01E-08 &    1.55 $\pm$ 0.48 &    0.83 $\pm$ 0.18 &    0.56 $\pm$ 0.08 \\
bn100929916 &    2.92E-07 $\pm$    1.22E-08 &    7.88 $\pm$ 1.08 &    3.91 $\pm$ 0.39 &    1.44 $\pm$ 0.13 \\
bn101002279 &    2.52E-07 $\pm$    1.89E-08 &    1.00 $\pm$ 0.41 &    0.52 $\pm$ 0.14 &    0.33 $\pm$ 0.07 \\
bn101003244 &    8.30E-07 $\pm$    1.78E-08 &    1.84 $\pm$ 0.48 &    1.65 $\pm$ 0.17 &    1.15 $\pm$ 0.09 \\
bn101004426 &    4.77E-06 $\pm$    5.82E-08 &    2.00 $\pm$ 0.50 &    1.17 $\pm$ 0.30 &    0.85 $\pm$ 0.11 \\
bn101008697 &    7.34E-07 $\pm$    2.40E-08 &    2.62 $\pm$ 0.56 &    1.65 $\pm$ 0.22 &    0.83 $\pm$ 0.08 \\
bn101010190 &    9.31E-07 $\pm$    3.76E-08 &    1.24 $\pm$ 0.42 &    0.95 $\pm$ 0.19 &    0.70 $\pm$ 0.08 \\
bn101011707 &    1.45E-06 $\pm$    4.63E-08 &    2.21 $\pm$ 0.70 &    1.23 $\pm$ 0.28 &    0.65 $\pm$ 0.13 \\
bn101013412 &    3.48E-06 $\pm$    4.28E-08 &    4.78 $\pm$ 0.90 &    3.86 $\pm$ 0.47 &    2.50 $\pm$ 0.21 \\
bn101014175 &    1.05E-04 $\pm$    2.22E-07 &   36.28 $\pm$ 1.51 &   35.35 $\pm$ 0.76 &   28.31 $\pm$ 0.35 \\
bn101015558 &    1.53E-05 $\pm$    7.14E-08 &    2.42 $\pm$ 0.48 &    1.78 $\pm$ 0.23 &    1.45 $\pm$ 0.11 \\
bn101016243 &    1.36E-06 $\pm$    8.41E-09 &    5.88 $\pm$ 0.52 &    5.79 $\pm$ 0.26 &    4.30 $\pm$ 0.12 \\
bn101017619 &    9.95E-07 $\pm$    9.88E-09 &    1.12 $\pm$ 0.33 &    0.61 $\pm$ 0.10 &    0.32 $\pm$ 0.05 \\
bn101021009 &    1.10E-05 $\pm$    2.43E-07 &    6.54 $\pm$ 2.28 &    4.42 $\pm$ 0.95 &    3.60 $\pm$ 0.48 \\
bn101021063 &    1.91E-07 $\pm$    1.11E-08 &    2.43 $\pm$ 0.47 &    1.29 $\pm$ 0.20 &    0.73 $\pm$ 0.08 \\
bn101023951 &    3.30E-05 $\pm$    3.09E-07 &   18.57 $\pm$ 1.93 &   17.83 $\pm$ 1.02 &   16.23 $\pm$ 0.51 \\
bn101024486 &    1.92E-06 $\pm$    8.22E-08 &    5.44 $\pm$ 1.16 &    3.71 $\pm$ 0.51 &    2.64 $\pm$ 0.24 \\
bn101025146 &    1.52E-07 $\pm$    8.50E-09 &    0.59 $\pm$ 0.21 &    0.44 $\pm$ 0.10 &    0.30 $\pm$ 0.05 \\
bn101025267 &    1.87E-06 $\pm$    2.26E-08 &    0.93 $\pm$ 0.58 &    0.86 $\pm$ 0.28 &    0.22 $\pm$ 0.07 \\
bn101026034 &    3.28E-07 $\pm$    1.18E-08 &    7.47 $\pm$ 1.02 &    5.37 $\pm$ 0.47 &    1.41 $\pm$ 0.13 \\
bn101027230 &    6.80E-08 $\pm$    3.94E-09 &    2.83 $\pm$ 0.60 &    1.42 $\pm$ 0.22 &    0.36 $\pm$ 0.07 \\
bn101030664 &    2.69E-06 $\pm$    2.10E-08 &    1.10 $\pm$ 0.43 &    0.70 $\pm$ 0.22 &    0.51 $\pm$ 0.07 \\
bn101031625 &    1.51E-07 $\pm$    1.57E-08 &    5.23 $\pm$ 0.74 &    3.28 $\pm$ 0.31 &    1.02 $\pm$ 0.10 \\
bn101101744 &    1.90E-07 $\pm$    1.36E-08 &    2.18 $\pm$ 0.51 &    1.52 $\pm$ 0.24 &    1.12 $\pm$ 0.10 \\
bn101101899 &    1.44E-06 $\pm$    1.26E-08 &    1.48 $\pm$ 0.44 &    0.74 $\pm$ 0.19 &    0.47 $\pm$ 0.08 \\
bn101102840 &    9.29E-07 $\pm$    1.86E-08 &    0.82 $\pm$ 0.21 &    0.43 $\pm$ 0.14 &    0.33 $\pm$ 0.05 \\
bn101104810 &    4.21E-07 $\pm$    1.18E-08 &    3.20 $\pm$ 0.71 &    1.46 $\pm$ 0.21 &    0.85 $\pm$ 0.08 \\
bn101107011 &    3.51E-06 $\pm$    1.23E-07 &    1.82 $\pm$ 1.22 &    1.14 $\pm$ 0.59 &    0.87 $\pm$ 0.27 \\
bn101112924 &    1.39E-06 $\pm$    4.18E-08 &    4.18 $\pm$ 0.75 &    3.52 $\pm$ 0.34 &    2.89 $\pm$ 0.16 \\
bn101112984 &    4.49E-06 $\pm$    5.13E-08 &    1.47 $\pm$ 0.44 &    1.10 $\pm$ 0.21 &    0.85 $\pm$ 0.11 \\
bn101113483 &    1.62E-06 $\pm$    1.61E-08 &    1.98 $\pm$ 0.42 &    1.61 $\pm$ 0.20 &    1.36 $\pm$ 0.10 \\
bn101116481 &    1.55E-07 $\pm$    3.62E-08 &    3.03 $\pm$ 0.67 &    2.00 $\pm$ 0.32 &    0.88 $\pm$ 0.14 \\
bn101117496 &    4.87E-06 $\pm$    4.11E-08 &    2.73 $\pm$ 0.60 &    1.49 $\pm$ 0.22 &    0.97 $\pm$ 0.09 \\
bn101119685 &    8.61E-08 $\pm$    8.83E-09 &    2.58 $\pm$ 0.70 &    1.29 $\pm$ 0.23 &    0.59 $\pm$ 0.09 \\
bn101123952 &    5.27E-05 $\pm$    2.91E-08 &   23.96 $\pm$ 1.27 &   22.20 $\pm$ 0.62 &   19.05 $\pm$ 0.29 \\
bn101126198 &    1.63E-05 $\pm$    7.76E-08 &    8.88 $\pm$ 0.97 &    8.40 $\pm$ 0.52 &    7.96 $\pm$ 0.25 \\
bn101127093 &    3.75E-07 $\pm$    9.95E-09 &    0.85 $\pm$ 0.41 &    0.45 $\pm$ 0.12 &    0.31 $\pm$ 0.06 \\
bn101127102 &    1.71E-06 $\pm$    1.56E-08 &    0.93 $\pm$ 0.40 &    0.63 $\pm$ 0.16 &    0.48 $\pm$ 0.07 \\
bn101128322 &    4.89E-07 $\pm$    8.75E-09 &    1.70 $\pm$ 0.39 &    1.13 $\pm$ 0.19 &    0.81 $\pm$ 0.09 \\
bn101129652 &    3.91E-07 $\pm$    2.96E-08 &    7.17 $\pm$ 0.73 &    5.28 $\pm$ 0.37 &    1.97 $\pm$ 0.13 \\
bn101129726 &    5.78E-07 $\pm$    1.19E-08 &    8.72 $\pm$ 0.67 &    6.75 $\pm$ 0.32 &    2.82 $\pm$ 0.11 \\
bn101130074 &    1.69E-07 $\pm$    2.69E-08 &    1.13 $\pm$ 0.47 &    0.69 $\pm$ 0.23 &    0.48 $\pm$ 0.11 \\
bn101201418 &    1.21E-05 $\pm$    4.58E-08 &    3.02 $\pm$ 0.48 &    2.46 $\pm$ 0.23 &    2.11 $\pm$ 0.10 \\
bn101202154 &    6.98E-07 $\pm$    3.25E-08 &    3.74 $\pm$ 0.92 &    1.50 $\pm$ 0.38 &    0.79 $\pm$ 0.16 \\
bn101204343 &    1.17E-07 $\pm$    6.78E-09 &    4.08 $\pm$ 0.63 &    2.11 $\pm$ 0.23 &    0.52 $\pm$ 0.06 \\
bn101205309 &    2.17E-07 $\pm$    2.03E-08 &    0.95 $\pm$ 0.41 &    0.50 $\pm$ 0.12 &    0.32 $\pm$ 0.06 \\
bn101206036 &    3.12E-06 $\pm$    4.36E-08 &    3.05 $\pm$ 0.94 &    2.36 $\pm$ 0.46 &    2.02 $\pm$ 0.22 \\
bn101207536 &    3.77E-06 $\pm$    3.59E-08 &    3.06 $\pm$ 0.49 &    2.67 $\pm$ 0.24 &    1.47 $\pm$ 0.11 \\
bn101208203 &    1.08E-07 $\pm$    8.92E-09 &    2.42 $\pm$ 0.75 &    2.16 $\pm$ 0.30 &    0.63 $\pm$ 0.09 \\
bn101208498 &    2.22E-06 $\pm$    2.82E-08 &   22.16 $\pm$ 1.16 &   19.96 $\pm$ 0.54 &   10.59 $\pm$ 0.21 \\
bn101211485 &    9.08E-07 $\pm$    2.38E-08 &    2.64 $\pm$ 0.58 &    1.44 $\pm$ 0.27 &    1.15 $\pm$ 0.13 \\
bn101213451 &    4.07E-06 $\pm$    5.53E-08 &    3.49 $\pm$ 0.86 &    2.90 $\pm$ 0.38 &    1.36 $\pm$ 0.13 \\
bn101213849 &    6.71E-07 $\pm$    8.80E-09 &    3.51 $\pm$ 0.49 &    2.54 $\pm$ 0.22 &    1.66 $\pm$ 0.10 \\
bn101214748 &    1.57E-07 $\pm$    1.67E-08 &    5.02 $\pm$ 0.76 &    2.90 $\pm$ 0.32 &    0.82 $\pm$ 0.10 \\
bn101214993 &    5.83E-07 $\pm$    2.17E-08 &    1.66 $\pm$ 0.39 &    1.35 $\pm$ 0.23 &    0.87 $\pm$ 0.07 \\
bn101216721 &    1.88E-06 $\pm$    3.86E-08 &   11.54 $\pm$ 0.85 &   11.15 $\pm$ 0.41 &    8.00 $\pm$ 0.18 \\
bn101219686 &    2.49E-06 $\pm$    3.06E-08 &    1.49 $\pm$ 0.35 &    0.90 $\pm$ 0.18 &    0.68 $\pm$ 0.08 \\
bn101220576 &    5.68E-06 $\pm$    5.51E-08 &    3.35 $\pm$ 0.87 &    1.84 $\pm$ 0.33 &    0.97 $\pm$ 0.12 \\
bn101220864 &    2.94E-06 $\pm$    5.57E-08 &    3.03 $\pm$ 0.75 &    2.71 $\pm$ 0.39 &    2.18 $\pm$ 0.20 \\
bn101223834 &    1.30E-06 $\pm$    2.45E-08 &    0.93 $\pm$ 0.29 &    0.69 $\pm$ 0.19 &    0.42 $\pm$ 0.08 \\
bn101224227 &    1.06E-07 $\pm$    1.59E-08 &    2.77 $\pm$ 0.44 &    1.99 $\pm$ 0.24 &    0.53 $\pm$ 0.08 \\
bn101224578 &    1.97E-06 $\pm$    1.08E-08 &    1.85 $\pm$ 0.38 &    1.39 $\pm$ 0.18 &    1.20 $\pm$ 0.08 \\
bn101224614 &    1.32E-06 $\pm$    3.44E-08 &    1.61 $\pm$ 0.46 &    1.12 $\pm$ 0.22 &    0.91 $\pm$ 0.11 \\
bn101224998 &    8.73E-07 $\pm$    1.63E-08 &    2.34 $\pm$ 0.65 &    1.28 $\pm$ 0.22 &    0.78 $\pm$ 0.09 \\
bn101225377 &    1.14E-05 $\pm$    1.60E-07 &    4.45 $\pm$ 0.63 &    3.80 $\pm$ 0.30 &    3.20 $\pm$ 0.14 \\
bn101227195 &    1.93E-06 $\pm$    4.95E-08 &    4.05 $\pm$ 0.86 &    1.75 $\pm$ 0.27 &    1.28 $\pm$ 0.13 \\
bn101227406 &    7.96E-06 $\pm$    5.44E-08 &    4.37 $\pm$ 0.59 &    3.70 $\pm$ 0.28 &    3.12 $\pm$ 0.13 \\
bn101227536 &    2.56E-06 $\pm$    1.86E-08 &    4.35 $\pm$ 0.63 &    3.37 $\pm$ 0.27 &    2.07 $\pm$ 0.11 \\
bn101231067 &    9.86E-06 $\pm$    6.17E-08 &    9.84 $\pm$ 0.93 &    8.81 $\pm$ 0.43 &    6.15 $\pm$ 0.20 \\
bn110101202 &    1.45E-07 $\pm$    1.44E-08 &    1.38 $\pm$ 0.43 &    0.89 $\pm$ 0.15 &    0.48 $\pm$ 0.06 \\
bn110101506 &    3.53E-06 $\pm$    4.06E-08 &    1.60 $\pm$ 0.45 &    0.86 $\pm$ 0.25 &    0.45 $\pm$ 0.09 \\
bn110102788 &    1.95E-05 $\pm$    1.15E-07 &    8.61 $\pm$ 0.65 &    7.66 $\pm$ 0.34 &    6.07 $\pm$ 0.15 \\
bn110105877 &    1.25E-05 $\pm$    6.29E-08 &    4.94 $\pm$ 0.70 &    4.31 $\pm$ 0.32 &    3.29 $\pm$ 0.14 \\
bn110106893 &    1.96E-06 $\pm$    2.98E-08 &    1.52 $\pm$ 0.50 &    1.09 $\pm$ 0.24 &    0.82 $\pm$ 0.11 \\
bn110107886 &    7.07E-06 $\pm$    6.68E-08 &    1.62 $\pm$ 0.42 &    1.50 $\pm$ 0.21 &    1.03 $\pm$ 0.08 \\
bn110108977 &    1.36E-06 $\pm$    2.98E-08 &    1.06 $\pm$ 0.59 &    0.69 $\pm$ 0.16 &    0.45 $\pm$ 0.08 \\
bn110112934 &    1.84E-07 $\pm$    1.47E-08 &    4.85 $\pm$ 0.69 &    2.75 $\pm$ 0.30 &    0.86 $\pm$ 0.09 \\
bn110117364 &    1.68E-06 $\pm$    9.30E-08 &    2.15 $\pm$ 0.77 &    1.47 $\pm$ 0.37 &    0.80 $\pm$ 0.17 \\
bn110117626 &    1.29E-06 $\pm$    9.45E-09 &    2.43 $\pm$ 0.60 &    1.57 $\pm$ 0.23 &    0.84 $\pm$ 0.08 \\
bn110118857 &    1.60E-06 $\pm$    2.31E-08 &    3.62 $\pm$ 0.49 &    3.24 $\pm$ 0.24 &    2.71 $\pm$ 0.11 \\
bn110119931 &    5.76E-06 $\pm$    2.54E-08 &    2.84 $\pm$ 0.55 &    2.33 $\pm$ 0.24 &    1.29 $\pm$ 0.09 \\
bn110120666 &    7.20E-06 $\pm$    2.42E-08 &    9.69 $\pm$ 0.95 &    7.68 $\pm$ 0.42 &    6.72 $\pm$ 0.21 \\
bn110123804 &    1.13E-05 $\pm$    4.09E-08 &    5.42 $\pm$ 0.56 &    4.93 $\pm$ 0.28 &    4.53 $\pm$ 0.14 \\
bn110124784 &    8.73E-08 $\pm$    7.35E-09 &    0.89 $\pm$ 0.29 &    0.38 $\pm$ 0.12 &    0.25 $\pm$ 0.05 \\
bn110125894 &    3.90E-07 $\pm$    1.71E-08 &    1.33 $\pm$ 0.46 &    1.07 $\pm$ 0.15 &    0.90 $\pm$ 0.08 \\
bn110128073 &    7.76E-07 $\pm$    5.63E-08 &    1.41 $\pm$ 0.42 &    0.85 $\pm$ 0.19 &    0.68 $\pm$ 0.09 \\
bn110130230 &    1.54E-06 $\pm$    2.14E-08 &    1.23 $\pm$ 0.35 &    0.78 $\pm$ 0.18 &    0.48 $\pm$ 0.06 \\
bn110131780 &    3.80E-08 $\pm$    9.09E-09 &    2.17 $\pm$ 0.55 &    1.24 $\pm$ 0.20 &    0.41 $\pm$ 0.08 \\
bn110201399 &    1.69E-06 $\pm$    8.78E-08 &    3.28 $\pm$ 0.91 &    1.96 $\pm$ 0.44 &    1.53 $\pm$ 0.20 \\
bn110204179 &    1.91E-06 $\pm$    3.68E-08 &    2.34 $\pm$ 0.61 &    1.82 $\pm$ 0.27 &    1.10 $\pm$ 0.10 \\
bn110205027 &    3.01E-07 $\pm$    4.02E-08 &    2.56 $\pm$ 0.71 &    1.69 $\pm$ 0.32 &    1.14 $\pm$ 0.15 \\
bn110205588 &    2.20E-06 $\pm$    3.78E-08 &    1.81 $\pm$ 0.84 &    1.10 $\pm$ 0.29 &    0.72 $\pm$ 0.14 \\
bn110206202 &    4.49E-07 $\pm$    2.20E-08 &    1.94 $\pm$ 0.60 &    1.35 $\pm$ 0.29 &    0.94 $\pm$ 0.14 \\
bn110207470 &    1.40E-06 $\pm$    2.05E-08 &    4.78 $\pm$ 0.64 &    2.61 $\pm$ 0.27 &    0.76 $\pm$ 0.08 \\
bn110207959 &    1.90E-07 $\pm$    2.88E-08 &    0.91 $\pm$ 0.32 &    0.74 $\pm$ 0.15 &    0.50 $\pm$ 0.08 \\
bn110209165 &    4.26E-07 $\pm$    1.96E-08 &    1.61 $\pm$ 0.59 &    1.24 $\pm$ 0.26 &    0.85 $\pm$ 0.11 \\
bn110212550 &    2.13E-07 $\pm$    6.23E-09 &    9.43 $\pm$ 0.75 &    4.40 $\pm$ 0.27 &    1.15 $\pm$ 0.08 \\
bn110213220 &    4.72E-06 $\pm$    2.73E-08 &    6.49 $\pm$ 0.85 &    5.40 $\pm$ 0.40 &    4.75 $\pm$ 0.19 \\
bn110213876 &    6.94E-08 $\pm$    9.94E-09 &    1.75 $\pm$ 0.52 &    1.01 $\pm$ 0.19 &    0.39 $\pm$ 0.07 \\
bn110217591 &    7.78E-07 $\pm$    2.31E-08 &    0.82 $\pm$ 0.32 &    0.62 $\pm$ 0.12 &    0.30 $\pm$ 0.05 \\
bn110220761 &    1.20E-06 $\pm$    1.39E-08 &    1.93 $\pm$ 0.39 &    1.44 $\pm$ 0.18 &    1.17 $\pm$ 0.08 \\
bn110221244 &    1.38E-06 $\pm$    1.90E-08 &    2.15 $\pm$ 0.48 &    1.76 $\pm$ 0.22 &    1.44 $\pm$ 0.10 \\
bn110226989 &    1.06E-06 $\pm$    1.23E-08 &    1.37 $\pm$ 0.46 &    0.93 $\pm$ 0.17 &    0.69 $\pm$ 0.08 \\
bn110227009 &    9.59E-08 $\pm$    5.82E-09 &    1.87 $\pm$ 0.49 &    0.96 $\pm$ 0.16 &    0.50 $\pm$ 0.06 \\
bn110227229 &    1.10E-06 $\pm$    1.40E-08 &    2.16 $\pm$ 0.53 &    1.32 $\pm$ 0.24 &    1.03 $\pm$ 0.11 \\
bn110227420 &    1.34E-06 $\pm$    4.52E-08 &    1.74 $\pm$ 0.49 &    1.33 $\pm$ 0.21 &    1.13 $\pm$ 0.10 \\
bn110228011 &    2.77E-06 $\pm$    2.89E-08 &    3.16 $\pm$ 0.73 &    2.20 $\pm$ 0.31 &    1.59 $\pm$ 0.13 \\
bn110228792 &    5.42E-07 $\pm$    1.15E-08 &    0.81 $\pm$ 0.26 &    0.50 $\pm$ 0.10 &    0.28 $\pm$ 0.05 \\
bn110301214 &    2.19E-05 $\pm$    1.65E-08 &   48.69 $\pm$ 1.72 &   44.78 $\pm$ 0.83 &   35.76 $\pm$ 0.38 \\
bn110302043 &    1.67E-06 $\pm$    2.74E-08 &    1.94 $\pm$ 0.48 &    1.65 $\pm$ 0.23 &    1.30 $\pm$ 0.11 \\
bn110304071 &    2.21E-06 $\pm$    5.13E-08 &    3.96 $\pm$ 0.70 &    2.94 $\pm$ 0.32 &    2.45 $\pm$ 0.15 \\
bn110307972 &    3.00E-07 $\pm$    2.44E-08 &    3.06 $\pm$ 0.51 &    2.57 $\pm$ 0.24 &    1.16 $\pm$ 0.10 \\
bn110311812 &    5.31E-07 $\pm$    1.74E-08 &    2.14 $\pm$ 0.53 &    1.03 $\pm$ 0.19 &    0.78 $\pm$ 0.09 \\
bn110316139 &    6.44E-08 $\pm$    1.84E-08 &    1.83 $\pm$ 0.33 &    1.02 $\pm$ 0.13 &    0.37 $\pm$ 0.06 \\
bn110318552 &    4.89E-06 $\pm$    4.69E-08 &    7.33 $\pm$ 0.59 &    6.10 $\pm$ 0.29 &    5.21 $\pm$ 0.14 \\
bn110319628 &    9.15E-07 $\pm$    2.02E-08 &    1.32 $\pm$ 0.49 &    0.88 $\pm$ 0.21 &    0.60 $\pm$ 0.09 \\
bn110319815 &    1.39E-06 $\pm$    4.66E-08 &    2.44 $\pm$ 0.81 &    1.11 $\pm$ 0.23 &    0.94 $\pm$ 0.13 \\
bn110321346 &    6.12E-07 $\pm$    2.39E-08 &    0.67 $\pm$ 0.34 &    0.47 $\pm$ 0.09 &    0.35 $\pm$ 0.05 \\
bn110322558 &    1.98E-06 $\pm$    1.93E-08 &    2.24 $\pm$ 0.45 &    1.37 $\pm$ 0.18 &    0.78 $\pm$ 0.07 \\
bn110328520 &    1.01E-05 $\pm$    5.68E-08 &    4.38 $\pm$ 0.63 &    3.92 $\pm$ 0.30 &    3.42 $\pm$ 0.14 \\
bn110331604 &    1.40E-07 $\pm$    1.51E-08 &    0.92 $\pm$ 0.33 &    0.68 $\pm$ 0.12 &    0.52 $\pm$ 0.06 \\
bn110401920 &    4.61E-07 $\pm$    1.46E-08 &    6.90 $\pm$ 0.81 &    3.64 $\pm$ 0.28 &    1.64 $\pm$ 0.11 \\
bn110402009 &    3.87E-06 $\pm$    5.94E-08 &   11.90 $\pm$ 1.51 &    6.67 $\pm$ 0.46 &    3.33 $\pm$ 0.20 \\
bn110407998 &    1.07E-05 $\pm$    9.97E-09 &   11.04 $\pm$ 0.79 &   10.21 $\pm$ 0.38 &    8.90 $\pm$ 0.18 \\
bn110409179 &    1.55E-07 $\pm$    6.87E-09 &    6.71 $\pm$ 0.61 &    2.95 $\pm$ 0.23 &    0.70 $\pm$ 0.07 \\
bn110410133 &    3.61E-06 $\pm$    1.00E-08 &    1.68 $\pm$ 0.42 &    1.41 $\pm$ 0.20 &    0.94 $\pm$ 0.08 \\
bn110410772 &    5.04E-07 $\pm$    1.20E-08 &    1.81 $\pm$ 0.49 &    1.33 $\pm$ 0.22 &    0.82 $\pm$ 0.08 \\
bn110411629 &    2.03E-06 $\pm$    3.89E-08 &    3.15 $\pm$ 0.83 &    1.77 $\pm$ 0.33 &    1.19 $\pm$ 0.13 \\
bn110412315 &    1.48E-06 $\pm$    1.59E-08 &    1.68 $\pm$ 0.35 &    1.03 $\pm$ 0.16 &    0.80 $\pm$ 0.08 \\
bn110413938 &    6.10E-07 $\pm$    1.73E-08 &    1.04 $\pm$ 0.38 &    0.57 $\pm$ 0.12 &    0.28 $\pm$ 0.05 \\
bn110415541 &    2.67E-06 $\pm$    2.79E-08 &    3.15 $\pm$ 0.68 &    2.55 $\pm$ 0.30 &    2.31 $\pm$ 0.15 \\
bn110420946 &    1.06E-07 $\pm$    1.35E-08 &    6.72 $\pm$ 1.09 &    2.26 $\pm$ 0.32 &    0.58 $\pm$ 0.10 \\
bn110421757 &    5.49E-06 $\pm$    4.00E-08 &    3.18 $\pm$ 0.48 &    3.00 $\pm$ 0.24 &    2.57 $\pm$ 0.11 \\
bn110422029 &    5.69E-08 $\pm$    1.05E-08 &    2.76 $\pm$ 0.41 &    1.36 $\pm$ 0.16 &    0.53 $\pm$ 0.06 \\
bn110424758 &    2.59E-08 $\pm$    5.02E-09 &    2.77 $\pm$ 0.55 &    1.14 $\pm$ 0.19 &    0.27 $\pm$ 0.08 \\
bn110426629 &    1.38E-05 $\pm$    5.06E-08 &    2.18 $\pm$ 0.56 &    1.68 $\pm$ 0.27 &    1.25 $\pm$ 0.12 \\
bn110428338 &    6.84E-06 $\pm$    3.33E-08 &    4.55 $\pm$ 0.59 &    4.03 $\pm$ 0.28 &    3.26 $\pm$ 0.13 \\
bn110428388 &    1.41E-05 $\pm$    8.13E-08 &   18.61 $\pm$ 0.92 &   17.42 $\pm$ 0.41 &   15.43 $\pm$ 0.20 \\
bn110430375 &    3.54E-06 $\pm$    2.03E-08 &    2.16 $\pm$ 0.45 &    1.63 $\pm$ 0.19 &    1.55 $\pm$ 0.10 \\
bn110503145 &    8.88E-07 $\pm$    2.07E-08 &    2.53 $\pm$ 0.47 &    1.83 $\pm$ 0.20 &    1.34 $\pm$ 0.08 \\
bn110505203 &    1.01E-06 $\pm$    3.38E-08 &    3.43 $\pm$ 0.51 &    3.07 $\pm$ 0.25 &    2.66 $\pm$ 0.12 \\
bn110509142 &    2.14E-06 $\pm$    2.19E-08 &    1.31 $\pm$ 0.50 &    0.92 $\pm$ 0.21 &    0.59 $\pm$ 0.08 \\
bn110509475 &    2.39E-07 $\pm$    7.65E-09 &    4.99 $\pm$ 0.55 &    3.26 $\pm$ 0.23 &    1.24 $\pm$ 0.08 \\
bn110511616 &    2.57E-07 $\pm$    2.34E-08 &    0.82 $\pm$ 0.41 &    0.65 $\pm$ 0.13 &    0.51 $\pm$ 0.07 \\
bn110517453 &    5.30E-08 $\pm$    1.27E-08 &    3.03 $\pm$ 0.57 &    1.51 $\pm$ 0.21 &    0.44 $\pm$ 0.07 \\
bn110517573 &    5.82E-06 $\pm$    2.02E-08 &    5.53 $\pm$ 0.61 &    4.77 $\pm$ 0.31 &    3.65 $\pm$ 0.14 \\
bn110517902 &    5.82E-06 $\pm$    2.02E-08 &    5.53 $\pm$ 0.61 &    4.77 $\pm$ 0.31 &    3.65 $\pm$ 0.14 \\
bn110520302 &    5.76E-07 $\pm$    2.68E-08 &    1.33 $\pm$ 0.63 &    0.84 $\pm$ 0.19 &    0.72 $\pm$ 0.10 \\
bn110521478 &    1.71E-06 $\pm$    3.95E-08 &    8.26 $\pm$ 1.24 &    6.60 $\pm$ 0.58 &    5.27 $\pm$ 0.26 \\
bn110522256 &    1.19E-06 $\pm$    1.73E-08 &    1.37 $\pm$ 0.40 &    0.61 $\pm$ 0.17 &    0.46 $\pm$ 0.06 \\
bn110522296 &    6.36E-07 $\pm$    1.90E-08 &    1.38 $\pm$ 0.42 &    0.99 $\pm$ 0.18 &    0.80 $\pm$ 0.09 \\
bn110522633 &    1.22E-06 $\pm$    1.21E-08 &    3.42 $\pm$ 0.54 &    2.55 $\pm$ 0.27 &    1.95 $\pm$ 0.11 \\
bn110523344 &    1.30E-06 $\pm$    2.45E-08 &    3.34 $\pm$ 0.59 &    2.18 $\pm$ 0.26 &    1.70 $\pm$ 0.12 \\
bn110526715 &    2.69E-07 $\pm$    4.94E-09 &    6.42 $\pm$ 0.89 &    5.00 $\pm$ 0.40 &    2.11 $\pm$ 0.13 \\
bn110528624 &    2.67E-06 $\pm$    3.18E-08 &    1.58 $\pm$ 0.45 &    0.96 $\pm$ 0.17 &    0.55 $\pm$ 0.07 \\
bn110529034 &    7.96E-07 $\pm$    8.35E-09 &   22.46 $\pm$ 0.98 &   11.88 $\pm$ 0.41 &    4.02 $\pm$ 0.13 \\
bn110529262 &    3.69E-06 $\pm$    2.38E-08 &    7.32 $\pm$ 0.71 &    7.08 $\pm$ 0.36 &    4.18 $\pm$ 0.15 \\
bn110529811 &    1.95E-06 $\pm$    1.61E-08 &    1.58 $\pm$ 0.41 &    1.12 $\pm$ 0.18 &    0.68 $\pm$ 0.06 \\
bn110531448 &    1.12E-06 $\pm$    1.37E-08 &    1.03 $\pm$ 0.37 &    0.72 $\pm$ 0.16 &    0.56 $\pm$ 0.07 \\
bn110601681 &    5.02E-06 $\pm$    6.65E-08 &    2.89 $\pm$ 0.41 &    2.02 $\pm$ 0.21 &    1.79 $\pm$ 0.09 \\
bn110605183 &    1.16E-05 $\pm$    3.17E-08 &    5.25 $\pm$ 0.69 &    4.75 $\pm$ 0.36 &    4.31 $\pm$ 0.17 \\
bn110605780 &    3.16E-07 $\pm$    1.16E-08 &    2.07 $\pm$ 0.40 &    1.26 $\pm$ 0.17 &    0.92 $\pm$ 0.08 \\
bn110609185 &    2.70E-07 $\pm$    1.91E-08 &    0.98 $\pm$ 0.44 &    0.73 $\pm$ 0.14 &    0.49 $\pm$ 0.07 \\
bn110609425 &    1.19E-06 $\pm$    2.28E-08 &    1.41 $\pm$ 0.34 &    0.92 $\pm$ 0.18 &    0.64 $\pm$ 0.07 \\
bn110610640 &    4.74E-06 $\pm$    3.35E-08 &    3.77 $\pm$ 0.53 &    3.10 $\pm$ 0.25 &    2.42 $\pm$ 0.11 \\
bn110613631 &    1.78E-06 $\pm$    2.03E-08 &    1.21 $\pm$ 0.40 &    0.64 $\pm$ 0.14 &    0.49 $\pm$ 0.06 \\
bn110616648 &    5.88E-07 $\pm$    2.54E-08 &    1.19 $\pm$ 0.62 &    0.76 $\pm$ 0.20 &    0.51 $\pm$ 0.09 \\
bn110618366 &    3.37E-05 $\pm$    8.90E-08 &    5.21 $\pm$ 1.13 &    4.30 $\pm$ 0.48 &    3.06 $\pm$ 0.21 \\
bn110618760 &    5.64E-06 $\pm$    2.62E-08 &    2.66 $\pm$ 0.54 &    1.89 $\pm$ 0.23 &    1.19 $\pm$ 0.09 \\
bn110622158 &    3.09E-05 $\pm$    8.10E-08 &    8.14 $\pm$ 0.70 &    7.15 $\pm$ 0.33 &    6.79 $\pm$ 0.17 \\
bn110624906 &    1.43E-07 $\pm$    1.38E-08 &    0.91 $\pm$ 0.34 &    0.66 $\pm$ 0.14 &    0.43 $\pm$ 0.06 \\
bn110625579 &    2.10E-06 $\pm$    1.89E-08 &    1.80 $\pm$ 0.49 &    1.25 $\pm$ 0.21 &    1.01 $\pm$ 0.10 \\
bn110625881 &    3.91E-05 $\pm$    5.02E-08 &   39.77 $\pm$ 1.55 &   38.93 $\pm$ 0.75 &   35.88 $\pm$ 0.36 \\
bn110626448 &    5.74E-07 $\pm$    1.61E-08 &    2.15 $\pm$ 0.48 &    1.61 $\pm$ 0.21 &    1.38 $\pm$ 0.11 \\
bn110629174 &    1.29E-06 $\pm$    1.30E-08 &    4.77 $\pm$ 0.67 &    4.11 $\pm$ 0.31 &    2.15 $\pm$ 0.11 \\
bn110702187 &    4.37E-06 $\pm$    7.06E-08 &    3.22 $\pm$ 0.70 &    2.81 $\pm$ 0.34 &    2.28 $\pm$ 0.16 \\
bn110703557 &    5.60E-07 $\pm$    1.09E-08 &    2.89 $\pm$ 0.44 &    2.23 $\pm$ 0.20 &    1.70 $\pm$ 0.09 \\
bn110705151 &    7.49E-07 $\pm$    1.18E-08 &   18.25 $\pm$ 1.32 &   12.74 $\pm$ 0.58 &    3.39 $\pm$ 0.15 \\
bn110705364 &    4.98E-06 $\pm$    5.08E-08 &    4.02 $\pm$ 0.51 &    3.36 $\pm$ 0.24 &    2.86 $\pm$ 0.11 \\
bn110706202 &    2.09E-06 $\pm$    5.60E-08 &    2.39 $\pm$ 0.38 &    1.84 $\pm$ 0.19 &    1.37 $\pm$ 0.10 \\
bn110706477 &    4.06E-06 $\pm$    4.06E-08 &    2.14 $\pm$ 0.46 &    1.93 $\pm$ 0.21 &    1.11 $\pm$ 0.08 \\
bn110706728 &    1.39E-06 $\pm$    4.39E-08 &    3.30 $\pm$ 0.60 &    2.84 $\pm$ 0.25 &    1.81 $\pm$ 0.10 \\
bn110706977 &    3.06E-06 $\pm$    2.46E-08 &    2.95 $\pm$ 0.57 &    2.25 $\pm$ 0.28 &    1.88 $\pm$ 0.12 \\
bn110709463 &    4.01E-06 $\pm$    2.41E-08 &    8.04 $\pm$ 0.80 &    7.37 $\pm$ 0.39 &    6.06 $\pm$ 0.18 \\
bn110709642 &    1.92E-05 $\pm$    3.20E-08 &    8.18 $\pm$ 0.85 &    7.19 $\pm$ 0.44 &    6.05 $\pm$ 0.21 \\
bn110709862 &    4.29E-07 $\pm$    1.35E-08 &    2.22 $\pm$ 0.53 &    1.27 $\pm$ 0.22 &    0.91 $\pm$ 0.10 \\
bn110710954 &    4.87E-06 $\pm$    2.18E-08 &    9.46 $\pm$ 0.89 &    7.33 $\pm$ 0.41 &    3.83 $\pm$ 0.17 \\
bn110716018 &    8.14E-07 $\pm$    1.98E-08 &    7.22 $\pm$ 0.83 &    5.41 $\pm$ 0.38 &    2.23 $\pm$ 0.14 \\
bn110717180 &    1.43E-07 $\pm$    5.96E-09 &   10.95 $\pm$ 1.08 &    3.32 $\pm$ 0.34 &    0.84 $\pm$ 0.13 \\
bn110717319 &    2.15E-05 $\pm$    2.86E-08 &   10.01 $\pm$ 0.89 &    8.86 $\pm$ 0.43 &    7.61 $\pm$ 0.20 \\
bn110720177 &    3.27E-06 $\pm$    1.53E-08 &    3.42 $\pm$ 0.49 &    2.64 $\pm$ 0.22 &    2.36 $\pm$ 0.10 \\
bn110721200 &    1.53E-05 $\pm$    2.09E-08 &   16.99 $\pm$ 0.84 &   15.78 $\pm$ 0.42 &   14.10 $\pm$ 0.20 \\
bn110722694 &    1.15E-05 $\pm$    5.96E-08 &    3.19 $\pm$ 0.64 &    2.81 $\pm$ 0.28 &    2.53 $\pm$ 0.13 \\
bn110722710 &    9.83E-07 $\pm$    3.18E-08 &    2.28 $\pm$ 0.55 &    1.31 $\pm$ 0.24 &    0.90 $\pm$ 0.09 \\
bn110725236 &    7.59E-07 $\pm$    1.33E-08 &    2.43 $\pm$ 0.46 &    1.90 $\pm$ 0.22 &    1.28 $\pm$ 0.09 \\
bn110726211 &    2.53E-06 $\pm$    5.23E-08 &    2.56 $\pm$ 0.53 &    1.84 $\pm$ 0.23 &    1.26 $\pm$ 0.09 \\
bn110728056 &    1.69E-07 $\pm$    2.82E-08 &    2.65 $\pm$ 0.48 &    1.71 $\pm$ 0.21 &    1.05 $\pm$ 0.10 \\
bn110729142 &    2.54E-05 $\pm$    2.63E-08 &    4.59 $\pm$ 0.62 &    4.15 $\pm$ 0.32 &    3.58 $\pm$ 0.15 \\
bn110730008 &    6.49E-07 $\pm$    1.86E-08 &    1.18 $\pm$ 0.37 &    0.97 $\pm$ 0.17 &    0.53 $\pm$ 0.07 \\
bn110730660 &    4.00E-06 $\pm$    4.83E-08 &    3.48 $\pm$ 0.79 &    2.85 $\pm$ 0.35 &    2.30 $\pm$ 0.16 \\
bn110731465 &    1.09E-05 $\pm$    2.90E-08 &   12.25 $\pm$ 0.95 &   10.36 $\pm$ 0.45 &    8.35 $\pm$ 0.21 \\
bn110801335 &    2.17E-07 $\pm$    2.02E-08 &    6.10 $\pm$ 1.21 &    4.33 $\pm$ 0.50 &    1.46 $\pm$ 0.15 \\
bn110803783 &    1.61E-06 $\pm$    2.80E-08 &    0.93 $\pm$ 0.32 &    0.73 $\pm$ 0.13 &    0.56 $\pm$ 0.06 \\
bn110806934 &    3.80E-06 $\pm$    1.43E-08 &    2.45 $\pm$ 0.38 &    2.16 $\pm$ 0.19 &    1.76 $\pm$ 0.09 \\
bn110809461 &    2.37E-06 $\pm$    5.41E-08 &    4.18 $\pm$ 0.73 &    3.12 $\pm$ 0.30 &    2.22 $\pm$ 0.14 \\
bn110812899 &    6.15E-07 $\pm$    1.25E-08 &    1.55 $\pm$ 0.44 &    1.26 $\pm$ 0.20 &    1.06 $\pm$ 0.08 \\
bn110813237 &    2.59E-06 $\pm$    2.11E-08 &    3.88 $\pm$ 0.55 &    3.11 $\pm$ 0.24 &    2.65 $\pm$ 0.12 \\
bn110817191 &    6.98E-06 $\pm$    2.12E-08 &   14.41 $\pm$ 0.85 &   13.17 $\pm$ 0.42 &   12.87 $\pm$ 0.21 \\
bn110818860 &    2.78E-06 $\pm$    1.67E-08 &    1.85 $\pm$ 0.41 &    1.21 $\pm$ 0.17 &    0.74 $\pm$ 0.08 \\
bn110819665 &    1.77E-06 $\pm$    4.43E-08 &    9.00 $\pm$ 1.68 &    7.66 $\pm$ 0.79 &    5.09 $\pm$ 0.33 \\
bn110820476 &    4.42E-07 $\pm$    2.36E-08 &    1.11 $\pm$ 0.40 &    0.91 $\pm$ 0.18 &    0.74 $\pm$ 0.09 \\
bn110824009 &    6.16E-06 $\pm$    8.35E-08 &   14.13 $\pm$ 0.85 &   11.32 $\pm$ 0.43 &    7.31 $\pm$ 0.16 \\
bn110825102 &    2.46E-05 $\pm$    3.93E-08 &   36.30 $\pm$ 1.30 &   30.62 $\pm$ 0.58 &   25.08 $\pm$ 0.26 \\
bn110825265 &    1.18E-06 $\pm$    1.31E-08 &    1.21 $\pm$ 0.32 &    0.91 $\pm$ 0.17 &    0.70 $\pm$ 0.08 \\
bn110828575 &    1.39E-06 $\pm$    2.09E-08 &    1.71 $\pm$ 0.49 &    0.94 $\pm$ 0.17 &    0.66 $\pm$ 0.07 \\
bn110831282 &    2.75E-06 $\pm$    1.89E-08 &    2.54 $\pm$ 0.50 &    1.83 $\pm$ 0.22 &    1.43 $\pm$ 0.11 \\
bn110901230 &    7.16E-07 $\pm$    2.94E-08 &    0.93 $\pm$ 0.39 &    0.76 $\pm$ 0.15 &    0.54 $\pm$ 0.08 \\
bn110903009 &    5.04E-06 $\pm$    2.30E-08 &    7.96 $\pm$ 0.90 &    6.24 $\pm$ 0.42 &    4.75 $\pm$ 0.19 \\
bn110903111 &    1.89E-05 $\pm$    4.20E-08 &    3.85 $\pm$ 0.58 &    3.27 $\pm$ 0.27 &    2.57 $\pm$ 0.12 \\
bn110904124 &    6.26E-06 $\pm$    3.69E-08 &    4.20 $\pm$ 0.65 &    3.15 $\pm$ 0.29 &    2.40 $\pm$ 0.13 \\
bn110904163 &    1.86E-06 $\pm$    1.33E-08 &    2.27 $\pm$ 0.42 &    1.81 $\pm$ 0.19 &    1.25 $\pm$ 0.09 \\
bn110904531 &    1.14E-06 $\pm$    2.79E-08 &    2.13 $\pm$ 0.50 &    1.55 $\pm$ 0.24 &    1.18 $\pm$ 0.11 \\
bn110906302 &    2.41E-06 $\pm$    2.15E-08 &    3.37 $\pm$ 0.57 &    2.47 $\pm$ 0.27 &    2.14 $\pm$ 0.13 \\
bn110909116 &    4.65E-06 $\pm$    1.10E-07 &   12.33 $\pm$ 2.60 &   11.15 $\pm$ 1.43 &    8.61 $\pm$ 0.74 \\
bn110911071 &    2.88E-07 $\pm$    3.30E-08 &    2.37 $\pm$ 0.82 &    1.41 $\pm$ 0.39 &    0.84 $\pm$ 0.17 \\
bn110916016 &    2.17E-07 $\pm$    3.27E-08 &    1.65 $\pm$ 0.46 &    1.27 $\pm$ 0.21 &    0.81 $\pm$ 0.09 \\
bn110919634 &    1.42E-05 $\pm$    9.80E-08 &    6.53 $\pm$ 0.84 &    5.84 $\pm$ 0.35 &    5.20 $\pm$ 0.17 \\
bn110920338 &    1.57E-06 $\pm$    1.14E-08 &    4.12 $\pm$ 0.64 &    2.94 $\pm$ 0.27 &    1.82 $\pm$ 0.11 \\
bn110920546 &    9.07E-05 $\pm$    1.23E-07 &    9.25 $\pm$ 0.86 &    8.22 $\pm$ 0.43 &    7.73 $\pm$ 0.22 \\
bn110921444 &    3.48E-06 $\pm$    7.41E-08 &    1.38 $\pm$ 0.40 &    0.95 $\pm$ 0.16 &    0.68 $\pm$ 0.07 \\
bn110921577 &    1.89E-06 $\pm$    2.37E-08 &    1.72 $\pm$ 0.51 &    1.21 $\pm$ 0.25 &    0.90 $\pm$ 0.12 \\
bn110921912 &    1.46E-05 $\pm$    4.16E-08 &   19.41 $\pm$ 1.21 &   16.92 $\pm$ 0.55 &   14.72 $\pm$ 0.28 \\
bn110923481 &    6.60E-08 $\pm$    5.36E-09 &    0.81 $\pm$ 0.22 &    0.60 $\pm$ 0.11 &    0.34 $\pm$ 0.05 \\
bn110923835 &    2.20E-06 $\pm$    4.27E-08 &    2.37 $\pm$ 0.49 &    1.67 $\pm$ 0.22 &    1.18 $\pm$ 0.09 \\
bn110926107 &    6.42E-06 $\pm$    3.83E-08 &    3.89 $\pm$ 0.60 &    2.60 $\pm$ 0.26 &    2.18 $\pm$ 0.12 \\
bn110928180 &    8.23E-06 $\pm$    4.71E-08 &    3.70 $\pm$ 0.55 &    3.01 $\pm$ 0.25 &    2.37 $\pm$ 0.11 \\
bn110929187 &    1.35E-06 $\pm$    1.08E-08 &    3.67 $\pm$ 0.54 &    2.97 $\pm$ 0.26 &    2.79 $\pm$ 0.13 \\
bn110930564 &    3.38E-06 $\pm$    6.82E-08 &    2.50 $\pm$ 0.66 &    1.28 $\pm$ 0.29 &    1.10 $\pm$ 0.14 \\
bn111001804 &    6.26E-08 $\pm$    6.73E-09 &    2.02 $\pm$ 0.46 &    1.45 $\pm$ 0.19 &    0.42 $\pm$ 0.08 \\
bn111003465 &    1.21E-05 $\pm$    3.28E-08 &   10.96 $\pm$ 0.70 &   10.71 $\pm$ 0.36 &    9.40 $\pm$ 0.17 \\
bn111005398 &    1.17E-06 $\pm$    1.66E-08 &    1.35 $\pm$ 0.36 &    0.78 $\pm$ 0.16 &    0.48 $\pm$ 0.06 \\
bn111008992 &    1.65E-06 $\pm$    1.45E-08 &    0.96 $\pm$ 0.33 &    0.66 $\pm$ 0.14 &    0.45 $\pm$ 0.06 \\
bn111009282 &    8.92E-06 $\pm$    5.65E-08 &    8.57 $\pm$ 0.81 &    7.23 $\pm$ 0.38 &    6.26 $\pm$ 0.18 \\
bn111010237 &    4.99E-06 $\pm$    6.75E-08 &    1.78 $\pm$ 0.49 &    1.02 $\pm$ 0.20 &    0.79 $\pm$ 0.10 \\
bn111010660 &    4.80E-07 $\pm$    1.85E-08 &    1.61 $\pm$ 0.44 &    1.30 $\pm$ 0.19 &    0.98 $\pm$ 0.09 \\
bn111010709 &    6.48E-06 $\pm$    2.69E-08 &    3.02 $\pm$ 0.48 &    1.85 $\pm$ 0.23 &    1.57 $\pm$ 0.10 \\
bn111010899 &    5.89E-07 $\pm$    3.06E-08 &    1.47 $\pm$ 0.43 &    1.06 $\pm$ 0.20 &    0.76 $\pm$ 0.10 \\
bn111011094 &    2.32E-07 $\pm$    1.04E-08 &    8.61 $\pm$ 0.69 &    4.07 $\pm$ 0.24 &    1.11 $\pm$ 0.07 \\
bn111012456 &    1.01E-05 $\pm$    4.23E-08 &    6.83 $\pm$ 0.95 &    6.45 $\pm$ 0.47 &    5.37 $\pm$ 0.22 \\
bn111012811 &    2.08E-06 $\pm$    1.74E-08 &   12.76 $\pm$ 0.77 &   11.35 $\pm$ 0.37 &    7.13 $\pm$ 0.15 \\
bn111015427 &    1.32E-05 $\pm$    2.09E-07 &    5.80 $\pm$ 0.91 &    4.89 $\pm$ 0.41 &    4.24 $\pm$ 0.19 \\
bn111017657 &    9.23E-06 $\pm$    2.95E-08 &    9.41 $\pm$ 0.72 &    8.56 $\pm$ 0.33 &    8.00 $\pm$ 0.16 \\
bn111018595 &    6.84E-07 $\pm$    3.08E-08 &    1.88 $\pm$ 0.45 &    1.40 $\pm$ 0.23 &    1.17 $\pm$ 0.11 \\
bn111018785 &    9.38E-07 $\pm$    1.79E-08 &    1.25 $\pm$ 0.48 &    0.88 $\pm$ 0.21 &    0.61 $\pm$ 0.11 \\
bn111022854 &    9.90E-08 $\pm$    7.40E-09 &    3.78 $\pm$ 0.54 &    2.29 $\pm$ 0.23 &    0.62 $\pm$ 0.08 \\
bn111024722 &    8.05E-06 $\pm$    3.84E-08 &    6.13 $\pm$ 0.66 &    5.70 $\pm$ 0.34 &    4.02 $\pm$ 0.15 \\
bn111024896 &    1.41E-07 $\pm$    8.48E-09 &    3.50 $\pm$ 0.74 &    1.95 $\pm$ 0.27 &    0.67 $\pm$ 0.09 \\
bn111025078 &    1.58E-06 $\pm$    1.63E-08 &    1.81 $\pm$ 0.58 &    0.76 $\pm$ 0.18 &    0.51 $\pm$ 0.07 \\
bn111103441 &    1.92E-06 $\pm$    3.76E-08 &    3.86 $\pm$ 0.61 &    3.26 $\pm$ 0.30 &    2.37 $\pm$ 0.13 \\
bn111103948 &    1.69E-07 $\pm$    2.79E-08 &    4.32 $\pm$ 0.62 &    3.27 $\pm$ 0.28 &    1.28 $\pm$ 0.12 \\
bn111105457 &    1.12E-06 $\pm$    2.19E-08 &    1.62 $\pm$ 0.48 &    0.96 $\pm$ 0.22 &    0.65 $\pm$ 0.09 \\
bn111107035 &    5.00E-07 $\pm$    1.98E-08 &    1.28 $\pm$ 0.57 &    0.97 $\pm$ 0.24 &    0.56 $\pm$ 0.09 \\
bn111107076 &    5.68E-06 $\pm$    3.28E-08 &    2.30 $\pm$ 0.44 &    1.72 $\pm$ 0.21 &    1.49 $\pm$ 0.10 \\
bn111109453 &    1.75E-07 $\pm$    1.75E-08 &    0.95 $\pm$ 0.45 &    0.65 $\pm$ 0.15 &    0.46 $\pm$ 0.06 \\
bn111109873 &    4.28E-06 $\pm$    3.48E-07 &    8.81 $\pm$ 2.49 &    6.22 $\pm$ 1.07 &    4.41 $\pm$ 0.50 \\
bn111112908 &    3.46E-07 $\pm$    4.63E-09 &    7.94 $\pm$ 0.69 &    6.21 $\pm$ 0.30 &    1.76 $\pm$ 0.10 \\
bn111113410 &    1.55E-06 $\pm$    3.83E-08 &    2.90 $\pm$ 0.45 &    2.64 $\pm$ 0.22 &    2.15 $\pm$ 0.11 \\
bn111114233 &    6.04E-07 $\pm$    1.42E-08 &    1.24 $\pm$ 0.30 &    1.07 $\pm$ 0.16 &    0.74 $\pm$ 0.07 \\
bn111117510 &    2.21E-07 $\pm$    6.56E-09 &    6.24 $\pm$ 0.71 &    2.52 $\pm$ 0.23 &    1.24 $\pm$ 0.09 \\
bn111117526 &    7.89E-07 $\pm$    1.39E-08 &    1.49 $\pm$ 0.41 &    0.61 $\pm$ 0.13 &    0.31 $\pm$ 0.05 \\
bn111120556 &    3.19E-06 $\pm$    3.85E-08 &    2.06 $\pm$ 0.48 &    1.72 $\pm$ 0.23 &    1.37 $\pm$ 0.11 \\
bn111124308 &    3.43E-07 $\pm$    1.20E-08 &    0.96 $\pm$ 0.31 &    0.50 $\pm$ 0.13 &    0.39 $\pm$ 0.06 \\
bn111127810 &    4.31E-06 $\pm$    4.30E-08 &    5.66 $\pm$ 0.76 &    5.29 $\pm$ 0.36 &    4.69 $\pm$ 0.17 \\
bn111201599 &    9.39E-07 $\pm$    3.78E-08 &    1.51 $\pm$ 0.40 &    0.90 $\pm$ 0.19 &    0.55 $\pm$ 0.08 \\
bn111203054 &    2.61E-06 $\pm$    2.22E-08 &    3.84 $\pm$ 0.54 &    3.00 $\pm$ 0.24 &    2.38 $\pm$ 0.11 \\
bn111203609 &    3.64E-07 $\pm$    2.37E-08 &    1.50 $\pm$ 0.39 &    0.73 $\pm$ 0.17 &    0.54 $\pm$ 0.08 \\
bn111207512 &    1.16E-07 $\pm$    1.20E-08 &    1.90 $\pm$ 0.45 &    0.89 $\pm$ 0.19 &    0.55 $\pm$ 0.09 \\
bn111208353 &    2.06E-06 $\pm$    2.49E-08 &    1.40 $\pm$ 0.42 &    0.97 $\pm$ 0.19 &    0.79 $\pm$ 0.09 \\
bn111216389 &    2.51E-05 $\pm$    3.31E-08 &    9.20 $\pm$ 1.01 &    6.92 $\pm$ 0.47 &    5.15 $\pm$ 0.21 \\
bn111220486 &    2.83E-05 $\pm$    1.41E-07 &   19.40 $\pm$ 1.02 &   16.83 $\pm$ 0.47 &   12.34 $\pm$ 0.20 \\
bn111221739 &    1.10E-06 $\pm$    3.01E-08 &   10.64 $\pm$ 1.35 &    9.36 $\pm$ 0.63 &    4.22 $\pm$ 0.20 \\
bn111222619 &    1.75E-06 $\pm$    1.07E-08 &   31.76 $\pm$ 2.15 &   23.33 $\pm$ 0.97 &    7.27 $\pm$ 0.29 \\
bn111226795 &    7.20E-06 $\pm$    7.12E-08 &    2.24 $\pm$ 0.40 &    1.93 $\pm$ 0.18 &    1.51 $\pm$ 0.09 \\
bn111228453 &    9.17E-07 $\pm$    2.51E-08 &    4.10 $\pm$ 0.52 &    3.73 $\pm$ 0.25 &    3.26 $\pm$ 0.12 \\
bn111228657 &    7.45E-06 $\pm$    3.10E-08 &    7.30 $\pm$ 0.68 &    6.37 $\pm$ 0.32 &    4.88 $\pm$ 0.15 \\
bn111230683 &    1.47E-06 $\pm$    2.68E-08 &    2.98 $\pm$ 0.86 &    2.10 $\pm$ 0.34 &    1.32 $\pm$ 0.14 \\
bn111230819 &    2.18E-06 $\pm$    2.36E-08 &    4.10 $\pm$ 0.57 &    3.58 $\pm$ 0.26 &    2.46 $\pm$ 0.12 \\
bn111231622 &    5.85E-07 $\pm$    5.09E-08 &    2.84 $\pm$ 1.25 &    1.72 $\pm$ 0.48 &    0.80 $\pm$ 0.21 \\
bn120101354 &    8.76E-08 $\pm$    7.66E-09 &    4.61 $\pm$ 0.54 &    2.11 $\pm$ 0.22 &    0.55 $\pm$ 0.09 \\
bn120102095 &    6.77E-06 $\pm$    2.32E-08 &    9.18 $\pm$ 0.87 &    8.49 $\pm$ 0.39 &    7.74 $\pm$ 0.19 \\
bn120102416 &    1.46E-06 $\pm$    3.09E-08 &    2.33 $\pm$ 0.52 &    1.48 $\pm$ 0.22 &    1.28 $\pm$ 0.09 \\
bn120105584 &    7.70E-07 $\pm$    1.55E-08 &    1.42 $\pm$ 0.36 &    1.06 $\pm$ 0.18 &    0.65 $\pm$ 0.08 \\
bn120107384 &    3.90E-06 $\pm$    2.50E-08 &    4.20 $\pm$ 0.55 &    3.51 $\pm$ 0.25 &    2.74 $\pm$ 0.11 \\
bn120109824 &    1.01E-06 $\pm$    2.55E-08 &    1.68 $\pm$ 0.72 &    0.81 $\pm$ 0.25 &    0.57 $\pm$ 0.11 \\
bn120111051 &    2.36E-06 $\pm$    3.08E-08 &    1.60 $\pm$ 0.49 &    0.84 $\pm$ 0.17 &    0.53 $\pm$ 0.08 \\
bn120114433 &    8.65E-08 $\pm$    1.63E-08 &    1.56 $\pm$ 0.41 &    0.64 $\pm$ 0.15 &    0.36 $\pm$ 0.06 \\
bn120114681 &    1.30E-06 $\pm$    2.12E-08 &    1.47 $\pm$ 0.46 &    1.01 $\pm$ 0.22 &    0.58 $\pm$ 0.08 \\
bn120117291 &    6.67E-08 $\pm$    9.50E-09 &    1.12 $\pm$ 0.37 &    0.53 $\pm$ 0.16 &    0.30 $\pm$ 0.06 \\
bn120118709 &    1.27E-06 $\pm$    2.37E-08 &    1.65 $\pm$ 0.53 &    0.90 $\pm$ 0.23 &    0.72 $\pm$ 0.10 \\
bn120118898 &    8.87E-07 $\pm$    1.87E-08 &    7.40 $\pm$ 0.72 &    6.63 $\pm$ 0.32 &    2.98 $\pm$ 0.12 \\
bn120119170 &    2.22E-05 $\pm$    7.25E-08 &    8.75 $\pm$ 0.77 &    8.05 $\pm$ 0.39 &    7.39 $\pm$ 0.19 \\
bn120119229 &    2.79E-06 $\pm$    1.86E-08 &    2.68 $\pm$ 0.60 &    2.25 $\pm$ 0.22 &    1.69 $\pm$ 0.10 \\
bn120119354 &    1.66E-06 $\pm$    3.94E-08 &    2.27 $\pm$ 0.47 &    2.11 $\pm$ 0.24 &    1.56 $\pm$ 0.10 \\
bn120120432 &    8.15E-07 $\pm$    1.81E-08 &    1.40 $\pm$ 0.42 &    0.64 $\pm$ 0.14 &    0.35 $\pm$ 0.06 \\
bn120121101 &    1.13E-06 $\pm$    1.65E-08 &    1.53 $\pm$ 0.38 &    1.15 $\pm$ 0.17 &    0.79 $\pm$ 0.08 \\
bn120121251 &    6.64E-06 $\pm$    3.54E-08 &    3.58 $\pm$ 0.55 &    3.16 $\pm$ 0.28 &    2.55 $\pm$ 0.12 \\
bn120122300 &    1.55E-06 $\pm$    2.62E-08 &    2.08 $\pm$ 0.56 &    1.39 $\pm$ 0.22 &    0.91 $\pm$ 0.09 \\
bn120129312 &    6.39E-08 $\pm$    9.14E-09 &    1.01 $\pm$ 0.31 &    0.72 $\pm$ 0.15 &    0.29 $\pm$ 0.07 \\
bn120129580 &    2.94E-05 $\pm$    3.92E-08 &  112.97 $\pm$ 2.99 &  110.18 $\pm$ 1.47 &   81.16 $\pm$ 0.63 \\
bn120130699 &    3.55E-06 $\pm$    7.61E-08 &    4.72 $\pm$ 0.79 &    4.04 $\pm$ 0.37 &    2.81 $\pm$ 0.17 \\
bn120130906 &    3.27E-07 $\pm$    1.78E-08 &    1.30 $\pm$ 0.29 &    0.88 $\pm$ 0.15 &    0.63 $\pm$ 0.06 \\
bn120130938 &    6.12E-06 $\pm$    9.33E-08 &    4.42 $\pm$ 0.78 &    3.45 $\pm$ 0.35 &    2.76 $\pm$ 0.16 \\
bn120203812 &    6.26E-07 $\pm$    1.47E-08 &    2.80 $\pm$ 0.74 &    1.37 $\pm$ 0.24 &    0.88 $\pm$ 0.11 \\
bn120204054 &    5.26E-05 $\pm$    4.41E-08 &   16.64 $\pm$ 0.86 &   15.98 $\pm$ 0.42 &   15.43 $\pm$ 0.21 \\
bn120205285 &    1.37E-07 $\pm$    1.24E-08 &    1.48 $\pm$ 0.40 &    1.26 $\pm$ 0.19 &    0.67 $\pm$ 0.09 \\
bn120206949 &    3.40E-06 $\pm$    3.46E-08 &   13.20 $\pm$ 1.14 &   11.58 $\pm$ 0.52 &    9.86 $\pm$ 0.24 \\
bn120210650 &    3.28E-07 $\pm$    8.69E-09 &    3.80 $\pm$ 0.44 &    3.09 $\pm$ 0.20 &    1.71 $\pm$ 0.07 \\
bn120212353 &    3.47E-08 $\pm$    6.64E-09 &    3.86 $\pm$ 0.68 &    1.87 $\pm$ 0.25 &    0.72 $\pm$ 0.10 \\
bn120212383 &    5.80E-07 $\pm$    1.38E-08 &    1.58 $\pm$ 0.44 &    0.99 $\pm$ 0.20 &    0.79 $\pm$ 0.11 \\
bn120213606 &    1.60E-06 $\pm$    2.51E-08 &    4.93 $\pm$ 0.56 &    3.59 $\pm$ 0.26 &    2.78 $\pm$ 0.12 \\
bn120217808 &    8.23E-07 $\pm$    3.78E-08 &    3.48 $\pm$ 0.73 &    3.36 $\pm$ 0.34 &    2.58 $\pm$ 0.15 \\
bn120217904 &    2.61E-06 $\pm$    2.12E-08 &   23.54 $\pm$ 1.21 &   20.75 $\pm$ 0.58 &   10.44 $\pm$ 0.21 \\
bn120218276 &    6.31E-06 $\pm$    3.95E-08 &    1.58 $\pm$ 0.45 &    1.04 $\pm$ 0.19 &    0.80 $\pm$ 0.09 \\
bn120219563 &    3.27E-07 $\pm$    9.87E-09 &    0.78 $\pm$ 0.25 &    0.72 $\pm$ 0.12 &    0.47 $\pm$ 0.06 \\
bn120220210 &    6.99E-07 $\pm$    1.35E-08 &    1.61 $\pm$ 0.41 &    0.60 $\pm$ 0.13 &    0.42 $\pm$ 0.07 \\
bn120222021 &    1.15E-06 $\pm$    1.19E-08 &   10.91 $\pm$ 0.79 &    9.66 $\pm$ 0.37 &    6.47 $\pm$ 0.16 \\
bn120222119 &    1.38E-06 $\pm$    3.54E-08 &    2.29 $\pm$ 0.56 &    1.16 $\pm$ 0.24 &    0.86 $\pm$ 0.12 \\
bn120223933 &    2.11E-06 $\pm$    4.48E-08 &    2.59 $\pm$ 0.57 &    2.40 $\pm$ 0.23 &    2.08 $\pm$ 0.12 \\
bn120224282 &    4.63E-06 $\pm$    1.09E-07 &    2.74 $\pm$ 0.55 &    1.93 $\pm$ 0.25 &    1.46 $\pm$ 0.12 \\
bn120224898 &    1.43E-06 $\pm$    3.24E-08 &    1.41 $\pm$ 0.36 &    0.89 $\pm$ 0.15 &    0.69 $\pm$ 0.07 \\
bn120226447 &    3.20E-06 $\pm$    4.11E-08 &    4.65 $\pm$ 1.22 &    3.27 $\pm$ 0.47 &    2.31 $\pm$ 0.19 \\
bn120226871 &    2.72E-05 $\pm$    4.78E-08 &    6.56 $\pm$ 0.68 &    6.05 $\pm$ 0.33 &    5.04 $\pm$ 0.16 \\
bn120227391 &    1.91E-06 $\pm$    4.64E-08 &    3.43 $\pm$ 0.92 &    1.82 $\pm$ 0.30 &    0.96 $\pm$ 0.12 \\
bn120227725 &    1.37E-05 $\pm$    5.18E-08 &   11.19 $\pm$ 1.43 &    9.46 $\pm$ 0.70 &    8.06 $\pm$ 0.33 \\
bn120302080 &    1.29E-06 $\pm$    2.77E-08 &    0.91 $\pm$ 0.35 &    0.71 $\pm$ 0.15 &    0.51 $\pm$ 0.07 \\
bn120302722 &    6.00E-08 $\pm$    8.66E-09 &    1.98 $\pm$ 0.45 &    1.17 $\pm$ 0.17 &    0.50 $\pm$ 0.07 \\
bn120304061 &    2.08E-06 $\pm$    1.10E-08 &    3.78 $\pm$ 0.30 &    3.78 $\pm$ 0.15 &    3.25 $\pm$ 0.09 \\
bn120304248 &    3.35E-06 $\pm$    2.41E-08 &   12.78 $\pm$ 0.99 &    8.93 $\pm$ 0.52 &    5.30 $\pm$ 0.21 \\
bn120308588 &    3.24E-06 $\pm$    3.37E-08 &    8.77 $\pm$ 1.20 &    7.99 $\pm$ 0.57 &    6.21 $\pm$ 0.24 \\
bn120312671 &    4.75E-07 $\pm$    1.53E-08 &    1.17 $\pm$ 0.36 &    0.69 $\pm$ 0.19 &    0.47 $\pm$ 0.07 \\
bn120314412 &    9.24E-08 $\pm$    1.76E-08 &    0.97 $\pm$ 0.31 &    0.84 $\pm$ 0.13 &    0.45 $\pm$ 0.05 \\
bn120316008 &    7.58E-06 $\pm$    1.65E-08 &    6.26 $\pm$ 0.89 &    5.82 $\pm$ 0.43 &    3.52 $\pm$ 0.17 \\
bn120319983 &    1.30E-06 $\pm$    2.06E-08 &    1.23 $\pm$ 0.40 &    0.95 $\pm$ 0.16 &    0.51 $\pm$ 0.06 \\
bn120323162 &    9.31E-07 $\pm$    9.99E-09 &    4.60 $\pm$ 0.60 &    3.42 $\pm$ 0.27 &    2.43 $\pm$ 0.12 \\
bn120323507 &    5.37E-06 $\pm$    1.69E-08 &  188.58 $\pm$ 3.19 &  105.90 $\pm$ 1.20 &   34.76 $\pm$ 0.35 \\
bn120326056 &    1.55E-06 $\pm$    2.51E-08 &    2.86 $\pm$ 0.44 &    2.09 $\pm$ 0.21 &    1.84 $\pm$ 0.10 \\
bn120327418 &    7.30E-08 $\pm$    2.02E-08 &    3.48 $\pm$ 0.81 &    1.59 $\pm$ 0.25 &    0.50 $\pm$ 0.09 \\
bn120328268 &    4.09E-05 $\pm$    9.20E-08 &   19.88 $\pm$ 0.91 &   18.62 $\pm$ 0.45 &   16.98 $\pm$ 0.22 \\
bn120331055 &    2.53E-07 $\pm$    2.63E-08 &    6.05 $\pm$ 0.87 &    2.24 $\pm$ 0.30 &    0.52 $\pm$ 0.11 \\
bn120402669 &    1.33E-06 $\pm$    1.26E-08 &    3.04 $\pm$ 0.36 &    2.76 $\pm$ 0.30 &    2.46 $\pm$ 0.13 \\
bn120403857 &    1.25E-07 $\pm$    1.08E-08 &    0.60 $\pm$ 0.25 &    0.55 $\pm$ 0.12 &    0.40 $\pm$ 0.06 \\
bn120410585 &    1.51E-07 $\pm$    1.12E-08 &    4.61 $\pm$ 0.56 &    2.86 $\pm$ 0.26 &    0.77 $\pm$ 0.10 \\
bn120411925 &    7.26E-07 $\pm$    1.44E-08 &    1.13 $\pm$ 0.34 &    0.69 $\pm$ 0.12 &    0.42 $\pm$ 0.05 \\
bn120412055 &    6.81E-07 $\pm$    4.89E-08 &    1.77 $\pm$ 0.50 &    1.44 $\pm$ 0.24 &    1.04 $\pm$ 0.11 \\
bn120412920 &    3.91E-06 $\pm$    2.91E-08 &    3.67 $\pm$ 0.69 &    3.11 $\pm$ 0.33 &    2.38 $\pm$ 0.15 \\
bn120415076 &    1.47E-06 $\pm$    2.90E-08 &    2.69 $\pm$ 0.48 &    2.33 $\pm$ 0.22 &    1.92 $\pm$ 0.10 \\
bn120415891 &    7.17E-08 $\pm$    4.16E-09 &    1.59 $\pm$ 0.31 &    1.23 $\pm$ 0.14 &    0.53 $\pm$ 0.06 \\
bn120415958 &    1.10E-06 $\pm$    3.03E-08 &    2.51 $\pm$ 0.65 &    1.60 $\pm$ 0.35 &    1.16 $\pm$ 0.15 \\
bn120420249 &    1.63E-06 $\pm$    3.39E-08 &    2.10 $\pm$ 0.53 &    1.56 $\pm$ 0.25 &    1.20 $\pm$ 0.11 \\
bn120420858 &    2.33E-05 $\pm$    1.19E-07 &    3.49 $\pm$ 0.67 &    2.49 $\pm$ 0.31 &    2.10 $\pm$ 0.15 \\
bn120426090 &    1.38E-05 $\pm$    1.20E-08 &   43.71 $\pm$ 1.85 &   41.16 $\pm$ 0.90 &   38.17 $\pm$ 0.44 \\
bn120426585 &    2.13E-06 $\pm$    2.16E-08 &    1.94 $\pm$ 0.42 &    1.08 $\pm$ 0.21 &    0.70 $\pm$ 0.07 \\
bn120427054 &    5.17E-06 $\pm$    2.10E-08 &   10.10 $\pm$ 0.85 &    9.50 $\pm$ 0.42 &    8.74 $\pm$ 0.20 \\
bn120427153 &    3.75E-07 $\pm$    2.05E-08 &    0.80 $\pm$ 0.39 &    0.67 $\pm$ 0.15 &    0.41 $\pm$ 0.07 \\
bn120429003 &    1.59E-07 $\pm$    1.16E-08 &    2.58 $\pm$ 0.51 &    1.40 $\pm$ 0.18 &    0.87 $\pm$ 0.08 \\
bn120429484 &    1.11E-06 $\pm$    9.04E-09 &    1.87 $\pm$ 0.44 &    1.55 $\pm$ 0.19 &    1.26 $\pm$ 0.09 \\
bn120430980 &    3.19E-07 $\pm$    1.06E-08 &    0.76 $\pm$ 0.44 &    0.52 $\pm$ 0.18 &    0.40 $\pm$ 0.07 \\
bn120504468 &    1.66E-06 $\pm$    1.42E-08 &    1.01 $\pm$ 0.38 &    0.72 $\pm$ 0.17 &    0.53 $\pm$ 0.07 \\
bn120504945 &    8.06E-07 $\pm$    1.45E-08 &    2.48 $\pm$ 0.66 &    1.67 $\pm$ 0.27 &    1.22 $\pm$ 0.12 \\
bn120506128 &    1.57E-07 $\pm$    1.36E-08 &    1.22 $\pm$ 0.39 &    0.69 $\pm$ 0.16 &    0.58 $\pm$ 0.07 \\
bn120509619 &    9.65E-08 $\pm$    8.39E-09 &    1.79 $\pm$ 0.48 &    1.21 $\pm$ 0.18 &    0.54 $\pm$ 0.07 \\
bn120510900 &    3.01E-06 $\pm$    3.21E-08 &    1.43 $\pm$ 0.49 &    0.92 $\pm$ 0.21 &    0.52 $\pm$ 0.08 \\
bn120511638 &    5.66E-06 $\pm$    5.26E-08 &    3.83 $\pm$ 0.81 &    2.90 $\pm$ 0.36 &    2.21 $\pm$ 0.17 \\
bn120512112 &    6.69E-06 $\pm$    3.99E-08 &    4.01 $\pm$ 0.41 &    3.77 $\pm$ 0.22 &    3.53 $\pm$ 0.11 \\
bn120513531 &    6.68E-07 $\pm$    2.00E-08 &    1.30 $\pm$ 0.40 &    1.14 $\pm$ 0.20 &    0.75 $\pm$ 0.09 \\
bn120519721 &    5.69E-07 $\pm$    1.20E-08 &    6.10 $\pm$ 0.84 &    4.55 $\pm$ 0.40 &    3.21 $\pm$ 0.16 \\
bn120520949 &    4.41E-07 $\pm$    1.41E-08 &    1.70 $\pm$ 0.35 &    1.32 $\pm$ 0.18 &    1.06 $\pm$ 0.09 \\
bn120521380 &    1.79E-06 $\pm$    1.91E-08 &    1.39 $\pm$ 0.38 &    0.77 $\pm$ 0.17 &    0.52 $\pm$ 0.08 \\
bn120522361 &    5.02E-06 $\pm$    2.84E-08 &    5.49 $\pm$ 0.79 &    4.76 $\pm$ 0.38 &    3.95 $\pm$ 0.17 \\
bn120524134 &    1.27E-07 $\pm$    7.96E-09 &    5.49 $\pm$ 0.78 &    2.84 $\pm$ 0.33 &    0.91 $\pm$ 0.10 \\
bn120526303 &    4.66E-05 $\pm$    1.19E-07 &   12.63 $\pm$ 2.07 &    7.99 $\pm$ 0.93 &    6.36 $\pm$ 0.49 \\
bn120528442 &    2.12E-06 $\pm$    2.46E-08 &    2.87 $\pm$ 0.57 &    2.25 $\pm$ 0.27 &    1.84 $\pm$ 0.12 \\
bn120530121 &    4.10E-06 $\pm$    2.51E-08 &    2.74 $\pm$ 0.55 &    2.19 $\pm$ 0.25 &    1.56 $\pm$ 0.12 \\
bn120531393 &    5.16E-07 $\pm$    1.01E-08 &    1.00 $\pm$ 0.38 &    0.70 $\pm$ 0.16 &    0.47 $\pm$ 0.07 \\
bn120603439 &    3.05E-07 $\pm$    1.54E-08 &    6.48 $\pm$ 0.94 &    4.91 $\pm$ 0.37 &    1.60 $\pm$ 0.11 \\
bn120604220 &    7.14E-07 $\pm$    2.70E-08 &    3.45 $\pm$ 0.56 &    2.29 $\pm$ 0.23 &    0.99 $\pm$ 0.09 \\
bn120604343 &    8.62E-07 $\pm$    3.81E-08 &    1.16 $\pm$ 0.38 &    1.14 $\pm$ 0.20 &    0.69 $\pm$ 0.08 \\
bn120605453 &    1.71E-06 $\pm$    3.08E-08 &    5.94 $\pm$ 0.71 &    4.56 $\pm$ 0.32 &    3.74 $\pm$ 0.15 \\
bn120608489 &    2.95E-07 $\pm$    1.09E-08 &    4.18 $\pm$ 0.65 &    3.77 $\pm$ 0.31 &    1.40 $\pm$ 0.10 \\
bn120608777 &    1.77E-06 $\pm$    2.40E-08 &    2.37 $\pm$ 0.54 &    1.51 $\pm$ 0.23 &    1.13 $\pm$ 0.09 \\
bn120609580 &    2.60E-07 $\pm$    1.33E-08 &    1.73 $\pm$ 0.44 &    1.61 $\pm$ 0.22 &    1.15 $\pm$ 0.09 \\
bn120611108 &    2.29E-06 $\pm$    2.73E-08 &    3.60 $\pm$ 0.52 &    2.98 $\pm$ 0.25 &    1.45 $\pm$ 0.09 \\
bn120612680 &    1.10E-06 $\pm$    1.55E-08 &    1.36 $\pm$ 0.38 &    0.61 $\pm$ 0.18 &    0.48 $\pm$ 0.08 \\
bn120612687 &    2.50E-07 $\pm$    1.18E-08 &    5.83 $\pm$ 0.82 &    3.95 $\pm$ 0.35 &    1.14 $\pm$ 0.10 \\
bn120616630 &    6.42E-08 $\pm$    6.03E-09 &    3.25 $\pm$ 0.80 &    1.07 $\pm$ 0.23 &    0.28 $\pm$ 0.08 \\
bn120618128 &    3.79E-06 $\pm$    3.79E-08 &    3.25 $\pm$ 0.51 &    2.92 $\pm$ 0.24 &    2.63 $\pm$ 0.38 \\
bn120618919 &    1.95E-06 $\pm$    3.16E-08 &    4.67 $\pm$ 1.00 &    3.17 $\pm$ 0.41 &    1.75 $\pm$ 0.18 \\
bn120619884 &    2.24E-07 $\pm$    1.69E-08 &    2.72 $\pm$ 0.61 &    1.97 $\pm$ 0.23 &    1.00 $\pm$ 0.09 \\
bn120624309 &    2.55E-06 $\pm$    4.19E-08 &   48.93 $\pm$ 1.31 &   33.11 $\pm$ 0.63 &   10.60 $\pm$ 0.20 \\
bn120624933 &    7.64E-05 $\pm$    1.09E-07 &    9.99 $\pm$ 0.71 &    9.31 $\pm$ 0.35 &    8.28 $\pm$ 0.17 \\
bn120625119 &    6.10E-06 $\pm$    2.00E-08 &   10.74 $\pm$ 1.04 &    9.94 $\pm$ 0.49 &    9.55 $\pm$ 0.23 \\
bn120629565 &    3.24E-08 $\pm$    6.57E-09 &    0.83 $\pm$ 0.21 &    0.51 $\pm$ 0.10 &    0.24 $\pm$ 0.05 \\
bn120701654 &    4.91E-08 $\pm$    2.92E-08 &    1.56 $\pm$ 0.50 &    1.05 $\pm$ 0.24 &    0.41 $\pm$ 0.11 \\
bn120702891 &    9.95E-07 $\pm$    3.40E-08 &    1.16 $\pm$ 0.41 &    0.66 $\pm$ 0.14 &    0.44 $\pm$ 0.06 \\
bn120703417 &    5.49E-06 $\pm$    2.78E-08 &    3.58 $\pm$ 0.56 &    2.90 $\pm$ 0.25 &    2.55 $\pm$ 0.12 \\
bn120703498 &    1.54E-06 $\pm$    3.29E-08 &    1.90 $\pm$ 0.54 &    1.22 $\pm$ 0.21 &    0.73 $\pm$ 0.08 \\
bn120703726 &    4.31E-06 $\pm$    5.25E-08 &   11.92 $\pm$ 0.73 &   10.30 $\pm$ 0.36 &    8.60 $\pm$ 0.17 \\
bn120707800 &    5.21E-05 $\pm$    3.38E-07 &   28.34 $\pm$ 2.53 &   24.61 $\pm$ 1.23 &   22.60 $\pm$ 0.59 \\
bn120709883 &    6.30E-06 $\pm$    2.11E-08 &   10.91 $\pm$ 0.77 &    8.50 $\pm$ 0.36 &    5.00 $\pm$ 0.16 \\
bn120710100 &    2.71E-06 $\pm$    1.10E-08 &    1.99 $\pm$ 0.44 &    1.17 $\pm$ 0.17 &    0.90 $\pm$ 0.08 \\
bn120711115 &    6.65E-05 $\pm$    7.69E-08 &   19.05 $\pm$ 1.68 &   14.42 $\pm$ 0.64 &   12.19 $\pm$ 0.28 \\
bn120711446 &    1.00E-06 $\pm$    1.18E-08 &    0.73 $\pm$ 0.34 &    0.54 $\pm$ 0.10 &    0.31 $\pm$ 0.05 \\
bn120712571 &    2.61E-06 $\pm$    2.62E-08 &    2.49 $\pm$ 0.41 &    1.75 $\pm$ 0.18 &    1.61 $\pm$ 0.09 \\
bn120713226 &    5.97E-07 $\pm$    5.92E-08 &    1.04 $\pm$ 0.41 &    0.71 $\pm$ 0.17 &    0.52 $\pm$ 0.08 \\
bn120715066 &    1.13E-06 $\pm$    1.95E-08 &    2.14 $\pm$ 0.60 &    1.28 $\pm$ 0.20 &    0.75 $\pm$ 0.07 \\
bn120716577 &    2.79E-06 $\pm$    6.16E-08 &    2.03 $\pm$ 0.60 &    1.62 $\pm$ 0.24 &    1.43 $\pm$ 0.12 \\
bn120716712 &    7.43E-06 $\pm$    1.76E-08 &    7.73 $\pm$ 0.76 &    6.97 $\pm$ 0.37 &    3.54 $\pm$ 0.14 \\
bn120719146 &    8.12E-06 $\pm$    4.02E-08 &    3.31 $\pm$ 0.58 &    3.05 $\pm$ 0.28 &    2.25 $\pm$ 0.12 \\
bn120727354 &    6.62E-08 $\pm$    1.20E-08 &    0.73 $\pm$ 0.21 &    0.42 $\pm$ 0.10 &    0.27 $\pm$ 0.05 \\
bn120727681 &    5.29E-06 $\pm$    3.75E-08 &    6.69 $\pm$ 0.59 &    6.18 $\pm$ 0.29 &    5.70 $\pm$ 0.14 \\
bn120728434 &    6.99E-05 $\pm$    1.31E-06 &   17.70 $\pm$ 1.22 &   17.28 $\pm$ 0.60 &   15.98 $\pm$ 0.29 \\
bn120728934 &    1.92E-06 $\pm$    2.24E-08 &    3.32 $\pm$ 0.76 &    1.32 $\pm$ 0.23 &    0.80 $\pm$ 0.10 \\
bn120729456 &    2.67E-06 $\pm$    2.89E-08 &    2.39 $\pm$ 0.49 &    2.03 $\pm$ 0.22 &    1.80 $\pm$ 0.11 \\
bn120801920 &    1.82E-05 $\pm$    1.45E-07 &    6.91 $\pm$ 1.76 &    4.55 $\pm$ 0.79 &    3.78 $\pm$ 0.38 \\
bn120805706 &    9.64E-08 $\pm$    1.13E-08 &    0.76 $\pm$ 0.44 &    0.63 $\pm$ 0.15 &    0.50 $\pm$ 0.07 \\
bn120806007 &    2.21E-06 $\pm$    1.97E-08 &    3.23 $\pm$ 0.47 &    2.60 $\pm$ 0.21 &    2.37 $\pm$ 0.10 \\
bn120811014 &    4.66E-07 $\pm$    1.04E-08 &    8.16 $\pm$ 0.95 &    4.97 $\pm$ 0.40 &    1.82 $\pm$ 0.13 \\
bn120811649 &    1.61E-06 $\pm$    1.19E-07 &    3.34 $\pm$ 0.82 &    3.00 $\pm$ 0.40 &    2.17 $\pm$ 0.19 \\
bn120814201 &    2.28E-07 $\pm$    1.97E-08 &    3.57 $\pm$ 0.94 &    2.16 $\pm$ 0.35 &    1.44 $\pm$ 0.14 \\
bn120814803 &    7.19E-08 $\pm$    1.98E-08 &    2.81 $\pm$ 0.46 &    1.56 $\pm$ 0.19 &    0.36 $\pm$ 0.07 \\
bn120817057 &    5.71E-07 $\pm$    1.46E-08 &    0.99 $\pm$ 0.29 &    0.59 $\pm$ 0.12 &    0.29 $\pm$ 0.06 \\
bn120817168 &    5.00E-07 $\pm$    5.93E-09 &   19.28 $\pm$ 1.44 &    8.08 $\pm$ 0.47 &    2.19 $\pm$ 0.13 \\
bn120819048 &    7.43E-07 $\pm$    1.74E-08 &    1.59 $\pm$ 0.43 &    1.19 $\pm$ 0.18 &    0.71 $\pm$ 0.07 \\
bn120820585 &    3.85E-06 $\pm$    1.48E-08 &    1.16 $\pm$ 0.26 &    0.84 $\pm$ 0.12 &    0.67 $\pm$ 0.06 \\
bn120822628 &    6.42E-08 $\pm$    7.56E-09 &    0.82 $\pm$ 0.23 &    0.51 $\pm$ 0.11 &    0.32 $\pm$ 0.05 \\
bn120824594 &    3.22E-06 $\pm$    2.19E-08 &    1.56 $\pm$ 0.43 &    0.66 $\pm$ 0.14 &    0.42 $\pm$ 0.06 \\
bn120827216 &    1.72E-06 $\pm$    5.02E-08 &    4.48 $\pm$ 0.86 &    3.27 $\pm$ 0.34 &    2.67 $\pm$ 0.16 \\
bn120830212 &    3.97E-06 $\pm$    1.17E-07 &    6.94 $\pm$ 1.00 &    6.21 $\pm$ 0.47 &    3.76 $\pm$ 0.21 \\
bn120830297 &    7.92E-07 $\pm$    1.60E-08 &    5.06 $\pm$ 0.73 &    4.63 $\pm$ 0.34 &    3.14 $\pm$ 0.15 \\
bn120830702 &    3.32E-06 $\pm$    1.77E-08 &    2.69 $\pm$ 0.43 &    2.50 $\pm$ 0.21 &    1.70 $\pm$ 0.09 \\
bn120831901 &    1.24E-07 $\pm$    1.54E-08 &    5.33 $\pm$ 0.77 &    2.29 $\pm$ 0.25 &    0.69 $\pm$ 0.08 \\
bn120905657 &    1.09E-05 $\pm$    3.15E-07 &    1.71 $\pm$ 0.35 &    1.34 $\pm$ 0.18 &    1.15 $\pm$ 0.08 \\
bn120907017 &    5.25E-07 $\pm$    2.49E-08 &    3.67 $\pm$ 0.91 &    2.51 $\pm$ 0.41 &    1.65 $\pm$ 0.17 \\
bn120908873 &    8.00E-06 $\pm$    4.63E-08 &    4.13 $\pm$ 0.77 &    2.74 $\pm$ 0.36 &    2.10 $\pm$ 0.14 \\
bn120908938 &    3.30E-06 $\pm$    6.95E-08 &    2.22 $\pm$ 0.57 &    1.29 $\pm$ 0.23 &    1.03 $\pm$ 0.11 \\
bn120909070 &    5.17E-06 $\pm$    7.87E-08 &    2.29 $\pm$ 0.51 &    2.03 $\pm$ 0.26 &    1.09 $\pm$ 0.09 \\
bn120911298 &    1.22E-06 $\pm$    2.36E-08 &    1.85 $\pm$ 0.51 &    1.41 $\pm$ 0.24 &    1.08 $\pm$ 0.11 \\
bn120913846 &    7.87E-07 $\pm$    1.58E-08 &    0.99 $\pm$ 0.22 &    0.83 $\pm$ 0.14 &    0.64 $\pm$ 0.06 \\
bn120913997 &    1.09E-05 $\pm$    3.28E-08 &    2.80 $\pm$ 0.48 &    2.35 $\pm$ 0.22 &    1.90 $\pm$ 0.09 \\
bn120914144 &    4.21E-07 $\pm$    1.90E-08 &    2.11 $\pm$ 0.51 &    1.60 $\pm$ 0.22 &    1.06 $\pm$ 0.10 \\
bn120915000 &    1.89E-07 $\pm$    1.31E-08 &    3.05 $\pm$ 0.62 &    2.04 $\pm$ 0.26 &    0.89 $\pm$ 0.09 \\
bn120915474 &    2.05E-07 $\pm$    1.20E-08 &    1.16 $\pm$ 0.32 &    0.50 $\pm$ 0.11 &    0.32 $\pm$ 0.05 \\
bn120916085 &    4.02E-08 $\pm$    5.44E-09 &    2.53 $\pm$ 0.40 &    1.37 $\pm$ 0.19 &    0.59 $\pm$ 0.08 \\
bn120916173 &    7.24E-06 $\pm$    2.58E-08 &    1.33 $\pm$ 0.47 &    5.78 $\pm$ 0.40 &    5.09 $\pm$ 0.16 \\
bn120919052 &    1.08E-05 $\pm$    2.05E-08 &    7.36 $\pm$ 0.70 &    6.71 $\pm$ 0.34 &    4.62 $\pm$ 0.15 \\
bn120919309 &    9.51E-06 $\pm$    2.73E-08 &   13.78 $\pm$ 0.75 &   13.26 $\pm$ 0.37 &   11.89 $\pm$ 0.18 \\
bn120919816 &    6.06E-07 $\pm$    9.74E-09 &    1.77 $\pm$ 0.43 &    1.37 $\pm$ 0.20 &    0.76 $\pm$ 0.08 \\
bn120920003 &    5.19E-07 $\pm$    1.61E-08 &    1.06 $\pm$ 0.34 &    0.50 $\pm$ 0.13 &    0.28 $\pm$ 0.06 \\
bn120921877 &    1.62E-06 $\pm$    1.70E-08 &    7.30 $\pm$ 0.83 &    6.82 $\pm$ 0.40 &    5.31 $\pm$ 0.19 \\
bn120922939 &    3.92E-06 $\pm$    1.12E-07 &    1.13 $\pm$ 0.41 &    0.99 $\pm$ 0.21 &    0.82 $\pm$ 0.10 \\
bn120926335 &    1.19E-06 $\pm$    2.50E-08 &    7.83 $\pm$ 0.63 &    5.79 $\pm$ 0.27 &    2.91 $\pm$ 0.11 \\
bn120926426 &    2.60E-06 $\pm$    4.75E-08 &    2.97 $\pm$ 0.73 &    2.13 $\pm$ 0.30 &    1.30 $\pm$ 0.11 \\
bn120926753 &    1.06E-07 $\pm$    1.35E-08 &    1.33 $\pm$ 0.39 &    0.50 $\pm$ 0.14 &    0.32 $\pm$ 0.06 \\
bn121004211 &    2.23E-07 $\pm$    8.22E-09 &    2.50 $\pm$ 0.58 &    1.61 $\pm$ 0.24 &    0.96 $\pm$ 0.09 \\
bn121005030 &    1.81E-06 $\pm$    3.00E-08 &    2.77 $\pm$ 0.86 &    1.11 $\pm$ 0.25 &    0.54 $\pm$ 0.08 \\
bn121005340 &    2.92E-06 $\pm$    2.94E-08 &    1.92 $\pm$ 0.45 &    0.87 $\pm$ 0.14 &    0.68 $\pm$ 0.06 \\
bn121008424 &    2.39E-07 $\pm$    7.76E-09 &    1.96 $\pm$ 0.50 &    1.56 $\pm$ 0.22 &    1.01 $\pm$ 0.10 \\
bn121011469 &    2.33E-06 $\pm$    1.82E-08 &    1.69 $\pm$ 0.40 &    0.86 $\pm$ 0.13 &    0.64 $\pm$ 0.06 \\
bn121012724 &    4.87E-07 $\pm$    5.12E-09 &    6.29 $\pm$ 0.68 &    5.33 $\pm$ 0.31 &    2.14 $\pm$ 0.10 \\
bn121014638 &    8.42E-08 $\pm$    1.29E-08 &    1.59 $\pm$ 0.37 &    1.20 $\pm$ 0.16 &    0.51 $\pm$ 0.06 \\
bn121019233 &    3.19E-07 $\pm$    4.63E-08 &    2.22 $\pm$ 0.52 &    0.74 $\pm$ 0.16 &    0.30 $\pm$ 0.05 \\
bn121023322 &    4.44E-07 $\pm$    2.35E-08 &    5.35 $\pm$ 0.72 &    4.77 $\pm$ 0.38 &    2.47 $\pm$ 0.15 \\
bn121027038 &    4.40E-06 $\pm$    3.53E-08 &    1.51 $\pm$ 0.64 &    1.32 $\pm$ 0.29 &    0.97 $\pm$ 0.13 \\
bn121028280 &    5.75E-07 $\pm$    1.30E-08 &    1.73 $\pm$ 0.38 &    1.11 $\pm$ 0.17 &    0.76 $\pm$ 0.08 \\
bn121029350 &    5.12E-06 $\pm$    3.25E-08 &   12.74 $\pm$ 0.71 &   10.54 $\pm$ 0.34 &    7.42 $\pm$ 0.15 \\
bn121031949 &    8.03E-06 $\pm$    7.40E-08 &    2.67 $\pm$ 0.55 &    2.11 $\pm$ 0.26 &    1.81 $\pm$ 0.13 \\
bn121102064 &    4.09E-07 $\pm$    3.72E-08 &    0.79 $\pm$ 0.29 &    0.61 $\pm$ 0.14 &    0.48 $\pm$ 0.07 \\
bn121104627 &    2.56E-06 $\pm$    6.33E-08 &    1.69 $\pm$ 0.44 &    1.17 $\pm$ 0.19 &    0.94 $\pm$ 0.09 \\
bn121109338 &    2.89E-06 $\pm$    3.39E-08 &    3.13 $\pm$ 0.67 &    2.23 $\pm$ 0.28 &    1.95 $\pm$ 0.14 \\
bn121112806 &    1.25E-07 $\pm$    1.82E-08 &    2.29 $\pm$ 0.49 &    0.95 $\pm$ 0.14 &    0.62 $\pm$ 0.07 \\
bn121113544 &    1.57E-05 $\pm$    5.13E-08 &    5.41 $\pm$ 0.76 &    4.09 $\pm$ 0.35 &    3.14 $\pm$ 0.16 \\
bn121116459 &    1.71E-07 $\pm$    7.43E-09 &    2.90 $\pm$ 1.01 &    1.55 $\pm$ 0.31 &    0.95 $\pm$ 0.12 \\
bn121117018 &    5.13E-06 $\pm$    3.64E-08 &    2.10 $\pm$ 0.40 &    1.74 $\pm$ 0.18 &    1.31 $\pm$ 0.08 \\
bn121118576 &    3.91E-06 $\pm$    1.92E-08 &   17.23 $\pm$ 0.91 &   12.11 $\pm$ 0.39 &    4.96 $\pm$ 0.14 \\
bn121119579 &    4.79E-07 $\pm$    1.31E-08 &    4.85 $\pm$ 0.67 &    3.49 $\pm$ 0.29 &    1.84 $\pm$ 0.12 \\
bn121122564 &    3.89E-07 $\pm$    1.02E-08 &    1.37 $\pm$ 0.39 &    1.26 $\pm$ 0.18 &    0.93 $\pm$ 0.09 \\
bn121122870 &    5.42E-06 $\pm$    3.16E-08 &    3.29 $\pm$ 0.60 &    3.13 $\pm$ 0.31 &    1.92 $\pm$ 0.12 \\
bn121122885 &    2.48E-05 $\pm$    6.64E-08 &   22.18 $\pm$ 2.82 &   20.18 $\pm$ 1.43 &   18.90 $\pm$ 0.68 \\
bn121123421 &    1.25E-05 $\pm$    4.10E-07 &    2.53 $\pm$ 0.52 &    2.20 $\pm$ 0.25 &    1.93 $\pm$ 0.12 \\
bn121123442 &    7.97E-06 $\pm$    5.68E-08 &    4.06 $\pm$ 0.64 &    2.92 $\pm$ 0.26 &    2.29 $\pm$ 0.11 \\
bn121124606 &    2.49E-08 $\pm$    5.55E-09 &    1.58 $\pm$ 0.36 &    0.70 $\pm$ 0.13 &    0.20 $\pm$ 0.05 \\
bn121125356 &    3.74E-06 $\pm$    3.44E-08 &    3.05 $\pm$ 0.49 &    2.30 $\pm$ 0.21 &    1.62 $\pm$ 0.09 \\
bn121125469 &    4.80E-07 $\pm$    1.49E-08 &    1.09 $\pm$ 0.33 &    0.84 $\pm$ 0.13 &    0.60 $\pm$ 0.06 \\
bn121127914 &    5.58E-07 $\pm$    1.98E-08 &    9.86 $\pm$ 0.90 &    7.26 $\pm$ 0.43 &    2.32 $\pm$ 0.14 \\
bn121128212 &    5.08E-06 $\pm$    5.83E-08 &   10.82 $\pm$ 1.05 &    9.22 $\pm$ 0.49 &    7.23 $\pm$ 0.22 \\
bn121202181 &    1.17E-06 $\pm$    3.32E-08 &    1.15 $\pm$ 0.33 &    0.73 $\pm$ 0.18 &    0.48 $\pm$ 0.07 \\
bn121205507 &    7.04E-08 $\pm$    4.06E-09 &    0.90 $\pm$ 0.40 &    0.58 $\pm$ 0.18 &    0.26 $\pm$ 0.06 \\
bn121210081 &    1.06E-06 $\pm$    3.29E-08 &    1.56 $\pm$ 0.51 &    1.48 $\pm$ 0.26 &    0.82 $\pm$ 0.12 \\
bn121211574 &    3.69E-07 $\pm$    2.19E-08 &    1.39 $\pm$ 0.35 &    0.78 $\pm$ 0.16 &    0.58 $\pm$ 0.06 \\
bn121211695 &    7.57E-07 $\pm$    1.89E-08 &    2.11 $\pm$ 0.41 &    1.70 $\pm$ 0.19 &    1.43 $\pm$ 0.09 \\
bn121216419 &    2.17E-07 $\pm$    1.39E-08 &    1.42 $\pm$ 0.54 &    1.05 $\pm$ 0.22 &    0.53 $\pm$ 0.08 \\
bn121217313 &    3.67E-06 $\pm$    3.58E-08 &    2.53 $\pm$ 0.71 &    1.43 $\pm$ 0.27 &    0.94 $\pm$ 0.11 \\
bn121220311 &    2.81E-07 $\pm$    1.61E-08 &    0.67 $\pm$ 0.23 &    0.40 $\pm$ 0.11 &    0.30 $\pm$ 0.05 \\
bn121221916 &    2.65E-06 $\pm$    2.53E-08 &    1.83 $\pm$ 0.40 &    1.12 $\pm$ 0.18 &    0.93 $\pm$ 0.08 \\
bn121223300 &    4.85E-06 $\pm$    1.10E-08 &    5.56 $\pm$ 0.52 &    4.98 $\pm$ 0.25 &    4.61 $\pm$ 0.12 \\
bn121225417 &    3.53E-05 $\pm$    9.93E-08 &   14.02 $\pm$ 0.98 &   12.71 $\pm$ 0.47 &   11.08 $\pm$ 0.22 \\
bn121229533 &    2.13E-06 $\pm$    1.90E-08 &    2.42 $\pm$ 0.51 &    1.66 $\pm$ 0.21 &    1.34 $\pm$ 0.10 \\
bn121231445 &    1.54E-06 $\pm$    2.93E-08 &    1.45 $\pm$ 0.48 &    0.94 $\pm$ 0.18 &    0.58 $\pm$ 0.08 \\
bn130104721 &    3.17E-06 $\pm$    3.00E-08 &    3.32 $\pm$ 0.50 &    2.82 $\pm$ 0.24 &    2.20 $\pm$ 0.11 \\
bn130106829 &    9.85E-07 $\pm$    2.27E-08 &    1.68 $\pm$ 0.42 &    1.17 $\pm$ 0.19 &    0.94 $\pm$ 0.08 \\
bn130106995 &    7.71E-06 $\pm$    3.25E-08 &    2.66 $\pm$ 0.68 &    2.23 $\pm$ 0.33 &    1.73 $\pm$ 0.14 \\
bn130109206 &    1.40E-06 $\pm$    3.52E-08 &    3.53 $\pm$ 0.46 &    2.95 $\pm$ 0.22 &    2.36 $\pm$ 0.11 \\
bn130112286 &    1.52E-06 $\pm$    2.39E-08 &    4.68 $\pm$ 0.58 &    4.07 $\pm$ 0.27 &    2.61 $\pm$ 0.11 \\
bn130112353 &    5.49E-07 $\pm$    1.55E-08 &    4.22 $\pm$ 0.60 &    3.20 $\pm$ 0.28 &    1.66 $\pm$ 0.10 \\
bn130114019 &    4.42E-07 $\pm$    3.99E-08 &    1.36 $\pm$ 0.34 &    0.97 $\pm$ 0.17 &    0.74 $\pm$ 0.08 \\
bn130115716 &    1.70E-06 $\pm$    1.78E-08 &    2.61 $\pm$ 0.50 &    1.57 $\pm$ 0.21 &    1.11 $\pm$ 0.09 \\
bn130116415 &    4.79E-07 $\pm$    1.79E-08 &    2.38 $\pm$ 0.80 &    1.04 $\pm$ 0.25 &    0.39 $\pm$ 0.08 \\
bn130117087 &    1.54E-06 $\pm$    1.93E-08 &    0.96 $\pm$ 0.40 &    0.60 $\pm$ 0.13 &    0.40 $\pm$ 0.06 \\
bn130118482 &    4.40E-07 $\pm$    1.88E-08 &    0.80 $\pm$ 0.25 &    0.80 $\pm$ 0.13 &    0.36 $\pm$ 0.06 \\
bn130121835 &    2.50E-05 $\pm$    6.14E-08 &   15.72 $\pm$ 1.31 &   14.54 $\pm$ 0.66 &   11.57 $\pm$ 0.30 \\
bn130123843 &    7.55E-07 $\pm$    1.69E-08 &    1.78 $\pm$ 0.39 &    1.32 $\pm$ 0.19 &    0.94 $\pm$ 0.09 \\
bn130127299 &    5.56E-07 $\pm$    3.08E-08 &    1.04 $\pm$ 0.40 &    0.66 $\pm$ 0.14 &    0.41 $\pm$ 0.06 \\
bn130127743 &    7.57E-08 $\pm$    6.27E-09 &    4.85 $\pm$ 0.48 &    2.40 $\pm$ 0.23 &    0.52 $\pm$ 0.08 \\
bn130131511 &    2.38E-05 $\pm$    3.84E-08 &    4.91 $\pm$ 0.84 &    4.06 $\pm$ 0.35 &    3.44 $\pm$ 0.16 \\
bn130204484 &    1.18E-07 $\pm$    7.05E-09 &    4.15 $\pm$ 0.69 &    2.31 $\pm$ 0.25 &    0.60 $\pm$ 0.09 \\
bn130206482 &    4.37E-06 $\pm$    3.43E-08 &    8.31 $\pm$ 0.59 &    7.84 $\pm$ 0.29 &    6.98 $\pm$ 0.14 \\
bn130206817 &    1.53E-06 $\pm$    4.14E-08 &    1.82 $\pm$ 0.47 &    1.39 $\pm$ 0.21 &    0.73 $\pm$ 0.09 \\
bn130208684 &    1.36E-06 $\pm$    2.72E-08 &    1.85 $\pm$ 0.43 &    0.90 $\pm$ 0.16 &    0.60 $\pm$ 0.07 \\
bn130209961 &    3.75E-06 $\pm$    1.03E-08 &    6.70 $\pm$ 0.66 &    5.42 $\pm$ 0.30 &    3.96 $\pm$ 0.14 \\
bn130213905 &    4.97E-07 $\pm$    2.66E-08 &    0.75 $\pm$ 0.41 &    0.53 $\pm$ 0.20 &    0.48 $\pm$ 0.07 \\
bn130214137 &    8.33E-07 $\pm$    5.13E-08 &    0.81 $\pm$ 0.31 &    0.47 $\pm$ 0.10 &    0.31 $\pm$ 0.05 \\
bn130214800 &    3.23E-06 $\pm$    4.62E-08 &    3.57 $\pm$ 0.45 &    3.15 $\pm$ 0.22 &    2.62 $\pm$ 0.10 \\
bn130215063 &    9.95E-06 $\pm$    1.78E-07 &    2.06 $\pm$ 0.48 &    1.57 $\pm$ 0.21 &    1.22 $\pm$ 0.10 \\
bn130215649 &    1.24E-05 $\pm$    3.01E-08 &    5.20 $\pm$ 1.02 &    4.00 $\pm$ 0.42 &    3.38 $\pm$ 0.19 \\
bn130216790 &    2.56E-06 $\pm$    1.78E-08 &    6.36 $\pm$ 0.80 &    4.98 $\pm$ 0.32 &    4.18 $\pm$ 0.15 \\
bn130216927 &    3.79E-06 $\pm$    3.93E-08 &    7.62 $\pm$ 0.64 &    5.92 $\pm$ 0.31 &    5.23 $\pm$ 0.15 \\
bn130217688 &    6.31E-07 $\pm$    2.99E-08 &    1.94 $\pm$ 0.57 &    1.48 $\pm$ 0.24 &    1.30 $\pm$ 0.12 \\
bn130218261 &    5.12E-06 $\pm$    4.89E-08 &    4.17 $\pm$ 0.89 &    3.33 $\pm$ 0.43 &    2.25 $\pm$ 0.17 \\
bn130219197 &    1.66E-05 $\pm$    5.78E-08 &    2.43 $\pm$ 0.43 &    1.92 $\pm$ 0.22 &    1.40 $\pm$ 0.09 \\
bn130219626 &    1.39E-07 $\pm$    1.21E-08 &    4.16 $\pm$ 0.62 &    2.22 $\pm$ 0.23 &    0.60 $\pm$ 0.09 \\
bn130219775 &    1.53E-05 $\pm$    3.87E-08 &    8.85 $\pm$ 0.78 &    7.12 $\pm$ 0.35 &    6.65 $\pm$ 0.18 \\
bn130220964 &    3.99E-06 $\pm$    2.51E-08 &   11.53 $\pm$ 0.65 &   11.23 $\pm$ 0.32 &    9.61 $\pm$ 0.15 \\
bn130224370 &    2.80E-06 $\pm$    3.12E-08 &    2.09 $\pm$ 0.43 &    1.63 $\pm$ 0.18 &    1.24 $\pm$ 0.08 \\
bn130228111 &    4.60E-06 $\pm$    3.07E-08 &    3.20 $\pm$ 0.46 &    2.01 $\pm$ 0.21 &    1.76 $\pm$ 0.11 \\
bn130228212 &    8.37E-06 $\pm$    3.16E-08 &   14.40 $\pm$ 1.99 &   12.58 $\pm$ 0.95 &    8.91 $\pm$ 0.39 \\
bn130304410 &    1.53E-05 $\pm$    4.76E-08 &    7.10 $\pm$ 1.21 &    5.98 $\pm$ 0.59 &    3.09 $\pm$ 0.21 \\
bn130304658 &    9.58E-07 $\pm$    2.46E-08 &    2.52 $\pm$ 0.71 &    1.16 $\pm$ 0.22 &    0.65 $\pm$ 0.09 \\
bn130305486 &    1.85E-05 $\pm$    3.89E-08 &   14.97 $\pm$ 1.02 &   14.03 $\pm$ 0.49 &   13.24 $\pm$ 0.24 \\
bn130305526 &    8.32E-07 $\pm$    2.46E-08 &    0.99 $\pm$ 0.40 &    0.66 $\pm$ 0.16 &    0.26 $\pm$ 0.06 \\
bn130306991 &    6.91E-05 $\pm$    3.50E-07 &   16.05 $\pm$ 2.81 &   11.97 $\pm$ 1.26 &    9.64 $\pm$ 0.59 \\
bn130307126 &    2.52E-07 $\pm$    3.48E-09 &    4.36 $\pm$ 0.60 &    3.20 $\pm$ 0.25 &    1.42 $\pm$ 0.08 \\
bn130307238 &    2.17E-06 $\pm$    3.23E-08 &    1.69 $\pm$ 0.57 &    0.84 $\pm$ 0.17 &    0.59 $\pm$ 0.08 \\
bn130310840 &    4.97E-06 $\pm$    3.51E-08 &   78.95 $\pm$ 1.73 &   42.22 $\pm$ 0.77 &   18.23 $\pm$ 0.25 \\
bn130314147 &    7.89E-06 $\pm$    2.36E-08 &    2.60 $\pm$ 0.48 &    1.99 $\pm$ 0.23 &    1.51 $\pm$ 0.10 \\
bn130318456 &    1.58E-06 $\pm$    2.38E-08 &    1.67 $\pm$ 0.56 &    0.95 $\pm$ 0.27 &    0.69 $\pm$ 0.12 \\
bn130320560 &    2.37E-05 $\pm$    1.90E-07 &   27.51 $\pm$ 1.50 &   26.80 $\pm$ 0.71 &   25.33 $\pm$ 0.34 \\
bn130324042 &    1.27E-06 $\pm$    1.83E-08 &    1.12 $\pm$ 0.33 &    0.57 $\pm$ 0.12 &    0.42 $\pm$ 0.06 \\
bn130325005 &    4.16E-08 $\pm$    9.29E-09 &    2.84 $\pm$ 0.47 &    1.06 $\pm$ 0.16 &    0.35 $\pm$ 0.07 \\
bn130325203 &    4.18E-06 $\pm$    1.58E-08 &    7.77 $\pm$ 0.56 &    7.48 $\pm$ 0.29 &    6.39 $\pm$ 0.14 \\
bn130327350 &    2.75E-05 $\pm$    4.33E-08 &    9.11 $\pm$ 0.82 &    8.18 $\pm$ 0.40 &    6.87 $\pm$ 0.18 \\
bn130331566 &    5.47E-06 $\pm$    2.71E-08 &    8.00 $\pm$ 1.04 &    7.61 $\pm$ 0.53 &    6.72 $\pm$ 0.25 \\
bn130403866 &    6.15E-07 $\pm$    3.69E-08 &    1.65 $\pm$ 0.47 &    0.81 $\pm$ 0.21 &    0.52 $\pm$ 0.10 \\
bn130404428 &    4.90E-07 $\pm$    2.46E-08 &    3.87 $\pm$ 0.56 &    2.04 $\pm$ 0.21 &    1.42 $\pm$ 0.10 \\
bn130404840 &    3.65E-06 $\pm$    3.45E-08 &    5.20 $\pm$ 0.67 &    4.81 $\pm$ 0.33 &    4.22 $\pm$ 0.16 \\
bn130404877 &    1.30E-07 $\pm$    3.16E-08 &    2.48 $\pm$ 0.51 &    1.60 $\pm$ 0.23 &    0.65 $\pm$ 0.09 \\
bn130406288 &    1.73E-06 $\pm$    2.84E-08 &    7.37 $\pm$ 0.61 &    6.08 $\pm$ 0.29 &    4.58 $\pm$ 0.13 \\
bn130406334 &    1.73E-06 $\pm$    5.92E-08 &    2.58 $\pm$ 0.72 &    1.54 $\pm$ 0.28 &    1.12 $\pm$ 0.12 \\
bn130406354 &    1.97E-07 $\pm$    1.68E-08 &    1.24 $\pm$ 0.40 &    1.17 $\pm$ 0.20 &    0.80 $\pm$ 0.10 \\
bn130407800 &    8.88E-07 $\pm$    2.70E-08 &    1.07 $\pm$ 0.34 &    0.63 $\pm$ 0.14 &    0.33 $\pm$ 0.06 \\
bn130408653 &    1.16E-06 $\pm$    2.62E-08 &    3.74 $\pm$ 0.68 &    3.34 $\pm$ 0.34 &    1.98 $\pm$ 0.14 \\
bn130409960 &    4.41E-06 $\pm$    2.61E-08 &    4.18 $\pm$ 0.60 &    3.96 $\pm$ 0.29 &    3.63 $\pm$ 0.14 \\
bn130416690 &    1.73E-07 $\pm$    1.03E-08 &    1.45 $\pm$ 0.40 &    0.91 $\pm$ 0.19 &    0.68 $\pm$ 0.09 \\
bn130416770 &    2.79E-07 $\pm$    1.03E-08 &   10.67 $\pm$ 0.99 &    4.52 $\pm$ 0.32 &    1.27 $\pm$ 0.10 \\
bn130418844 &    2.87E-06 $\pm$    1.80E-08 &    1.73 $\pm$ 0.50 &    1.13 $\pm$ 0.18 &    0.86 $\pm$ 0.07 \\
bn130420313 &    5.79E-06 $\pm$    1.30E-07 &    2.47 $\pm$ 0.76 &    1.76 $\pm$ 0.35 &    1.38 $\pm$ 0.17 \\
bn130420343 &    3.90E-06 $\pm$    3.35E-08 &    1.90 $\pm$ 0.39 &    1.48 $\pm$ 0.17 &    1.15 $\pm$ 0.09 \\
bn130420422 &    2.02E-06 $\pm$    2.35E-08 &    3.73 $\pm$ 0.85 &    2.83 $\pm$ 0.34 &    2.23 $\pm$ 0.15 \\
bn130420539 &    8.76E-07 $\pm$    3.46E-08 &    1.37 $\pm$ 0.43 &    0.86 $\pm$ 0.19 &    0.71 $\pm$ 0.09 \\
bn130425327 &    2.22E-05 $\pm$    7.08E-08 &   15.05 $\pm$ 2.18 &   11.76 $\pm$ 0.94 &    9.36 $\pm$ 0.43 \\
bn130427324 &    8.17E-04 $\pm$    6.59E-07 &  576.56 $\pm$ 7.07 &  556.91 $\pm$ 3.58 &  496.29 $\pm$ 1.62 \\
bn130502327 &    5.70E-05 $\pm$    3.84E-08 &   47.10 $\pm$ 1.62 &   40.08 $\pm$ 0.76 &   26.14 $\pm$ 0.32 \\
bn130502743 &    3.64E-07 $\pm$    2.09E-08 &    2.97 $\pm$ 0.66 &    2.23 $\pm$ 0.30 &    1.11 $\pm$ 0.11 \\
bn130503214 &    2.67E-08 $\pm$    5.16E-09 &    3.28 $\pm$ 0.54 &    1.10 $\pm$ 0.20 &    0.24 $\pm$ 0.09 \\
bn130504314 &    1.46E-06 $\pm$    1.77E-08 &   24.19 $\pm$ 1.21 &   15.90 $\pm$ 0.65 &    6.22 $\pm$ 0.22 \\
bn130504978 &    5.60E-05 $\pm$    1.18E-07 &   24.79 $\pm$ 1.45 &   23.91 $\pm$ 0.71 &   19.52 $\pm$ 0.31 \\
bn130505955 &    4.25E-06 $\pm$    1.09E-07 &    3.68 $\pm$ 0.72 &    2.81 $\pm$ 0.29 &    2.04 $\pm$ 0.13 \\
bn130507545 &    2.42E-06 $\pm$    2.48E-08 &    1.62 $\pm$ 0.41 &    1.52 $\pm$ 0.20 &    1.02 $\pm$ 0.08 \\
bn130509078 &    4.65E-06 $\pm$    3.12E-08 &    5.70 $\pm$ 0.65 &    4.40 $\pm$ 0.29 &    4.04 $\pm$ 0.14 \\
bn130509839 &    8.96E-07 $\pm$    1.26E-08 &    0.82 $\pm$ 0.28 &    0.49 $\pm$ 0.11 &    0.32 $\pm$ 0.06 \\
bn130510877 &    1.68E-06 $\pm$    4.16E-08 &    2.00 $\pm$ 0.47 &    1.18 $\pm$ 0.20 &    0.95 $\pm$ 0.09 \\
bn130514560 &    1.27E-06 $\pm$    2.53E-08 &    3.99 $\pm$ 0.86 &    3.57 $\pm$ 0.40 &    2.66 $\pm$ 0.19 \\
bn130515056 &    2.92E-07 $\pm$    4.81E-09 &    8.13 $\pm$ 0.86 &    4.79 $\pm$ 0.35 &    1.36 $\pm$ 0.12 \\
bn130515430 &    5.20E-07 $\pm$    2.28E-08 &    0.92 $\pm$ 0.32 &    0.67 $\pm$ 0.15 &    0.45 $\pm$ 0.07 \\
bn130515755 &    4.06E-07 $\pm$    1.09E-08 &    2.25 $\pm$ 0.55 &    2.03 $\pm$ 0.28 &    1.39 $\pm$ 0.13 \\
bn130517781 &    1.09E-05 $\pm$    4.22E-08 &    4.18 $\pm$ 0.56 &    3.58 $\pm$ 0.27 &    3.13 $\pm$ 0.13 \\
bn130518551 &    1.42E-06 $\pm$    2.57E-08 &    8.63 $\pm$ 0.80 &    6.57 $\pm$ 0.29 &    3.47 $\pm$ 0.11 \\
bn130518580 &    4.46E-05 $\pm$    8.03E-08 &   23.01 $\pm$ 1.04 &   22.44 $\pm$ 0.52 &   21.33 $\pm$ 0.26 \\
bn130522510 &    1.88E-06 $\pm$    1.93E-08 &    2.90 $\pm$ 0.48 &    2.04 $\pm$ 0.22 &    1.61 $\pm$ 0.11 \\
bn130523095 &    3.39E-06 $\pm$    2.85E-08 &    5.43 $\pm$ 0.82 &    4.80 $\pm$ 0.40 &    3.61 $\pm$ 0.18 \\
bn130523198 &    1.29E-06 $\pm$    1.73E-08 &    3.17 $\pm$ 0.44 &    2.60 $\pm$ 0.21 &    2.29 $\pm$ 0.10 \\
bn130527627 &    6.14E-06 $\pm$    3.62E-08 &    3.56 $\pm$ 0.64 &    2.56 $\pm$ 0.27 &    2.30 $\pm$ 0.13 \\
bn130528503 &    1.88E-06 $\pm$    1.46E-08 &    1.57 $\pm$ 0.41 &    1.34 $\pm$ 0.20 &    1.01 $\pm$ 0.08 \\
bn130528695 &    6.61E-06 $\pm$    6.89E-08 &    4.72 $\pm$ 0.68 &    3.73 $\pm$ 0.31 &    3.10 $\pm$ 0.14 \\
bn130530719 &    3.49E-06 $\pm$    2.14E-08 &    2.51 $\pm$ 0.48 &    1.67 $\pm$ 0.20 &    1.32 $\pm$ 0.10 \\
bn130604033 &    9.44E-06 $\pm$    6.71E-08 &    9.33 $\pm$ 0.85 &    7.49 $\pm$ 0.38 &    5.34 $\pm$ 0.17 \\
bn130606316 &    4.66E-06 $\pm$    2.25E-08 &    4.82 $\pm$ 0.48 &    3.81 $\pm$ 0.21 &    3.18 $\pm$ 0.10 \\
bn130606497 &    8.86E-05 $\pm$    1.05E-07 &   32.55 $\pm$ 1.64 &   29.88 $\pm$ 0.75 &   26.48 $\pm$ 0.34 \\
bn130609129 &    4.56E-07 $\pm$    3.45E-08 &    1.04 $\pm$ 0.38 &    0.76 $\pm$ 0.14 &    0.65 $\pm$ 0.06 \\
bn130609902 &    2.45E-05 $\pm$    1.68E-07 &    9.08 $\pm$ 1.12 &    8.32 $\pm$ 0.56 &    7.40 $\pm$ 0.25 \\
bn130610133 &    2.10E-06 $\pm$    2.45E-08 &    2.27 $\pm$ 0.55 &    1.61 $\pm$ 0.25 &    1.27 $\pm$ 0.12 \\
bn130611538 &    4.02E-06 $\pm$    5.08E-08 &    2.06 $\pm$ 0.49 &    1.30 $\pm$ 0.23 &    0.98 $\pm$ 0.10 \\
bn130612141 &    3.24E-07 $\pm$    4.24E-08 &    0.31 $\pm$ 0.08 &    0.28 $\pm$ 0.04 &    0.24 $\pm$ 0.04 \\
bn130612456 &    5.10E-06 $\pm$    2.15E-08 &   13.58 $\pm$ 0.88 &   12.84 $\pm$ 0.43 &   11.48 $\pm$ 0.20 \\
bn130614997 &    3.51E-06 $\pm$    4.84E-08 &    7.63 $\pm$ 0.67 &    6.27 $\pm$ 0.44 &    4.86 $\pm$ 0.14 \\
bn130615398 &    1.51E-06 $\pm$    8.16E-08 &    2.21 $\pm$ 0.69 &    1.58 $\pm$ 0.30 &    0.92 $\pm$ 0.13 \\
bn130617564 &    1.35E-07 $\pm$    8.74E-09 &    1.85 $\pm$ 0.54 &    1.53 $\pm$ 0.26 &    1.02 $\pm$ 0.12 \\
bn130620498 &    7.48E-07 $\pm$    3.42E-08 &    1.66 $\pm$ 0.40 &    1.40 $\pm$ 0.19 &    1.19 $\pm$ 0.09 \\
bn130622615 &    2.52E-07 $\pm$    1.20E-08 &    3.39 $\pm$ 0.57 &    2.43 $\pm$ 0.23 &    1.28 $\pm$ 0.09 \\
bn130623130 &    5.48E-07 $\pm$    9.98E-09 &    1.53 $\pm$ 0.36 &    1.17 $\pm$ 0.16 &    0.69 $\pm$ 0.07 \\
bn130623396 &    5.95E-07 $\pm$    2.70E-08 &    1.22 $\pm$ 0.35 &    0.75 $\pm$ 0.18 &    0.49 $\pm$ 0.08 \\
bn130623488 &    1.10E-06 $\pm$    1.64E-08 &    1.60 $\pm$ 0.50 &    1.13 $\pm$ 0.22 &    0.82 $\pm$ 0.09 \\
bn130623699 &    4.40E-07 $\pm$    2.16E-08 &    1.33 $\pm$ 0.54 &    0.76 $\pm$ 0.22 &    0.49 $\pm$ 0.09 \\
bn130623790 &    4.37E-06 $\pm$    2.96E-08 &    5.66 $\pm$ 0.78 &    4.09 $\pm$ 0.30 &    3.37 $\pm$ 0.14 \\
bn130624093 &    2.93E-07 $\pm$    1.20E-08 &    1.45 $\pm$ 0.38 &    0.84 $\pm$ 0.17 &    0.53 $\pm$ 0.09 \\
bn130626452 &    1.17E-07 $\pm$    4.46E-09 &    3.28 $\pm$ 0.65 &    1.81 $\pm$ 0.23 &    0.55 $\pm$ 0.08 \\
bn130626596 &    2.71E-06 $\pm$    1.45E-08 &    3.75 $\pm$ 0.68 &    2.51 $\pm$ 0.29 &    1.69 $\pm$ 0.12 \\
bn130627372 &    8.93E-07 $\pm$    1.31E-08 &    2.15 $\pm$ 0.49 &    1.84 $\pm$ 0.24 &    0.97 $\pm$ 0.09 \\
bn130628531 &    4.81E-06 $\pm$    2.95E-08 &    7.92 $\pm$ 0.60 &    7.72 $\pm$ 0.32 &    5.66 $\pm$ 0.14 \\
bn130628860 &    2.99E-07 $\pm$    5.51E-09 &    8.64 $\pm$ 0.97 &    3.45 $\pm$ 0.29 &    1.38 $\pm$ 0.09 \\
bn130630272 &    9.86E-06 $\pm$    3.85E-08 &    7.50 $\pm$ 1.02 &    6.38 $\pm$ 0.49 &    5.71 $\pm$ 0.24 \\
bn130701060 &    3.77E-06 $\pm$    4.96E-08 &    6.34 $\pm$ 1.02 &    5.43 $\pm$ 0.49 &    4.56 $\pm$ 0.23 \\
bn130701761 &    1.88E-06 $\pm$    1.40E-08 &    8.52 $\pm$ 0.89 &    6.51 $\pm$ 0.38 &    5.22 $\pm$ 0.17 \\
bn130702004 &    2.85E-06 $\pm$    6.37E-08 &    2.69 $\pm$ 0.73 &    1.69 $\pm$ 0.34 &    1.24 $\pm$ 0.18 \\
bn130702951 &    4.34E-07 $\pm$    2.09E-08 &    0.87 $\pm$ 0.32 &    0.71 $\pm$ 0.12 &    0.46 $\pm$ 0.06 \\
bn130704560 &    1.38E-05 $\pm$    2.92E-08 &   31.54 $\pm$ 1.27 &   26.75 $\pm$ 0.59 &   23.03 $\pm$ 0.28 \\
bn130705398 &    7.78E-08 $\pm$    1.34E-08 &    3.32 $\pm$ 0.68 &    1.76 $\pm$ 0.24 &    0.52 $\pm$ 0.09 \\
bn130706900 &    9.65E-08 $\pm$    1.32E-08 &    4.20 $\pm$ 0.58 &    1.93 $\pm$ 0.25 &    0.44 $\pm$ 0.08 \\
bn130707505 &    5.43E-06 $\pm$    5.90E-08 &    3.75 $\pm$ 0.98 &    2.30 $\pm$ 0.41 &    1.66 $\pm$ 0.19 \\
bn130708488 &    1.45E-06 $\pm$    1.44E-08 &    2.29 $\pm$ 0.46 &    1.53 $\pm$ 0.18 &    1.03 $\pm$ 0.07 \\
bn130715906 &    2.09E-05 $\pm$    8.90E-08 &    4.87 $\pm$ 0.72 &    4.34 $\pm$ 0.36 &    3.73 $\pm$ 0.17 \\
bn130716352 &    1.63E-06 $\pm$    3.14E-08 &    1.40 $\pm$ 0.41 &    0.88 $\pm$ 0.18 &    0.54 $\pm$ 0.08 \\
bn130716442 &    2.13E-07 $\pm$    4.02E-09 &    2.74 $\pm$ 0.59 &    2.12 $\pm$ 0.26 &    0.93 $\pm$ 0.09 \\
bn130717734 &    9.53E-07 $\pm$    2.32E-08 &    1.56 $\pm$ 0.41 &    1.27 $\pm$ 0.20 &    0.64 $\pm$ 0.09 \\
bn130720116 &    2.22E-06 $\pm$    3.32E-08 &    2.45 $\pm$ 0.56 &    1.82 $\pm$ 0.22 &    1.35 $\pm$ 0.10 \\
bn130720582 &    5.11E-05 $\pm$    8.38E-08 &    9.63 $\pm$ 0.79 &    8.33 $\pm$ 0.38 &    7.39 $\pm$ 0.18 \\
bn130722021 &    6.78E-07 $\pm$    2.16E-08 &    1.39 $\pm$ 0.43 &    0.55 $\pm$ 0.13 &    0.28 $\pm$ 0.05 \\
bn130722990 &    3.39E-07 $\pm$    9.47E-09 &    2.66 $\pm$ 0.52 &    2.15 $\pm$ 0.22 &    1.37 $\pm$ 0.09 \\
bn130723092 &    4.24E-07 $\pm$    1.57E-08 &    1.95 $\pm$ 0.37 &    1.66 $\pm$ 0.19 &    1.35 $\pm$ 0.09 \\
bn130725527 &    2.77E-06 $\pm$    3.28E-08 &    8.51 $\pm$ 0.73 &    7.53 $\pm$ 0.36 &    5.59 $\pm$ 0.15 \\
bn130727698 &    4.58E-06 $\pm$    3.40E-08 &    6.05 $\pm$ 0.95 &    5.09 $\pm$ 0.44 &    4.04 $\pm$ 0.21 \\
bn130730243 &    1.04E-06 $\pm$    2.29E-08 &    1.48 $\pm$ 0.49 &    1.06 $\pm$ 0.20 &    0.69 $\pm$ 0.10 \\
bn130802730 &    1.20E-07 $\pm$    7.08E-09 &    5.11 $\pm$ 0.73 &    1.56 $\pm$ 0.25 &    0.39 $\pm$ 0.11 \\
bn130803419 &    1.79E-06 $\pm$    2.25E-08 &    5.02 $\pm$ 0.69 &    3.96 $\pm$ 0.32 &    3.37 $\pm$ 0.15 \\
bn130804023 &    8.10E-07 $\pm$    8.61E-09 &   22.88 $\pm$ 1.21 &    9.24 $\pm$ 0.40 &    3.67 $\pm$ 0.13 \\
bn130808253 &    1.22E-07 $\pm$    9.39E-09 &    6.77 $\pm$ 0.86 &    3.48 $\pm$ 0.36 &    0.95 $\pm$ 0.11 \\
bn130811186 &    3.23E-06 $\pm$    4.37E-08 &    1.68 $\pm$ 0.37 &    1.50 $\pm$ 0.20 &    1.19 $\pm$ 0.09 \\
bn130813791 &    6.68E-07 $\pm$    1.18E-08 &    2.30 $\pm$ 0.41 &    1.67 $\pm$ 0.19 &    1.01 $\pm$ 0.08 \\
bn130815420 &    2.71E-05 $\pm$    5.68E-08 &    5.01 $\pm$ 0.64 &    3.78 $\pm$ 0.31 &    2.94 $\pm$ 0.13 \\
bn130815660 &    6.91E-06 $\pm$    2.63E-08 &   13.91 $\pm$ 0.89 &   12.77 $\pm$ 0.43 &   11.38 $\pm$ 0.20 \\
bn130816074 &    3.75E-07 $\pm$    1.40E-08 &    1.16 $\pm$ 0.38 &    0.77 $\pm$ 0.16 &    0.41 $\pm$ 0.06 \\
bn130818941 &    2.06E-06 $\pm$    3.47E-08 &    5.27 $\pm$ 0.64 &    4.36 $\pm$ 0.31 &    2.70 $\pm$ 0.13 \\
bn130819394 &    4.84E-06 $\pm$    3.66E-08 &    1.71 $\pm$ 0.48 &    1.14 $\pm$ 0.21 &    0.90 $\pm$ 0.09 \\
bn130821674 &    2.92E-05 $\pm$    4.32E-08 &   18.92 $\pm$ 0.94 &   17.10 $\pm$ 0.44 &   11.84 $\pm$ 0.18 \\
bn130828306 &    2.27E-05 $\pm$    3.31E-08 &    5.25 $\pm$ 0.76 &    3.97 $\pm$ 0.35 &    3.60 $\pm$ 0.16 \\
bn130828808 &    1.42E-06 $\pm$    1.65E-08 &    5.27 $\pm$ 0.59 &    4.42 $\pm$ 0.27 &    3.45 $\pm$ 0.13 \\
bn130829672 &    2.14E-06 $\pm$    2.60E-08 &    5.01 $\pm$ 0.82 &    4.36 $\pm$ 0.39 &    3.78 $\pm$ 0.19 \\
bn130830864 &    1.06E-06 $\pm$    2.71E-08 &    1.24 $\pm$ 0.40 &    0.64 $\pm$ 0.16 &    0.39 $\pm$ 0.06 \\
bn130830921 &    8.01E-07 $\pm$    1.73E-08 &    1.86 $\pm$ 0.58 &    0.97 $\pm$ 0.22 &    0.63 $\pm$ 0.10 \\
bn130831058 &    1.14E-06 $\pm$    1.30E-08 &    1.23 $\pm$ 0.42 &    0.78 $\pm$ 0.19 &    0.60 $\pm$ 0.08 \\
bn130903033 &    1.17E-06 $\pm$    2.90E-08 &    0.90 $\pm$ 0.42 &    0.63 $\pm$ 0.18 &    0.29 $\pm$ 0.06 \\
bn130905377 &    2.46E-06 $\pm$    4.38E-08 &    2.54 $\pm$ 0.50 &    1.96 $\pm$ 0.24 &    1.61 $\pm$ 0.11 \\
bn130906222 &    3.48E-07 $\pm$    1.58E-08 &    1.28 $\pm$ 0.44 &    0.83 $\pm$ 0.18 &    0.57 $\pm$ 0.08 \\
bn130906435 &    4.60E-07 $\pm$    1.83E-08 &    1.86 $\pm$ 0.40 &    1.58 $\pm$ 0.21 &    1.03 $\pm$ 0.09 \\
bn130907760 &    1.43E-07 $\pm$    1.53E-08 &    1.77 $\pm$ 0.37 &    1.07 $\pm$ 0.14 &    0.58 $\pm$ 0.06 \\
bn130908677 &    1.85E-06 $\pm$    9.29E-08 &    1.38 $\pm$ 0.47 &    0.95 $\pm$ 0.23 &    0.53 $\pm$ 0.11 \\
bn130909817 &    1.05E-06 $\pm$    3.25E-08 &    0.92 $\pm$ 0.33 &    0.66 $\pm$ 0.16 &    0.40 $\pm$ 0.06 \\
bn130912358 &    4.07E-07 $\pm$    1.09E-08 &    8.53 $\pm$ 0.80 &    5.76 $\pm$ 0.36 &    2.14 $\pm$ 0.13 \\
bn130919173 &    2.29E-07 $\pm$    4.64E-09 &    7.46 $\pm$ 0.65 &    4.36 $\pm$ 0.27 &    1.44 $\pm$ 0.09 \\
bn130919352 &    2.55E-06 $\pm$    1.87E-08 &    1.54 $\pm$ 0.34 &    1.11 $\pm$ 0.15 &    0.67 $\pm$ 0.07 \\
bn130919985 &    1.50E-06 $\pm$    3.93E-08 &    1.98 $\pm$ 0.53 &    1.35 $\pm$ 0.26 &    0.95 $\pm$ 0.13 \\
bn130924255 &    2.00E-06 $\pm$    2.90E-08 &    2.99 $\pm$ 0.69 &    2.41 $\pm$ 0.32 &    1.45 $\pm$ 0.13 \\
bn130924910 &    2.08E-07 $\pm$    1.57E-08 &    2.34 $\pm$ 0.43 &    1.61 $\pm$ 0.18 &    0.97 $\pm$ 0.08 \\
bn130925164 &    2.83E-07 $\pm$    1.30E-08 &    0.85 $\pm$ 0.37 &    0.50 $\pm$ 0.15 &    0.41 $\pm$ 0.07 \\
bn130925173 &    4.08E-05 $\pm$    1.40E-07 &    3.51 $\pm$ 0.49 &    3.06 $\pm$ 0.23 &    2.66 $\pm$ 0.11 \\
bn130925546 &    7.49E-06 $\pm$    1.20E-07 &    3.25 $\pm$ 0.96 &    1.97 $\pm$ 0.44 &    1.52 $\pm$ 0.17 \\
bn130928537 &    7.32E-06 $\pm$    3.59E-08 &    2.68 $\pm$ 0.81 &    1.98 $\pm$ 0.33 &    1.20 $\pm$ 0.13 \\
bn130929375 &    1.32E-07 $\pm$    5.82E-09 &    0.82 $\pm$ 0.23 &    0.46 $\pm$ 0.11 &    0.35 $\pm$ 0.05 \\
bn131002288 &    6.71E-07 $\pm$    2.72E-08 &    1.73 $\pm$ 0.55 &    1.22 $\pm$ 0.32 &    0.68 $\pm$ 0.12 \\
bn131004904 &    2.98E-07 $\pm$    1.02E-08 &    3.67 $\pm$ 0.68 &    2.75 $\pm$ 0.31 &    1.83 $\pm$ 0.12 \\
bn131006367 &    4.94E-08 $\pm$    7.64E-09 &    2.10 $\pm$ 0.52 &    1.07 $\pm$ 0.23 &    0.28 $\pm$ 0.10 \\
bn131006840 &    9.40E-07 $\pm$    2.81E-08 &    2.71 $\pm$ 0.61 &    1.30 $\pm$ 0.24 &    0.86 $\pm$ 0.11 \\
bn131008858 &    4.43E-06 $\pm$    3.42E-08 &    4.29 $\pm$ 1.03 &    2.61 $\pm$ 0.38 &    2.15 $\pm$ 0.18 \\
bn131011741 &    5.06E-06 $\pm$    3.78E-08 &    2.67 $\pm$ 0.39 &    2.22 $\pm$ 0.24 &    1.95 $\pm$ 0.11 \\
bn131014215 &    9.55E-05 $\pm$    7.52E-08 &  253.48 $\pm$ 3.99 &  230.39 $\pm$ 1.91 &  174.06 $\pm$ 0.82 \\
bn131014513 &    1.13E-06 $\pm$    2.55E-08 &    2.27 $\pm$ 0.60 &    1.28 $\pm$ 0.22 &    0.87 $\pm$ 0.09 \\
bn131018673 &    1.60E-06 $\pm$    6.16E-08 &    1.46 $\pm$ 0.44 &    0.97 $\pm$ 0.19 &    0.58 $\pm$ 0.09 \\
bn131020113 &    1.80E-07 $\pm$    1.66E-08 &    1.29 $\pm$ 0.40 &    0.84 $\pm$ 0.19 &    0.67 $\pm$ 0.09 \\
bn131021352 &    6.97E-07 $\pm$    2.61E-08 &    4.84 $\pm$ 0.73 &    3.68 $\pm$ 0.33 &    1.46 $\pm$ 0.13 \\
bn131024900 &    7.50E-07 $\pm$    2.33E-08 &    1.88 $\pm$ 0.40 &    1.27 $\pm$ 0.19 &    0.74 $\pm$ 0.09 \\
bn131028076 &    5.12E-05 $\pm$    7.34E-08 &   31.52 $\pm$ 1.88 &   29.19 $\pm$ 0.93 &   27.54 $\pm$ 0.46 \\
bn131028096 &    7.93E-07 $\pm$    2.93E-08 &    0.73 $\pm$ 0.46 &    0.67 $\pm$ 0.11 &    0.48 $\pm$ 0.05 \\
bn131029973 &    1.54E-05 $\pm$    6.83E-08 &    3.10 $\pm$ 0.51 &    2.42 $\pm$ 0.23 &    2.23 $\pm$ 0.11 \\
bn131029990 &    2.44E-06 $\pm$    5.13E-08 &    1.41 $\pm$ 0.38 &    0.82 $\pm$ 0.16 &    0.66 $\pm$ 0.07 \\
bn131030653 &    9.33E-07 $\pm$    1.74E-08 &    1.67 $\pm$ 0.42 &    1.09 $\pm$ 0.17 &    0.60 $\pm$ 0.07 \\
bn131030791 &    2.09E-06 $\pm$    1.64E-08 &    2.49 $\pm$ 0.42 &    1.94 $\pm$ 0.20 &    1.61 $\pm$ 0.09 \\
bn131031482 &    2.41E-06 $\pm$    3.16E-08 &    8.35 $\pm$ 0.70 &    6.33 $\pm$ 0.30 &    4.57 $\pm$ 0.13 \\
bn131102622 &    7.67E-07 $\pm$    2.49E-08 &    1.07 $\pm$ 0.38 &    0.61 $\pm$ 0.17 &    0.34 $\pm$ 0.07 \\
bn131105087 &    1.32E-05 $\pm$    5.70E-08 &    4.93 $\pm$ 0.58 &    4.59 $\pm$ 0.30 &    3.57 $\pm$ 0.13 \\
bn131108024 &    1.56E-06 $\pm$    2.61E-08 &    4.33 $\pm$ 0.61 &    3.62 $\pm$ 0.31 &    2.73 $\pm$ 0.14 \\
bn131108862 &    1.71E-05 $\pm$    6.69E-08 &   16.82 $\pm$ 1.02 &   12.95 $\pm$ 0.44 &    9.64 $\pm$ 0.19 \\
bn131110373 &    2.10E-06 $\pm$    2.25E-08 &    1.71 $\pm$ 0.47 &    1.24 $\pm$ 0.21 &    0.84 $\pm$ 0.09 \\
bn131113483 &    1.32E-05 $\pm$    5.22E-08 &    5.25 $\pm$ 0.66 &    3.92 $\pm$ 0.31 &    3.53 $\pm$ 0.15 \\
bn131117766 &    8.93E-06 $\pm$    3.93E-08 &    1.80 $\pm$ 0.38 &    1.43 $\pm$ 0.17 &    1.21 $\pm$ 0.08 \\
bn131118958 &    3.61E-05 $\pm$    1.94E-07 &    9.94 $\pm$ 1.54 &    8.10 $\pm$ 0.65 &    6.03 $\pm$ 0.30 \\
bn131119781 &    1.11E-06 $\pm$    1.45E-08 &    1.83 $\pm$ 0.40 &    1.39 $\pm$ 0.19 &    0.98 $\pm$ 0.09 \\
bn131122490 &    1.49E-05 $\pm$    3.95E-08 &    9.48 $\pm$ 0.84 &    8.67 $\pm$ 0.46 &    7.30 $\pm$ 0.22 \\
bn131123543 &    2.43E-07 $\pm$    1.47E-08 &    3.18 $\pm$ 0.55 &    1.88 $\pm$ 0.20 &    0.96 $\pm$ 0.08 \\
bn131125689 &    1.75E-07 $\pm$    1.51E-08 &    3.75 $\pm$ 1.07 &    1.77 $\pm$ 0.31 &    0.84 $\pm$ 0.10 \\
bn131126163 &    5.47E-07 $\pm$    1.47E-08 &   18.42 $\pm$ 1.56 &    9.57 $\pm$ 0.60 &    2.43 $\pm$ 0.17 \\
bn131127480 &    2.25E-06 $\pm$    2.97E-08 &    0.84 $\pm$ 0.30 &    0.54 $\pm$ 0.10 &    0.44 $\pm$ 0.05 \\
bn131127592 &    2.07E-05 $\pm$    7.63E-08 &   23.05 $\pm$ 1.13 &   21.27 $\pm$ 0.56 &   16.44 $\pm$ 0.24 \\
bn131127696 &    6.70E-07 $\pm$    3.30E-08 &    1.25 $\pm$ 0.35 &    1.08 $\pm$ 0.17 &    0.68 $\pm$ 0.07 \\
bn131128629 &    2.91E-07 $\pm$    2.22E-08 &    1.92 $\pm$ 0.57 &    1.55 $\pm$ 0.27 &    1.09 $\pm$ 0.13 \\
bn131202633 &    4.47E-07 $\pm$    2.72E-08 &    0.87 $\pm$ 0.31 &    0.66 $\pm$ 0.14 &    0.43 $\pm$ 0.06 \\
bn131202906 &    6.58E-06 $\pm$    2.37E-08 &    2.53 $\pm$ 0.58 &    1.69 $\pm$ 0.27 &    1.32 $\pm$ 0.12 \\
bn131204937 &    9.47E-07 $\pm$    1.22E-08 &    1.66 $\pm$ 0.47 &    1.03 $\pm$ 0.19 &    0.69 $\pm$ 0.09 \\
bn131209547 &    7.42E-06 $\pm$    4.69E-08 &    5.96 $\pm$ 0.68 &    5.61 $\pm$ 0.33 &    4.84 $\pm$ 0.16 \\
bn131209963 &    4.48E-07 $\pm$    4.81E-08 &    2.25 $\pm$ 0.50 &    1.82 $\pm$ 0.25 &    1.26 $\pm$ 0.12 \\
bn131211510 &    2.24E-06 $\pm$    2.63E-08 &    1.94 $\pm$ 0.50 &    1.22 $\pm$ 0.23 &    0.78 $\pm$ 0.06 \\
bn131212814 &    2.45E-07 $\pm$    2.60E-08 &    0.72 $\pm$ 0.36 &    0.43 $\pm$ 0.13 &    0.36 $\pm$ 0.06 \\
bn131214705 &    3.57E-05 $\pm$    1.10E-07 &    9.77 $\pm$ 0.76 &    9.25 $\pm$ 0.38 &    8.97 $\pm$ 0.18 \\
bn131215298 &    3.83E-06 $\pm$    4.24E-08 &    4.65 $\pm$ 0.76 &    3.29 $\pm$ 0.31 &    2.78 $\pm$ 0.15 \\
bn131216081 &    3.28E-06 $\pm$    2.17E-08 &    5.62 $\pm$ 0.59 &    5.10 $\pm$ 0.29 &    4.50 $\pm$ 0.14 \\
bn131217108 &    3.53E-07 $\pm$    2.77E-08 &    3.82 $\pm$ 0.76 &    3.00 $\pm$ 0.35 &    1.64 $\pm$ 0.13 \\
bn131217183 &    2.89E-06 $\pm$    4.07E-08 &    3.96 $\pm$ 0.56 &    3.31 $\pm$ 0.28 &    2.34 $\pm$ 0.12 \\
bn131217506 &    3.70E-07 $\pm$    2.10E-08 &    2.52 $\pm$ 0.66 &    1.97 $\pm$ 0.31 &    1.21 $\pm$ 0.14 \\
bn131229277 &    1.29E-05 $\pm$    3.11E-08 &   19.49 $\pm$ 1.21 &   16.63 $\pm$ 0.56 &   13.86 $\pm$ 0.26 \\
bn131230529 &    3.24E-07 $\pm$    1.91E-08 &    2.11 $\pm$ 0.72 &    1.46 $\pm$ 0.35 &    0.97 $\pm$ 0.16 \\
bn131230808 &    2.21E-06 $\pm$    2.03E-08 &    1.55 $\pm$ 0.40 &    1.01 $\pm$ 0.16 &    0.75 $\pm$ 0.08 \\
bn131231198 &    7.96E-05 $\pm$    6.76E-08 &   39.73 $\pm$ 1.51 &   38.05 $\pm$ 0.75 &   36.31 $\pm$ 0.37 \\
bn140102887 &    1.08E-05 $\pm$    1.19E-08 &   30.97 $\pm$ 1.10 &   28.98 $\pm$ 0.54 &   25.03 $\pm$ 0.25 \\
bn140104731 &    1.27E-05 $\pm$    2.84E-08 &    3.60 $\pm$ 0.46 &    3.21 $\pm$ 0.23 &    2.74 $\pm$ 0.11 \\
bn140105065 &    3.49E-07 $\pm$    9.26E-09 &    4.47 $\pm$ 0.64 &    3.28 $\pm$ 0.30 &    1.64 $\pm$ 0.11 \\
bn140105748 &    7.15E-08 $\pm$    1.15E-08 &    1.18 $\pm$ 0.26 &    0.80 $\pm$ 0.12 &    0.57 $\pm$ 0.06 \\
bn140106345 &    1.34E-06 $\pm$    4.60E-08 &    1.84 $\pm$ 0.55 &    1.09 $\pm$ 0.20 &    0.86 $\pm$ 0.10 \\
bn140108721 &    9.95E-06 $\pm$    1.23E-07 &    5.42 $\pm$ 0.53 &    4.68 $\pm$ 0.27 &    4.42 $\pm$ 0.14 \\
bn140109771 &    6.51E-08 $\pm$    1.65E-08 &    3.04 $\pm$ 0.97 &    1.22 $\pm$ 0.29 &    0.54 $\pm$ 0.10 \\
bn140109877 &    7.93E-08 $\pm$    1.34E-08 &    0.26 $\pm$ 0.35 &    0.14 $\pm$ 0.11 &    0.06 $\pm$ 0.04 \\
bn140110263 &    2.44E-06 $\pm$    2.52E-08 &    2.76 $\pm$ 0.57 &    2.09 $\pm$ 0.18 &    1.81 $\pm$ 0.10 \\
bn140110411 &    2.16E-08 $\pm$    2.89E-09 &    0.74 $\pm$ 0.26 &    0.35 $\pm$ 0.11 &    0.16 $\pm$ 0.05 \\
bn140110814 &    4.74E-06 $\pm$    8.01E-08 &    4.15 $\pm$ 1.09 &    2.11 $\pm$ 0.40 &    1.94 $\pm$ 0.18 \\
bn140112060 &    9.08E-07 $\pm$    2.22E-08 &    1.37 $\pm$ 0.37 &    1.06 $\pm$ 0.17 &    0.80 $\pm$ 0.08 \\
bn140113183 &    1.36E-06 $\pm$    2.55E-08 &    0.79 $\pm$ 0.23 &    0.70 $\pm$ 0.10 &    0.46 $\pm$ 0.05 \\
bn140113624 &    2.80E-07 $\pm$    1.99E-08 &    1.41 $\pm$ 0.44 &    0.87 $\pm$ 0.17 &    0.63 $\pm$ 0.07 \\
bn140115863 &    2.31E-06 $\pm$    2.04E-08 &    3.54 $\pm$ 0.62 &    3.31 $\pm$ 0.27 &    2.07 $\pm$ 0.11 \\
bn140115899 &    1.42E-06 $\pm$    2.91E-08 &    3.12 $\pm$ 0.67 &    2.42 $\pm$ 0.30 &    2.16 $\pm$ 0.15 \\
bn140118064 &    1.81E-06 $\pm$    2.46E-08 &    1.14 $\pm$ 0.45 &    0.56 $\pm$ 0.19 &    0.41 $\pm$ 0.08 \\
bn140122597 &    5.94E-07 $\pm$    3.63E-08 &    3.02 $\pm$ 0.69 &    2.00 $\pm$ 0.29 &    1.41 $\pm$ 0.13 \\
bn140124527 &    1.05E-05 $\pm$    7.55E-08 &    2.93 $\pm$ 0.56 &    2.30 $\pm$ 0.23 &    1.88 $\pm$ 0.10 \\
bn140126815 &    3.11E-06 $\pm$    2.07E-08 &    2.15 $\pm$ 0.48 &    1.41 $\pm$ 0.20 &    1.24 $\pm$ 0.10 \\
bn140129499 &    1.19E-07 $\pm$    8.63E-09 &    3.96 $\pm$ 0.71 &    2.41 $\pm$ 0.29 &    0.64 $\pm$ 0.09 \\
bn140204547 &    1.30E-06 $\pm$    2.21E-08 &    1.23 $\pm$ 0.40 &    0.70 $\pm$ 0.16 &    0.55 $\pm$ 0.08 \\
bn140206275 &    5.82E-05 $\pm$    1.46E-07 &   22.04 $\pm$ 0.91 &   21.49 $\pm$ 0.46 &   21.00 $\pm$ 0.23 \\
bn140206304 &    9.99E-06 $\pm$    5.05E-08 &   14.07 $\pm$ 1.21 &   12.70 $\pm$ 0.58 &    9.00 $\pm$ 0.25 \\
bn140209313 &    5.73E-06 $\pm$    2.81E-08 &   66.72 $\pm$ 2.18 &   58.87 $\pm$ 1.03 &   27.09 $\pm$ 0.36 \\
bn140211091 &    4.18E-07 $\pm$    1.65E-08 &    1.63 $\pm$ 0.45 &    1.20 $\pm$ 0.18 &    0.97 $\pm$ 0.09 \\
bn140213807 &    1.11E-05 $\pm$    3.58E-08 &   12.03 $\pm$ 0.78 &   11.35 $\pm$ 0.38 &   10.10 $\pm$ 0.18 \\
bn140216331 &    2.84E-07 $\pm$    3.31E-08 &    1.32 $\pm$ 0.33 &    1.05 $\pm$ 0.17 &    0.89 $\pm$ 0.08 \\
bn140217043 &    1.25E-06 $\pm$    2.03E-08 &    2.29 $\pm$ 0.55 &    1.62 $\pm$ 0.25 &    1.14 $\pm$ 0.10 \\
bn140218427 &    3.18E-06 $\pm$    4.14E-08 &    1.44 $\pm$ 0.37 &    0.74 $\pm$ 0.17 &    0.55 $\pm$ 0.06 \\
bn140219319 &    1.61E-06 $\pm$    1.47E-08 &    2.61 $\pm$ 0.52 &    2.13 $\pm$ 0.22 &    1.76 $\pm$ 0.10 \\
bn140219824 &    1.48E-06 $\pm$    2.20E-08 &    1.37 $\pm$ 0.46 &    1.02 $\pm$ 0.21 &    0.70 $\pm$ 0.09 \\
bn140223495 &    1.17E-06 $\pm$    1.92E-08 &    1.41 $\pm$ 0.39 &    1.09 $\pm$ 0.18 &    0.83 $\pm$ 0.08 \\
bn140224382 &    3.81E-07 $\pm$    2.15E-08 &    4.05 $\pm$ 0.57 &    2.68 $\pm$ 0.26 &    1.66 $\pm$ 0.12 \\
bn140224788 &    1.47E-06 $\pm$    2.98E-08 &    1.76 $\pm$ 0.40 &    1.51 $\pm$ 0.20 &    1.25 $\pm$ 0.09 \\
bn140227738 &    4.29E-07 $\pm$    4.95E-08 &    1.22 $\pm$ 0.55 &    0.88 $\pm$ 0.25 &    0.67 $\pm$ 0.11 \\
bn140302342 &    3.81E-06 $\pm$    2.57E-08 &    2.75 $\pm$ 0.58 &    2.35 $\pm$ 0.27 &    1.64 $\pm$ 0.11 \\
bn140304557 &    1.45E-06 $\pm$    1.74E-08 &    1.63 $\pm$ 0.43 &    1.20 $\pm$ 0.18 &    0.99 $\pm$ 0.09 \\
bn140304849 &    4.77E-06 $\pm$    3.40E-08 &    2.65 $\pm$ 0.59 &    2.12 $\pm$ 0.25 &    1.48 $\pm$ 0.12 \\
bn140306146 &    2.09E-05 $\pm$    4.86E-08 &    7.99 $\pm$ 0.69 &    6.38 $\pm$ 0.31 &    5.62 $\pm$ 0.13 \\
bn140308710 &    3.55E-06 $\pm$    2.27E-08 &   12.32 $\pm$ 0.99 &   11.66 $\pm$ 0.46 &    7.82 $\pm$ 0.19 \\
bn140311453 &    1.34E-06 $\pm$    2.02E-08 &    1.71 $\pm$ 0.35 &    1.31 $\pm$ 0.17 &    1.12 $\pm$ 0.09 \\
bn140311618 &    2.07E-06 $\pm$    6.44E-08 &    4.02 $\pm$ 0.66 &    3.39 $\pm$ 0.29 &    2.84 $\pm$ 0.14 \\
bn140311885 &    4.00E-06 $\pm$    3.42E-08 &    2.39 $\pm$ 0.62 &    1.34 $\pm$ 0.26 &    0.94 $\pm$ 0.11 \\
bn140319964 &    4.12E-06 $\pm$    1.81E-08 &    4.62 $\pm$ 0.57 &    4.15 $\pm$ 0.28 &    2.52 $\pm$ 0.12 \\
bn140320092 &    4.85E-08 $\pm$    4.26E-09 &    0.62 $\pm$ 0.18 &    0.39 $\pm$ 0.09 &    0.22 $\pm$ 0.04 \\
bn140322424 &    8.43E-07 $\pm$    1.50E-08 &    1.59 $\pm$ 0.44 &    1.38 $\pm$ 0.21 &    1.03 $\pm$ 0.10 \\
bn140323433 &    1.81E-05 $\pm$    1.08E-07 &    5.79 $\pm$ 0.55 &    5.25 $\pm$ 0.27 &    4.89 $\pm$ 0.14 \\
bn140327065 &    4.97E-07 $\pm$    2.17E-08 &    1.63 $\pm$ 0.40 &    1.15 $\pm$ 0.18 &    0.95 $\pm$ 0.10 \\
bn140328560 &    4.05E-07 $\pm$    6.57E-09 &    1.63 $\pm$ 0.39 &    1.10 $\pm$ 0.18 &    0.82 $\pm$ 0.09 \\
bn140329272 &    1.07E-07 $\pm$    4.99E-09 &    4.44 $\pm$ 0.53 &    2.30 $\pm$ 0.21 &    0.57 $\pm$ 0.07 \\
bn140329295 &    3.68E-05 $\pm$    1.64E-08 &   64.16 $\pm$ 2.36 &   55.46 $\pm$ 1.08 &   48.33 $\pm$ 0.51 \\
bn140330180 &    3.08E-06 $\pm$    4.92E-08 &    3.51 $\pm$ 0.62 &    2.63 $\pm$ 0.25 &    2.33 $\pm$ 0.12 \\
bn140402007 &    1.53E-07 $\pm$    1.54E-08 &    3.27 $\pm$ 0.49 &    2.26 $\pm$ 0.23 &    0.74 $\pm$ 0.09 \\
bn140404030 &    1.15E-06 $\pm$    3.91E-08 &    1.07 $\pm$ 0.44 &    0.86 $\pm$ 0.20 &    0.63 $\pm$ 0.08 \\
bn140404171 &    4.53E-06 $\pm$    1.21E-08 &    2.26 $\pm$ 0.39 &    1.71 $\pm$ 0.18 &    1.46 $\pm$ 0.09 \\
bn140404900 &    2.71E-06 $\pm$    2.04E-08 &    2.02 $\pm$ 0.40 &    1.66 $\pm$ 0.20 &    1.33 $\pm$ 0.09 \\
bn140405033 &    1.46E-06 $\pm$    1.87E-08 &    1.87 $\pm$ 0.45 &    1.16 $\pm$ 0.19 &    0.89 $\pm$ 0.09 \\
bn140406120 &    5.84E-06 $\pm$    5.77E-08 &    4.12 $\pm$ 0.71 &    3.16 $\pm$ 0.30 &    1.82 $\pm$ 0.12 \\
bn140406144 &    1.51E-06 $\pm$    5.23E-08 &    1.26 $\pm$ 0.41 &    0.69 $\pm$ 0.16 &    0.50 $\pm$ 0.08 \\
bn140408553 &    4.06E-07 $\pm$    2.74E-08 &    1.39 $\pm$ 0.46 &    0.87 $\pm$ 0.17 &    0.73 $\pm$ 0.09 \\
bn140414693 &    3.61E-06 $\pm$    2.12E-08 &    3.34 $\pm$ 0.44 &    2.66 $\pm$ 0.20 &    2.17 $\pm$ 0.09 \\
bn140416060 &    4.20E-05 $\pm$    1.95E-07 &   53.74 $\pm$ 3.26 &   49.06 $\pm$ 1.56 &   34.80 $\pm$ 0.65 \\
bn140422194 &    2.21E-06 $\pm$    5.48E-08 &    1.71 $\pm$ 0.45 &    0.86 $\pm$ 0.21 &    0.63 $\pm$ 0.10 \\
bn140423356 &    1.14E-05 $\pm$    6.80E-08 &    2.23 $\pm$ 0.44 &    1.72 $\pm$ 0.21 &    1.38 $\pm$ 0.10 \\
bn140426515 &    1.20E-06 $\pm$    1.72E-08 &    1.44 $\pm$ 0.38 &    0.75 $\pm$ 0.18 &    0.60 $\pm$ 0.08 \\
bn140427702 &    2.74E-07 $\pm$    3.44E-08 &    1.90 $\pm$ 0.74 &    1.02 $\pm$ 0.33 &    0.61 $\pm$ 0.12 \\
bn140428906 &    3.60E-07 $\pm$    1.09E-08 &   10.71 $\pm$ 1.35 &    5.43 $\pm$ 0.50 &    1.70 $\pm$ 0.14 \\
bn140429975 &    3.20E-07 $\pm$    1.13E-08 &    1.24 $\pm$ 0.40 &    0.72 $\pm$ 0.20 &    0.56 $\pm$ 0.09 \\
bn140430716 &    5.50E-06 $\pm$    8.72E-08 &    7.35 $\pm$ 0.97 &    6.30 $\pm$ 0.48 &    5.43 $\pm$ 0.22 \\
bn140501139 &    9.64E-08 $\pm$    1.07E-08 &    2.84 $\pm$ 0.72 &    1.76 $\pm$ 0.26 &    0.46 $\pm$ 0.10 \\
bn140501497 &    3.97E-06 $\pm$    2.44E-08 &    4.91 $\pm$ 0.78 &    4.26 $\pm$ 0.38 &    3.52 $\pm$ 0.17 \\
bn140502354 &    1.14E-06 $\pm$    1.91E-08 &    1.54 $\pm$ 0.36 &    1.08 $\pm$ 0.17 &    0.74 $\pm$ 0.08 \\
bn140506880 &    3.22E-06 $\pm$    4.86E-08 &   13.62 $\pm$ 1.49 &   10.31 $\pm$ 0.66 &    6.39 $\pm$ 0.28 \\
bn140508128 &    3.09E-05 $\pm$    6.22E-08 &   41.40 $\pm$ 2.53 &   39.49 $\pm$ 1.24 &   31.45 $\pm$ 0.55 \\
bn140508179 &    2.02E-06 $\pm$    4.46E-08 &    2.72 $\pm$ 0.98 &    1.58 $\pm$ 0.42 &    1.23 $\pm$ 0.20 \\
bn140508629 &    1.38E-06 $\pm$    2.49E-08 &    1.63 $\pm$ 0.34 &    1.17 $\pm$ 0.16 &    0.88 $\pm$ 0.07 \\
bn140511095 &    2.31E-07 $\pm$    1.88E-08 &    5.32 $\pm$ 0.55 &    3.21 $\pm$ 0.22 &    1.10 $\pm$ 0.08 \\
bn140511995 &    3.72E-06 $\pm$    2.09E-08 &    3.07 $\pm$ 0.62 &    1.87 $\pm$ 0.26 &    1.43 $\pm$ 0.11 \\
bn140512814 &    1.50E-05 $\pm$    4.45E-08 &    6.77 $\pm$ 0.65 &    6.24 $\pm$ 0.29 &    4.84 $\pm$ 0.12 \\
bn140513724 &    2.26E-06 $\pm$    3.13E-08 &    2.85 $\pm$ 0.46 &    2.32 $\pm$ 0.22 &    1.83 $\pm$ 0.10 \\
bn140516700 &    1.61E-06 $\pm$    1.80E-08 &    1.46 $\pm$ 0.40 &    1.27 $\pm$ 0.19 &    0.70 $\pm$ 0.08 \\
bn140516765 &    3.58E-06 $\pm$    6.58E-08 &    3.92 $\pm$ 0.55 &    3.20 $\pm$ 0.28 &    2.46 $\pm$ 0.13 \\
bn140517813 &    2.72E-06 $\pm$    2.27E-08 &    2.58 $\pm$ 0.57 &    1.88 $\pm$ 0.21 &    1.54 $\pm$ 0.10 \\
bn140518709 &    1.86E-07 $\pm$    2.33E-08 &    2.56 $\pm$ 0.90 &    1.68 $\pm$ 0.37 &    1.02 $\pm$ 0.16 \\
bn140519043 &    2.14E-06 $\pm$    1.96E-08 &    1.56 $\pm$ 0.42 &    1.09 $\pm$ 0.20 &    0.84 $\pm$ 0.09 \\
bn140521184 &    1.41E-06 $\pm$    2.12E-08 &    1.22 $\pm$ 0.38 &    0.63 $\pm$ 0.14 &    0.46 $\pm$ 0.06 \\
bn140521732 &    1.50E-06 $\pm$    2.53E-08 &    3.06 $\pm$ 0.58 &    2.46 $\pm$ 0.25 &    1.91 $\pm$ 0.11 \\
bn140523129 &    2.71E-05 $\pm$    2.47E-08 &   28.24 $\pm$ 1.37 &   25.31 $\pm$ 0.68 &   20.50 $\pm$ 0.28 \\
bn140526449 &    3.81E-06 $\pm$    1.89E-08 &    3.93 $\pm$ 0.54 &    1.13 $\pm$ 0.20 &    0.77 $\pm$ 0.07 \\
bn140526571 &    8.00E-08 $\pm$    6.38E-09 &    2.75 $\pm$ 0.61 &    1.49 $\pm$ 0.23 &    0.36 $\pm$ 0.07 \\
bn140528837 &    1.24E-05 $\pm$    2.62E-08 &   10.80 $\pm$ 0.85 &    9.34 $\pm$ 0.44 &    7.89 $\pm$ 0.20 \\
bn140603476 &    1.21E-05 $\pm$    1.60E-07 &    2.15 $\pm$ 0.42 &    1.68 $\pm$ 0.22 &    1.37 $\pm$ 0.10 \\
bn140605377 &    2.57E-07 $\pm$    4.62E-09 &    5.08 $\pm$ 0.66 &    3.62 $\pm$ 0.27 &    1.11 $\pm$ 0.09 \\
bn140606133 &    3.75E-06 $\pm$    2.42E-08 &    6.06 $\pm$ 0.66 &    5.72 $\pm$ 0.29 &    5.24 $\pm$ 0.13 \\
bn140608153 &    6.76E-06 $\pm$    1.19E-07 &    3.23 $\pm$ 0.92 &    2.09 $\pm$ 0.44 &    1.64 $\pm$ 0.20 \\
bn140608713 &    1.15E-06 $\pm$    3.40E-08 &    5.75 $\pm$ 1.03 &    5.16 $\pm$ 0.49 &    3.09 $\pm$ 0.18 \\
bn140610487 &    1.49E-07 $\pm$    1.96E-08 &    2.33 $\pm$ 0.66 &    1.82 $\pm$ 0.24 &    0.73 $\pm$ 0.10 \\
bn140610548 &    1.05E-05 $\pm$    2.82E-08 &    5.38 $\pm$ 0.64 &    4.79 $\pm$ 0.30 &    4.34 $\pm$ 0.15 \\
bn140610689 &    6.26E-06 $\pm$    6.04E-08 &    1.70 $\pm$ 0.47 &    0.87 $\pm$ 0.18 &    0.51 $\pm$ 0.07 \\
bn140612294 &    2.40E-06 $\pm$    4.78E-08 &    1.69 $\pm$ 0.41 &    1.37 $\pm$ 0.20 &    1.00 $\pm$ 0.08 \\
bn140616165 &    1.85E-07 $\pm$    2.24E-08 &    6.29 $\pm$ 1.01 &    4.05 $\pm$ 0.35 &    1.31 $\pm$ 0.11 \\
bn140619475 &    4.87E-07 $\pm$    3.41E-08 &    3.35 $\pm$ 0.48 &    2.64 $\pm$ 0.23 &    1.67 $\pm$ 0.14 \\
bn140619490 &    1.28E-07 $\pm$    2.67E-08 &    5.95 $\pm$ 0.97 &    2.18 $\pm$ 0.38 &    0.74 $\pm$ 0.16 \\
bn140620219 &    3.43E-06 $\pm$    3.32E-08 &    2.97 $\pm$ 0.63 &    2.27 $\pm$ 0.30 &    1.88 $\pm$ 0.14 \\
bn140621827 &    2.73E-06 $\pm$    2.86E-08 &   19.10 $\pm$ 1.21 &    9.36 $\pm$ 0.45 &    4.53 $\pm$ 0.17 \\
bn140623224 &    1.69E-06 $\pm$    2.55E-08 &    1.35 $\pm$ 0.39 &    0.87 $\pm$ 0.16 &    0.56 $\pm$ 0.07 \\
bn140624423 &    1.53E-07 $\pm$    5.13E-09 &    9.12 $\pm$ 0.62 &    2.83 $\pm$ 0.21 &    0.71 $\pm$ 0.07 \\
bn140626843 &    6.33E-07 $\pm$    2.08E-08 &    4.73 $\pm$ 0.81 &    3.10 $\pm$ 0.31 &    2.28 $\pm$ 0.15 \\
bn140627401 &    3.79E-07 $\pm$    2.91E-08 &    1.36 $\pm$ 0.40 &    0.87 $\pm$ 0.17 &    0.57 $\pm$ 0.08 \\
bn140628626 &    8.26E-07 $\pm$    3.44E-08 &    1.67 $\pm$ 0.53 &    0.83 $\pm$ 0.22 &    0.47 $\pm$ 0.07 \\
bn140628704 &    9.98E-07 $\pm$    5.34E-08 &    1.61 $\pm$ 0.63 &    0.90 $\pm$ 0.22 &    0.62 $\pm$ 0.10 \\
bn140630505 &    4.42E-06 $\pm$    4.18E-08 &    1.88 $\pm$ 0.45 &    1.22 $\pm$ 0.19 &    0.87 $\pm$ 0.09 \\
bn140701567 &    1.61E-06 $\pm$    2.73E-08 &    2.21 $\pm$ 0.62 &    1.28 $\pm$ 0.23 &    0.98 $\pm$ 0.11 \\
bn140701833 &    1.53E-06 $\pm$    2.80E-08 &    8.55 $\pm$ 0.78 &    6.75 $\pm$ 0.36 &    4.01 $\pm$ 0.14 \\
bn140703026 &    4.33E-06 $\pm$    2.90E-08 &    2.66 $\pm$ 0.46 &    2.23 $\pm$ 0.21 &    1.97 $\pm$ 0.10 \\
bn140705539 &    1.71E-06 $\pm$    2.59E-08 &    1.76 $\pm$ 0.45 &    0.87 $\pm$ 0.16 &    0.80 $\pm$ 0.08 \\
bn140706815 &    1.32E-06 $\pm$    4.12E-08 &    1.47 $\pm$ 0.40 &    1.05 $\pm$ 0.20 &    0.72 $\pm$ 0.09 \\
bn140709051 &    3.99E-06 $\pm$    8.52E-08 &    2.44 $\pm$ 0.55 &    1.78 $\pm$ 0.26 &    1.47 $\pm$ 0.12 \\
bn140709637 &    4.21E-06 $\pm$    3.40E-08 &    1.73 $\pm$ 0.40 &    1.19 $\pm$ 0.18 &    0.87 $\pm$ 0.08 \\
bn140710537 &    2.10E-07 $\pm$    3.82E-09 &    4.63 $\pm$ 0.86 &    2.68 $\pm$ 0.33 &    0.93 $\pm$ 0.13 \\
bn140710901 &    6.20E-07 $\pm$    2.91E-08 &    1.34 $\pm$ 0.48 &    0.72 $\pm$ 0.23 &    0.46 $\pm$ 0.09 \\
bn140711691 &    1.55E-06 $\pm$    7.25E-08 &    1.71 $\pm$ 0.49 &    0.86 $\pm$ 0.21 &    0.45 $\pm$ 0.10 \\
bn140712706 &    1.31E-06 $\pm$    5.08E-08 &    1.61 $\pm$ 0.40 &    0.88 $\pm$ 0.15 &    0.63 $\pm$ 0.08 \\
bn140712973 &    2.92E-06 $\pm$    7.66E-08 &    2.72 $\pm$ 0.67 &    2.02 $\pm$ 0.28 &    1.57 $\pm$ 0.12 \\
bn140713780 &    4.31E-07 $\pm$    2.05E-08 &    1.94 $\pm$ 0.50 &    1.54 $\pm$ 0.23 &    1.14 $\pm$ 0.10 \\
bn140714268 &    1.09E-05 $\pm$    1.50E-08 &    6.28 $\pm$ 0.64 &    5.36 $\pm$ 0.30 &    4.98 $\pm$ 0.15 \\
bn140715231 &    5.36E-06 $\pm$    2.74E-08 &    3.28 $\pm$ 0.56 &    2.43 $\pm$ 0.24 &    2.10 $\pm$ 0.12 \\
bn140716306 &    1.34E-07 $\pm$    1.78E-08 &    2.26 $\pm$ 0.43 &    1.77 $\pm$ 0.21 &    1.25 $\pm$ 0.10 \\
bn140716436 &    6.82E-06 $\pm$    5.34E-08 &    7.42 $\pm$ 1.03 &    6.32 $\pm$ 0.49 &    4.84 $\pm$ 0.22 \\
bn140717827 &    3.03E-06 $\pm$    3.73E-08 &    1.48 $\pm$ 0.44 &    0.86 $\pm$ 0.19 &    0.53 $\pm$ 0.07 \\
bn140720158 &    7.25E-08 $\pm$    7.69E-09 &    2.98 $\pm$ 0.67 &    1.55 $\pm$ 0.24 &    0.40 $\pm$ 0.09 \\
bn140720280 &    1.02E-06 $\pm$    1.35E-08 &    1.42 $\pm$ 0.34 &    0.83 $\pm$ 0.15 &    0.58 $\pm$ 0.07 \\
bn140721336 &    2.98E-05 $\pm$    1.22E-07 &    8.09 $\pm$ 0.99 &    6.78 $\pm$ 0.47 &    5.90 $\pm$ 0.23 \\
bn140723067 &    5.67E-06 $\pm$    3.67E-08 &    3.34 $\pm$ 0.67 &    2.57 $\pm$ 0.28 &    2.15 $\pm$ 0.12 \\
bn140723499 &    9.91E-06 $\pm$    6.39E-08 &    4.65 $\pm$ 0.62 &    3.72 $\pm$ 0.29 &    3.26 $\pm$ 0.14 \\
bn140724533 &    8.25E-08 $\pm$    7.81E-09 &    2.57 $\pm$ 0.52 &    1.24 $\pm$ 0.21 &    0.53 $\pm$ 0.07 \\
bn140725583 &    9.05E-07 $\pm$    1.61E-08 &    1.67 $\pm$ 0.37 &    1.35 $\pm$ 0.18 &    1.15 $\pm$ 0.09 \\
bn140727748 &    8.05E-07 $\pm$    3.01E-08 &    1.49 $\pm$ 0.45 &    0.94 $\pm$ 0.18 &    0.74 $\pm$ 0.09 \\
bn140729026 &    3.37E-06 $\pm$    3.66E-08 &    3.56 $\pm$ 0.56 &    2.55 $\pm$ 0.26 &    1.82 $\pm$ 0.11 \\
bn140801792 &    8.79E-06 $\pm$    2.18E-08 &   20.63 $\pm$ 0.95 &   15.72 $\pm$ 0.42 &   11.54 $\pm$ 0.18 \\
bn140807500 &    5.09E-07 $\pm$    7.90E-09 &    9.14 $\pm$ 0.91 &    7.57 $\pm$ 0.42 &    2.65 $\pm$ 0.13 \\
bn140808038 &    2.20E-06 $\pm$    1.67E-08 &    6.14 $\pm$ 0.73 &    5.05 $\pm$ 0.34 &    4.62 $\pm$ 0.16 \\
bn140809133 &    9.74E-07 $\pm$    2.59E-08 &    1.24 $\pm$ 0.31 &    0.74 $\pm$ 0.14 &    0.54 $\pm$ 0.07 \\
bn140810782 &    5.69E-05 $\pm$    3.83E-08 &   21.20 $\pm$ 1.46 &   18.56 $\pm$ 0.69 &   16.96 $\pm$ 0.33 \\
bn140817229 &    1.35E-06 $\pm$    3.56E-08 &    2.34 $\pm$ 0.60 &    1.50 $\pm$ 0.30 &    1.15 $\pm$ 0.14 \\
bn140817293 &    3.09E-06 $\pm$    2.07E-08 &    8.60 $\pm$ 1.18 &    7.70 $\pm$ 0.54 &    4.99 $\pm$ 0.22 \\
bn140818229 &    1.85E-05 $\pm$    4.72E-08 &    5.24 $\pm$ 0.54 &    4.56 $\pm$ 0.26 &    4.14 $\pm$ 0.13 \\
bn140818781 &    4.72E-07 $\pm$    1.52E-08 &    0.54 $\pm$ 0.38 &    0.39 $\pm$ 0.09 &    0.26 $\pm$ 0.04 \\
bn140819160 &    1.30E-07 $\pm$    1.04E-08 &    2.85 $\pm$ 0.49 &    1.91 $\pm$ 0.23 &    1.12 $\pm$ 0.09 \\
bn140821997 &    2.56E-05 $\pm$    5.51E-08 &   11.74 $\pm$ 0.97 &   11.16 $\pm$ 0.63 &    9.79 $\pm$ 0.31 \\
bn140824548 &    1.31E-06 $\pm$    1.29E-08 &    5.15 $\pm$ 1.17 &    3.73 $\pm$ 0.50 &    3.00 $\pm$ 0.24 \\
bn140824606 &    7.90E-06 $\pm$    4.10E-08 &    7.92 $\pm$ 0.64 &    6.17 $\pm$ 0.30 &    3.42 $\pm$ 0.12 \\
bn140825328 &    4.36E-06 $\pm$    3.87E-08 &    3.19 $\pm$ 0.49 &    2.58 $\pm$ 0.23 &    1.49 $\pm$ 0.09 \\
bn140825980 &    5.64E-07 $\pm$    2.06E-08 &    1.66 $\pm$ 0.57 &    1.22 $\pm$ 0.27 &    1.07 $\pm$ 0.13 \\
bn140827763 &    6.89E-06 $\pm$    1.82E-08 &    8.64 $\pm$ 0.76 &    7.42 $\pm$ 0.37 &    6.35 $\pm$ 0.17 \\
bn140828288 &    1.88E-06 $\pm$    7.96E-08 &    1.67 $\pm$ 0.38 &    1.04 $\pm$ 0.15 &    0.88 $\pm$ 0.08 \\
bn140829880 &    3.15E-06 $\pm$    7.44E-08 &    1.67 $\pm$ 0.52 &    1.02 $\pm$ 0.22 &    0.81 $\pm$ 0.11 \\
bn140831215 &    2.48E-08 $\pm$    9.60E-09 &    1.24 $\pm$ 0.51 &    0.49 $\pm$ 0.13 &    0.24 $\pm$ 0.07 \\
bn140831374 &    5.75E-07 $\pm$    1.67E-08 &    2.65 $\pm$ 0.52 &    2.46 $\pm$ 0.29 &    1.95 $\pm$ 0.13 \\
bn140901262 &    1.66E-06 $\pm$    1.39E-08 &    1.71 $\pm$ 0.45 &    1.34 $\pm$ 0.18 &    1.12 $\pm$ 0.08 \\
bn140901821 &    9.83E-07 $\pm$    1.77E-08 &   25.14 $\pm$ 1.40 &   16.14 $\pm$ 0.67 &    4.22 $\pm$ 0.18 \\
bn140905454 &    1.67E-05 $\pm$    3.37E-08 &    3.09 $\pm$ 0.46 &    2.11 $\pm$ 0.22 &    1.82 $\pm$ 0.10 \\
bn140906175 &    8.66E-07 $\pm$    2.29E-08 &    1.39 $\pm$ 0.49 &    1.00 $\pm$ 0.21 &    0.70 $\pm$ 0.08 \\
bn140906429 &    4.80E-06 $\pm$    3.81E-08 &    6.87 $\pm$ 0.58 &    6.34 $\pm$ 0.29 &    4.83 $\pm$ 0.13 \\
bn140907429 &    6.99E-07 $\pm$    1.01E-07 &    1.15 $\pm$ 0.89 &    0.98 $\pm$ 0.24 &    0.52 $\pm$ 0.12 \\
bn140907672 &    3.87E-06 $\pm$    3.58E-08 &    2.88 $\pm$ 0.49 &    1.81 $\pm$ 0.21 &    1.59 $\pm$ 0.10 \\
bn140911012 &    3.66E-06 $\pm$    4.48E-08 &    2.94 $\pm$ 0.69 &    2.06 $\pm$ 0.28 &    1.21 $\pm$ 0.12 \\
bn140912664 &    3.38E-07 $\pm$    1.15E-08 &    2.50 $\pm$ 0.44 &    1.54 $\pm$ 0.21 &    1.23 $\pm$ 0.10 \\
bn140916234 &    2.35E-06 $\pm$    3.91E-08 &    4.34 $\pm$ 0.77 &    3.46 $\pm$ 0.37 &    2.61 $\pm$ 0.17 \\
bn140917512 &    2.97E-06 $\pm$    2.71E-08 &    5.25 $\pm$ 0.82 &    4.53 $\pm$ 0.34 &    3.52 $\pm$ 0.15 \\
bn140918379 &    1.10E-06 $\pm$    3.28E-08 &    1.01 $\pm$ 0.39 &    0.61 $\pm$ 0.15 &    0.42 $\pm$ 0.07 \\
bn140919636 &    5.31E-06 $\pm$    1.30E-08 &    2.58 $\pm$ 0.41 &    2.52 $\pm$ 0.20 &    2.08 $\pm$ 0.10 \\
bn140928100 &    1.22E-06 $\pm$    1.27E-08 &    6.16 $\pm$ 0.68 &    5.76 $\pm$ 0.33 &    3.71 $\pm$ 0.14 \\
bn140928437 &    1.70E-06 $\pm$    4.56E-08 &    3.37 $\pm$ 0.61 &    2.80 $\pm$ 0.31 &    2.18 $\pm$ 0.14 \\
bn140929677 &    9.39E-07 $\pm$    2.51E-08 &    1.14 $\pm$ 0.39 &    0.85 $\pm$ 0.18 &    0.54 $\pm$ 0.07 \\
bn140930134 &    1.26E-07 $\pm$    1.17E-08 &    1.93 $\pm$ 0.37 &    0.89 $\pm$ 0.13 &    0.54 $\pm$ 0.05 \\
bn141003564 &    9.17E-07 $\pm$    2.23E-08 &    3.08 $\pm$ 0.60 &    2.06 $\pm$ 0.29 &    1.77 $\pm$ 0.16 \\
bn141003788 &    8.31E-07 $\pm$    2.83E-08 &    1.90 $\pm$ 0.43 &    1.55 $\pm$ 0.21 &    0.99 $\pm$ 0.10 \\
bn141004150 &    2.29E-06 $\pm$    1.29E-08 &    3.97 $\pm$ 0.51 &    3.51 $\pm$ 0.25 &    3.16 $\pm$ 0.12 \\
bn141004973 &    6.79E-07 $\pm$    2.09E-08 &    6.66 $\pm$ 0.85 &    4.86 $\pm$ 0.38 &    2.73 $\pm$ 0.16 \\
bn141005217 &    1.65E-06 $\pm$    1.71E-08 &    5.64 $\pm$ 0.76 &    4.60 $\pm$ 0.37 &    3.69 $\pm$ 0.18 \\
bn141005535 &    4.02E-07 $\pm$    2.23E-08 &    1.58 $\pm$ 0.46 &    1.27 $\pm$ 0.22 &    0.81 $\pm$ 0.09 \\
bn141011282 &    3.63E-07 $\pm$    4.23E-09 &   16.06 $\pm$ 1.09 &    6.51 $\pm$ 0.37 &    1.74 $\pm$ 0.11 \\
bn141011467 &    1.36E-06 $\pm$    1.60E-08 &    3.68 $\pm$ 0.60 &    2.82 $\pm$ 0.28 &    2.01 $\pm$ 0.12 \\
bn141012773 &    3.29E-06 $\pm$    2.28E-08 &    2.52 $\pm$ 0.37 &    2.20 $\pm$ 0.20 &    1.65 $\pm$ 0.10 \\
bn141013803 &    4.83E-06 $\pm$    1.12E-07 &    2.57 $\pm$ 0.64 &    1.47 $\pm$ 0.24 &    1.05 $\pm$ 0.11 \\
bn141016897 &    2.12E-06 $\pm$    2.67E-08 &    3.96 $\pm$ 0.50 &    3.67 $\pm$ 0.24 &    3.39 $\pm$ 0.12 \\
bn141020439 &    5.22E-08 $\pm$    7.09E-09 &    0.66 $\pm$ 0.21 &    0.48 $\pm$ 0.10 &    0.34 $\pm$ 0.06 \\
bn141022061 &    3.14E-07 $\pm$    1.26E-08 &    1.42 $\pm$ 0.42 &    1.01 $\pm$ 0.20 &    0.57 $\pm$ 0.09 \\
bn141022087 &    3.99E-05 $\pm$    4.95E-08 &   53.76 $\pm$ 3.70 &   46.20 $\pm$ 1.73 &   33.07 $\pm$ 0.73 \\
bn141026742 &    2.25E-07 $\pm$    4.87E-09 &    2.02 $\pm$ 0.41 &    1.32 $\pm$ 0.18 &    0.88 $\pm$ 0.07 \\
bn141028455 &    1.73E-05 $\pm$    5.19E-08 &   10.20 $\pm$ 0.84 &    9.40 $\pm$ 0.42 &    8.62 $\pm$ 0.20 \\
bn141029134 &    2.25E-05 $\pm$    3.12E-08 &   13.39 $\pm$ 0.73 &   12.67 $\pm$ 0.36 &   10.58 $\pm$ 0.17 \\
bn141030746 &    1.37E-06 $\pm$    2.67E-08 &    2.69 $\pm$ 0.58 &    1.81 $\pm$ 0.27 &    1.53 $\pm$ 0.14 \\
bn141031257 &    8.69E-07 $\pm$    2.00E-08 &    1.45 $\pm$ 0.35 &    0.81 $\pm$ 0.14 &    0.52 $\pm$ 0.06 \\
bn141031304 &    2.74E-06 $\pm$    2.71E-08 &    1.96 $\pm$ 0.44 &    1.46 $\pm$ 0.19 &    1.21 $\pm$ 0.09 \\
bn141031998 &    6.55E-08 $\pm$    1.31E-08 &    2.78 $\pm$ 0.39 &    1.60 $\pm$ 0.19 &    0.38 $\pm$ 0.07 \\
bn141102112 &    3.08E-08 $\pm$    7.81E-09 &    0.08 $\pm$ 0.04 &    0.03 $\pm$ 0.02 &    0.01 $\pm$ 0.01 \\
bn141102536 &    6.53E-07 $\pm$    2.10E-08 &    7.82 $\pm$ 0.70 &    5.14 $\pm$ 0.30 &    2.35 $\pm$ 0.11 \\
bn141102779 &    4.61E-07 $\pm$    2.13E-08 &    1.44 $\pm$ 0.37 &    1.11 $\pm$ 0.18 &    0.86 $\pm$ 0.09 \\
bn141105358 &    1.02E-06 $\pm$    1.57E-08 &    3.32 $\pm$ 0.66 &    2.48 $\pm$ 0.28 &    1.58 $\pm$ 0.12 \\
bn141105406 &    4.41E-07 $\pm$    1.48E-08 &    6.53 $\pm$ 0.75 &    4.57 $\pm$ 0.33 &    2.09 $\pm$ 0.11 \\
bn141109447 &    2.96E-06 $\pm$    5.26E-08 &    2.47 $\pm$ 0.63 &    1.92 $\pm$ 0.32 &    1.33 $\pm$ 0.15 \\
bn141110232 &    1.39E-06 $\pm$    1.83E-08 &    1.23 $\pm$ 0.43 &    1.15 $\pm$ 0.21 &    0.60 $\pm$ 0.08 \\
bn141111435 &    1.32E-07 $\pm$    2.09E-08 &    1.35 $\pm$ 0.33 &    1.00 $\pm$ 0.16 &    0.61 $\pm$ 0.08 \\
bn141112539 &    1.17E-05 $\pm$    6.52E-08 &    1.96 $\pm$ 0.50 &    0.92 $\pm$ 0.20 &    0.75 $\pm$ 0.09 \\
bn141112828 &    9.73E-07 $\pm$    1.25E-08 &    1.98 $\pm$ 0.44 &    1.52 $\pm$ 0.21 &    1.11 $\pm$ 0.09 \\
bn141113346 &    1.12E-07 $\pm$    1.30E-08 &    2.93 $\pm$ 0.41 &    1.55 $\pm$ 0.17 &    0.65 $\pm$ 0.07 \\
bn141114687 &    1.74E-06 $\pm$    1.67E-08 &    1.88 $\pm$ 0.54 &    0.95 $\pm$ 0.22 &    0.81 $\pm$ 0.11 \\
bn141118678 &    1.71E-06 $\pm$    1.52E-08 &    5.36 $\pm$ 0.59 &    4.82 $\pm$ 0.31 &    3.62 $\pm$ 0.14 \\
bn141121414 &    5.15E-07 $\pm$    2.19E-08 &    1.94 $\pm$ 0.37 &    1.50 $\pm$ 0.19 &    1.16 $\pm$ 0.09 \\
bn141122087 &    1.60E-07 $\pm$    1.27E-08 &    4.19 $\pm$ 0.60 &    2.82 $\pm$ 0.27 &    0.84 $\pm$ 0.10 \\
bn141122875 &    1.43E-06 $\pm$    8.89E-08 &    1.22 $\pm$ 0.43 &    0.82 $\pm$ 0.19 &    0.56 $\pm$ 0.08 \\
bn141122956 &    1.12E-07 $\pm$    1.71E-08 &    0.86 $\pm$ 0.31 &    0.62 $\pm$ 0.14 &    0.34 $\pm$ 0.06 \\
bn141124277 &    2.38E-07 $\pm$    2.91E-08 &    2.71 $\pm$ 0.78 &    2.02 $\pm$ 0.33 &    1.13 $\pm$ 0.15 \\
bn141126233 &    2.02E-07 $\pm$    1.29E-08 &    1.88 $\pm$ 0.44 &    1.36 $\pm$ 0.16 &    0.90 $\pm$ 0.07 \\
bn141128962 &    1.13E-07 $\pm$    8.01E-09 &    6.17 $\pm$ 0.66 &    2.87 $\pm$ 0.24 &    0.77 $\pm$ 0.08 \\
bn141202470 &    1.46E-06 $\pm$    1.27E-08 &    6.03 $\pm$ 0.71 &    5.36 $\pm$ 0.35 &    4.32 $\pm$ 0.16 \\
bn141205018 &    8.54E-07 $\pm$    2.34E-08 &    2.47 $\pm$ 0.67 &    1.89 $\pm$ 0.32 &    1.14 $\pm$ 0.15 \\
bn141205337 &    3.64E-07 $\pm$    2.21E-08 &    3.50 $\pm$ 0.87 &    2.57 $\pm$ 0.39 &    1.46 $\pm$ 0.16 \\
bn141205763 &    3.50E-06 $\pm$    3.84E-08 &   12.27 $\pm$ 1.09 &   10.86 $\pm$ 0.52 &    8.10 $\pm$ 0.23 \\
bn141206254 &    3.17E-07 $\pm$    1.36E-08 &    1.37 $\pm$ 0.37 &    1.07 $\pm$ 0.18 &    0.73 $\pm$ 0.08 \\
bn141207800 &    9.99E-06 $\pm$    3.14E-08 &    5.33 $\pm$ 0.45 &    4.29 $\pm$ 0.23 &    3.66 $\pm$ 0.12 \\
bn141208038 &    9.78E-07 $\pm$    1.52E-08 &    2.06 $\pm$ 0.57 &    1.26 $\pm$ 0.22 &    0.79 $\pm$ 0.08 \\
bn141208632 &    1.06E-07 $\pm$    2.11E-08 &    2.11 $\pm$ 0.45 &    1.05 $\pm$ 0.18 &    0.65 $\pm$ 0.07 \\
bn141209131 &    3.19E-06 $\pm$    3.28E-08 &    2.47 $\pm$ 0.48 &    1.89 $\pm$ 0.22 &    1.29 $\pm$ 0.10 \\
bn141213300 &    3.68E-07 $\pm$    9.85E-09 &    6.32 $\pm$ 0.71 &    5.37 $\pm$ 0.32 &    2.00 $\pm$ 0.11 \\
bn141215560 &    1.39E-05 $\pm$    3.55E-08 &   18.65 $\pm$ 1.53 &   16.47 $\pm$ 0.74 &   12.28 $\pm$ 0.33 \\
bn141220252 &    3.27E-06 $\pm$    1.93E-08 &    8.60 $\pm$ 0.62 &    7.96 $\pm$ 0.31 &    6.28 $\pm$ 0.14 \\
bn141221338 &    2.14E-06 $\pm$    3.15E-08 &    3.42 $\pm$ 0.62 &    3.10 $\pm$ 0.31 &    2.25 $\pm$ 0.14 \\
bn141221897 &    4.61E-06 $\pm$    3.97E-08 &    2.88 $\pm$ 0.46 &    2.04 $\pm$ 0.21 &    1.72 $\pm$ 0.10 \\
bn141222298 &    3.36E-06 $\pm$    1.33E-08 &   41.44 $\pm$ 1.15 &   21.01 $\pm$ 0.36 &   12.97 $\pm$ 0.16 \\
bn141222691 &    1.26E-05 $\pm$    1.84E-08 &    9.13 $\pm$ 0.69 &    8.59 $\pm$ 0.34 &    7.95 $\pm$ 0.17 \\
bn141223240 &    1.01E-06 $\pm$    2.53E-08 &    1.30 $\pm$ 0.43 &    0.72 $\pm$ 0.20 &    0.56 $\pm$ 0.09 \\
bn141225959 &    2.17E-06 $\pm$    2.03E-08 &    2.30 $\pm$ 0.52 &    1.74 $\pm$ 0.24 &    1.32 $\pm$ 0.11 \\
bn141226880 &    1.80E-06 $\pm$    3.64E-08 &    1.50 $\pm$ 0.39 &    1.02 $\pm$ 0.18 &    0.73 $\pm$ 0.08 \\
bn141229492 &    2.72E-06 $\pm$    3.79E-08 &    7.04 $\pm$ 0.92 &    6.39 $\pm$ 0.44 &    5.25 $\pm$ 0.20 \\
bn141229911 &    2.11E-06 $\pm$    3.11E-08 &    1.50 $\pm$ 0.36 &    1.16 $\pm$ 0.16 &    0.90 $\pm$ 0.08 \\
bn141230142 &    8.43E-07 $\pm$    2.80E-08 &    3.45 $\pm$ 0.90 &    2.95 $\pm$ 0.40 &    1.78 $\pm$ 0.16 \\
bn141230834 &    1.77E-06 $\pm$    1.70E-08 &    1.55 $\pm$ 0.37 &    1.05 $\pm$ 0.15 &    0.92 $\pm$ 0.07 \\
bn141230871 &    9.21E-08 $\pm$    8.33E-09 &    3.46 $\pm$ 0.46 &    2.24 $\pm$ 0.20 &    0.64 $\pm$ 0.07 \\
bn150101270 &    4.63E-08 $\pm$    5.20E-09 &    2.97 $\pm$ 0.54 &    0.91 $\pm$ 0.17 &    0.24 $\pm$ 0.07 \\
bn150101641 &    8.81E-08 $\pm$    7.78E-09 &    3.04 $\pm$ 0.50 &    1.03 $\pm$ 0.16 &    0.29 $\pm$ 0.06 \\
bn150105257 &    1.69E-05 $\pm$    3.97E-08 &   13.10 $\pm$ 0.85 &   12.08 $\pm$ 0.41 &    8.43 $\pm$ 0.18 \\
bn150106921 &    5.48E-07 $\pm$    2.14E-08 &    1.32 $\pm$ 0.41 &    0.74 $\pm$ 0.20 &    0.49 $\pm$ 0.09 \\
bn150110433 &    4.18E-06 $\pm$    2.75E-08 &    3.15 $\pm$ 0.51 &    2.53 $\pm$ 0.22 &    2.22 $\pm$ 0.10 \\
bn150110923 &    3.17E-07 $\pm$    1.61E-08 &    1.75 $\pm$ 0.36 &    1.05 $\pm$ 0.17 &    0.82 $\pm$ 0.09 \\
bn150118409 &    5.29E-05 $\pm$    5.80E-08 &   23.57 $\pm$ 1.06 &   20.30 $\pm$ 0.52 &   19.09 $\pm$ 0.25 \\
bn150118927 &    3.62E-07 $\pm$    5.65E-09 &   20.88 $\pm$ 1.15 &    8.94 $\pm$ 0.39 &    2.42 $\pm$ 0.12 \\
bn150120123 &    1.80E-07 $\pm$    9.38E-09 &    1.83 $\pm$ 0.52 &    1.72 $\pm$ 0.25 &    0.81 $\pm$ 0.09 \\
bn150120685 &    1.01E-06 $\pm$    2.12E-08 &    1.85 $\pm$ 0.49 &    1.52 $\pm$ 0.24 &    1.01 $\pm$ 0.11 \\
bn150122960 &    1.65E-06 $\pm$    3.30E-08 &    2.05 $\pm$ 0.57 &    1.61 $\pm$ 0.24 &    1.31 $\pm$ 0.11 \\
bn150126868 &    1.41E-05 $\pm$    2.88E-08 &    5.71 $\pm$ 0.77 &    4.92 $\pm$ 0.36 &    4.06 $\pm$ 0.16 \\
bn150127398 &    4.36E-06 $\pm$    2.97E-08 &    7.09 $\pm$ 1.18 &    5.86 $\pm$ 0.48 &    3.05 $\pm$ 0.17 \\
bn150127589 &    3.22E-05 $\pm$    4.40E-08 &    7.90 $\pm$ 0.72 &    6.97 $\pm$ 0.30 &    6.24 $\pm$ 0.14 \\
bn150127935 &    9.29E-07 $\pm$    8.10E-08 &    1.30 $\pm$ 0.46 &    0.87 $\pm$ 0.20 &    0.44 $\pm$ 0.09 \\
bn150128624 &    1.13E-07 $\pm$    2.77E-08 &    7.58 $\pm$ 1.28 &    2.80 $\pm$ 0.42 &    0.72 $\pm$ 0.16 \\
bn150128791 &    6.08E-06 $\pm$    5.58E-08 &    3.08 $\pm$ 0.53 &    2.41 $\pm$ 0.23 &    1.88 $\pm$ 0.11 \\
bn150131335 &    8.58E-07 $\pm$    1.44E-08 &    2.42 $\pm$ 0.41 &    2.18 $\pm$ 0.20 &    1.83 $\pm$ 0.10 \\
bn150131951 &    1.41E-06 $\pm$    4.71E-08 &    3.15 $\pm$ 0.87 &    2.34 $\pm$ 0.37 &    1.94 $\pm$ 0.16 \\
bn150201040 &    4.21E-08 $\pm$    1.25E-08 &    1.21 $\pm$ 0.30 &    0.77 $\pm$ 0.14 &    0.37 $\pm$ 0.07 \\
bn150201574 &    3.75E-05 $\pm$    2.52E-08 &   49.25 $\pm$ 1.47 &   45.60 $\pm$ 0.71 &   39.17 $\pm$ 0.31 \\
bn150201590 &    1.25E-06 $\pm$    1.92E-08 &    1.35 $\pm$ 0.38 &    0.84 $\pm$ 0.18 &    0.62 $\pm$ 0.08 \\
bn150202999 &    1.74E-05 $\pm$    5.21E-08 &   12.74 $\pm$ 0.95 &   12.40 $\pm$ 0.47 &   10.93 $\pm$ 0.21 \\
bn150203173 &    9.69E-07 $\pm$    3.36E-08 &    1.31 $\pm$ 0.53 &    0.87 $\pm$ 0.25 &    0.54 $\pm$ 0.12 \\
bn150203545 &    2.20E-06 $\pm$    1.14E-08 &    4.18 $\pm$ 0.74 &    2.90 $\pm$ 0.31 &    1.75 $\pm$ 0.14 \\
bn150204272 &    9.85E-07 $\pm$    1.84E-08 &    1.39 $\pm$ 0.35 &    1.02 $\pm$ 0.16 &    0.86 $\pm$ 0.08 \\
bn150206285 &    1.73E-06 $\pm$    2.14E-08 &    2.61 $\pm$ 0.56 &    1.50 $\pm$ 0.23 &    1.22 $\pm$ 0.09 \\
bn150206407 &    7.56E-07 $\pm$    1.63E-08 &    2.53 $\pm$ 0.49 &    2.02 $\pm$ 0.24 &    1.61 $\pm$ 0.11 \\
bn150208573 &    2.72E-07 $\pm$    2.04E-08 &    1.23 $\pm$ 0.42 &    0.76 $\pm$ 0.19 &    0.51 $\pm$ 0.09 \\
bn150208929 &    1.76E-08 $\pm$    6.56E-09 &    1.71 $\pm$ 0.38 &    0.73 $\pm$ 0.14 &    0.15 $\pm$ 0.06 \\
bn150210935 &    7.08E-06 $\pm$    1.36E-08 &   11.04 $\pm$ 0.83 &    9.37 $\pm$ 0.38 &    7.78 $\pm$ 0.16 \\
bn150211239 &    4.25E-07 $\pm$    3.23E-08 &    1.22 $\pm$ 0.39 &    0.75 $\pm$ 0.19 &    0.55 $\pm$ 0.09 \\
bn150213001 &    1.43E-05 $\pm$    9.65E-09 &   72.30 $\pm$ 1.77 &   66.50 $\pm$ 0.85 &   49.08 $\pm$ 0.37 \\
bn150214293 &    1.29E-07 $\pm$    8.77E-09 &    3.29 $\pm$ 0.56 &    2.36 $\pm$ 0.21 &    0.69 $\pm$ 0.08 \\
bn150215026 &    1.15E-07 $\pm$    1.67E-08 &    1.74 $\pm$ 0.44 &    1.26 $\pm$ 0.20 &    0.60 $\pm$ 0.09 \\
bn150216415 &    1.21E-06 $\pm$    2.01E-08 &    0.90 $\pm$ 0.31 &    0.70 $\pm$ 0.16 &    0.41 $\pm$ 0.06 \\
bn150219522 &    4.63E-06 $\pm$    2.24E-08 &    2.68 $\pm$ 0.63 &    1.95 $\pm$ 0.26 &    1.69 $\pm$ 0.13 \\
bn150220598 &    1.40E-05 $\pm$    4.70E-08 &    9.61 $\pm$ 0.75 &    8.69 $\pm$ 0.38 &    7.87 $\pm$ 0.19 \\
bn150222450 &    1.07E-05 $\pm$    4.00E-08 &    7.00 $\pm$ 0.86 &    6.00 $\pm$ 0.44 &    5.60 $\pm$ 0.21 \\
bn150222832 &    2.05E-06 $\pm$    4.94E-08 &    1.36 $\pm$ 0.46 &    0.88 $\pm$ 0.18 &    0.55 $\pm$ 0.05 \\
bn150226223 &    6.18E-07 $\pm$    1.49E-08 &    6.18 $\pm$ 0.50 &    5.50 $\pm$ 0.27 &    3.50 $\pm$ 0.11 \\
bn150226545 &    4.94E-06 $\pm$    2.78E-08 &    3.45 $\pm$ 0.55 &    2.85 $\pm$ 0.26 &    2.38 $\pm$ 0.12 \\
bn150226948 &    4.73E-07 $\pm$    1.19E-08 &    1.55 $\pm$ 0.38 &    0.79 $\pm$ 0.15 &    0.59 $\pm$ 0.07 \\
bn150227702 &    1.24E-06 $\pm$    2.21E-08 &    2.28 $\pm$ 0.40 &    1.17 $\pm$ 0.17 &    0.84 $\pm$ 0.08 \\
bn150228845 &    2.07E-06 $\pm$    1.03E-08 &    7.96 $\pm$ 0.89 &    5.78 $\pm$ 0.32 &    5.02 $\pm$ 0.15 \\
bn150228981 &    6.67E-06 $\pm$    1.55E-08 &    3.97 $\pm$ 0.56 &    3.59 $\pm$ 0.26 &    3.06 $\pm$ 0.12 \\
bn150301045 &    9.53E-08 $\pm$    6.54E-09 &    3.82 $\pm$ 0.67 &    1.68 $\pm$ 0.25 &    0.55 $\pm$ 0.08 \\
bn150301818 &    1.77E-06 $\pm$    1.61E-08 &    2.53 $\pm$ 0.40 &    1.89 $\pm$ 0.19 &    1.70 $\pm$ 0.09 \\
bn150303516 &    2.90E-07 $\pm$    9.22E-09 &    1.70 $\pm$ 0.36 &    1.64 $\pm$ 0.18 &    0.84 $\pm$ 0.08 \\
bn150305724 &    7.69E-07 $\pm$    3.18E-08 &    1.55 $\pm$ 0.34 &    1.26 $\pm$ 0.19 &    0.99 $\pm$ 0.09 \\
bn150306993 &    1.73E-05 $\pm$    4.66E-08 &   14.42 $\pm$ 1.86 &   13.30 $\pm$ 0.89 &   11.96 $\pm$ 0.43 \\
bn150309958 &    2.50E-05 $\pm$    1.16E-07 &    8.77 $\pm$ 0.66 &    7.93 $\pm$ 0.33 &    7.49 $\pm$ 0.16 \\
bn150312403 &    1.01E-07 $\pm$    1.18E-08 &    3.58 $\pm$ 0.51 &    1.77 $\pm$ 0.21 &    0.54 $\pm$ 0.08 \\
bn150313657 &    4.01E-07 $\pm$    3.20E-08 &    2.07 $\pm$ 0.52 &    1.49 $\pm$ 0.25 &    1.22 $\pm$ 0.12 \\
bn150314205 &    4.14E-05 $\pm$    6.46E-08 &   40.64 $\pm$ 1.29 &   40.08 $\pm$ 0.64 &   36.41 $\pm$ 0.30 \\
bn150316400 &    6.84E-08 $\pm$    1.00E-08 &    0.64 $\pm$ 0.22 &    0.41 $\pm$ 0.10 &    0.29 $\pm$ 0.05 \\
bn150318521 &    2.25E-06 $\pm$    2.88E-08 &    1.80 $\pm$ 0.46 &    0.83 $\pm$ 0.17 &    0.56 $\pm$ 0.07 \\
bn150319271 &    4.64E-06 $\pm$    1.98E-08 &    5.63 $\pm$ 0.80 &    4.49 $\pm$ 0.42 &    3.84 $\pm$ 0.19 \\
bn150320462 &    1.31E-07 $\pm$    2.35E-08 &    7.85 $\pm$ 1.49 &    2.61 $\pm$ 0.50 &    0.72 $\pm$ 0.20 \\
bn150322066 &    1.87E-06 $\pm$    1.46E-08 &    2.36 $\pm$ 0.38 &    2.14 $\pm$ 0.19 &    1.79 $\pm$ 0.09 \\
bn150323395 &    1.07E-05 $\pm$    3.72E-08 &    4.14 $\pm$ 0.52 &    3.45 $\pm$ 0.22 &    3.23 $\pm$ 0.11 \\
bn150323712 &    1.02E-06 $\pm$    1.40E-08 &    0.78 $\pm$ 0.23 &    0.59 $\pm$ 0.11 &    0.42 $\pm$ 0.06 \\
bn150324164 &    2.00E-06 $\pm$    1.36E-08 &    4.75 $\pm$ 0.58 &    3.65 $\pm$ 0.28 &    3.02 $\pm$ 0.12 \\
bn150324319 &    5.17E-06 $\pm$    3.01E-08 &    4.86 $\pm$ 0.58 &    4.05 $\pm$ 0.27 &    3.72 $\pm$ 0.13 \\
bn150325696 &    6.08E-08 $\pm$    9.36E-09 &    4.26 $\pm$ 0.57 &    2.03 $\pm$ 0.24 &    0.54 $\pm$ 0.08 \\
bn150326521 &    2.61E-07 $\pm$    6.82E-09 &    1.32 $\pm$ 0.39 &    1.24 $\pm$ 0.18 &    0.80 $\pm$ 0.08 \\
bn150326542 &    8.54E-07 $\pm$    1.16E-08 &    3.21 $\pm$ 0.49 &    2.46 $\pm$ 0.22 &    1.93 $\pm$ 0.11 \\
bn150329288 &    9.40E-07 $\pm$    2.02E-08 &    1.54 $\pm$ 0.53 &    0.81 $\pm$ 0.18 &    0.57 $\pm$ 0.07 \\
bn150330828 &    7.02E-05 $\pm$    3.29E-08 &   34.23 $\pm$ 1.32 &   31.92 $\pm$ 0.65 &   25.61 $\pm$ 0.29 \\
bn150403913 &    2.55E-05 $\pm$    3.03E-08 &   18.09 $\pm$ 1.28 &   17.53 $\pm$ 0.62 &   16.10 $\pm$ 0.30 \\
bn150404733 &    3.38E-07 $\pm$    1.37E-08 &    1.92 $\pm$ 0.54 &    1.58 $\pm$ 0.27 &    1.11 $\pm$ 0.12 \\
bn150411026 &    3.43E-07 $\pm$    2.41E-08 &    1.05 $\pm$ 0.32 &    0.77 $\pm$ 0.17 &    0.56 $\pm$ 0.08 \\
bn150412507 &    7.66E-08 $\pm$    6.03E-09 &    2.01 $\pm$ 0.39 &    1.46 $\pm$ 0.18 &    0.47 $\pm$ 0.06 \\
bn150412931 &    2.24E-07 $\pm$    1.50E-08 &    2.85 $\pm$ 0.50 &    2.34 $\pm$ 0.23 &    0.91 $\pm$ 0.10 \\
bn150415029 &    2.10E-06 $\pm$    2.19E-08 &    2.10 $\pm$ 0.43 &    1.58 $\pm$ 0.17 &    1.37 $\pm$ 0.08 \\
bn150416773 &    3.39E-06 $\pm$    3.01E-08 &    2.77 $\pm$ 0.54 &    2.39 $\pm$ 0.22 &    2.03 $\pm$ 0.10 \\
bn150418819 &    3.15E-07 $\pm$    1.23E-08 &    3.36 $\pm$ 0.52 &    2.19 $\pm$ 0.23 &    1.05 $\pm$ 0.08 \\
bn150422294 &    1.26E-06 $\pm$    2.07E-08 &    0.71 $\pm$ 0.19 &    0.56 $\pm$ 0.09 &    0.43 $\pm$ 0.05 \\
bn150422703 &    1.64E-05 $\pm$    5.22E-08 &    8.11 $\pm$ 0.58 &    7.48 $\pm$ 0.28 &    6.22 $\pm$ 0.14 \\
bn150423285 &    6.45E-07 $\pm$    2.26E-08 &    1.47 $\pm$ 0.54 &    1.02 $\pm$ 0.23 &    0.80 $\pm$ 0.10 \\
bn150424403 &    1.96E-06 $\pm$    3.96E-08 &    2.32 $\pm$ 0.59 &    1.58 $\pm$ 0.25 &    0.95 $\pm$ 0.09 \\
bn150425617 &    5.45E-07 $\pm$    2.55E-08 &    1.74 $\pm$ 0.43 &    1.44 $\pm$ 0.22 &    0.98 $\pm$ 0.11 \\
bn150426594 &    6.32E-06 $\pm$    4.25E-08 &   16.57 $\pm$ 1.45 &   13.10 $\pm$ 0.67 &    9.08 $\pm$ 0.29 \\
bn150428305 &    8.48E-07 $\pm$    2.57E-08 &    1.27 $\pm$ 0.48 &    0.80 $\pm$ 0.21 &    0.54 $\pm$ 0.09 \\
bn150430015 &    8.05E-06 $\pm$    3.46E-08 &    5.71 $\pm$ 0.85 &    4.96 $\pm$ 0.40 &    4.63 $\pm$ 0.18 \\
bn150501017 &    8.71E-07 $\pm$    1.52E-08 &    2.31 $\pm$ 0.48 &    1.91 $\pm$ 0.22 &    1.57 $\pm$ 0.10 \\
bn150502435 &    1.42E-05 $\pm$    5.50E-08 &    3.05 $\pm$ 0.46 &    2.67 $\pm$ 0.22 &    2.28 $\pm$ 0.10 \\
bn150506398 &    2.17E-06 $\pm$    9.99E-09 &    7.47 $\pm$ 0.74 &    7.25 $\pm$ 0.36 &    5.05 $\pm$ 0.15 \\
bn150506630 &    1.84E-07 $\pm$    8.30E-09 &    6.53 $\pm$ 0.85 &    3.13 $\pm$ 0.27 &    1.10 $\pm$ 0.09 \\
bn150506972 &    1.43E-07 $\pm$    5.70E-09 &    2.39 $\pm$ 0.50 &    1.83 $\pm$ 0.21 &    0.77 $\pm$ 0.07 \\
bn150507026 &    8.52E-06 $\pm$    5.04E-08 &    7.21 $\pm$ 0.68 &    6.03 $\pm$ 0.34 &    4.74 $\pm$ 0.16 \\
bn150508945 &    1.44E-06 $\pm$    1.62E-08 &    1.95 $\pm$ 0.56 &    0.94 $\pm$ 0.22 &    0.61 $\pm$ 0.09 \\
bn150510139 &    3.14E-05 $\pm$    3.01E-08 &   24.91 $\pm$ 1.07 &   20.57 $\pm$ 0.49 &   13.94 $\pm$ 0.22 \\
bn150511362 &    1.84E-06 $\pm$    3.02E-08 &    2.41 $\pm$ 0.53 &    1.70 $\pm$ 0.23 &    1.35 $\pm$ 0.10 \\
bn150512432 &    8.26E-06 $\pm$    5.92E-08 &    3.75 $\pm$ 0.66 &    3.37 $\pm$ 0.30 &    2.76 $\pm$ 0.14 \\
bn150513856 &    4.16E-06 $\pm$    4.51E-08 &    2.48 $\pm$ 0.49 &    2.20 $\pm$ 0.23 &    1.51 $\pm$ 0.10 \\
bn150514774 &    2.53E-06 $\pm$    2.46E-08 &    7.61 $\pm$ 0.55 &    7.11 $\pm$ 0.27 &    6.16 $\pm$ 0.13 \\
bn150520893 &    4.67E-07 $\pm$    2.63E-08 &    1.36 $\pm$ 0.36 &    0.77 $\pm$ 0.13 &    0.63 $\pm$ 0.06 \\
bn150522433 &    1.29E-06 $\pm$    2.28E-08 &    1.32 $\pm$ 0.40 &    1.02 $\pm$ 0.18 &    0.65 $\pm$ 0.08 \\
bn150522944 &    1.12E-07 $\pm$    5.58E-09 &    2.34 $\pm$ 0.55 &    1.44 $\pm$ 0.21 &    0.62 $\pm$ 0.07 \\
bn150523396 &    1.32E-05 $\pm$    2.22E-08 &    5.56 $\pm$ 0.67 &    5.26 $\pm$ 0.35 &    4.31 $\pm$ 0.16 \\
bn150523690 &    3.08E-06 $\pm$    6.98E-08 &    2.53 $\pm$ 0.91 &    1.63 $\pm$ 0.43 &    0.95 $\pm$ 0.18 \\
bn150527283 &    1.40E-06 $\pm$    2.66E-08 &    2.15 $\pm$ 0.42 &    1.22 $\pm$ 0.20 &    1.04 $\pm$ 0.09 \\
bn150527662 &    2.90E-06 $\pm$    2.59E-08 &    1.47 $\pm$ 0.36 &    0.97 $\pm$ 0.16 &    0.81 $\pm$ 0.07 \\
bn150528656 &    2.57E-06 $\pm$    2.24E-08 &    4.25 $\pm$ 0.43 &    3.95 $\pm$ 0.28 &    3.37 $\pm$ 0.12 \\
bn150530488 &    2.21E-06 $\pm$    2.16E-08 &    4.19 $\pm$ 0.64 &    3.75 $\pm$ 0.30 &    2.78 $\pm$ 0.14 \\
bn150601904 &    7.20E-08 $\pm$    9.26E-09 &    1.32 $\pm$ 0.40 &    0.94 $\pm$ 0.16 &    0.44 $\pm$ 0.06 \\
bn150602840 &    2.97E-06 $\pm$    1.80E-08 &    4.15 $\pm$ 0.58 &    2.89 $\pm$ 0.27 &    2.44 $\pm$ 0.13 \\
bn150603105 &    9.81E-07 $\pm$    1.64E-08 &    1.51 $\pm$ 0.42 &    1.00 $\pm$ 0.19 &    0.81 $\pm$ 0.09 \\
bn150603823 &    2.57E-06 $\pm$    3.49E-08 &    1.64 $\pm$ 0.41 &    1.06 $\pm$ 0.17 &    0.83 $\pm$ 0.08 \\
bn150604284 &    7.88E-07 $\pm$    1.58E-08 &    1.60 $\pm$ 0.39 &    0.82 $\pm$ 0.15 &    0.48 $\pm$ 0.07 \\
bn150604434 &    2.24E-07 $\pm$    6.10E-09 &    6.22 $\pm$ 0.65 &    3.37 $\pm$ 0.24 &    1.22 $\pm$ 0.08 \\
bn150605782 &    4.74E-08 $\pm$    9.80E-09 &    4.16 $\pm$ 0.55 &    1.23 $\pm$ 0.16 &    0.30 $\pm$ 0.06 \\
bn150607330 &    2.35E-06 $\pm$    4.78E-08 &    4.13 $\pm$ 0.90 &    3.39 $\pm$ 0.42 &    2.52 $\pm$ 0.19 \\
bn150609316 &    5.95E-08 $\pm$    9.26E-09 &    3.28 $\pm$ 0.45 &    1.25 $\pm$ 0.17 &    0.38 $\pm$ 0.06 \\
bn150612702 &    1.12E-05 $\pm$    5.48E-08 &    3.03 $\pm$ 0.45 &    2.63 $\pm$ 0.23 &    2.26 $\pm$ 0.11 \\
bn150613420 &    1.36E-06 $\pm$    1.52E-08 &    1.57 $\pm$ 0.41 &    1.18 $\pm$ 0.19 &    0.78 $\pm$ 0.09 \\
bn150613995 &    3.41E-06 $\pm$    2.47E-08 &    2.55 $\pm$ 0.53 &    2.06 $\pm$ 0.25 &    1.66 $\pm$ 0.12 \\
bn150614073 &    1.57E-06 $\pm$    1.58E-08 &    3.98 $\pm$ 0.56 &    3.29 $\pm$ 0.27 &    2.73 $\pm$ 0.13 \\
bn150618674 &    1.99E-06 $\pm$    2.66E-08 &    2.81 $\pm$ 0.61 &    2.30 $\pm$ 0.30 &    1.84 $\pm$ 0.15 \\
bn150619287 &    8.54E-06 $\pm$    4.93E-08 &    3.93 $\pm$ 0.49 &    3.57 $\pm$ 0.24 &    3.25 $\pm$ 0.12 \\
bn150622393 &    1.71E-05 $\pm$    5.52E-08 &    6.85 $\pm$ 0.80 &    6.04 $\pm$ 0.39 &    4.58 $\pm$ 0.17 \\
bn150627183 &    9.30E-05 $\pm$    2.05E-07 &   37.62 $\pm$ 1.41 &   35.25 $\pm$ 0.68 &   28.83 $\pm$ 0.31 \\
bn150628767 &    1.58E-07 $\pm$    6.26E-09 &    3.07 $\pm$ 0.59 &    1.78 $\pm$ 0.21 &    0.78 $\pm$ 0.07 \\
bn150629564 &    2.44E-07 $\pm$    9.81E-09 &    4.16 $\pm$ 0.45 &    3.32 $\pm$ 0.22 &    1.10 $\pm$ 0.08 \\
bn150630223 &    4.92E-06 $\pm$    2.98E-08 &    5.69 $\pm$ 0.84 &    4.57 $\pm$ 0.38 &    4.00 $\pm$ 0.17 \\
bn150630958 &    1.32E-06 $\pm$    3.51E-08 &    2.12 $\pm$ 0.65 &    1.77 $\pm$ 0.31 &    1.39 $\pm$ 0.15 \\
bn150702998 &    5.39E-06 $\pm$    2.72E-08 &    8.28 $\pm$ 0.75 &    6.99 $\pm$ 0.44 &    4.89 $\pm$ 0.20 \\
bn150703149 &    2.63E-06 $\pm$    3.53E-08 &    2.04 $\pm$ 0.47 &    1.34 $\pm$ 0.21 &    0.88 $\pm$ 0.08 \\
bn150703259 &    5.57E-06 $\pm$    1.99E-08 &    2.31 $\pm$ 0.49 &    1.88 $\pm$ 0.22 &    1.33 $\pm$ 0.09 \\
bn150705009 &    2.38E-06 $\pm$    3.42E-08 &    3.85 $\pm$ 0.60 &    3.29 $\pm$ 0.29 &    2.74 $\pm$ 0.14 \\
bn150705588 &    1.22E-07 $\pm$    1.29E-08 &    2.85 $\pm$ 0.48 &    1.86 $\pm$ 0.21 &    0.71 $\pm$ 0.08 \\
bn150707124 &    1.32E-05 $\pm$    2.70E-08 &    4.35 $\pm$ 0.78 &    3.28 $\pm$ 0.34 &    2.67 $\pm$ 0.16 \\
bn150708339 &    9.27E-06 $\pm$    6.67E-08 &    2.07 $\pm$ 0.45 &    1.44 $\pm$ 0.20 &    1.24 $\pm$ 0.10 \\
bn150710646 &    7.81E-07 $\pm$    1.66E-08 &    1.24 $\pm$ 0.35 &    0.82 $\pm$ 0.18 &    0.49 $\pm$ 0.07 \\
bn150711766 &    4.92E-06 $\pm$    5.99E-08 &    2.52 $\pm$ 0.45 &    1.91 $\pm$ 0.19 &    1.70 $\pm$ 0.09 \\
bn150712846 &    1.35E-06 $\pm$    2.75E-08 &    1.42 $\pm$ 0.40 &    1.01 $\pm$ 0.19 &    0.60 $\pm$ 0.07 \\
bn150715136 &    1.86E-07 $\pm$    1.18E-08 &    2.07 $\pm$ 0.57 &    2.07 $\pm$ 0.28 &    0.83 $\pm$ 0.10 \\
bn150716552 &    6.11E-07 $\pm$    1.63E-08 &    2.08 $\pm$ 0.50 &    1.13 $\pm$ 0.20 &    0.83 $\pm$ 0.09 \\
bn150717795 &    7.09E-07 $\pm$    1.45E-08 &    2.16 $\pm$ 0.48 &    1.46 $\pm$ 0.23 &    1.30 $\pm$ 0.11 \\
bn150718656 &    6.93E-07 $\pm$    1.55E-08 &    2.78 $\pm$ 0.50 &    1.77 $\pm$ 0.22 &    1.38 $\pm$ 0.10 \\
bn150721242 &    7.99E-06 $\pm$    2.36E-08 &    7.67 $\pm$ 0.64 &    6.80 $\pm$ 0.31 &    6.38 $\pm$ 0.15 \\
bn150721431 &    8.68E-08 $\pm$    1.06E-08 &    3.21 $\pm$ 0.59 &    1.48 $\pm$ 0.23 &    0.54 $\pm$ 0.09 \\
bn150721732 &    7.71E-07 $\pm$    1.89E-08 &    2.06 $\pm$ 0.57 &    1.61 $\pm$ 0.31 &    1.22 $\pm$ 0.14 \\
bn150723608 &    1.27E-06 $\pm$    1.45E-08 &    1.58 $\pm$ 0.44 &    1.13 $\pm$ 0.19 &    0.85 $\pm$ 0.08 \\
bn150724398 &    1.34E-06 $\pm$    2.37E-08 &    1.83 $\pm$ 0.43 &    1.26 $\pm$ 0.18 &    0.80 $\pm$ 0.08 \\
bn150724782 &    1.03E-05 $\pm$    2.20E-08 &    5.68 $\pm$ 0.58 &    5.17 $\pm$ 0.28 &    4.50 $\pm$ 0.13 \\
bn150726877 &    4.01E-06 $\pm$    2.67E-08 &    2.11 $\pm$ 0.47 &    1.60 $\pm$ 0.22 &    1.39 $\pm$ 0.10 \\
bn150727793 &    2.51E-06 $\pm$    3.08E-08 &    2.05 $\pm$ 0.54 &    1.38 $\pm$ 0.25 &    1.05 $\pm$ 0.12 \\
bn150728151 &    3.85E-07 $\pm$    1.10E-08 &    4.37 $\pm$ 0.60 &    2.66 $\pm$ 0.24 &    1.13 $\pm$ 0.08 \\
bn150729517 &    8.32E-06 $\pm$    2.20E-08 &    5.35 $\pm$ 0.50 &    4.65 $\pm$ 0.30 &    4.24 $\pm$ 0.14 \\
bn150802127 &    8.27E-06 $\pm$    3.54E-08 &    4.58 $\pm$ 0.84 &    3.77 $\pm$ 0.42 &    2.64 $\pm$ 0.18 \\
bn150802207 &    1.04E-06 $\pm$    1.63E-08 &    1.66 $\pm$ 0.54 &    1.48 $\pm$ 0.23 &    0.87 $\pm$ 0.11 \\
bn150804806 &    3.73E-06 $\pm$    2.90E-08 &    2.58 $\pm$ 0.53 &    2.23 $\pm$ 0.24 &    1.74 $\pm$ 0.11 \\
bn150805445 &    3.57E-06 $\pm$    3.23E-08 &    2.57 $\pm$ 0.61 &    1.84 $\pm$ 0.28 &    1.47 $\pm$ 0.14 \\
bn150805746 &    2.01E-07 $\pm$    4.82E-09 &    1.74 $\pm$ 0.48 &    1.42 $\pm$ 0.23 &    1.06 $\pm$ 0.10 \\
bn150806348 &    3.86E-06 $\pm$    3.68E-08 &    1.68 $\pm$ 0.41 &    1.32 $\pm$ 0.17 &    1.16 $\pm$ 0.09 \\
bn150809516 &    3.42E-06 $\pm$    2.50E-08 &    2.76 $\pm$ 0.51 &    2.14 $\pm$ 0.23 &    1.51 $\pm$ 0.10 \\
bn150810485 &    7.33E-07 $\pm$    1.80E-08 &   10.01 $\pm$ 0.73 &    6.55 $\pm$ 0.30 &    3.00 $\pm$ 0.11 \\
bn150811849 &    7.88E-07 $\pm$    2.17E-08 &   13.13 $\pm$ 1.15 &    8.30 $\pm$ 0.51 &    3.35 $\pm$ 0.17 \\
bn150815604 &    1.44E-06 $\pm$    3.09E-08 &    1.52 $\pm$ 0.39 &    0.86 $\pm$ 0.14 &    0.61 $\pm$ 0.06 \\
bn150817087 &    6.55E-06 $\pm$    2.81E-08 &   12.27 $\pm$ 1.12 &   11.91 $\pm$ 0.56 &    8.82 $\pm$ 0.25 \\
bn150817251 &    4.15E-06 $\pm$    5.42E-08 &    4.03 $\pm$ 0.96 &    3.28 $\pm$ 0.44 &    2.81 $\pm$ 0.20 \\
bn150819440 &    3.30E-06 $\pm$    9.21E-09 &   79.36 $\pm$ 2.74 &   31.20 $\pm$ 0.78 &   14.83 $\pm$ 0.30 \\
bn150820880 &    2.02E-07 $\pm$    8.42E-09 &    1.05 $\pm$ 0.28 &    0.91 $\pm$ 0.15 &    0.59 $\pm$ 0.07 \\
bn150821406 &    2.79E-05 $\pm$    1.51E-07 &    6.02 $\pm$ 0.78 &    5.44 $\pm$ 0.39 &    4.63 $\pm$ 0.17 \\
bn150822178 &    1.47E-06 $\pm$    1.55E-08 &    2.21 $\pm$ 0.46 &    1.81 $\pm$ 0.21 &    1.54 $\pm$ 0.10 \\
bn150824079 &    1.14E-05 $\pm$    2.27E-08 &   17.64 $\pm$ 1.08 &   14.38 $\pm$ 0.46 &   11.68 $\pm$ 0.22 \\
bn150824125 &    6.79E-07 $\pm$    1.91E-08 &    1.38 $\pm$ 0.46 &    0.87 $\pm$ 0.21 &    0.61 $\pm$ 0.10 \\
bn150826557 &    2.09E-06 $\pm$    1.91E-08 &    2.30 $\pm$ 0.54 &    1.53 $\pm$ 0.24 &    1.21 $\pm$ 0.10 \\
bn150827785 &    1.05E-06 $\pm$    1.46E-08 &    1.48 $\pm$ 0.40 &    1.07 $\pm$ 0.18 &    0.87 $\pm$ 0.09 \\
bn150828333 &    2.23E-06 $\pm$    2.87E-08 &    2.96 $\pm$ 0.46 &    2.30 $\pm$ 0.22 &    1.93 $\pm$ 0.10 \\
bn150828901 &    8.28E-08 $\pm$    1.10E-08 &    0.85 $\pm$ 0.32 &    0.43 $\pm$ 0.11 &    0.34 $\pm$ 0.05 \\
bn150830128 &    2.03E-06 $\pm$    1.39E-08 &    2.38 $\pm$ 0.48 &    1.55 $\pm$ 0.18 &    0.88 $\pm$ 0.09 \\
bn150831930 &    1.43E-06 $\pm$    1.52E-08 &    4.90 $\pm$ 0.74 &    3.93 $\pm$ 0.50 &    2.83 $\pm$ 0.15 \\
bn150901924 &    1.01E-07 $\pm$    1.92E-08 &    5.17 $\pm$ 0.79 &    1.93 $\pm$ 0.28 &    0.50 $\pm$ 0.11 \\
bn150902733 &    3.89E-05 $\pm$    2.66E-08 &   45.21 $\pm$ 1.42 &   42.16 $\pm$ 0.69 &   34.20 $\pm$ 0.31 \\
bn150904479 &    5.63E-07 $\pm$    1.69E-08 &    0.62 $\pm$ 0.19 &    0.37 $\pm$ 0.10 &    0.24 $\pm$ 0.05 \\
bn150906944 &    1.85E-07 $\pm$    6.66E-09 &    8.11 $\pm$ 0.79 &    3.81 $\pm$ 0.28 &    1.03 $\pm$ 0.09 \\
bn150908408 &    2.12E-06 $\pm$    3.55E-08 &    2.59 $\pm$ 0.45 &    1.80 $\pm$ 0.20 &    0.78 $\pm$ 0.08 \\
bn150911315 &    1.49E-06 $\pm$    2.59E-08 &    1.93 $\pm$ 0.54 &    1.93 $\pm$ 0.27 &    1.20 $\pm$ 0.11 \\
bn150911588 &    5.55E-06 $\pm$    4.23E-08 &    3.40 $\pm$ 0.57 &    2.80 $\pm$ 0.28 &    2.35 $\pm$ 0.12 \\
bn150912443 &    1.90E-06 $\pm$    3.15E-08 &    1.62 $\pm$ 0.43 &    1.19 $\pm$ 0.18 &    0.98 $\pm$ 0.08 \\
bn150912600 &    1.64E-07 $\pm$    7.67E-09 &    3.34 $\pm$ 0.58 &    2.49 $\pm$ 0.25 &    0.82 $\pm$ 0.07 \\
bn150913161 &    5.69E-06 $\pm$    3.94E-08 &    4.84 $\pm$ 0.53 &    4.22 $\pm$ 0.27 &    3.81 $\pm$ 0.13 \\
bn150917148 &    4.71E-07 $\pm$    2.22E-08 &    1.72 $\pm$ 0.60 &    1.19 $\pm$ 0.29 &    0.66 $\pm$ 0.14 \\
bn150919606 &    1.47E-06 $\pm$    3.78E-08 &    5.05 $\pm$ 0.56 &    4.48 $\pm$ 0.27 &    3.08 $\pm$ 0.12 \\
bn150922234 &    3.45E-07 $\pm$    9.12E-09 &   11.80 $\pm$ 1.00 &    6.16 $\pm$ 0.37 &    1.42 $\pm$ 0.11 \\
bn150922718 &    6.30E-07 $\pm$    3.11E-08 &    1.17 $\pm$ 0.36 &    0.91 $\pm$ 0.19 &    0.65 $\pm$ 0.09 \\
bn150922883 &    3.68E-07 $\pm$    8.45E-09 &    2.13 $\pm$ 0.58 &    1.33 $\pm$ 0.27 &    1.09 $\pm$ 0.13 \\
bn150923297 &    6.72E-08 $\pm$    1.16E-08 &    3.91 $\pm$ 0.50 &    1.71 $\pm$ 0.18 &    0.61 $\pm$ 0.06 \\
bn150923429 &    1.28E-07 $\pm$    1.01E-08 &    3.99 $\pm$ 0.58 &    2.30 $\pm$ 0.22 &    0.69 $\pm$ 0.07 \\
bn150923864 &    1.07E-06 $\pm$    7.93E-09 &    9.24 $\pm$ 0.61 &    7.83 $\pm$ 0.29 &    3.83 $\pm$ 0.11 \\
bn150923995 &    4.59E-07 $\pm$    1.54E-08 &    1.82 $\pm$ 0.33 &    1.30 $\pm$ 0.17 &    0.95 $\pm$ 0.08 \\
bn150928359 &    1.91E-06 $\pm$    2.63E-08 &    1.57 $\pm$ 0.41 &    1.10 $\pm$ 0.18 &    0.88 $\pm$ 0.08 \\
bn151001348 &    1.09E-05 $\pm$    6.82E-08 &    3.39 $\pm$ 0.53 &    2.66 $\pm$ 0.24 &    2.50 $\pm$ 0.12 \\
bn151001628 &    1.49E-06 $\pm$    3.23E-08 &    2.07 $\pm$ 0.51 &    1.36 $\pm$ 0.22 &    1.07 $\pm$ 0.11 \\
bn151003729 &    7.26E-07 $\pm$    2.93E-08 &    1.95 $\pm$ 0.63 &    1.13 $\pm$ 0.28 &    0.77 $\pm$ 0.13 \\
bn151006413 &    6.84E-06 $\pm$    2.93E-08 &    3.03 $\pm$ 0.46 &    2.33 $\pm$ 0.21 &    2.08 $\pm$ 0.10 \\
bn151009949 &    6.96E-07 $\pm$    1.56E-08 &    1.67 $\pm$ 0.56 &    1.12 $\pm$ 0.26 &    0.75 $\pm$ 0.11 \\
bn151011136 &    4.46E-06 $\pm$    4.68E-08 &    4.88 $\pm$ 0.77 &    4.33 $\pm$ 0.38 &    3.22 $\pm$ 0.17 \\
bn151014592 &    1.62E-06 $\pm$    1.98E-08 &    1.67 $\pm$ 0.42 &    1.51 $\pm$ 0.20 &    1.07 $\pm$ 0.09 \\
bn151021791 &    6.97E-06 $\pm$    1.96E-08 &   13.48 $\pm$ 0.98 &   12.58 $\pm$ 0.48 &   11.71 $\pm$ 0.23 \\
bn151022577 &    1.58E-07 $\pm$    1.23E-08 &    6.46 $\pm$ 0.87 &    3.31 $\pm$ 0.30 &    1.00 $\pm$ 0.11 \\
bn151023104 &    7.64E-07 $\pm$    9.52E-09 &    2.17 $\pm$ 0.56 &    1.45 $\pm$ 0.25 &    1.28 $\pm$ 0.12 \\
bn151024179 &    1.56E-07 $\pm$    1.17E-08 &    0.98 $\pm$ 0.29 &    0.69 $\pm$ 0.14 &    0.56 $\pm$ 0.07 \\
bn151026169 &    1.10E-06 $\pm$    2.41E-08 &    1.34 $\pm$ 0.46 &    0.70 $\pm$ 0.18 &    0.47 $\pm$ 0.08 \\
bn151026523 &    2.30E-06 $\pm$    3.78E-08 &    2.01 $\pm$ 0.59 &    1.31 $\pm$ 0.25 &    0.88 $\pm$ 0.10 \\
bn151027166 &    7.56E-06 $\pm$    3.53E-08 &    5.72 $\pm$ 0.63 &    5.33 $\pm$ 0.31 &    4.98 $\pm$ 0.15 \\
bn151030999 &    2.60E-05 $\pm$    2.89E-08 &    9.97 $\pm$ 0.73 &    8.95 $\pm$ 0.35 &    7.37 $\pm$ 0.17 \\
bn151107851 &    1.58E-05 $\pm$    6.95E-08 &    7.41 $\pm$ 0.63 &    6.74 $\pm$ 0.31 &    6.05 $\pm$ 0.15 \\
bn151111356 &    1.26E-06 $\pm$    1.69E-08 &    1.50 $\pm$ 0.42 &    0.85 $\pm$ 0.19 &    0.65 $\pm$ 0.09 \\
bn151114645 &    1.17E-06 $\pm$    2.78E-08 &    1.17 $\pm$ 0.34 &    0.58 $\pm$ 0.16 &    0.34 $\pm$ 0.08 \\
bn151117442 &    4.86E-06 $\pm$    3.84E-08 &    4.18 $\pm$ 0.57 &    3.35 $\pm$ 0.27 &    2.12 $\pm$ 0.12 \\
bn151118554 &    2.65E-06 $\pm$    4.03E-08 &    2.58 $\pm$ 0.45 &    1.84 $\pm$ 0.19 &    1.50 $\pm$ 0.09 \\
bn151120349 &    5.12E-06 $\pm$    1.46E-08 &    3.48 $\pm$ 0.49 &    2.73 $\pm$ 0.22 &    2.28 $\pm$ 0.10 \\
bn151122709 &    1.29E-06 $\pm$    4.98E-08 &    1.25 $\pm$ 0.41 &    0.81 $\pm$ 0.14 &    0.50 $\pm$ 0.07 \\
bn151126293 &    5.33E-07 $\pm$    1.95E-08 &    1.94 $\pm$ 0.45 &    1.10 $\pm$ 0.20 &    0.71 $\pm$ 0.08 \\
bn151129333 &    2.23E-06 $\pm$    4.14E-08 &    1.83 $\pm$ 0.39 &    1.34 $\pm$ 0.18 &    1.00 $\pm$ 0.08 \\
bn151130160 &    1.40E-06 $\pm$    1.32E-08 &    1.91 $\pm$ 0.38 &    1.61 $\pm$ 0.19 &    1.28 $\pm$ 0.08 \\
bn151202565 &    3.21E-07 $\pm$    1.39E-08 &    3.91 $\pm$ 0.70 &    2.91 $\pm$ 0.31 &    1.50 $\pm$ 0.12 \\
bn151205657 &    1.02E-06 $\pm$    2.23E-08 &    1.52 $\pm$ 0.35 &    0.85 $\pm$ 0.17 &    0.69 $\pm$ 0.08 \\
bn151210041 &    1.71E-06 $\pm$    2.84E-08 &    1.42 $\pm$ 0.42 &    0.90 $\pm$ 0.17 &    0.73 $\pm$ 0.07 \\
bn151211672 &    3.65E-06 $\pm$    1.76E-08 &    2.20 $\pm$ 0.42 &    1.97 $\pm$ 0.22 &    1.30 $\pm$ 0.09 \\
bn151212030 &    1.19E-06 $\pm$    3.76E-08 &    4.13 $\pm$ 0.75 &    2.64 $\pm$ 0.32 &    1.59 $\pm$ 0.14 \\
bn151212064 &    4.45E-06 $\pm$    1.74E-08 &    7.11 $\pm$ 0.61 &    6.63 $\pm$ 0.30 &    6.26 $\pm$ 0.15 \\
bn151218857 &    3.80E-07 $\pm$    1.05E-08 &    3.30 $\pm$ 0.49 &    2.70 $\pm$ 0.23 &    1.45 $\pm$ 0.10 \\
bn151219567 &    2.48E-06 $\pm$    3.18E-08 &    3.06 $\pm$ 0.52 &    2.60 $\pm$ 0.25 &    2.02 $\pm$ 0.11 \\
bn151222340 &    5.82E-07 $\pm$    1.98E-08 &    8.40 $\pm$ 1.28 &    5.71 $\pm$ 0.46 &    2.60 $\pm$ 0.19 \\
bn151227072 &    3.01E-06 $\pm$    1.81E-08 &   11.98 $\pm$ 0.84 &   11.06 $\pm$ 0.40 &    8.99 $\pm$ 0.19 \\
bn151227218 &    2.11E-05 $\pm$    8.81E-08 &   20.14 $\pm$ 1.17 &   18.70 $\pm$ 0.58 &   15.16 $\pm$ 0.25 \\
bn151228129 &    1.49E-07 $\pm$    2.20E-08 &    5.75 $\pm$ 1.28 &    2.73 $\pm$ 0.40 &    0.71 $\pm$ 0.14 \\
bn151228949 &    1.99E-06 $\pm$    1.07E-08 &    1.72 $\pm$ 0.54 &    1.72 $\pm$ 0.27 &    0.93 $\pm$ 0.12 \\
bn151229285 &    5.84E-07 $\pm$    7.26E-09 &    4.87 $\pm$ 0.57 &    4.20 $\pm$ 0.27 &    2.97 $\pm$ 0.12 \\
bn151229486 &    7.99E-08 $\pm$    4.77E-09 &    3.53 $\pm$ 0.78 &    2.16 $\pm$ 0.32 &    0.65 $\pm$ 0.12 \\
bn151231443 &    5.04E-05 $\pm$    1.15E-07 &   26.10 $\pm$ 2.62 &   23.86 $\pm$ 1.24 &   21.30 $\pm$ 0.58 \\
bn151231568 &    5.34E-07 $\pm$    9.00E-09 &    7.91 $\pm$ 0.84 &    7.00 $\pm$ 0.38 &    2.38 $\pm$ 0.12 \\
bn160101030 &    9.91E-06 $\pm$    1.29E-08 &   18.05 $\pm$ 1.06 &   17.09 $\pm$ 0.54 &   13.94 $\pm$ 0.24 \\
bn160101215 &    1.06E-06 $\pm$    1.83E-08 &    3.06 $\pm$ 0.57 &    2.01 $\pm$ 0.21 &    1.37 $\pm$ 0.09 \\
bn160102500 &    1.12E-06 $\pm$    8.89E-09 &    2.16 $\pm$ 0.42 &    1.88 $\pm$ 0.20 &    1.50 $\pm$ 0.10 \\
bn160102936 &    1.95E-06 $\pm$    1.33E-08 &    3.87 $\pm$ 0.53 &    3.23 $\pm$ 0.26 &    2.77 $\pm$ 0.12 \\
bn160104475 &    2.31E-07 $\pm$    1.08E-08 &    1.33 $\pm$ 0.38 &    0.52 $\pm$ 0.15 &    0.26 $\pm$ 0.05 \\
bn160104918 &    1.46E-06 $\pm$    2.68E-08 &    1.87 $\pm$ 0.50 &    1.35 $\pm$ 0.23 &    1.06 $\pm$ 0.11 \\
bn160106948 &    2.18E-05 $\pm$    4.93E-08 &   10.54 $\pm$ 0.98 &    8.90 $\pm$ 0.53 &    8.07 $\pm$ 0.26 \\
bn160107931 &    1.30E-05 $\pm$    5.53E-08 &   12.46 $\pm$ 0.74 &   11.42 $\pm$ 0.35 &    6.17 $\pm$ 0.13 \\
bn160111115 &    1.25E-06 $\pm$    2.74E-08 &    2.69 $\pm$ 0.43 &    1.82 $\pm$ 0.18 &    1.39 $\pm$ 0.09 \\
bn160113398 &    2.09E-05 $\pm$    1.64E-08 &   15.55 $\pm$ 1.14 &   14.41 $\pm$ 0.55 &   13.05 $\pm$ 0.26 \\
bn160118060 &    1.73E-05 $\pm$    3.52E-08 &   10.72 $\pm$ 1.03 &    9.93 $\pm$ 0.57 &    7.90 $\pm$ 0.25 \\
bn160119072 &    3.67E-07 $\pm$    1.73E-08 &    1.28 $\pm$ 0.43 &    0.90 $\pm$ 0.20 &    0.60 $\pm$ 0.09 \\
bn160123095 &    3.95E-07 $\pm$    1.23E-08 &    1.24 $\pm$ 0.41 &    0.60 $\pm$ 0.15 &    0.42 $\pm$ 0.07 \\
bn160125368 &    5.66E-07 $\pm$    1.77E-08 &    1.41 $\pm$ 0.53 &    1.35 $\pm$ 0.26 &    1.15 $\pm$ 0.11 \\
bn160131116 &    9.41E-07 $\pm$    1.55E-08 &    1.46 $\pm$ 0.50 &    0.97 $\pm$ 0.18 &    0.65 $\pm$ 0.09 \\
bn160131174 &    5.47E-06 $\pm$    5.29E-08 &    2.56 $\pm$ 0.71 &    1.89 $\pm$ 0.32 &    1.30 $\pm$ 0.14 \\
bn160201883 &    2.70E-06 $\pm$    4.36E-08 &    3.78 $\pm$ 0.70 &    3.12 $\pm$ 0.32 &    2.17 $\pm$ 0.13 \\
bn160206430 &    1.58E-06 $\pm$    2.66E-08 &    2.57 $\pm$ 0.53 &    1.68 $\pm$ 0.22 &    1.40 $\pm$ 0.11 \\
bn160211119 &    7.94E-08 $\pm$    6.15E-09 &    0.87 $\pm$ 0.31 &    0.69 $\pm$ 0.14 &    0.50 $\pm$ 0.06 \\
bn160215773 &    2.26E-05 $\pm$    3.24E-08 &   10.78 $\pm$ 0.91 &    9.75 $\pm$ 0.43 &    6.81 $\pm$ 0.18 \\
bn160216801 &    2.60E-06 $\pm$    9.13E-09 &    4.08 $\pm$ 0.41 &    3.66 $\pm$ 0.20 &    3.38 $\pm$ 0.10 \\
bn160218711 &    6.96E-07 $\pm$    1.47E-08 &    1.12 $\pm$ 0.36 &    0.58 $\pm$ 0.15 &    0.50 $\pm$ 0.06 \\
bn160219289 &    4.27E-07 $\pm$    3.82E-08 &    8.22 $\pm$ 0.77 &    4.09 $\pm$ 0.27 &    1.17 $\pm$ 0.09 \\
bn160219673 &    5.36E-06 $\pm$    2.68E-08 &    2.15 $\pm$ 0.41 &    1.77 $\pm$ 0.19 &    1.57 $\pm$ 0.09 \\
bn160220059 &    3.36E-07 $\pm$    5.14E-09 &    1.09 $\pm$ 0.30 &    0.70 $\pm$ 0.15 &    0.41 $\pm$ 0.06 \\
bn160220868 &    5.26E-07 $\pm$    3.53E-08 &    1.20 $\pm$ 0.40 &    0.71 $\pm$ 0.19 &    0.42 $\pm$ 0.09 \\
bn160221993 &    8.65E-07 $\pm$    1.22E-08 &    1.27 $\pm$ 0.28 &    1.02 $\pm$ 0.13 &    0.78 $\pm$ 0.06 \\
bn160222070 &    6.74E-07 $\pm$    1.37E-08 &    1.04 $\pm$ 0.30 &    0.66 $\pm$ 0.13 &    0.54 $\pm$ 0.07 \\
bn160223072 &    5.36E-06 $\pm$    2.92E-08 &    3.64 $\pm$ 0.47 &    3.09 $\pm$ 0.23 &    2.50 $\pm$ 0.10 \\
bn160223416 &    2.16E-06 $\pm$    4.19E-08 &    2.56 $\pm$ 0.51 &    2.11 $\pm$ 0.22 &    1.47 $\pm$ 0.09 \\
bn160223670 &    6.95E-06 $\pm$    2.65E-08 &    3.36 $\pm$ 0.70 &    3.06 $\pm$ 0.33 &    2.11 $\pm$ 0.13 \\
bn160224911 &    7.78E-08 $\pm$    1.32E-08 &    1.73 $\pm$ 0.32 &    0.96 $\pm$ 0.13 &    0.47 $\pm$ 0.06 \\
bn160225720 &    3.42E-05 $\pm$    2.77E-07 &   18.96 $\pm$ 4.82 &   18.96 $\pm$ 2.41 &   12.38 $\pm$ 1.09 \\
bn160225809 &    1.06E-05 $\pm$    3.56E-08 &    6.58 $\pm$ 0.67 &    5.73 $\pm$ 0.33 &    5.37 $\pm$ 0.16 \\
bn160226913 &    2.71E-06 $\pm$    2.59E-08 &    1.71 $\pm$ 0.44 &    0.91 $\pm$ 0.18 &    0.65 $\pm$ 0.08 \\
bn160227831 &    6.84E-06 $\pm$    2.24E-08 &    7.66 $\pm$ 0.75 &    6.67 $\pm$ 0.37 &    5.69 $\pm$ 0.17 \\
bn160228034 &    3.28E-07 $\pm$    1.08E-08 &    1.02 $\pm$ 0.36 &    0.75 $\pm$ 0.16 &    0.50 $\pm$ 0.08 \\
bn160301215 &    3.71E-06 $\pm$    2.21E-08 &    2.36 $\pm$ 0.41 &    2.14 $\pm$ 0.19 &    1.97 $\pm$ 0.09 \\
bn160303201 &    8.32E-06 $\pm$    8.48E-08 &    9.84 $\pm$ 1.08 &    8.66 $\pm$ 0.51 &    5.02 $\pm$ 0.21 \\
bn160303971 &    7.78E-07 $\pm$    1.99E-08 &    1.73 $\pm$ 0.41 &    0.86 $\pm$ 0.16 &    0.73 $\pm$ 0.08 \\
bn160308709 &    4.45E-07 $\pm$    1.54E-08 &    1.00 $\pm$ 0.29 &    0.59 $\pm$ 0.11 &    0.44 $\pm$ 0.06 \\
bn160310016 &    3.04E-06 $\pm$    1.76E-08 &    4.92 $\pm$ 0.52 &    4.25 $\pm$ 0.26 &    3.76 $\pm$ 0.13 \\
bn160310291 &    1.43E-06 $\pm$    3.73E-08 &    4.75 $\pm$ 0.76 &    3.64 $\pm$ 0.34 &    2.46 $\pm$ 0.15 \\
bn160314473 &    9.06E-08 $\pm$    1.07E-08 &    2.78 $\pm$ 0.51 &    1.36 $\pm$ 0.20 &    0.45 $\pm$ 0.08 \\
bn160314929 &    2.50E-06 $\pm$    3.20E-08 &    1.83 $\pm$ 0.46 &    1.44 $\pm$ 0.21 &    1.13 $\pm$ 0.10 \\
bn160315739 &    1.71E-07 $\pm$    1.32E-08 &    1.22 $\pm$ 0.39 &    0.79 $\pm$ 0.18 &    0.53 $\pm$ 0.08 \\
bn160316139 &    1.15E-06 $\pm$    3.79E-08 &    1.71 $\pm$ 0.53 &    0.94 $\pm$ 0.20 &    0.68 $\pm$ 0.09 \\
bn160316573 &    2.10E-06 $\pm$    3.96E-08 &    3.04 $\pm$ 0.82 &    2.53 $\pm$ 0.40 &    1.77 $\pm$ 0.19 \\
bn160317385 &    1.60E-06 $\pm$    6.23E-08 &    4.59 $\pm$ 1.53 &    3.58 $\pm$ 0.66 &    2.90 $\pm$ 0.34 \\
bn160318342 &    5.52E-07 $\pm$    2.17E-08 &    1.08 $\pm$ 0.31 &    0.73 $\pm$ 0.15 &    0.48 $\pm$ 0.07 \\
bn160323293 &    7.90E-07 $\pm$    2.56E-08 &    2.34 $\pm$ 0.57 &    1.79 $\pm$ 0.26 &    1.12 $\pm$ 0.11 \\
bn160325291 &    1.08E-05 $\pm$    1.06E-07 &    5.37 $\pm$ 0.55 &    4.85 $\pm$ 0.30 &    4.16 $\pm$ 0.15 \\
bn160326062 &    8.95E-07 $\pm$    1.63E-08 &    1.89 $\pm$ 0.55 &    1.20 $\pm$ 0.21 &    0.68 $\pm$ 0.07 \\
bn160330827 &    6.35E-06 $\pm$    2.97E-08 &    3.09 $\pm$ 0.55 &    2.52 $\pm$ 0.26 &    2.22 $\pm$ 0.13 \\
bn160401065 &    5.27E-06 $\pm$    2.38E-08 &    4.23 $\pm$ 0.52 &    4.01 $\pm$ 0.26 &    3.66 $\pm$ 0.13 \\
bn160406023 &    1.34E-06 $\pm$    1.63E-08 &    1.38 $\pm$ 0.37 &    1.06 $\pm$ 0.16 &    0.95 $\pm$ 0.08 \\
bn160406503 &    2.29E-07 $\pm$    1.67E-08 &    8.21 $\pm$ 0.79 &    4.46 $\pm$ 0.28 &    1.15 $\pm$ 0.09 \\
bn160406570 &    2.39E-06 $\pm$    2.38E-08 &    2.37 $\pm$ 0.66 &    1.52 $\pm$ 0.32 &    1.13 $\pm$ 0.15 \\
bn160407673 &    2.10E-06 $\pm$    1.42E-08 &    3.59 $\pm$ 0.65 &    2.80 $\pm$ 0.27 &    1.88 $\pm$ 0.11 \\
bn160408268 &    3.61E-07 $\pm$    1.37E-08 &    6.72 $\pm$ 0.81 &    5.29 $\pm$ 0.37 &    2.03 $\pm$ 0.12 \\
bn160411062 &    1.38E-07 $\pm$    1.05E-08 &    3.06 $\pm$ 0.67 &    2.65 $\pm$ 0.32 &    1.03 $\pm$ 0.13 \\
bn160416022 &    2.61E-06 $\pm$    4.42E-08 &    2.26 $\pm$ 0.51 &    2.26 $\pm$ 0.26 &    1.04 $\pm$ 0.07 \\
bn160419637 &    9.34E-07 $\pm$    3.69E-08 &    1.99 $\pm$ 0.58 &    1.53 $\pm$ 0.27 &    0.98 $\pm$ 0.12 \\
bn160421137 &    1.76E-05 $\pm$    8.36E-08 &    9.39 $\pm$ 0.77 &    8.28 $\pm$ 0.42 &    6.99 $\pm$ 0.21 \\
bn160422499 &    4.61E-05 $\pm$    3.71E-08 &   49.47 $\pm$ 1.37 &   48.34 $\pm$ 0.68 &   42.90 $\pm$ 0.32 \\
bn160423066 &    3.88E-07 $\pm$    1.40E-08 &    1.60 $\pm$ 0.44 &    1.06 $\pm$ 0.17 &    0.59 $\pm$ 0.07 \\
bn160424492 &    1.59E-06 $\pm$    1.36E-08 &    4.54 $\pm$ 0.57 &    3.84 $\pm$ 0.28 &    3.55 $\pm$ 0.13 \\
bn160428412 &    9.71E-08 $\pm$    1.83E-08 &    2.12 $\pm$ 0.52 &    1.74 $\pm$ 0.25 &    0.71 $\pm$ 0.11 \\
bn160503567 &    1.24E-06 $\pm$    3.39E-08 &    1.92 $\pm$ 0.47 &    1.26 $\pm$ 0.21 &    0.88 $\pm$ 0.09 \\
bn160508290 &    6.63E-07 $\pm$    1.34E-08 &    2.37 $\pm$ 0.57 &    1.23 $\pm$ 0.20 &    0.80 $\pm$ 0.09 \\
bn160509374 &    8.74E-05 $\pm$    8.03E-08 &   41.59 $\pm$ 1.37 &   39.20 $\pm$ 0.68 &   33.30 $\pm$ 0.31 \\
bn160512199 &    5.69E-06 $\pm$    2.35E-08 &    3.83 $\pm$ 0.47 &    3.58 $\pm$ 0.23 &    3.29 $\pm$ 0.11 \\
bn160512536 &    1.92E-06 $\pm$    3.44E-08 &    1.49 $\pm$ 0.44 &    0.75 $\pm$ 0.16 &    0.59 $\pm$ 0.06 \\
bn160513553 &    1.10E-07 $\pm$    1.91E-08 &    1.90 $\pm$ 0.62 &    1.09 $\pm$ 0.29 &    0.52 $\pm$ 0.13 \\
bn160513962 &    1.08E-06 $\pm$    3.78E-08 &    1.62 $\pm$ 0.46 &    0.89 $\pm$ 0.20 &    0.68 $\pm$ 0.10 \\
bn160515819 &    3.19E-06 $\pm$    4.83E-08 &    1.68 $\pm$ 0.48 &    1.11 $\pm$ 0.20 &    0.82 $\pm$ 0.08 \\
bn160516237 &    1.06E-06 $\pm$    3.02E-08 &    6.11 $\pm$ 1.39 &    4.27 $\pm$ 0.66 &    3.71 $\pm$ 0.33 \\
bn160518039 &    2.20E-06 $\pm$    3.04E-08 &    2.82 $\pm$ 0.64 &    2.25 $\pm$ 0.28 &    1.83 $\pm$ 0.13 \\
bn160518985 &    1.81E-06 $\pm$    2.12E-08 &    2.17 $\pm$ 0.54 &    1.19 $\pm$ 0.22 &    0.73 $\pm$ 0.09 \\
bn160519012 &    1.26E-06 $\pm$    9.90E-09 &    2.03 $\pm$ 0.43 &    1.54 $\pm$ 0.19 &    1.19 $\pm$ 0.09 \\
bn160519060 &    1.42E-06 $\pm$    2.39E-08 &    2.31 $\pm$ 0.39 &    1.67 $\pm$ 0.17 &    1.45 $\pm$ 0.08 \\
bn160519677 &    6.85E-07 $\pm$    2.42E-08 &    1.66 $\pm$ 0.58 &    1.32 $\pm$ 0.26 &    0.85 $\pm$ 0.11 \\
bn160521385 &    7.88E-06 $\pm$    4.20E-08 &   32.02 $\pm$ 1.19 &   29.58 $\pm$ 0.57 &   21.77 $\pm$ 0.24 \\
bn160521839 &    1.50E-06 $\pm$    2.01E-08 &    4.85 $\pm$ 0.50 &    3.49 $\pm$ 0.23 &    2.59 $\pm$ 0.11 \\
bn160522445 &    3.08E-06 $\pm$    2.27E-08 &    1.75 $\pm$ 0.41 &    1.51 $\pm$ 0.19 &    1.15 $\pm$ 0.09 \\
bn160523919 &    4.02E-06 $\pm$    1.83E-08 &    2.17 $\pm$ 0.48 &    2.06 $\pm$ 0.20 &    1.52 $\pm$ 0.10 \\
bn160527080 &    9.09E-07 $\pm$    2.44E-08 &    1.63 $\pm$ 0.40 &    1.26 $\pm$ 0.18 &    0.99 $\pm$ 0.09 \\
bn160528276 &    4.29E-07 $\pm$    3.45E-08 &    1.78 $\pm$ 1.03 &    1.23 $\pm$ 0.41 &    0.80 $\pm$ 0.16 \\
bn160530667 &    5.57E-05 $\pm$    2.88E-08 &   55.78 $\pm$ 1.57 &   54.89 $\pm$ 0.78 &   52.07 $\pm$ 0.38 \\
bn160603719 &    1.30E-07 $\pm$    1.82E-08 &    3.31 $\pm$ 0.65 &    2.37 $\pm$ 0.28 &    0.97 $\pm$ 0.11 \\
bn160605847 &    1.19E-06 $\pm$    2.17E-08 &    4.91 $\pm$ 0.77 &    3.94 $\pm$ 0.35 &    3.09 $\pm$ 0.15 \\
bn160609690 &    2.82E-08 $\pm$    8.24E-09 &    0.64 $\pm$ 0.23 &    0.47 $\pm$ 0.11 &    0.21 $\pm$ 0.05 \\
bn160609941 &    1.16E-06 $\pm$    4.89E-08 &    2.21 $\pm$ 0.56 &    1.50 $\pm$ 0.24 &    0.90 $\pm$ 0.10 \\
bn160612842 &    3.16E-07 $\pm$    8.05E-09 &   10.50 $\pm$ 0.85 &    5.57 $\pm$ 0.33 &    1.66 $\pm$ 0.11 \\
bn160621497 &    2.53E-06 $\pm$    2.68E-08 &    1.14 $\pm$ 0.30 &    1.02 $\pm$ 0.15 &    0.78 $\pm$ 0.07 \\
bn160623209 &    2.11E-06 $\pm$    3.92E-08 &    1.40 $\pm$ 0.42 &    0.87 $\pm$ 0.20 &    0.57 $\pm$ 0.10 \\
bn160624477 &    1.82E-07 $\pm$    4.99E-09 &    3.57 $\pm$ 0.59 &    3.11 $\pm$ 0.27 &    0.89 $\pm$ 0.09 \\
bn160625230 &    1.98E-06 $\pm$    1.99E-08 &    2.00 $\pm$ 0.38 &    1.76 $\pm$ 0.18 &    1.55 $\pm$ 0.09 \\
bn160625240 &    6.62E-07 $\pm$    1.34E-08 &    1.32 $\pm$ 0.44 &    0.98 $\pm$ 0.17 &    0.80 $\pm$ 0.08 \\
bn160625945 &    2.76E-04 $\pm$    9.78E-08 &  116.14 $\pm$ 2.57 &  112.46 $\pm$ 1.27 &  107.02 $\pm$ 0.62 \\
bn160628136 &    4.20E-07 $\pm$    2.69E-08 &    2.38 $\pm$ 0.54 &    1.72 $\pm$ 0.20 &    0.97 $\pm$ 0.09 \\
bn160628579 &    1.75E-06 $\pm$    1.24E-08 &    5.31 $\pm$ 0.54 &    4.93 $\pm$ 0.26 &    4.07 $\pm$ 0.13 \\
bn160629930 &    7.78E-06 $\pm$    1.94E-08 &    3.32 $\pm$ 0.48 &    2.96 $\pm$ 0.22 &    2.59 $\pm$ 0.10 \\
bn160709370 &    3.96E-06 $\pm$    2.97E-08 &    2.51 $\pm$ 0.57 &    1.90 $\pm$ 0.24 &    1.58 $\pm$ 0.11 \\
bn160709826 &    7.28E-07 $\pm$    6.32E-09 &    9.80 $\pm$ 0.97 &    5.81 $\pm$ 0.37 &    3.33 $\pm$ 0.14 \\
bn160710233 &    8.76E-07 $\pm$    1.69E-08 &    1.27 $\pm$ 0.40 &    0.82 $\pm$ 0.16 &    0.64 $\pm$ 0.08 \\
bn160711968 &    4.59E-07 $\pm$    1.25E-08 &    1.46 $\pm$ 0.38 &    1.18 $\pm$ 0.17 &    0.62 $\pm$ 0.07 \\
bn160714097 &    7.16E-08 $\pm$    7.88E-09 &    2.79 $\pm$ 0.43 &    1.37 $\pm$ 0.15 &    0.57 $\pm$ 0.06 \\
bn160716144 &    1.65E-06 $\pm$    1.76E-08 &    1.74 $\pm$ 0.43 &    1.18 $\pm$ 0.19 &    0.84 $\pm$ 0.08 \\
bn160717813 &    9.96E-06 $\pm$    4.07E-08 &    4.92 $\pm$ 0.63 &    4.40 $\pm$ 0.29 &    3.90 $\pm$ 0.13 \\
bn160718975 &    1.23E-06 $\pm$    1.24E-08 &    2.89 $\pm$ 0.40 &    2.29 $\pm$ 0.19 &    1.92 $\pm$ 0.09 \\
bn160720275 &    1.27E-06 $\pm$    2.95E-08 &    2.12 $\pm$ 0.37 &    1.88 $\pm$ 0.19 &    1.61 $\pm$ 0.09 \\
bn160720767 &    7.38E-05 $\pm$    4.35E-08 &   28.73 $\pm$ 1.69 &   27.47 $\pm$ 0.84 &   24.69 $\pm$ 0.40 \\
bn160721806 &    1.30E-06 $\pm$    6.31E-08 &    6.87 $\pm$ 0.94 &    5.74 $\pm$ 0.58 &    1.79 $\pm$ 0.19 \\
bn160724444 &    6.39E-06 $\pm$    1.17E-08 &   15.39 $\pm$ 1.03 &   14.03 $\pm$ 0.49 &   10.36 $\pm$ 0.21 \\
bn160726065 &    5.09E-07 $\pm$    8.78E-09 &    9.85 $\pm$ 0.90 &    7.30 $\pm$ 0.35 &    2.47 $\pm$ 0.11 \\
bn160727971 &    3.75E-07 $\pm$    3.13E-08 &    2.31 $\pm$ 0.48 &    1.80 $\pm$ 0.23 &    1.15 $\pm$ 0.10 \\
bn160728337 &    5.21E-07 $\pm$    3.56E-08 &    0.79 $\pm$ 0.42 &    0.57 $\pm$ 0.14 &    0.43 $\pm$ 0.07 \\
bn160731024 &    1.11E-06 $\pm$    1.90E-08 &    2.34 $\pm$ 0.43 &    2.31 $\pm$ 0.21 &    1.74 $\pm$ 0.10 \\
bn160802259 &    3.33E-05 $\pm$    3.10E-08 &   52.35 $\pm$ 2.26 &   46.87 $\pm$ 1.07 &   40.95 $\pm$ 0.50 \\
bn160804065 &    8.38E-06 $\pm$    1.31E-07 &    2.07 $\pm$ 0.52 &    1.41 $\pm$ 0.23 &    1.07 $\pm$ 0.10 \\
bn160804180 &    5.59E-07 $\pm$    1.75E-08 &    5.78 $\pm$ 0.67 &    4.60 $\pm$ 0.32 &    2.62 $\pm$ 0.13 \\
bn160804775 &    4.82E-06 $\pm$    2.54E-08 &    2.09 $\pm$ 0.53 &    1.29 $\pm$ 0.18 &    1.10 $\pm$ 0.09 \\
bn160804968 &    1.31E-07 $\pm$    1.00E-08 &    7.17 $\pm$ 0.68 &    3.72 $\pm$ 0.23 &    1.01 $\pm$ 0.08 \\
bn160806584 &    1.07E-06 $\pm$    1.31E-08 &    8.37 $\pm$ 1.00 &    7.50 $\pm$ 0.47 &    4.90 $\pm$ 0.20 \\
bn160813297 &    6.29E-07 $\pm$    1.82E-08 &    1.95 $\pm$ 0.50 &    1.11 $\pm$ 0.18 &    0.94 $\pm$ 0.08 \\
bn160814622 &    2.17E-07 $\pm$    2.66E-08 &    1.34 $\pm$ 0.38 &    1.11 $\pm$ 0.19 &    0.87 $\pm$ 0.09 \\
bn160815299 &    6.65E-07 $\pm$    3.19E-08 &    1.72 $\pm$ 0.64 &    0.99 $\pm$ 0.24 &    0.51 $\pm$ 0.11 \\
bn160815490 &    1.16E-06 $\pm$    2.32E-08 &    3.45 $\pm$ 0.56 &    2.91 $\pm$ 0.27 &    2.27 $\pm$ 0.12 \\
bn160816414 &    5.34E-07 $\pm$    2.09E-08 &    1.68 $\pm$ 0.38 &    1.24 $\pm$ 0.17 &    0.89 $\pm$ 0.08 \\
bn160816730 &    1.96E-05 $\pm$    9.17E-09 &   37.83 $\pm$ 1.32 &   35.92 $\pm$ 0.64 &   22.40 $\pm$ 0.26 \\
bn160818198 &    8.93E-07 $\pm$    7.47E-09 &    4.27 $\pm$ 0.56 &    3.71 $\pm$ 0.27 &    2.62 $\pm$ 0.12 \\
bn160818230 &    2.75E-07 $\pm$    1.17E-08 &    4.51 $\pm$ 0.91 &    3.30 $\pm$ 0.39 &    1.16 $\pm$ 0.13 \\
bn160819852 &    8.40E-06 $\pm$    2.98E-08 &    9.23 $\pm$ 0.74 &    8.37 $\pm$ 0.37 &    7.66 $\pm$ 0.18 \\
bn160820496 &    2.87E-07 $\pm$    4.97E-09 &    5.66 $\pm$ 0.66 &    4.24 $\pm$ 0.28 &    1.44 $\pm$ 0.09 \\
bn160821857 &    1.87E-04 $\pm$    4.78E-08 &   55.47 $\pm$ 1.85 &   52.08 $\pm$ 0.94 &   50.43 $\pm$ 0.49 \\
bn160821937 &    1.03E-07 $\pm$    1.04E-08 &    3.29 $\pm$ 0.42 &    1.77 $\pm$ 0.17 &    0.64 $\pm$ 0.06 \\
bn160822672 &    1.26E-06 $\pm$    7.42E-08 &   50.42 $\pm$ 7.31 &   25.59 $\pm$ 2.77 &    6.90 $\pm$ 0.93 \\
bn160824598 &    3.75E-06 $\pm$    1.13E-08 &    8.95 $\pm$ 1.11 &    7.67 $\pm$ 0.52 &    6.55 $\pm$ 0.25 \\
bn160825799 &    9.92E-07 $\pm$    6.19E-09 &    7.09 $\pm$ 0.55 &    5.17 $\pm$ 0.24 &    2.45 $\pm$ 0.09 \\
bn160826938 &    1.64E-07 $\pm$    7.62E-09 &    1.55 $\pm$ 0.41 &    1.23 $\pm$ 0.19 &    0.80 $\pm$ 0.08 \\
bn160827586 &    3.15E-06 $\pm$    6.34E-08 &    2.70 $\pm$ 0.90 &    1.33 $\pm$ 0.30 &    0.97 $\pm$ 0.13 \\
bn160827616 &    3.53E-07 $\pm$    1.78E-08 &    1.81 $\pm$ 0.50 &    1.38 $\pm$ 0.22 &    0.99 $\pm$ 0.10 \\
bn160827837 &    7.69E-07 $\pm$    1.62E-08 &    1.12 $\pm$ 0.35 &    0.84 $\pm$ 0.17 &    0.67 $\pm$ 0.07 \\
bn160829334 &    1.83E-07 $\pm$    6.49E-09 &    2.72 $\pm$ 0.56 &    1.92 $\pm$ 0.19 &    0.84 $\pm$ 0.09 \\
bn160831411 &    3.28E-06 $\pm$    1.91E-08 &    2.21 $\pm$ 0.47 &    1.99 $\pm$ 0.46 &    1.67 $\pm$ 0.11 \\
bn160905471 &    2.59E-05 $\pm$    1.96E-07 &    9.14 $\pm$ 0.91 &    8.66 $\pm$ 0.47 &    7.61 $\pm$ 0.21 \\
bn160908136 &    1.53E-06 $\pm$    5.15E-08 &    1.72 $\pm$ 0.44 &    1.50 $\pm$ 0.22 &    1.02 $\pm$ 0.10 \\
bn160909061 &    1.11E-06 $\pm$    2.12E-08 &    3.13 $\pm$ 0.55 &    2.16 $\pm$ 0.25 &    1.06 $\pm$ 0.10 \\
bn160910722 &    3.93E-05 $\pm$    1.30E-08 &   48.25 $\pm$ 1.37 &   45.96 $\pm$ 0.67 &   42.96 $\pm$ 0.32 \\
bn160912350 &    2.41E-06 $\pm$    2.63E-08 &    3.74 $\pm$ 0.47 &    3.29 $\pm$ 0.24 &    2.63 $\pm$ 0.11 \\
bn160912521 &    1.32E-05 $\pm$    4.11E-08 &    6.19 $\pm$ 0.89 &    5.38 $\pm$ 0.42 &    4.76 $\pm$ 0.20 \\
bn160912674 &    1.96E-06 $\pm$    1.66E-08 &    1.19 $\pm$ 0.47 &    0.64 $\pm$ 0.20 &    0.46 $\pm$ 0.07 \\
bn160917456 &    2.37E-06 $\pm$    1.33E-08 &    3.82 $\pm$ 0.51 &    2.97 $\pm$ 0.20 &    2.64 $\pm$ 0.10 \\
bn160917479 &    2.62E-06 $\pm$    3.87E-08 &    3.66 $\pm$ 0.52 &    2.95 $\pm$ 0.23 &    2.28 $\pm$ 0.10 \\
bn160917921 &    2.53E-07 $\pm$    2.30E-08 &    1.35 $\pm$ 0.43 &    0.69 $\pm$ 0.16 &    0.46 $\pm$ 0.08 \\
bn160919613 &    2.95E-06 $\pm$    2.89E-08 &    2.42 $\pm$ 0.53 &    2.10 $\pm$ 0.26 &    1.36 $\pm$ 0.11 \\
bn160919858 &    8.29E-07 $\pm$    8.45E-09 &    1.25 $\pm$ 0.34 &    0.80 $\pm$ 0.17 &    0.57 $\pm$ 0.08 \\
bn160920249 &    7.69E-07 $\pm$    1.35E-08 &    2.28 $\pm$ 0.51 &    1.73 $\pm$ 0.22 &    1.34 $\pm$ 0.10 \\
bn160921087 &    2.00E-06 $\pm$    1.22E-08 &    1.88 $\pm$ 0.44 &    1.72 $\pm$ 0.21 &    1.29 $\pm$ 0.09 \\
bn160922856 &    4.82E-07 $\pm$    1.28E-08 &    0.94 $\pm$ 0.39 &    0.94 $\pm$ 0.20 &    0.58 $\pm$ 0.08 \\
bn160924253 &    5.47E-07 $\pm$    3.56E-08 &    1.61 $\pm$ 0.53 &    1.14 $\pm$ 0.24 &    0.75 $\pm$ 0.12 \\
bn160925221 &    1.28E-06 $\pm$    1.24E-08 &    1.31 $\pm$ 0.32 &    0.81 $\pm$ 0.16 &    0.64 $\pm$ 0.07 \\
bn160928825 &    3.23E-06 $\pm$    2.85E-08 &    8.31 $\pm$ 0.76 &    7.55 $\pm$ 0.38 &    4.51 $\pm$ 0.16 \\
bn160929529 &    5.62E-07 $\pm$    1.30E-08 &    1.58 $\pm$ 0.50 &    1.31 $\pm$ 0.22 &    0.90 $\pm$ 0.10 \\
bn161001045 &    9.07E-07 $\pm$    8.31E-09 &    9.44 $\pm$ 0.79 &    7.78 $\pm$ 0.36 &    3.00 $\pm$ 0.12 \\
bn161004964 &    1.09E-05 $\pm$    1.58E-08 &    9.55 $\pm$ 0.93 &    8.59 $\pm$ 0.45 &    8.01 $\pm$ 0.22 \\
bn161005977 &    7.07E-07 $\pm$    2.73E-08 &    1.35 $\pm$ 0.45 &    0.81 $\pm$ 0.18 &    0.57 $\pm$ 0.08 \\
bn161007009 &    6.11E-07 $\pm$    2.04E-08 &    1.16 $\pm$ 0.32 &    0.70 $\pm$ 0.15 &    0.49 $\pm$ 0.07 \\
bn161009651 &    2.97E-06 $\pm$    1.46E-08 &    2.27 $\pm$ 0.47 &    1.02 $\pm$ 0.16 &    0.80 $\pm$ 0.08 \\
bn161012214 &    5.75E-07 $\pm$    2.18E-08 &    1.42 $\pm$ 0.39 &    0.73 $\pm$ 0.18 &    0.60 $\pm$ 0.09 \\
bn161012416 &    9.15E-07 $\pm$    1.82E-08 &    1.06 $\pm$ 0.26 &    0.78 $\pm$ 0.14 &    0.61 $\pm$ 0.06 \\
bn161012637 &    3.67E-07 $\pm$    1.49E-08 &    1.18 $\pm$ 0.44 &    0.58 $\pm$ 0.14 &    0.34 $\pm$ 0.05 \\
bn161013948 &    6.07E-07 $\pm$    1.53E-08 &    1.33 $\pm$ 0.36 &    1.18 $\pm$ 0.20 &    0.78 $\pm$ 0.09 \\
bn161014522 &    3.71E-06 $\pm$    2.61E-08 &    4.36 $\pm$ 0.63 &    3.56 $\pm$ 0.30 &    2.69 $\pm$ 0.14 \\
bn161015400 &    7.17E-08 $\pm$    1.17E-08 &    3.71 $\pm$ 0.75 &    2.37 $\pm$ 0.30 &    0.69 $\pm$ 0.12 \\
bn161015710 &    6.91E-06 $\pm$    8.73E-09 &    9.39 $\pm$ 0.77 &    7.82 $\pm$ 0.38 &    6.32 $\pm$ 0.18 \\
bn161017745 &    2.51E-06 $\pm$    3.10E-08 &    3.63 $\pm$ 0.93 &    2.38 $\pm$ 0.39 &    1.83 $\pm$ 0.18 \\
bn161020024 &    4.15E-07 $\pm$    9.44E-09 &    1.59 $\pm$ 0.39 &    1.00 $\pm$ 0.17 &    0.67 $\pm$ 0.08 \\
bn161020759 &    1.69E-05 $\pm$    2.96E-08 &   14.51 $\pm$ 0.85 &   13.78 $\pm$ 0.43 &   13.18 $\pm$ 0.21 \\
bn161020767 &    3.09E-06 $\pm$    2.10E-08 &    6.98 $\pm$ 0.63 &    5.04 $\pm$ 0.29 &    2.88 $\pm$ 0.12 \\
bn161022114 &    1.01E-06 $\pm$    5.18E-08 &    2.73 $\pm$ 0.95 &    1.59 $\pm$ 0.40 &    1.18 $\pm$ 0.19 \\
bn161026373 &    8.37E-08 $\pm$    9.96E-09 &    3.13 $\pm$ 0.59 &    2.02 $\pm$ 0.24 &    0.49 $\pm$ 0.07 \\
bn161105417 &    5.14E-06 $\pm$    1.97E-08 &    5.04 $\pm$ 0.63 &    4.66 $\pm$ 0.27 &    3.67 $\pm$ 0.13 \\
bn161106499 &    9.49E-06 $\pm$    1.40E-08 &    9.53 $\pm$ 0.63 &    8.83 $\pm$ 0.30 &    7.91 $\pm$ 0.14 \\
bn161106786 &    6.36E-07 $\pm$    1.13E-08 &    2.37 $\pm$ 0.42 &    2.11 $\pm$ 0.20 &    1.49 $\pm$ 0.09 \\
bn161109263 &    1.04E-05 $\pm$    3.18E-08 &   10.45 $\pm$ 0.83 &    9.55 $\pm$ 0.40 &    8.68 $\pm$ 0.19 \\
bn161110179 &    8.47E-08 $\pm$    1.34E-08 &    1.71 $\pm$ 0.43 &    1.25 $\pm$ 0.20 &    0.76 $\pm$ 0.10 \\
bn161111197 &    1.40E-06 $\pm$    2.26E-08 &    1.42 $\pm$ 0.39 &    1.37 $\pm$ 0.19 &    0.85 $\pm$ 0.08 \\
bn161112496 &    1.94E-06 $\pm$    2.78E-08 &    2.90 $\pm$ 0.53 &    2.10 $\pm$ 0.23 &    1.41 $\pm$ 0.10 \\
bn161115745 &    6.57E-08 $\pm$    1.15E-08 &    4.07 $\pm$ 0.50 &    1.17 $\pm$ 0.19 &    0.21 $\pm$ 0.08 \\
bn161117066 &    1.75E-05 $\pm$    6.17E-08 &    4.92 $\pm$ 0.78 &    3.90 $\pm$ 0.34 &    3.42 $\pm$ 0.17 \\
bn161119633 &    3.24E-06 $\pm$    3.30E-08 &    1.89 $\pm$ 0.46 &    1.64 $\pm$ 0.23 &    1.23 $\pm$ 0.10 \\
bn161121186 &    1.31E-08 $\pm$    7.14E-09 &    0.67 $\pm$ 0.22 &    0.49 $\pm$ 0.10 &    0.19 $\pm$ 0.05 \\
bn161125931 &    2.71E-06 $\pm$    1.81E-08 &    2.59 $\pm$ 0.46 &    2.41 $\pm$ 0.23 &    1.74 $\pm$ 0.10 \\
bn161128216 &    3.84E-07 $\pm$    9.46E-09 &    2.39 $\pm$ 0.48 &    1.97 $\pm$ 0.22 &    1.26 $\pm$ 0.10 \\
bn161129300 &    3.67E-06 $\pm$    2.37E-08 &    4.84 $\pm$ 0.61 &    2.91 $\pm$ 0.24 &    2.34 $\pm$ 0.12 \\
bn161201342 &    9.86E-07 $\pm$    1.53E-08 &    2.28 $\pm$ 0.55 &    1.61 $\pm$ 0.21 &    1.49 $\pm$ 0.10 \\
bn161205561 &    1.64E-06 $\pm$    1.70E-08 &    2.68 $\pm$ 0.44 &    1.75 $\pm$ 0.18 &    1.00 $\pm$ 0.07 \\
bn161206064 &    1.95E-05 $\pm$    2.08E-08 &    8.10 $\pm$ 0.64 &    7.15 $\pm$ 0.32 &    6.49 $\pm$ 0.16 \\
bn161207224 &    1.57E-07 $\pm$    1.64E-08 &    1.50 $\pm$ 0.42 &    0.86 $\pm$ 0.20 &    0.68 $\pm$ 0.09 \\
bn161207813 &    2.52E-06 $\pm$    3.38E-08 &    2.55 $\pm$ 0.61 &    1.28 $\pm$ 0.23 &    0.91 $\pm$ 0.11 \\
bn161210524 &    2.90E-07 $\pm$    1.07E-08 &    1.93 $\pm$ 0.47 &    1.56 $\pm$ 0.18 &    1.26 $\pm$ 0.09 \\
bn161212652 &    2.48E-07 $\pm$    1.26E-08 &    2.81 $\pm$ 0.83 &    1.71 $\pm$ 0.33 &    0.95 $\pm$ 0.13 \\
bn161213295 &    7.51E-07 $\pm$    1.91E-08 &    1.63 $\pm$ 0.48 &    1.09 $\pm$ 0.24 &    0.86 $\pm$ 0.12 \\
bn161214722 &    1.70E-06 $\pm$    1.98E-08 &    1.78 $\pm$ 0.51 &    1.42 $\pm$ 0.23 &    1.08 $\pm$ 0.10 \\
bn161217128 &    2.63E-07 $\pm$    2.08E-08 &    1.52 $\pm$ 0.43 &    0.71 $\pm$ 0.16 &    0.52 $\pm$ 0.08 \\
bn161218222 &    4.35E-07 $\pm$    1.51E-08 &    7.68 $\pm$ 0.56 &    5.66 $\pm$ 0.30 &    1.58 $\pm$ 0.10 \\
bn161218356 &    5.35E-05 $\pm$    1.83E-08 &   67.80 $\pm$ 1.75 &   62.15 $\pm$ 0.84 &   40.07 $\pm$ 0.34 \\
bn161220605 &    5.52E-06 $\pm$    2.12E-08 &    5.58 $\pm$ 0.64 &    4.54 $\pm$ 0.30 &    4.21 $\pm$ 0.15 \\
bn161227498 &    6.47E-07 $\pm$    1.54E-08 &    3.44 $\pm$ 0.49 &    3.11 $\pm$ 0.24 &    2.53 $\pm$ 0.11 \\
bn161228032 &    2.18E-06 $\pm$    1.59E-08 &    1.83 $\pm$ 0.47 &    1.20 $\pm$ 0.16 &    0.97 $\pm$ 0.07 \\
bn161228388 &    1.88E-06 $\pm$    3.23E-08 &    0.96 $\pm$ 0.37 &    0.66 $\pm$ 0.12 &    0.47 $\pm$ 0.07 \\
bn161228405 &    1.92E-06 $\pm$    3.94E-08 &    3.31 $\pm$ 0.53 &    2.86 $\pm$ 0.25 &    2.18 $\pm$ 0.11 \\
bn161228553 &    2.53E-06 $\pm$    3.92E-08 &    2.58 $\pm$ 0.47 &    1.85 $\pm$ 0.20 &    1.34 $\pm$ 0.09 \\
bn161229878 &    1.94E-05 $\pm$    1.89E-08 &   10.17 $\pm$ 0.94 &    8.03 $\pm$ 0.44 &    5.83 $\pm$ 0.19 \\
bn161230298 &    9.96E-08 $\pm$    5.74E-09 &    4.19 $\pm$ 0.55 &    1.74 $\pm$ 0.20 &    0.50 $\pm$ 0.06 \\
bn161230511 &    1.53E-06 $\pm$    2.87E-08 &    1.48 $\pm$ 0.40 &    0.92 $\pm$ 0.15 &    0.79 $\pm$ 0.08 \\
bn170101116 &    6.96E-06 $\pm$    1.78E-08 &    4.87 $\pm$ 0.64 &    4.29 $\pm$ 0.31 &    3.67 $\pm$ 0.14 \\
bn170101374 &    3.90E-07 $\pm$    2.96E-08 &    2.14 $\pm$ 0.51 &    1.29 $\pm$ 0.22 &    1.09 $\pm$ 0.10 \\
bn170106968 &    5.99E-07 $\pm$    6.29E-08 &    2.15 $\pm$ 0.87 &    1.50 $\pm$ 0.38 &    0.75 $\pm$ 0.16 \\
bn170109137 &    8.20E-06 $\pm$    3.29E-08 &    4.09 $\pm$ 0.48 &    3.70 $\pm$ 0.24 &    2.78 $\pm$ 0.11 \\
bn170110967 &    6.78E-07 $\pm$    2.01E-08 &    1.38 $\pm$ 0.27 &    0.91 $\pm$ 0.13 &    0.71 $\pm$ 0.06 \\
bn170111760 &    1.59E-07 $\pm$    1.51E-08 &    4.18 $\pm$ 0.60 &    2.63 $\pm$ 0.28 &    0.82 $\pm$ 0.09 \\
bn170111815 &    3.73E-07 $\pm$    7.01E-09 &    4.15 $\pm$ 0.54 &    3.97 $\pm$ 0.27 &    1.82 $\pm$ 0.10 \\
bn170112970 &    3.43E-07 $\pm$    1.02E-08 &    1.92 $\pm$ 0.42 &    1.64 $\pm$ 0.21 &    1.06 $\pm$ 0.09 \\
bn170113420 &    1.04E-06 $\pm$    4.58E-08 &    1.34 $\pm$ 0.71 &    1.19 $\pm$ 0.32 &    0.53 $\pm$ 0.10 \\
bn170114833 &    7.87E-06 $\pm$    1.92E-08 &    6.83 $\pm$ 0.64 &    5.98 $\pm$ 0.32 &    5.70 $\pm$ 0.16 \\
bn170114917 &    1.00E-05 $\pm$    3.35E-08 &   17.20 $\pm$ 1.04 &   16.02 $\pm$ 0.52 &   14.15 $\pm$ 0.25 \\
bn170115662 &    3.17E-06 $\pm$    2.23E-08 &    2.14 $\pm$ 0.50 &    1.39 $\pm$ 0.19 &    0.89 $\pm$ 0.08 \\
bn170115743 &    1.59E-05 $\pm$    3.41E-08 &    9.20 $\pm$ 0.82 &    7.81 $\pm$ 0.45 &    6.36 $\pm$ 0.19 \\
bn170116238 &    6.77E-07 $\pm$    5.02E-08 &    2.60 $\pm$ 0.78 &    1.31 $\pm$ 0.29 &    1.11 $\pm$ 0.17 \\
bn170119228 &    1.64E-06 $\pm$    2.99E-08 &    1.33 $\pm$ 0.31 &    1.18 $\pm$ 0.20 &    0.85 $\pm$ 0.09 \\
bn170120471 &    2.06E-06 $\pm$    2.51E-08 &    3.29 $\pm$ 0.59 &    2.16 $\pm$ 0.27 &    1.65 $\pm$ 0.12 \\
bn170121067 &    9.37E-07 $\pm$    1.79E-08 &    4.66 $\pm$ 0.55 &    3.88 $\pm$ 0.25 &    2.82 $\pm$ 0.11 \\
bn170121133 &    1.55E-07 $\pm$    1.32E-08 &    3.85 $\pm$ 0.70 &    1.39 $\pm$ 0.21 &    0.69 $\pm$ 0.08 \\
bn170121614 &    1.12E-05 $\pm$    6.34E-08 &    6.35 $\pm$ 0.83 &    4.91 $\pm$ 0.36 &    4.33 $\pm$ 0.16 \\
bn170124238 &    4.00E-06 $\pm$    3.81E-08 &    2.62 $\pm$ 0.59 &    2.08 $\pm$ 0.29 &    1.83 $\pm$ 0.13 \\
bn170124528 &    7.33E-08 $\pm$    1.15E-08 &    5.08 $\pm$ 0.83 &    3.22 $\pm$ 0.35 &    0.91 $\pm$ 0.13 \\
bn170124874 &    5.63E-06 $\pm$    1.40E-08 &    3.63 $\pm$ 0.57 &    3.08 $\pm$ 0.25 &    2.82 $\pm$ 0.12 \\
bn170125022 &    1.43E-07 $\pm$    9.02E-09 &    0.63 $\pm$ 0.22 &    0.42 $\pm$ 0.11 &    0.34 $\pm$ 0.06 \\
bn170125102 &    7.02E-08 $\pm$    7.70E-09 &    3.89 $\pm$ 0.79 &    1.18 $\pm$ 0.26 &    0.44 $\pm$ 0.11 \\
bn170126480 &    4.77E-06 $\pm$    3.59E-08 &    7.57 $\pm$ 0.73 &    6.52 $\pm$ 0.35 &    5.55 $\pm$ 0.17 \\
bn170127067 &    1.29E-06 $\pm$    2.70E-08 &   36.67 $\pm$ 3.48 &   22.42 $\pm$ 1.35 &    5.75 $\pm$ 0.36 \\
bn170127634 &    1.44E-07 $\pm$    6.93E-09 &    4.08 $\pm$ 0.68 &    2.12 $\pm$ 0.22 &    0.75 $\pm$ 0.08 \\
bn170130302 &    2.25E-06 $\pm$    2.30E-08 &    2.90 $\pm$ 0.59 &    2.00 $\pm$ 0.21 &    1.41 $\pm$ 0.09 \\
bn170130510 &    4.06E-06 $\pm$    3.44E-08 &    3.97 $\pm$ 0.50 &    3.23 $\pm$ 0.26 &    2.53 $\pm$ 0.12 \\
bn170130697 &    7.76E-07 $\pm$    3.03E-08 &    0.57 $\pm$ 0.18 &    0.44 $\pm$ 0.10 &    0.33 $\pm$ 0.04 \\
bn170131969 &    2.76E-06 $\pm$    1.01E-07 &    3.29 $\pm$ 0.54 &    2.90 $\pm$ 0.26 &    2.08 $\pm$ 0.12 \\
bn170203486 &    7.12E-08 $\pm$    8.11E-09 &    3.76 $\pm$ 0.69 &    2.49 $\pm$ 0.28 &    0.72 $\pm$ 0.10 \\
bn170205521 &    6.49E-07 $\pm$    2.72E-08 &    2.87 $\pm$ 0.59 &    2.73 $\pm$ 0.25 &    2.14 $\pm$ 0.17 \\
bn170206453 &    5.14E-06 $\pm$    6.23E-08 &   33.04 $\pm$ 1.45 &   26.95 $\pm$ 0.66 &   19.74 $\pm$ 0.28 \\
bn170207906 &    2.45E-05 $\pm$    4.60E-08 &   19.14 $\pm$ 1.30 &   17.46 $\pm$ 0.62 &   13.38 $\pm$ 0.27 \\
bn170208553 &    1.02E-05 $\pm$    2.87E-08 &    7.67 $\pm$ 0.68 &    6.92 $\pm$ 0.32 &    5.61 $\pm$ 0.15 \\
bn170208758 &    1.52E-06 $\pm$    3.50E-08 &    6.01 $\pm$ 0.81 &    5.38 $\pm$ 0.40 &    3.68 $\pm$ 0.17 \\
bn170208940 &    6.11E-06 $\pm$    1.40E-08 &    7.05 $\pm$ 0.56 &    6.79 $\pm$ 0.27 &    6.22 $\pm$ 0.13 \\
bn170209048 &    6.47E-06 $\pm$    3.94E-08 &   10.41 $\pm$ 1.10 &    8.40 $\pm$ 0.51 &    6.24 $\pm$ 0.23 \\
bn170210116 &    4.58E-05 $\pm$    2.46E-08 &   22.87 $\pm$ 1.56 &   17.84 $\pm$ 0.67 &   15.35 $\pm$ 0.32 \\
bn170212034 &    5.48E-07 $\pm$    1.52E-08 &    2.78 $\pm$ 0.52 &    2.04 $\pm$ 0.25 &    1.37 $\pm$ 0.12 \\
bn170214649 &    8.28E-05 $\pm$    6.33E-08 &   12.31 $\pm$ 1.09 &   10.33 $\pm$ 0.48 &    9.14 $\pm$ 0.24 \\
bn170219002 &    2.18E-07 $\pm$    9.44E-09 &   15.68 $\pm$ 1.30 &    7.00 $\pm$ 0.48 &    1.69 $\pm$ 0.17 \\
bn170219110 &    4.69E-07 $\pm$    1.08E-08 &    1.96 $\pm$ 0.40 &    1.71 $\pm$ 0.18 &    1.12 $\pm$ 0.08 \\
bn170222209 &    1.23E-06 $\pm$    8.03E-09 &    9.22 $\pm$ 1.20 &    5.30 $\pm$ 0.46 &    4.27 $\pm$ 0.20 \\
bn170228773 &    4.51E-06 $\pm$    3.35E-08 &    3.38 $\pm$ 0.68 &    2.62 $\pm$ 0.31 &    2.16 $\pm$ 0.15 \\
bn170228794 &    7.87E-06 $\pm$    2.03E-08 &    6.35 $\pm$ 0.65 &    5.73 $\pm$ 0.32 &    5.24 $\pm$ 0.15 \\
bn170301812 &    6.65E-07 $\pm$    4.24E-08 &    1.50 $\pm$ 0.49 &    1.03 $\pm$ 0.21 &    0.72 $\pm$ 0.09 \\
bn170302166 &    2.69E-07 $\pm$    8.12E-09 &    1.78 $\pm$ 0.40 &    1.27 $\pm$ 0.19 &    0.97 $\pm$ 0.08 \\
bn170302719 &    2.25E-06 $\pm$    1.72E-08 &    1.41 $\pm$ 0.37 &    1.22 $\pm$ 0.16 &    0.91 $\pm$ 0.06 \\
bn170302876 &    2.20E-06 $\pm$    1.92E-08 &    1.44 $\pm$ 0.33 &    0.92 $\pm$ 0.15 &    0.79 $\pm$ 0.08 \\
bn170304003 &    1.35E-07 $\pm$    7.26E-09 &    7.89 $\pm$ 0.58 &    3.05 $\pm$ 0.21 &    0.85 $\pm$ 0.07 \\
bn170305256 &    6.60E-07 $\pm$    4.70E-09 &   16.39 $\pm$ 1.06 &   11.12 $\pm$ 0.42 &    3.45 $\pm$ 0.13 \\
bn170306130 &    2.36E-06 $\pm$    1.29E-08 &    2.99 $\pm$ 0.43 &    1.84 $\pm$ 0.21 &    1.31 $\pm$ 0.09 \\
bn170306588 &    1.48E-05 $\pm$    3.95E-08 &    7.59 $\pm$ 0.59 &    7.14 $\pm$ 0.32 &    6.21 $\pm$ 0.16 \\
bn170307851 &    7.96E-07 $\pm$    1.34E-08 &    1.55 $\pm$ 0.54 &    0.65 $\pm$ 0.17 &    0.38 $\pm$ 0.07 \\
bn170308221 &    1.07E-05 $\pm$    1.52E-08 &   11.78 $\pm$ 0.89 &   11.02 $\pm$ 0.43 &   10.38 $\pm$ 0.21 \\
bn170310417 &    3.79E-07 $\pm$    1.24E-08 &    1.78 $\pm$ 0.35 &    1.48 $\pm$ 0.19 &    0.99 $\pm$ 0.09 \\
bn170310883 &    8.62E-07 $\pm$    2.66E-08 &    1.79 $\pm$ 0.63 &    1.03 $\pm$ 0.22 &    0.86 $\pm$ 0.10 \\
bn170313125 &    1.25E-06 $\pm$    1.65E-08 &    1.76 $\pm$ 0.45 &    1.31 $\pm$ 0.18 &    1.09 $\pm$ 0.09 \\
bn170315582 &    7.58E-07 $\pm$    1.75E-08 &    1.80 $\pm$ 0.48 &    1.61 $\pm$ 0.23 &    1.24 $\pm$ 0.11 \\
bn170316710 &    3.97E-06 $\pm$    1.85E-08 &    3.29 $\pm$ 0.48 &    2.58 $\pm$ 0.20 &    2.14 $\pm$ 0.10 \\
bn170317666 &    4.42E-06 $\pm$    5.40E-08 &    2.91 $\pm$ 0.69 &    2.26 $\pm$ 0.30 &    1.34 $\pm$ 0.12 \\
bn170318644 &    3.14E-07 $\pm$    3.47E-08 &    2.47 $\pm$ 0.58 &    1.44 $\pm$ 0.25 &    0.92 $\pm$ 0.11 \\
bn170323058 &    8.22E-07 $\pm$    2.18E-08 &    0.89 $\pm$ 0.23 &    0.84 $\pm$ 0.12 &    0.60 $\pm$ 0.06 \\
bn170323775 &    2.21E-06 $\pm$    1.39E-08 &    1.97 $\pm$ 0.49 &    1.42 $\pm$ 0.21 &    1.02 $\pm$ 0.09 \\
bn170325331 &    1.59E-07 $\pm$    6.95E-09 &    4.45 $\pm$ 0.54 &    2.74 $\pm$ 0.22 &    0.84 $\pm$ 0.07 \\
bn170326489 &    6.14E-07 $\pm$    3.02E-08 &    1.65 $\pm$ 0.72 &    1.18 $\pm$ 0.28 &    0.82 $\pm$ 0.12 \\
bn170329387 &    3.86E-06 $\pm$    2.21E-08 &    4.15 $\pm$ 0.57 &    3.13 $\pm$ 0.24 &    2.52 $\pm$ 0.11 \\
bn170402285 &    3.64E-06 $\pm$    1.89E-08 &    6.04 $\pm$ 0.60 &    5.15 $\pm$ 0.28 &    4.40 $\pm$ 0.14 \\
bn170402961 &    1.27E-06 $\pm$    1.44E-08 &    4.90 $\pm$ 0.57 &    4.46 $\pm$ 0.29 &    2.00 $\pm$ 0.11 \\
bn170403583 &    2.09E-07 $\pm$    9.69E-09 &    8.68 $\pm$ 0.83 &    4.29 $\pm$ 0.31 &    1.35 $\pm$ 0.10 \\
bn170403707 &    3.27E-06 $\pm$    2.34E-08 &    4.61 $\pm$ 0.73 &    3.78 $\pm$ 0.35 &    3.19 $\pm$ 0.16 \\
bn170405777 &    3.86E-05 $\pm$    3.42E-08 &    9.48 $\pm$ 0.70 &    9.02 $\pm$ 0.34 &    8.08 $\pm$ 0.17 \\
bn170409112 &    9.93E-05 $\pm$    4.19E-08 &   43.87 $\pm$ 1.73 &   40.71 $\pm$ 0.83 &   31.03 $\pm$ 0.38 \\
bn170412917 &    6.77E-06 $\pm$    1.82E-08 &    5.35 $\pm$ 0.56 &    5.14 $\pm$ 0.28 &    3.73 $\pm$ 0.12 \\
bn170412988 &    2.29E-06 $\pm$    2.06E-08 &    4.36 $\pm$ 0.57 &    3.01 $\pm$ 0.28 &    2.26 $\pm$ 0.13 \\
bn170414551 &    8.46E-07 $\pm$    1.81E-08 &    2.24 $\pm$ 0.40 &    1.58 $\pm$ 0.19 &    0.92 $\pm$ 0.09 \\
bn170416583 &    5.95E-06 $\pm$    1.39E-08 &    6.30 $\pm$ 0.85 &    5.32 $\pm$ 0.40 &    4.58 $\pm$ 0.18 \\
bn170419898 &    1.54E-06 $\pm$    1.04E-08 &    2.97 $\pm$ 0.47 &    2.18 $\pm$ 0.22 &    1.84 $\pm$ 0.10 \\
bn170419983 &    8.30E-07 $\pm$    1.81E-08 &    1.79 $\pm$ 0.46 &    1.48 $\pm$ 0.22 &    1.09 $\pm$ 0.10 \\
bn170422343 &    1.40E-05 $\pm$    1.35E-08 &   11.84 $\pm$ 0.88 &   10.53 $\pm$ 0.42 &    7.26 $\pm$ 0.19 \\
bn170423719 &    1.31E-05 $\pm$    3.43E-08 &   10.50 $\pm$ 0.73 &    9.93 $\pm$ 0.36 &    6.86 $\pm$ 0.15 \\
bn170423872 &    3.53E-06 $\pm$    2.68E-08 &    4.42 $\pm$ 0.62 &    3.75 $\pm$ 0.30 &    3.31 $\pm$ 0.15 \\
bn170424425 &    1.03E-05 $\pm$    4.35E-08 &    3.48 $\pm$ 0.51 &    2.78 $\pm$ 0.21 &    2.34 $\pm$ 0.10 \\
bn170428136 &    1.53E-06 $\pm$    1.72E-08 &    2.15 $\pm$ 0.71 &    1.50 $\pm$ 0.34 &    0.97 $\pm$ 0.15 \\
bn170429799 &    1.77E-05 $\pm$    5.56E-08 &    4.34 $\pm$ 0.61 &    3.69 $\pm$ 0.26 &    3.12 $\pm$ 0.12 \\
bn170430204 &    7.61E-08 $\pm$    7.99E-09 &    3.75 $\pm$ 0.53 &    1.49 $\pm$ 0.21 &    0.46 $\pm$ 0.06 \\
bn170501467 &    3.12E-06 $\pm$    3.02E-08 &    2.39 $\pm$ 0.52 &    1.81 $\pm$ 0.22 &    1.38 $\pm$ 0.09 \\
bn170504734 &    5.90E-08 $\pm$    1.32E-08 &    2.06 $\pm$ 0.58 &    1.07 $\pm$ 0.21 &    0.40 $\pm$ 0.09 \\
bn170506169 &    1.30E-07 $\pm$    2.13E-08 &    2.62 $\pm$ 0.54 &    2.03 $\pm$ 0.24 &    0.87 $\pm$ 0.09 \\
bn170510217 &    2.26E-05 $\pm$    3.99E-08 &   11.19 $\pm$ 1.02 &    9.70 $\pm$ 0.50 &    8.33 $\pm$ 0.23 \\
bn170511249 &    1.58E-05 $\pm$    2.44E-08 &   14.67 $\pm$ 0.96 &   13.79 $\pm$ 0.47 &    9.54 $\pm$ 0.20 \\
bn170511477 &    2.31E-07 $\pm$    3.82E-08 &    3.91 $\pm$ 1.47 &    2.11 $\pm$ 0.52 &    1.23 $\pm$ 0.22 \\
bn170511648 &    1.05E-07 $\pm$    4.99E-09 &    1.35 $\pm$ 0.35 &    0.86 $\pm$ 0.16 &    0.56 $\pm$ 0.08 \\
bn170514152 &    6.89E-07 $\pm$    1.72E-08 &    3.81 $\pm$ 0.55 &    3.33 $\pm$ 0.26 &    1.43 $\pm$ 0.10 \\
bn170514180 &    1.14E-05 $\pm$    1.94E-08 &    4.89 $\pm$ 0.51 &    4.68 $\pm$ 0.25 &    4.33 $\pm$ 0.12 \\
bn170516808 &    2.25E-07 $\pm$    2.16E-08 &    1.60 $\pm$ 0.47 &    0.97 $\pm$ 0.21 &    0.75 $\pm$ 0.11 \\
bn170520202 &    1.71E-07 $\pm$    6.10E-09 &    1.12 $\pm$ 0.37 &    0.92 $\pm$ 0.16 &    0.68 $\pm$ 0.08 \\
bn170521882 &    5.47E-07 $\pm$    2.70E-08 &    1.89 $\pm$ 0.65 &    1.63 $\pm$ 0.30 &    1.25 $\pm$ 0.14 \\
bn170522657 &    1.17E-05 $\pm$    1.30E-08 &   17.91 $\pm$ 1.10 &   15.33 $\pm$ 0.52 &   12.96 $\pm$ 0.23 \\
bn170527480 &    3.06E-05 $\pm$    1.89E-08 &   13.93 $\pm$ 0.98 &   12.40 $\pm$ 0.47 &   10.04 $\pm$ 0.22 \\
bn170530581 &    1.64E-06 $\pm$    1.70E-08 &    1.81 $\pm$ 0.45 &    1.19 $\pm$ 0.21 &    1.02 $\pm$ 0.09 \\
bn170604603 &    4.41E-07 $\pm$    5.58E-09 &    5.66 $\pm$ 0.63 &    5.51 $\pm$ 0.32 &    1.86 $\pm$ 0.10 \\
bn170606968 &    2.55E-06 $\pm$    8.03E-09 &    6.98 $\pm$ 0.59 &    6.00 $\pm$ 0.27 &    4.58 $\pm$ 0.12 \\
bn170607946 &    2.21E-05 $\pm$    6.24E-08 &    9.48 $\pm$ 1.16 &    8.58 $\pm$ 0.55 &    7.21 $\pm$ 0.24 \\
bn170607971 &    4.93E-06 $\pm$    3.03E-08 &    6.11 $\pm$ 0.88 &    5.25 $\pm$ 0.42 &    4.75 $\pm$ 0.20 \\
bn170610689 &    6.37E-06 $\pm$    1.11E-08 &    4.32 $\pm$ 0.45 &    4.16 $\pm$ 0.23 &    3.71 $\pm$ 0.11 \\
bn170611937 &    1.14E-06 $\pm$    1.39E-08 &    1.49 $\pm$ 0.44 &    0.93 $\pm$ 0.17 &    0.56 $\pm$ 0.07 \\
bn170614255 &    5.18E-06 $\pm$    2.47E-08 &    2.49 $\pm$ 0.35 &    2.13 $\pm$ 0.18 &    2.02 $\pm$ 0.09 \\
bn170614486 &    1.21E-05 $\pm$    3.61E-08 &    8.19 $\pm$ 1.25 &    7.06 $\pm$ 0.56 &    5.64 $\pm$ 0.25 \\
bn170614505 &    2.29E-07 $\pm$    2.11E-08 &    1.27 $\pm$ 0.50 &    0.77 $\pm$ 0.23 &    0.47 $\pm$ 0.09 \\
bn170616047 &    4.17E-07 $\pm$    1.49E-08 &    0.94 $\pm$ 0.25 &    0.84 $\pm$ 0.13 &    0.64 $\pm$ 0.06 \\
bn170616165 &    9.66E-07 $\pm$    1.80E-08 &    1.21 $\pm$ 0.35 &    0.88 $\pm$ 0.17 &    0.54 $\pm$ 0.07 \\
bn170618475 &    6.37E-06 $\pm$    1.41E-08 &    3.51 $\pm$ 0.49 &    3.01 $\pm$ 0.21 &    2.50 $\pm$ 0.10 \\
bn170621784 &    1.04E-06 $\pm$    4.27E-08 &    1.20 $\pm$ 0.40 &    0.93 $\pm$ 0.20 &    0.54 $\pm$ 0.09 \\
bn170625692 &    1.12E-06 $\pm$    3.83E-08 &    1.49 $\pm$ 0.42 &    1.00 $\pm$ 0.18 &    0.65 $\pm$ 0.08 \\
bn170626401 &    9.10E-06 $\pm$    3.00E-08 &   21.74 $\pm$ 1.02 &   19.71 $\pm$ 0.49 &   16.07 $\pm$ 0.22 \\
bn170627931 &    1.12E-06 $\pm$    1.67E-08 &    1.89 $\pm$ 0.36 &    1.47 $\pm$ 0.17 &    1.11 $\pm$ 0.08 \\
bn170629537 &    2.43E-06 $\pm$    2.00E-08 &    3.52 $\pm$ 0.51 &    3.18 $\pm$ 0.25 &    2.41 $\pm$ 0.11 \\
bn170705115 &    7.72E-06 $\pm$    3.34E-08 &   14.13 $\pm$ 1.18 &   12.25 $\pm$ 0.56 &    9.49 $\pm$ 0.25 \\
bn170705200 &    1.93E-06 $\pm$    1.08E-08 &    1.52 $\pm$ 0.43 &    1.17 $\pm$ 0.19 &    0.94 $\pm$ 0.09 \\
bn170705244 &    4.71E-07 $\pm$    1.30E-08 &    1.15 $\pm$ 0.32 &    0.84 $\pm$ 0.14 &    0.71 $\pm$ 0.07 \\
bn170708046 &    4.69E-07 $\pm$    6.19E-09 &   25.71 $\pm$ 1.02 &    8.95 $\pm$ 0.30 &    2.27 $\pm$ 0.09 \\
bn170709334 &    3.78E-07 $\pm$    9.81E-09 &    6.23 $\pm$ 0.58 &    3.14 $\pm$ 0.23 &    1.46 $\pm$ 0.09 \\
bn170710340 &    1.74E-06 $\pm$    1.59E-08 &    1.88 $\pm$ 0.54 &    1.13 $\pm$ 0.21 &    0.82 $\pm$ 0.09 \\
bn170711019 &    4.42E-07 $\pm$    1.03E-08 &    1.32 $\pm$ 0.25 &    0.95 $\pm$ 0.12 &    0.76 $\pm$ 0.06 \\
bn170711713 &    3.08E-07 $\pm$    1.42E-08 &    4.04 $\pm$ 0.63 &    2.57 $\pm$ 0.26 &    1.35 $\pm$ 0.10 \\
bn170711931 &    1.11E-06 $\pm$    1.25E-08 &    2.90 $\pm$ 0.48 &    2.37 $\pm$ 0.21 &    1.95 $\pm$ 0.10 \\
bn170714049 &    7.95E-08 $\pm$    6.46E-09 &    2.96 $\pm$ 0.55 &    1.57 $\pm$ 0.18 &    0.46 $\pm$ 0.07 \\
bn170715878 &    3.43E-07 $\pm$    3.25E-08 &    1.25 $\pm$ 0.45 &    0.80 $\pm$ 0.21 &    0.55 $\pm$ 0.10 \\
bn170717952 &    4.05E-07 $\pm$    2.15E-08 &    1.64 $\pm$ 0.43 &    0.96 $\pm$ 0.20 &    0.81 $\pm$ 0.09 \\
bn170718152 &    1.69E-06 $\pm$    2.66E-08 &    2.09 $\pm$ 0.53 &    1.34 $\pm$ 0.25 &    1.13 $\pm$ 0.13 \\
bn170722525 &    1.99E-06 $\pm$    3.08E-08 &    1.92 $\pm$ 0.45 &    1.44 $\pm$ 0.21 &    0.95 $\pm$ 0.09 \\
bn170723076 &    1.03E-06 $\pm$    3.54E-08 &    1.15 $\pm$ 0.30 &    0.55 $\pm$ 0.13 &    0.39 $\pm$ 0.07 \\
bn170723677 &    4.59E-07 $\pm$    1.14E-08 &    1.48 $\pm$ 0.43 &    0.98 $\pm$ 0.21 &    0.74 $\pm$ 0.10 \\
bn170723882 &    2.86E-07 $\pm$    2.22E-08 &    2.17 $\pm$ 0.51 &    1.07 $\pm$ 0.21 &    0.65 $\pm$ 0.09 \\
bn170724543 &    6.66E-07 $\pm$    1.68E-08 &    1.95 $\pm$ 0.47 &    1.17 $\pm$ 0.15 &    0.91 $\pm$ 0.08 \\
bn170726249 &    3.89E-07 $\pm$    9.23E-09 &    2.42 $\pm$ 0.47 &    2.03 $\pm$ 0.20 &    1.33 $\pm$ 0.09 \\
bn170726794 &    4.23E-06 $\pm$    3.00E-08 &    5.08 $\pm$ 0.70 &    3.97 $\pm$ 0.29 &    2.05 $\pm$ 0.12 \\
bn170727841 &    4.81E-07 $\pm$    1.93E-08 &    1.40 $\pm$ 0.40 &    0.97 $\pm$ 0.17 &    0.64 $\pm$ 0.08 \\
bn170728961 &    2.39E-06 $\pm$    1.75E-08 &   12.83 $\pm$ 0.78 &   11.05 $\pm$ 0.39 &    5.86 $\pm$ 0.15 \\
bn170730133 &    1.30E-06 $\pm$    1.47E-08 &    3.66 $\pm$ 0.59 &    2.80 $\pm$ 0.27 &    2.47 $\pm$ 0.13 \\
bn170731751 &    1.75E-06 $\pm$    1.60E-08 &    1.14 $\pm$ 0.28 &    0.65 $\pm$ 0.14 &    0.47 $\pm$ 0.06 \\
bn170801690 &    4.41E-07 $\pm$    1.50E-08 &    1.56 $\pm$ 0.46 &    0.75 $\pm$ 0.16 &    0.56 $\pm$ 0.07 \\
bn170802638 &    8.86E-07 $\pm$    1.01E-08 &   17.99 $\pm$ 1.19 &   10.85 $\pm$ 0.49 &    3.74 $\pm$ 0.14 \\
bn170803172 &    1.52E-07 $\pm$    1.52E-08 &    1.86 $\pm$ 0.48 &    0.93 $\pm$ 0.15 &    0.58 $\pm$ 0.06 \\
bn170803415 &    5.58E-06 $\pm$    2.88E-08 &    1.74 $\pm$ 0.37 &    1.41 $\pm$ 0.12 &    1.15 $\pm$ 0.06 \\
bn170803729 &    1.21E-06 $\pm$    1.29E-08 &    8.89 $\pm$ 0.59 &    7.81 $\pm$ 0.28 &    4.28 $\pm$ 0.11 \\
bn170804911 &    1.96E-06 $\pm$    2.78E-08 &    1.49 $\pm$ 0.42 &    1.17 $\pm$ 0.16 &    0.87 $\pm$ 0.10 \\
bn170805901 &    6.14E-07 $\pm$    2.04E-08 &    1.83 $\pm$ 0.44 &    1.29 $\pm$ 0.20 &    0.84 $\pm$ 0.09 \\
bn170808065 &    1.48E-06 $\pm$    2.45E-08 &    4.08 $\pm$ 0.80 &    3.60 $\pm$ 0.34 &    2.53 $\pm$ 0.15 \\
bn170808936 &    6.01E-05 $\pm$    5.77E-08 &   95.08 $\pm$ 1.86 &   93.70 $\pm$ 0.92 &   77.99 $\pm$ 0.42 \\
bn170810918 &    4.07E-06 $\pm$    5.59E-08 &    2.18 $\pm$ 0.47 &    1.54 $\pm$ 0.21 &    1.03 $\pm$ 0.07 \\
bn170813051 &    1.90E-06 $\pm$    1.89E-08 &    1.94 $\pm$ 0.41 &    1.56 $\pm$ 0.19 &    1.20 $\pm$ 0.09 \\
bn170816258 &    1.15E-06 $\pm$    2.36E-08 &    1.76 $\pm$ 0.42 &    1.34 $\pm$ 0.19 &    1.06 $\pm$ 0.09 \\
bn170816599 &    8.40E-07 $\pm$    1.50E-08 &   12.52 $\pm$ 1.08 &    9.97 $\pm$ 0.52 &    2.91 $\pm$ 0.15 \\
bn170817529 &    1.75E-07 $\pm$    1.05E-08 &    2.02 $\pm$ 0.53 &    1.44 $\pm$ 0.21 &    0.66 $\pm$ 0.08 \\
bn170817908 &    9.74E-07 $\pm$    1.01E-08 &    4.87 $\pm$ 0.89 &    3.81 $\pm$ 0.37 &    2.71 $\pm$ 0.14 \\
bn170818137 &    1.87E-07 $\pm$    1.02E-08 &    5.50 $\pm$ 0.78 &    3.84 $\pm$ 0.35 &    1.16 $\pm$ 0.11 \\
bn170821265 &    1.27E-06 $\pm$    2.92E-08 &    1.04 $\pm$ 0.40 &    0.58 $\pm$ 0.13 &    0.40 $\pm$ 0.05 \\
bn170825307 &    1.10E-06 $\pm$    1.07E-08 &    2.62 $\pm$ 0.49 &    1.97 $\pm$ 0.19 &    1.62 $\pm$ 0.08 \\
bn170825500 &    3.11E-06 $\pm$    7.89E-09 &    7.31 $\pm$ 0.57 &    7.06 $\pm$ 0.28 &    6.39 $\pm$ 0.13 \\
bn170825784 &    4.24E-06 $\pm$    2.54E-08 &    2.83 $\pm$ 0.63 &    1.89 $\pm$ 0.26 &    1.66 $\pm$ 0.12 \\
bn170826369 &    2.81E-07 $\pm$    8.56E-09 &    7.77 $\pm$ 0.95 &    5.23 $\pm$ 0.39 &    1.50 $\pm$ 0.13 \\
bn170826819 &    1.49E-05 $\pm$    3.62E-08 &   15.12 $\pm$ 1.17 &   13.74 $\pm$ 0.58 &   11.25 $\pm$ 0.27 \\
bn170827818 &    2.22E-07 $\pm$    6.51E-09 &    3.86 $\pm$ 0.57 &    2.72 $\pm$ 0.24 &    1.10 $\pm$ 0.08 \\
bn170829414 &    4.73E-06 $\pm$    2.62E-08 &    3.37 $\pm$ 0.50 &    2.61 $\pm$ 0.25 &    2.18 $\pm$ 0.11 \\
bn170829674 &    3.84E-06 $\pm$    2.93E-08 &    2.79 $\pm$ 0.42 &    2.23 $\pm$ 0.22 &    1.96 $\pm$ 0.10 \\
bn170830069 &    2.89E-06 $\pm$    2.95E-08 &    2.73 $\pm$ 0.47 &    1.88 $\pm$ 0.19 &    1.17 $\pm$ 0.08 \\
bn170830135 &    4.37E-06 $\pm$    2.14E-08 &    3.09 $\pm$ 0.72 &    2.62 $\pm$ 0.34 &    2.02 $\pm$ 0.15 \\
bn170830328 &    1.84E-06 $\pm$    1.39E-08 &    3.24 $\pm$ 0.66 &    2.04 $\pm$ 0.30 &    1.74 $\pm$ 0.13 \\
bn170831179 &    1.08E-05 $\pm$    1.49E-07 &   11.26 $\pm$ 0.71 &   10.69 $\pm$ 0.35 &    8.43 $\pm$ 0.17 \\
bn170901007 &    4.48E-07 $\pm$    3.25E-08 &    1.68 $\pm$ 0.45 &    1.20 $\pm$ 0.20 &    0.93 $\pm$ 0.09 \\
bn170901255 &    4.80E-07 $\pm$    1.04E-08 &    2.23 $\pm$ 0.52 &    1.62 $\pm$ 0.21 &    1.06 $\pm$ 0.09 \\
bn170901345 &    1.92E-07 $\pm$    8.85E-09 &    1.67 $\pm$ 0.49 &    1.22 $\pm$ 0.23 &    0.76 $\pm$ 0.11 \\
bn170903534 &    1.85E-06 $\pm$    1.58E-08 &    4.28 $\pm$ 0.74 &    2.28 $\pm$ 0.31 &    1.80 $\pm$ 0.15 \\
bn170906030 &    4.90E-05 $\pm$    4.37E-08 &   12.94 $\pm$ 1.11 &   11.92 $\pm$ 0.58 &   10.74 $\pm$ 0.27 \\
bn170906039 &    1.54E-06 $\pm$    2.79E-08 &    5.69 $\pm$ 0.84 &    4.46 $\pm$ 0.38 &    3.13 $\pm$ 0.17 \\
bn170906485 &    1.95E-07 $\pm$    1.73E-08 &    1.19 $\pm$ 0.46 &    0.68 $\pm$ 0.19 &    0.47 $\pm$ 0.09 \\
bn170910368 &    1.39E-06 $\pm$    5.08E-08 &    3.27 $\pm$ 1.15 &    2.03 $\pm$ 0.53 &    1.17 $\pm$ 0.23 \\
bn170911267 &    4.96E-07 $\pm$    7.31E-09 &    1.17 $\pm$ 0.36 &    0.81 $\pm$ 0.15 &    0.58 $\pm$ 0.07 \\
bn170912273 &    1.90E-06 $\pm$    1.46E-08 &    5.49 $\pm$ 0.51 &    4.38 $\pm$ 0.24 &    2.93 $\pm$ 0.11 \\
bn170912985 &    9.24E-08 $\pm$    1.26E-08 &    2.81 $\pm$ 0.39 &    1.30 $\pm$ 0.18 &    0.41 $\pm$ 0.07 \\
bn170915161 &    4.38E-06 $\pm$    2.51E-08 &    4.03 $\pm$ 0.70 &    3.54 $\pm$ 0.36 &    3.09 $\pm$ 0.17 \\
bn170915520 &    2.20E-07 $\pm$    7.66E-09 &    3.14 $\pm$ 0.62 &    2.59 $\pm$ 0.28 &    1.00 $\pm$ 0.09 \\
bn170916700 &    5.60E-07 $\pm$    4.42E-08 &    3.60 $\pm$ 1.15 &    2.30 $\pm$ 0.47 &    1.25 $\pm$ 0.21 \\
bn170918139 &    5.56E-08 $\pm$    5.09E-09 &    3.79 $\pm$ 0.72 &    1.39 $\pm$ 0.23 &    0.27 $\pm$ 0.07 \\
bn170921168 &    3.35E-05 $\pm$    1.78E-07 &   17.68 $\pm$ 1.25 &   14.78 $\pm$ 0.59 &   14.08 $\pm$ 0.29 \\
bn170923101 &    1.27E-06 $\pm$    2.61E-08 &    1.97 $\pm$ 0.61 &    1.47 $\pm$ 0.23 &    1.19 $\pm$ 0.10 \\
bn170923188 &    1.25E-06 $\pm$    1.63E-08 &    2.99 $\pm$ 0.47 &    2.46 $\pm$ 0.19 &    1.69 $\pm$ 0.09 \\
bn170923566 &    4.05E-07 $\pm$    1.55E-08 &    1.15 $\pm$ 0.41 &    0.85 $\pm$ 0.19 &    0.55 $\pm$ 0.08 \\
bn170926528 &    1.66E-06 $\pm$    1.06E-08 &    3.09 $\pm$ 0.57 &    2.61 $\pm$ 0.26 &    2.00 $\pm$ 0.12 \\
bn170926782 &    3.06E-07 $\pm$    5.53E-09 &    4.17 $\pm$ 0.46 &    3.48 $\pm$ 0.22 &    1.89 $\pm$ 0.09 \\
bn170928607 &    7.18E-07 $\pm$    1.44E-08 &    2.56 $\pm$ 0.45 &    2.40 $\pm$ 0.23 &    1.71 $\pm$ 0.10 \\
bn170929513 &    5.38E-07 $\pm$    9.28E-09 &    2.39 $\pm$ 0.40 &    1.47 $\pm$ 0.19 &    1.21 $\pm$ 0.09 \\
bn170929699 &    1.52E-06 $\pm$    1.23E-08 &    4.00 $\pm$ 0.50 &    3.59 $\pm$ 0.25 &    2.63 $\pm$ 0.10 \\
bn171002969 &    8.07E-07 $\pm$    1.95E-08 &    2.60 $\pm$ 0.38 &    2.09 $\pm$ 0.20 &    1.89 $\pm$ 0.10 \\
bn171004672 &    6.47E-06 $\pm$    2.40E-08 &    4.01 $\pm$ 0.70 &    2.75 $\pm$ 0.29 &    1.90 $\pm$ 0.14 \\
bn171004857 &    6.98E-07 $\pm$    4.09E-08 &    3.04 $\pm$ 1.02 &    2.08 $\pm$ 0.39 &    1.65 $\pm$ 0.18 \\
bn171007498 &    1.89E-07 $\pm$    1.23E-08 &    1.05 $\pm$ 0.31 &    0.81 $\pm$ 0.16 &    0.57 $\pm$ 0.07 \\
bn171008080 &    6.74E-08 $\pm$    2.10E-08 &    1.24 $\pm$ 0.49 &    0.72 $\pm$ 0.23 &    0.41 $\pm$ 0.12 \\
bn171009138 &    1.56E-06 $\pm$    2.56E-08 &    1.54 $\pm$ 0.39 &    1.31 $\pm$ 0.20 &    0.99 $\pm$ 0.09 \\
bn171010792 &    3.33E-04 $\pm$    5.15E-08 &   50.92 $\pm$ 2.07 &   49.40 $\pm$ 1.02 &   47.60 $\pm$ 0.50 \\
bn171010875 &    4.67E-07 $\pm$    1.77E-08 &    0.61 $\pm$ 0.33 &    0.44 $\pm$ 0.11 &    0.31 $\pm$ 0.04 \\
bn171011162 &    3.02E-06 $\pm$    3.40E-08 &    2.13 $\pm$ 0.61 &    1.36 $\pm$ 0.23 &    0.85 $\pm$ 0.10 \\
bn171011810 &    3.82E-08 $\pm$    8.06E-09 &    2.14 $\pm$ 0.29 &    1.27 $\pm$ 0.13 &    0.35 $\pm$ 0.06 \\
bn171013350 &    9.33E-06 $\pm$    2.21E-08 &    3.60 $\pm$ 0.46 &    2.81 $\pm$ 0.22 &    2.59 $\pm$ 0.11 \\
bn171017823 &    2.70E-06 $\pm$    1.71E-08 &    1.33 $\pm$ 0.37 &    0.72 $\pm$ 0.15 &    0.54 $\pm$ 0.06 \\
bn171020813 &    1.06E-06 $\pm$    1.84E-08 &    1.52 $\pm$ 0.48 &    1.41 $\pm$ 0.24 &    0.77 $\pm$ 0.11 \\
bn171022085 &    9.98E-07 $\pm$    2.36E-08 &    1.97 $\pm$ 0.42 &    1.66 $\pm$ 0.20 &    1.11 $\pm$ 0.09 \\
bn171022885 &    5.23E-06 $\pm$    8.74E-09 &    8.39 $\pm$ 0.72 &    6.75 $\pm$ 0.36 &    4.58 $\pm$ 0.15 \\
bn171023097 &    1.81E-06 $\pm$    4.28E-08 &    1.48 $\pm$ 0.44 &    0.92 $\pm$ 0.19 &    0.72 $\pm$ 0.09 \\
bn171024977 &    4.89E-07 $\pm$    1.84E-08 &    0.94 $\pm$ 0.36 &    0.59 $\pm$ 0.18 &    0.36 $\pm$ 0.07 \\
bn171025213 &    1.74E-07 $\pm$    1.43E-08 &    1.97 $\pm$ 0.46 &    1.28 $\pm$ 0.21 &    0.79 $\pm$ 0.10 \\
bn171025416 &    9.47E-07 $\pm$    2.78E-08 &    2.85 $\pm$ 0.66 &    2.18 $\pm$ 0.31 &    1.21 $\pm$ 0.15 \\
bn171025913 &    2.43E-07 $\pm$    1.41E-08 &    0.96 $\pm$ 0.44 &    0.63 $\pm$ 0.16 &    0.44 $\pm$ 0.08 \\
bn171029020 &    7.78E-07 $\pm$    3.63E-08 &    1.74 $\pm$ 0.53 &    1.40 $\pm$ 0.26 &    0.84 $\pm$ 0.10 \\
bn171030729 &    7.55E-08 $\pm$    1.41E-08 &    6.09 $\pm$ 1.20 &    2.89 $\pm$ 0.45 &    0.92 $\pm$ 0.13 \\
bn171102107 &    1.78E-05 $\pm$    1.54E-08 &   16.26 $\pm$ 0.84 &   15.86 $\pm$ 0.40 &   14.29 $\pm$ 0.19 \\
bn171103655 &    1.44E-06 $\pm$    3.83E-08 &    1.36 $\pm$ 0.46 &    0.76 $\pm$ 0.19 &    0.59 $\pm$ 0.08 \\
bn171106498 &    2.78E-06 $\pm$    1.82E-08 &    4.53 $\pm$ 0.58 &    4.39 $\pm$ 0.27 &    3.74 $\pm$ 0.13 \\
bn171108656 &    6.35E-06 $\pm$    1.24E-07 &  208.06 $\pm$ 20.84 &   77.77 $\pm$ 6.88 &   21.11 $\pm$ 2.07 \\
bn171112868 &    7.73E-06 $\pm$    3.19E-08 &    3.69 $\pm$ 0.63 &    3.34 $\pm$ 0.31 &    3.00 $\pm$ 0.15 \\
bn171117515 &    5.42E-06 $\pm$    3.07E-08 &    6.92 $\pm$ 0.66 &    6.29 $\pm$ 0.31 &    4.73 $\pm$ 0.14 \\
bn171119992 &    2.45E-05 $\pm$    1.28E-07 &   31.79 $\pm$ 3.62 &   27.44 $\pm$ 1.66 &   22.29 $\pm$ 0.78 \\
bn171120556 &    9.05E-06 $\pm$    1.80E-08 &   30.03 $\pm$ 1.47 &   26.92 $\pm$ 0.71 &   17.47 $\pm$ 0.28 \\
bn171124235 &    2.03E-06 $\pm$    1.24E-08 &    4.08 $\pm$ 0.70 &    3.39 $\pm$ 0.29 &    2.02 $\pm$ 0.11 \\
bn171126216 &    2.60E-06 $\pm$    6.13E-08 &    1.75 $\pm$ 0.49 &    1.19 $\pm$ 0.18 &    0.68 $\pm$ 0.08 \\
bn171126235 &    4.84E-06 $\pm$    2.68E-08 &   60.95 $\pm$ 3.56 &   43.86 $\pm$ 1.59 &   22.25 $\pm$ 0.59 \\
bn171201068 &    6.16E-06 $\pm$    2.41E-08 &    2.55 $\pm$ 0.65 &    1.65 $\pm$ 0.28 &    1.39 $\pm$ 0.14 \\
bn171202113 &    6.18E-06 $\pm$    3.88E-08 &    2.99 $\pm$ 0.56 &    2.35 $\pm$ 0.24 &    1.97 $\pm$ 0.11 \\
bn171206122 &    8.15E-07 $\pm$    3.69E-08 &    2.77 $\pm$ 0.80 &    2.31 $\pm$ 0.40 &    1.46 $\pm$ 0.16 \\
bn171207055 &    1.21E-07 $\pm$    8.81E-09 &    2.81 $\pm$ 0.64 &    2.55 $\pm$ 0.27 &    0.80 $\pm$ 0.10 \\
bn171207809 &    1.33E-06 $\pm$    2.86E-08 &    1.93 $\pm$ 0.47 &    1.12 $\pm$ 0.19 &    0.84 $\pm$ 0.08 \\
bn171208733 &    4.06E-07 $\pm$    2.00E-08 &    2.78 $\pm$ 0.52 &    2.55 $\pm$ 0.25 &    1.61 $\pm$ 0.11 \\
bn171209671 &    1.87E-06 $\pm$    1.33E-08 &    4.31 $\pm$ 0.54 &    3.86 $\pm$ 0.26 &    3.19 $\pm$ 0.12 \\
bn171210493 &    4.55E-05 $\pm$    4.93E-08 &   10.01 $\pm$ 0.81 &    8.99 $\pm$ 0.40 &    8.51 $\pm$ 0.20 \\
bn171211844 &    8.62E-06 $\pm$    4.20E-08 &    3.58 $\pm$ 0.57 &    3.06 $\pm$ 0.28 &    2.70 $\pm$ 0.13 \\
bn171212222 &    1.35E-06 $\pm$    1.16E-08 &    2.63 $\pm$ 0.50 &    1.91 $\pm$ 0.23 &    1.61 $\pm$ 0.11 \\
bn171212434 &    2.65E-06 $\pm$    3.21E-08 &    2.92 $\pm$ 0.54 &    1.89 $\pm$ 0.23 &    1.34 $\pm$ 0.09 \\
bn171212948 &    5.84E-07 $\pm$    2.30E-08 &    1.78 $\pm$ 0.56 &    1.34 $\pm$ 0.25 &    0.90 $\pm$ 0.10 \\
bn171213061 &    6.66E-06 $\pm$    7.07E-08 &    3.05 $\pm$ 1.06 &    1.67 $\pm$ 0.45 &    1.16 $\pm$ 0.19 \\
bn171215705 &    9.58E-07 $\pm$    3.52E-08 &    2.63 $\pm$ 0.72 &    1.82 $\pm$ 0.30 &    1.49 $\pm$ 0.14 \\
bn171219279 &    1.05E-07 $\pm$    9.54E-09 &    3.09 $\pm$ 0.50 &    1.11 $\pm$ 0.16 &    0.58 $\pm$ 0.07 \\
bn171222684 &    1.55E-06 $\pm$    1.91E-08 &    0.36 $\pm$ 0.10 &    0.27 $\pm$ 0.05 &    0.19 $\pm$ 0.02 \\
bn171223818 &    5.69E-07 $\pm$    1.17E-08 &   11.41 $\pm$ 0.86 &    8.34 $\pm$ 0.37 &    2.40 $\pm$ 0.11 \\
bn171227000 &    1.05E-04 $\pm$    4.40E-08 &   46.30 $\pm$ 2.04 &   44.26 $\pm$ 0.99 &   41.52 $\pm$ 0.48 \\
bn171230048 &    4.32E-06 $\pm$    4.13E-08 &    5.10 $\pm$ 0.57 &    4.63 $\pm$ 0.30 &    4.35 $\pm$ 0.15 \\
bn171230119 &    1.17E-07 $\pm$    1.48E-08 &    2.65 $\pm$ 0.57 &    1.97 $\pm$ 0.23 &    0.56 $\pm$ 0.07 \\
bn171230955 &    9.33E-06 $\pm$    1.68E-08 &    3.27 $\pm$ 0.50 &    2.69 $\pm$ 0.25 &    2.37 $\pm$ 0.12 \\
bn180102660 &    4.53E-07 $\pm$    2.05E-08 &    0.53 $\pm$ 0.14 &    0.33 $\pm$ 0.07 &    0.24 $\pm$ 0.03 \\
bn180103090 &    5.33E-08 $\pm$    1.05E-08 &    1.09 $\pm$ 0.53 &    1.09 $\pm$ 0.27 &    0.40 $\pm$ 0.12 \\
bn180110608 &    9.71E-08 $\pm$    9.89E-09 &    0.96 $\pm$ 0.28 &    0.62 $\pm$ 0.12 &    0.53 $\pm$ 0.06 \\
bn180111815 &    9.97E-07 $\pm$    2.06E-08 &    1.53 $\pm$ 0.50 &    0.92 $\pm$ 0.22 &    0.72 $\pm$ 0.10 \\
bn180112842 &    8.71E-07 $\pm$    2.32E-08 &    1.70 $\pm$ 0.39 &    1.29 $\pm$ 0.23 &    1.03 $\pm$ 0.09 \\
bn180113011 &    1.43E-05 $\pm$    2.33E-08 &   30.10 $\pm$ 1.80 &   27.65 $\pm$ 0.89 &   21.40 $\pm$ 0.39 \\
bn180113116 &    7.79E-06 $\pm$    3.51E-08 &    6.88 $\pm$ 0.59 &    5.42 $\pm$ 0.28 &    4.89 $\pm$ 0.14 \\
bn180113418 &    7.62E-05 $\pm$    3.15E-08 &   29.25 $\pm$ 1.10 &   27.31 $\pm$ 0.53 &   26.25 $\pm$ 0.26 \\
bn180116026 &    9.74E-07 $\pm$    1.01E-08 &    1.42 $\pm$ 0.40 &    0.76 $\pm$ 0.15 &    0.60 $\pm$ 0.07 \\
bn180116678 &    8.12E-06 $\pm$    7.56E-08 &    2.47 $\pm$ 0.66 &    1.94 $\pm$ 0.33 &    1.13 $\pm$ 0.12 \\
bn180119837 &    1.44E-06 $\pm$    8.69E-09 &    7.30 $\pm$ 0.66 &    6.31 $\pm$ 0.31 &    4.95 $\pm$ 0.14 \\
bn180120207 &    3.72E-05 $\pm$    2.57E-08 &   16.06 $\pm$ 0.98 &   15.72 $\pm$ 0.48 &   14.71 $\pm$ 0.23 \\
bn180122129 &    3.41E-07 $\pm$    2.42E-08 &    2.61 $\pm$ 0.62 &    1.73 $\pm$ 0.29 &    1.05 $\pm$ 0.10 \\
bn180123820 &    3.56E-08 $\pm$    5.99E-09 &    1.08 $\pm$ 0.32 &    0.70 $\pm$ 0.12 &    0.31 $\pm$ 0.05 \\
bn180124392 &    1.85E-06 $\pm$    1.24E-08 &    1.96 $\pm$ 0.38 &    1.36 $\pm$ 0.17 &    1.04 $\pm$ 0.08 \\
bn180125891 &    8.69E-06 $\pm$    2.11E-08 &    4.98 $\pm$ 0.62 &    4.33 $\pm$ 0.30 &    3.86 $\pm$ 0.15 \\
bn180126095 &    4.82E-06 $\pm$    3.90E-08 &    7.57 $\pm$ 0.72 &    6.48 $\pm$ 0.34 &    5.66 $\pm$ 0.16 \\
bn180127049 &    1.10E-06 $\pm$    1.11E-08 &    1.98 $\pm$ 0.52 &    1.24 $\pm$ 0.19 &    1.01 $\pm$ 0.08 \\
bn180127879 &    8.13E-07 $\pm$    2.45E-08 &    1.11 $\pm$ 0.29 &    0.60 $\pm$ 0.12 &    0.48 $\pm$ 0.06 \\
bn180128215 &    1.51E-07 $\pm$    8.50E-09 &    4.82 $\pm$ 0.61 &    3.02 $\pm$ 0.24 &    1.03 $\pm$ 0.10 \\
bn180128252 &    2.52E-06 $\pm$    1.71E-08 &    3.15 $\pm$ 0.51 &    2.41 $\pm$ 0.24 &    2.19 $\pm$ 0.12 \\
bn180128881 &    1.66E-07 $\pm$    1.61E-08 &    1.49 $\pm$ 0.38 &    1.22 $\pm$ 0.19 &    0.77 $\pm$ 0.09 \\
bn180130049 &    7.84E-06 $\pm$    5.19E-08 &    3.53 $\pm$ 0.60 &    2.63 $\pm$ 0.24 &    2.07 $\pm$ 0.10 \\
bn180130744 &    3.81E-08 $\pm$    8.69E-09 &    1.53 $\pm$ 0.57 &    0.92 $\pm$ 0.27 &    0.32 $\pm$ 0.12 \\
bn180131528 &    2.27E-08 $\pm$    4.45E-09 &    0.65 $\pm$ 0.25 &    0.39 $\pm$ 0.12 &    0.21 $\pm$ 0.06 \\
bn180201706 &    1.31E-07 $\pm$    5.07E-09 &    4.88 $\pm$ 0.64 &    3.08 $\pm$ 0.26 &    0.82 $\pm$ 0.09 \\
bn180201780 &    6.95E-08 $\pm$    1.01E-08 &    2.77 $\pm$ 0.62 &    1.24 $\pm$ 0.19 &    0.45 $\pm$ 0.07 \\
bn180204109 &    8.55E-07 $\pm$    7.29E-09 &    9.88 $\pm$ 0.99 &    7.25 $\pm$ 0.37 &    3.15 $\pm$ 0.13 \\
bn180205184 &    9.73E-07 $\pm$    5.23E-08 &    2.29 $\pm$ 0.53 &    1.80 $\pm$ 0.25 &    1.28 $\pm$ 0.11 \\
bn180205323 &    2.50E-06 $\pm$    3.09E-08 &    1.73 $\pm$ 0.49 &    1.04 $\pm$ 0.20 &    0.79 $\pm$ 0.10 \\
bn180206203 &    2.25E-07 $\pm$    7.80E-09 &    4.77 $\pm$ 0.60 &    3.37 $\pm$ 0.27 &    1.26 $\pm$ 0.09 \\
bn180208764 &    7.47E-07 $\pm$    2.68E-08 &    1.78 $\pm$ 0.49 &    1.28 $\pm$ 0.21 &    0.85 $\pm$ 0.09 \\
bn180210517 &    2.87E-05 $\pm$    2.61E-08 &   13.22 $\pm$ 0.90 &   12.03 $\pm$ 0.43 &    8.77 $\pm$ 0.18 \\
bn180210991 &    7.55E-06 $\pm$    1.59E-08 &    4.96 $\pm$ 0.56 &    4.06 $\pm$ 0.27 &    2.80 $\pm$ 0.11 \\
bn180211754 &    5.86E-07 $\pm$    1.54E-08 &    1.05 $\pm$ 0.34 &    0.65 $\pm$ 0.15 &    0.42 $\pm$ 0.06 \\
bn180218635 &    2.44E-05 $\pm$    3.55E-08 &   42.86 $\pm$ 2.33 &   39.84 $\pm$ 1.12 &   33.85 $\pm$ 0.52 \\
bn180219482 &    2.57E-05 $\pm$    1.04E-07 &   11.32 $\pm$ 1.15 &    9.12 $\pm$ 0.52 &    6.73 $\pm$ 0.24 \\
bn180222239 &    4.08E-06 $\pm$    2.70E-08 &    2.88 $\pm$ 0.68 &    2.27 $\pm$ 0.27 &    1.81 $\pm$ 0.12 \\
bn180225417 &    1.56E-07 $\pm$    7.02E-09 &    2.36 $\pm$ 0.48 &    1.57 $\pm$ 0.18 &    0.80 $\pm$ 0.08 \\
bn180227211 &    9.55E-08 $\pm$    1.27E-08 &    3.98 $\pm$ 0.68 &    2.33 $\pm$ 0.29 &    0.57 $\pm$ 0.12 \\
bn180305393 &    2.81E-05 $\pm$    3.55E-08 &   22.06 $\pm$ 1.16 &   20.90 $\pm$ 0.57 &   18.73 $\pm$ 0.27 \\
bn180306479 &    1.08E-06 $\pm$    5.84E-08 &    2.31 $\pm$ 0.77 &    1.30 $\pm$ 0.29 &    0.75 $\pm$ 0.13 \\
bn180306973 &    2.01E-06 $\pm$    3.38E-08 &    1.97 $\pm$ 0.48 &    1.34 $\pm$ 0.23 &    0.90 $\pm$ 0.11 \\
bn180307073 &    1.34E-05 $\pm$    2.95E-08 &    3.97 $\pm$ 0.52 &    3.20 $\pm$ 0.25 &    2.63 $\pm$ 0.12 \\
bn180309322 &    3.05E-06 $\pm$    2.86E-08 &    2.53 $\pm$ 0.41 &    2.16 $\pm$ 0.24 &    1.83 $\pm$ 0.11 \\
bn180311074 &    4.17E-07 $\pm$    1.85E-08 &    7.70 $\pm$ 1.26 &    3.82 $\pm$ 0.44 &    2.09 $\pm$ 0.17 \\
bn180313978 &    1.02E-07 $\pm$    5.79E-09 &   11.18 $\pm$ 0.69 &    3.25 $\pm$ 0.22 &    0.77 $\pm$ 0.08 \\
bn180314030 &    9.12E-06 $\pm$    1.69E-08 &    4.46 $\pm$ 0.68 &    3.77 $\pm$ 0.32 &    3.42 $\pm$ 0.16 \\
bn180330891 &    2.36E-06 $\pm$    2.03E-08 &    4.37 $\pm$ 0.52 &    4.09 $\pm$ 0.26 &    3.96 $\pm$ 0.13 \\
bn180401280 &    3.14E-06 $\pm$    3.93E-08 &    3.38 $\pm$ 0.48 &    2.84 $\pm$ 0.21 &    1.86 $\pm$ 0.09 \\
bn180401846 &    1.33E-05 $\pm$    4.19E-08 &   12.64 $\pm$ 1.46 &   11.51 $\pm$ 0.69 &    9.71 $\pm$ 0.33 \\
bn180402406 &    4.00E-07 $\pm$    1.52E-08 &    9.74 $\pm$ 1.02 &    6.04 $\pm$ 0.42 &    1.64 $\pm$ 0.13 \\
bn180402481 &    2.66E-07 $\pm$    1.20E-08 &    6.04 $\pm$ 1.24 &    3.97 $\pm$ 0.50 &    1.19 $\pm$ 0.17 \\
bn180403565 &    1.85E-06 $\pm$    1.99E-08 &    2.97 $\pm$ 0.67 &    2.14 $\pm$ 0.29 &    1.47 $\pm$ 0.12 \\
bn180404091 &    1.70E-05 $\pm$    6.81E-08 &    6.07 $\pm$ 0.79 &    5.00 $\pm$ 0.37 &    4.40 $\pm$ 0.18 \\
bn180404848 &    1.22E-07 $\pm$    2.43E-08 &    5.38 $\pm$ 0.83 &    2.69 $\pm$ 0.34 &    0.92 $\pm$ 0.12 \\
bn180405169 &    4.35E-06 $\pm$    2.39E-08 &    4.02 $\pm$ 0.44 &    3.50 $\pm$ 0.21 &    2.43 $\pm$ 0.10 \\
bn180409346 &    2.43E-05 $\pm$    3.88E-08 &   22.02 $\pm$ 1.76 &   18.27 $\pm$ 0.65 &   15.37 $\pm$ 0.35 \\
bn180410336 &    1.46E-06 $\pm$    3.26E-08 &    1.40 $\pm$ 0.50 &    0.74 $\pm$ 0.19 &    0.51 $\pm$ 0.09 \\
bn180411519 &    1.15E-05 $\pm$    1.19E-07 &    6.79 $\pm$ 1.61 &    5.04 $\pm$ 0.65 &    4.20 $\pm$ 0.29 \\
bn180411546 &    3.80E-06 $\pm$    2.27E-07 &    5.39 $\pm$ 1.80 &    3.68 $\pm$ 0.84 &    2.41 $\pm$ 0.34 \\
bn180412425 &    1.65E-06 $\pm$    9.94E-09 &    3.26 $\pm$ 0.61 &    2.61 $\pm$ 0.27 &    1.96 $\pm$ 0.11 \\
bn180413118 &    4.39E-06 $\pm$    1.28E-08 &    2.24 $\pm$ 0.53 &    1.37 $\pm$ 0.16 &    1.13 $\pm$ 0.08 \\
bn180416340 &    2.18E-05 $\pm$    1.09E-07 &   12.43 $\pm$ 0.81 &   11.87 $\pm$ 0.40 &   10.61 $\pm$ 0.19 \\
bn180416924 &    3.69E-06 $\pm$    6.81E-08 &    5.96 $\pm$ 1.24 &    4.51 $\pm$ 0.67 &    2.82 $\pm$ 0.28 \\
bn180417689 &    1.04E-07 $\pm$    1.40E-08 &    3.83 $\pm$ 0.53 &    2.62 $\pm$ 0.20 &    0.73 $\pm$ 0.07 \\
bn180418281 &    3.60E-07 $\pm$    5.30E-09 &    3.73 $\pm$ 0.57 &    3.14 $\pm$ 0.25 &    1.71 $\pm$ 0.10 \\
bn180420031 &    1.87E-06 $\pm$    2.57E-08 &    1.53 $\pm$ 0.47 &    1.03 $\pm$ 0.21 &    0.58 $\pm$ 0.10 \\
bn180420107 &    2.65E-06 $\pm$    1.76E-08 &    1.88 $\pm$ 0.38 &    1.41 $\pm$ 0.18 &    1.26 $\pm$ 0.09 \\
bn180423033 &    1.78E-06 $\pm$    2.59E-08 &    1.67 $\pm$ 0.33 &    1.39 $\pm$ 0.18 &    1.06 $\pm$ 0.08 \\
bn180423266 &    3.31E-07 $\pm$    1.25E-08 &    1.76 $\pm$ 0.47 &    1.45 $\pm$ 0.23 &    1.13 $\pm$ 0.11 \\
bn180426005 &    4.62E-06 $\pm$    3.80E-08 &    2.71 $\pm$ 0.87 &    1.92 $\pm$ 0.35 &    1.70 $\pm$ 0.17 \\
bn180426549 &    6.25E-06 $\pm$    1.79E-08 &    8.31 $\pm$ 0.98 &    7.65 $\pm$ 0.47 &    6.95 $\pm$ 0.23 \\
bn180427442 &    3.25E-05 $\pm$    6.62E-08 &   21.67 $\pm$ 2.07 &   19.44 $\pm$ 0.98 &   17.64 $\pm$ 0.47 \\
bn180428102 &    2.78E-06 $\pm$    2.34E-08 &    5.47 $\pm$ 0.74 &    4.48 $\pm$ 0.35 &    2.89 $\pm$ 0.15 \\
bn180504136 &    7.80E-06 $\pm$    1.90E-08 &    6.45 $\pm$ 0.71 &    5.29 $\pm$ 0.33 &    4.30 $\pm$ 0.15 \\
bn180505540 &    1.02E-05 $\pm$    5.03E-08 &   16.37 $\pm$ 1.55 &   15.91 $\pm$ 0.87 &   12.14 $\pm$ 0.37 \\
bn180506077 &    4.52E-06 $\pm$    2.68E-08 &    2.77 $\pm$ 0.46 &    2.00 $\pm$ 0.21 &    1.55 $\pm$ 0.09 \\
bn180506902 &    1.13E-06 $\pm$    1.18E-08 &    2.40 $\pm$ 0.58 &    1.64 $\pm$ 0.22 &    1.34 $\pm$ 0.10 \\
bn180511364 &    7.43E-08 $\pm$    1.30E-08 &    4.28 $\pm$ 0.58 &    1.52 $\pm$ 0.20 &    0.46 $\pm$ 0.08 \\
bn180511437 &    4.25E-07 $\pm$    9.63E-09 &    2.50 $\pm$ 0.41 &    2.31 $\pm$ 0.20 &    1.75 $\pm$ 0.09 \\
bn180511606 &    8.08E-07 $\pm$    2.69E-08 &    2.08 $\pm$ 0.52 &    1.43 $\pm$ 0.24 &    0.99 $\pm$ 0.10 \\
bn180513815 &    7.45E-07 $\pm$    5.26E-08 &    1.01 $\pm$ 0.53 &    0.61 $\pm$ 0.15 &    0.41 $\pm$ 0.08 \\
bn180515814 &    7.77E-06 $\pm$    3.35E-08 &    6.09 $\pm$ 0.99 &    4.69 $\pm$ 0.42 &    3.82 $\pm$ 0.20 \\
bn180516229 &    1.06E-06 $\pm$    3.53E-08 &    2.14 $\pm$ 0.51 &    1.46 $\pm$ 0.22 &    1.15 $\pm$ 0.10 \\
bn180517309 &    1.08E-06 $\pm$    1.41E-08 &    1.74 $\pm$ 0.38 &    1.19 $\pm$ 0.17 &    1.01 $\pm$ 0.09 \\
bn180521935 &    3.57E-07 $\pm$    1.25E-08 &    0.79 $\pm$ 0.39 &    0.68 $\pm$ 0.18 &    0.50 $\pm$ 0.07 \\
bn180522607 &    7.82E-07 $\pm$    2.56E-08 &    2.46 $\pm$ 0.42 &    1.86 $\pm$ 0.24 &    1.30 $\pm$ 0.11 \\
bn180522678 &    2.34E-06 $\pm$    1.90E-08 &    5.35 $\pm$ 0.73 &    4.64 $\pm$ 0.30 &    2.70 $\pm$ 0.12 \\
bn180523782 &    1.03E-07 $\pm$    1.18E-08 &    2.34 $\pm$ 0.64 &    1.08 $\pm$ 0.21 &    0.49 $\pm$ 0.07 \\
bn180524416 &    3.53E-07 $\pm$    1.46E-08 &    1.65 $\pm$ 0.37 &    1.33 $\pm$ 0.18 &    0.89 $\pm$ 0.08 \\
bn180524920 &    3.44E-07 $\pm$    6.14E-09 &    1.30 $\pm$ 0.36 &    1.10 $\pm$ 0.20 &    0.70 $\pm$ 0.08 \\
bn180525151 &    8.52E-08 $\pm$    8.40E-09 &    3.99 $\pm$ 0.43 &    1.93 $\pm$ 0.18 &    0.56 $\pm$ 0.08 \\
bn180528371 &    3.70E-07 $\pm$    1.96E-08 &    1.44 $\pm$ 0.37 &    1.08 $\pm$ 0.19 &    0.83 $\pm$ 0.09 \\
bn180528465 &    3.27E-07 $\pm$    2.27E-08 &    0.83 $\pm$ 0.35 &    0.69 $\pm$ 0.16 &    0.51 $\pm$ 0.07 \\
bn180602938 &    1.17E-07 $\pm$    7.52E-09 &    8.52 $\pm$ 0.86 &    2.82 $\pm$ 0.27 &    0.81 $\pm$ 0.09 \\
bn180605458 &    6.77E-06 $\pm$    1.89E-08 &    8.32 $\pm$ 0.49 &    5.82 $\pm$ 0.29 &    3.70 $\pm$ 0.12 \\
bn180606730 &    6.27E-07 $\pm$    2.22E-08 &    3.19 $\pm$ 0.59 &    2.53 $\pm$ 0.28 &    1.47 $\pm$ 0.12 \\
bn180610377 &    4.82E-06 $\pm$    3.52E-08 &    1.48 $\pm$ 0.35 &    1.01 $\pm$ 0.17 &    0.75 $\pm$ 0.08 \\
bn180610568 &    7.47E-07 $\pm$    1.10E-08 &    2.36 $\pm$ 0.55 &    1.81 $\pm$ 0.25 &    1.47 $\pm$ 0.12 \\
bn180610791 &    2.14E-06 $\pm$    5.32E-08 &    2.58 $\pm$ 0.78 &    1.71 $\pm$ 0.31 &    1.35 $\pm$ 0.14 \\
bn180611145 &    2.56E-06 $\pm$    1.62E-08 &    5.51 $\pm$ 0.56 &    4.92 $\pm$ 0.25 &    3.98 $\pm$ 0.12 \\
bn180612785 &    8.03E-06 $\pm$    3.00E-08 &    7.21 $\pm$ 0.84 &    6.41 $\pm$ 0.40 &    5.95 $\pm$ 0.18 \\
bn180614327 &    2.42E-07 $\pm$    1.22E-08 &    1.42 $\pm$ 0.41 &    0.85 $\pm$ 0.20 &    0.50 $\pm$ 0.09 \\
bn180615462 &    8.40E-06 $\pm$    1.08E-07 &    8.43 $\pm$ 1.39 &    7.47 $\pm$ 0.62 &    6.52 $\pm$ 0.29 \\
bn180617872 &    3.16E-07 $\pm$    1.37E-08 &    3.89 $\pm$ 0.58 &    2.80 $\pm$ 0.26 &    1.42 $\pm$ 0.10 \\
bn180618030 &    6.12E-07 $\pm$    7.78E-09 &    7.37 $\pm$ 1.02 &    7.09 $\pm$ 0.50 &    2.51 $\pm$ 0.15 \\
bn180618724 &    9.82E-06 $\pm$    2.96E-08 &    6.27 $\pm$ 0.83 &    5.38 $\pm$ 0.36 &    4.31 $\pm$ 0.16 \\
bn180620354 &    2.52E-06 $\pm$    2.87E-08 &    3.10 $\pm$ 0.53 &    2.77 $\pm$ 0.25 &    2.45 $\pm$ 0.12 \\
bn180620660 &    5.64E-06 $\pm$    5.49E-08 &    4.04 $\pm$ 0.96 &    3.47 $\pm$ 0.46 &    2.75 $\pm$ 0.21 \\
bn180622273 &    9.98E-07 $\pm$    2.96E-08 &    1.70 $\pm$ 0.60 &    1.59 $\pm$ 0.29 &    0.70 $\pm$ 0.11 \\
bn180622578 &    3.80E-06 $\pm$    6.87E-08 &    2.59 $\pm$ 0.47 &    1.78 $\pm$ 0.21 &    1.61 $\pm$ 0.11 \\
bn180623849 &    1.04E-05 $\pm$    1.83E-08 &    7.44 $\pm$ 0.73 &    6.49 $\pm$ 0.35 &    6.05 $\pm$ 0.17 \\
bn180625941 &    1.98E-07 $\pm$    2.40E-08 &    3.11 $\pm$ 0.79 &    2.40 $\pm$ 0.30 &    1.19 $\pm$ 0.13 \\
bn180626392 &    3.11E-07 $\pm$    1.94E-08 &    6.24 $\pm$ 0.86 &    3.27 $\pm$ 0.34 &    1.59 $\pm$ 0.14 \\
bn180630335 &    1.68E-06 $\pm$    1.86E-08 &    1.67 $\pm$ 0.45 &    1.16 $\pm$ 0.19 &    0.94 $\pm$ 0.09 \\
bn180630467 &    1.44E-06 $\pm$    1.41E-08 &    3.05 $\pm$ 0.58 &    2.88 $\pm$ 0.28 &    2.40 $\pm$ 0.14 \\
bn180701469 &    2.54E-06 $\pm$    1.95E-08 &    3.70 $\pm$ 0.55 &    2.64 $\pm$ 0.22 &    1.82 $\pm$ 0.09 \\
bn180703876 &    7.81E-06 $\pm$    2.34E-08 &    7.22 $\pm$ 0.66 &    6.31 $\pm$ 0.31 &    5.99 $\pm$ 0.15 \\
bn180703949 &    5.65E-06 $\pm$    9.73E-09 &   61.12 $\pm$ 1.93 &   51.31 $\pm$ 0.87 &   24.83 $\pm$ 0.31 \\
bn180706351 &    1.99E-06 $\pm$    1.64E-08 &    3.06 $\pm$ 0.63 &    1.51 $\pm$ 0.27 &    1.11 $\pm$ 0.09 \\
bn180709099 &    2.19E-06 $\pm$    1.57E-08 &    5.67 $\pm$ 0.52 &    5.26 $\pm$ 0.25 &    4.28 $\pm$ 0.12 \\
bn180710062 &    2.36E-06 $\pm$    1.85E-08 &    1.59 $\pm$ 0.42 &    0.87 $\pm$ 0.19 &    0.71 $\pm$ 0.09 \\
\enddata
%% Include any \tablenotetext{key}{text}, \tablerefs{ref list},
%% or \tablecomments{text} between the \enddata and
%% \end{deluxetable} commands

%% No \tablecomments indicated

%% No \tablerefs indicated

\end{deluxetable}
%\end{longrotatetable}
%\end{document}

==> pflux_fluence_table_cat4.tex <==
%% LaTeX deluxetable generator for the AASTeX package.
%% Written by Greg Schwarz (5/1/2001).

%% Table generated: Tue Nov 29 18:41:20 2011

%% Remove the two lines and the last line if you want
%% want to incorporate this table into another LaTex document.
%\documentclass{aastex}
%\begin{document}

%% The values (usually only l,r and c) in the last part of
%% \begin{deluxetable}{} command tell LaTeX how many columns
%% there are and how to align them.
%\begin{longrotatetable}
\startlongtable
\begin{deluxetable}{lcrrr}

%% Keep a portrait orientation

%% Over-ride the default font size
%% Use Default (12pt)
%\tabletypesize{\small}

%% Use \tablewidth{?pt} to over-ride the default table width.
%% If you are unhappy with the default look at the end of the
%% *.log file to see what the default was set at before adjusting
%% this value.

%% This is the title of the table.
\tablecaption{\label{tab:pf_fluence} GRB Fluence \& Peak Flux (10--1000 keV)}

%% This command over-rides LaTeX's natural table count
%% and replaces it with this number.  LaTeX will increment
%% all other tables after this table based on this number
%\tablenum{4}

%% The \tablehead gives provides the column headers.  It
%% is currently set up so that the column labels are on the
%% top line and the units surrounded by ()s are in the
%% bottom line.  You may add more header information by writing
%% another line between these lines. For each column that requries
%% extra information be sure to include a \colhead{text} command
%% and remember to end any extra lines with \\ and include the
%% correct number of &s.
\tablehead{\colhead{Trigger} & \colhead{Fluence} & \colhead{PF64} & \colhead{PF256} & \colhead{PF1024} \\
\colhead{ID} & \colhead{(erg cm$^{-2}$)} & \colhead{(ph cm$^{-2}$ s$^{-1}$)} & \colhead{(ph cm$^{-2}$ s$^{-1}$)} & \colhead{(ph cm$^{-2}$ s$^{-1}$)} }

%% All data must appear between the \startdata and \enddata commands
%% Data source: GBM_durations_table_112911.xls (only difference from previous is rearranged columns)
\startdata
bn080714086 &    6.76E-07 $\pm$    4.07E-08 &    3.82 $\pm$ 1.06 &    2.24 $\pm$ 0.36 &    1.54 $\pm$ 0.18 \\
bn080714425 &    1.81E-06 $\pm$    2.09E-08 &    4.00 $\pm$ 1.45 &    2.96 $\pm$ 0.46 &    2.02 $\pm$ 0.21 \\
bn080714745 &    6.33E-06 $\pm$    1.41E-07 &    8.89 $\pm$ 1.61 &    7.78 $\pm$ 0.83 &    6.93 $\pm$ 0.39 \\
bn080715950 &    5.04E-06 $\pm$    7.95E-08 &   19.42 $\pm$ 0.95 &   13.58 $\pm$ 0.45 &    9.91 $\pm$ 0.22 \\
bn080717543 &    4.46E-06 $\pm$    7.68E-08 &    6.24 $\pm$ 1.08 &    3.43 $\pm$ 0.49 &    2.89 $\pm$ 0.23 \\
bn080719529 &    7.75E-07 $\pm$    2.93E-08 &    2.77 $\pm$ 0.83 &    1.77 $\pm$ 0.29 &    1.12 $\pm$ 0.16 \\
bn080720316 &    7.75E-07 $\pm$    2.93E-08 &    2.77 $\pm$ 0.83 &    1.77 $\pm$ 0.29 &    1.12 $\pm$ 0.16 \\
bn080723557 &    7.22E-05 $\pm$    2.54E-07 &   40.97 $\pm$ 2.24 &   38.24 $\pm$ 1.09 &   30.45 $\pm$ 0.49 \\
bn080723913 &    1.34E-07 $\pm$    1.36E-08 &    5.26 $\pm$ 0.70 &    4.13 $\pm$ 0.32 &    1.41 $\pm$ 0.13 \\
bn080723985 &    3.08E-05 $\pm$    2.07E-07 &   13.45 $\pm$ 1.24 &   11.36 $\pm$ 0.60 &   10.12 $\pm$ 0.28 \\
bn080724401 &    1.57E-05 $\pm$    5.04E-08 &   22.73 $\pm$ 1.31 &   18.98 $\pm$ 0.62 &   12.20 $\pm$ 0.29 \\
bn080725435 &    7.99E-06 $\pm$    4.42E-08 &    5.38 $\pm$ 0.77 &    4.28 $\pm$ 0.38 &    3.36 $\pm$ 0.17 \\
bn080725541 &    4.92E-07 $\pm$    4.39E-08 &    6.27 $\pm$ 0.78 &    5.13 $\pm$ 0.36 &    1.69 $\pm$ 0.13 \\
bn080727964 &    1.33E-05 $\pm$    7.91E-08 &    6.44 $\pm$ 0.92 &    4.17 $\pm$ 0.42 &    3.53 $\pm$ 0.18 \\
bn080730520 &    4.87E-06 $\pm$    9.89E-08 &    7.83 $\pm$ 1.03 &    6.34 $\pm$ 0.46 &    5.60 $\pm$ 0.22 \\
bn080730786 &    6.35E-06 $\pm$    8.31E-08 &   16.89 $\pm$ 0.94 &   16.44 $\pm$ 0.45 &   14.61 $\pm$ 0.23 \\
bn080802386 &    3.98E-07 $\pm$    6.85E-09 &   10.41 $\pm$ 1.12 &    7.06 $\pm$ 0.35 &    2.95 $\pm$ 0.17 \\
bn080803772 &    4.39E-06 $\pm$    7.43E-08 &    3.37 $\pm$ 0.67 &    2.26 $\pm$ 0.26 &    1.78 $\pm$ 0.11 \\
bn080804456 &    7.01E-06 $\pm$    2.96E-08 &    4.53 $\pm$ 1.07 &    2.80 $\pm$ 0.49 &    2.17 $\pm$ 0.21 \\
bn080804972 &    9.13E-06 $\pm$    1.06E-07 &    5.81 $\pm$ 0.76 &    4.40 $\pm$ 0.36 &    3.85 $\pm$ 0.16 \\
bn080805496 &    1.75E-06 $\pm$    4.78E-08 &    4.77 $\pm$ 1.07 &    3.92 $\pm$ 0.53 &    3.05 $\pm$ 0.23 \\
bn080805584 &    4.38E-06 $\pm$    6.45E-08 &    4.55 $\pm$ 1.32 &    3.03 $\pm$ 0.48 &    1.77 $\pm$ 0.17 \\
bn080806584 &    4.31E-07 $\pm$    2.50E-08 &    4.33 $\pm$ 0.83 &    2.84 $\pm$ 0.32 &    2.39 $\pm$ 0.16 \\
bn080806896 &    1.33E-05 $\pm$    1.94E-07 &   11.20 $\pm$ 0.94 &    9.32 $\pm$ 0.43 &    8.18 $\pm$ 0.21 \\
bn080807993 &    7.30E-06 $\pm$    9.01E-08 &   19.42 $\pm$ 0.82 &   15.24 $\pm$ 0.39 &    8.88 $\pm$ 0.18 \\
bn080808451 &    7.10E-07 $\pm$    3.96E-08 &    2.70 $\pm$ 0.69 &    2.33 $\pm$ 0.30 &    1.75 $\pm$ 0.14 \\
bn080808565 &    3.97E-06 $\pm$    4.22E-08 &    7.79 $\pm$ 0.87 &    6.81 $\pm$ 0.50 &    5.98 $\pm$ 0.22 \\
bn080808772 &    6.31E-06 $\pm$    5.29E-08 &    3.89 $\pm$ 0.97 &    2.53 $\pm$ 0.40 &    1.69 $\pm$ 0.22 \\
bn080809808 &    4.14E-06 $\pm$    5.50E-08 &    9.19 $\pm$ 1.42 &    5.29 $\pm$ 0.62 &    3.76 $\pm$ 0.27 \\
bn080810549 &    9.44E-06 $\pm$    4.90E-08 &    6.41 $\pm$ 1.19 &    4.83 $\pm$ 0.55 &    3.69 $\pm$ 0.24 \\
bn080812889 &    2.45E-06 $\pm$    4.18E-08 &    5.20 $\pm$ 0.95 &    2.90 $\pm$ 0.44 &    1.91 $\pm$ 0.17 \\
bn080815917 &    4.69E-07 $\pm$    2.73E-08 &    6.26 $\pm$ 0.97 &    4.58 $\pm$ 0.43 &    3.26 $\pm$ 0.21 \\
bn080816503 &    1.33E-05 $\pm$    8.25E-08 &    9.90 $\pm$ 0.76 &    8.91 $\pm$ 0.37 &    7.44 $\pm$ 0.18 \\
bn080816989 &    3.30E-06 $\pm$    9.24E-08 &    9.27 $\pm$ 0.62 &    7.19 $\pm$ 0.29 &    5.21 $\pm$ 0.13 \\
bn080817161 &    5.32E-05 $\pm$    7.31E-08 &   17.44 $\pm$ 1.04 &   14.65 $\pm$ 0.52 &   13.67 $\pm$ 0.24 \\
bn080817720 &    1.82E-06 $\pm$    4.14E-08 &    7.93 $\pm$ 0.92 &    5.24 $\pm$ 0.47 &    3.59 $\pm$ 0.21 \\
bn080818579 &    3.80E-06 $\pm$    5.83E-08 &    7.34 $\pm$ 0.85 &    6.32 $\pm$ 0.40 &    4.58 $\pm$ 0.19 \\
bn080818945 &    1.74E-06 $\pm$    2.44E-08 &    6.22 $\pm$ 0.89 &    5.08 $\pm$ 0.33 &    4.01 $\pm$ 0.19 \\
bn080821332 &    3.59E-06 $\pm$    1.76E-08 &   11.42 $\pm$ 1.11 &   10.72 $\pm$ 0.59 &    9.64 $\pm$ 0.27 \\
bn080823363 &    5.55E-06 $\pm$    3.57E-08 &    6.72 $\pm$ 0.90 &    5.60 $\pm$ 0.48 &    4.62 $\pm$ 0.21 \\
bn080824909 &    2.73E-06 $\pm$    5.91E-08 &   12.87 $\pm$ 0.98 &   11.20 $\pm$ 0.52 &    7.26 $\pm$ 0.23 \\
bn080825593 &    3.42E-05 $\pm$    9.70E-08 &   31.30 $\pm$ 1.12 &   29.43 $\pm$ 0.60 &   25.30 $\pm$ 0.27 \\
bn080828189 &    4.11E-07 $\pm$    1.68E-08 &    5.62 $\pm$ 0.98 &    2.84 $\pm$ 0.35 &    1.40 $\pm$ 0.15 \\
bn080829790 &    2.52E-06 $\pm$    2.18E-08 &    7.05 $\pm$ 1.29 &    5.33 $\pm$ 0.48 &    4.48 $\pm$ 0.24 \\
bn080830368 &    7.00E-06 $\pm$    1.10E-07 &    6.49 $\pm$ 0.80 &    5.33 $\pm$ 0.37 &    4.67 $\pm$ 0.18 \\
bn080831053 &    5.62E-08 $\pm$    1.74E-08 &    4.66 $\pm$ 1.10 &    1.12 $\pm$ 0.46 &    0.33 $\pm$ 0.20 \\
bn080831921 &    8.47E-06 $\pm$    4.02E-08 &    5.54 $\pm$ 1.12 &    3.96 $\pm$ 0.50 &    2.85 $\pm$ 0.21 \\
bn080904886 &    5.24E-06 $\pm$    7.07E-08 &   19.16 $\pm$ 1.23 &   17.39 $\pm$ 0.58 &   15.84 $\pm$ 0.27 \\
bn080905499 &    8.50E-07 $\pm$    4.62E-08 &    6.32 $\pm$ 0.68 &    4.70 $\pm$ 0.31 &    2.34 $\pm$ 0.14 \\
bn080905570 &    4.09E-06 $\pm$    5.63E-08 &    8.14 $\pm$ 1.33 &    6.95 $\pm$ 0.60 &    5.36 $\pm$ 0.27 \\
bn080905705 &    2.91E-06 $\pm$    3.63E-08 &    4.08 $\pm$ 1.10 &    3.30 $\pm$ 0.40 &    2.32 $\pm$ 0.23 \\
bn080906212 &    5.87E-06 $\pm$    1.39E-07 &   24.84 $\pm$ 1.45 &   22.88 $\pm$ 0.69 &   20.29 $\pm$ 0.33 \\
bn080912360 &    2.13E-06 $\pm$    2.97E-08 &    4.82 $\pm$ 0.70 &    3.01 $\pm$ 0.28 &    2.48 $\pm$ 0.15 \\
bn080913735 &    3.54E-06 $\pm$    8.67E-08 &    5.99 $\pm$ 0.88 &    4.88 $\pm$ 0.40 &    3.40 $\pm$ 0.18 \\
bn080916009 &    6.03E-05 $\pm$    7.00E-08 &   16.40 $\pm$ 1.65 &   15.09 $\pm$ 0.64 &   13.66 $\pm$ 0.29 \\
bn080916406 &    7.81E-06 $\pm$    8.18E-08 &    7.10 $\pm$ 1.35 &    5.56 $\pm$ 0.32 &    4.47 $\pm$ 0.29 \\
bn080919790 &    4.59E-08 $\pm$    5.06E-09 &    4.56 $\pm$ 1.14 &    2.51 $\pm$ 0.47 &    0.68 $\pm$ 0.18 \\
bn080920268 &    1.87E-06 $\pm$    6.34E-08 &    3.49 $\pm$ 0.78 &    1.61 $\pm$ 0.26 &    1.08 $\pm$ 0.11 \\
bn080924766 &    4.73E-06 $\pm$    7.87E-08 &    6.74 $\pm$ 0.84 &    5.79 $\pm$ 0.41 &    4.76 $\pm$ 0.19 \\
bn080925775 &    1.85E-05 $\pm$    4.00E-08 &   17.21 $\pm$ 1.00 &   15.80 $\pm$ 0.50 &   15.40 $\pm$ 0.24 \\
bn080927480 &    2.96E-06 $\pm$    9.64E-08 &    4.99 $\pm$ 1.33 &    3.38 $\pm$ 0.49 &    2.63 $\pm$ 0.25 \\
bn080928628 &    1.16E-06 $\pm$    3.76E-08 &    6.02 $\pm$ 1.27 &    5.10 $\pm$ 0.51 &    3.19 $\pm$ 0.23 \\
bn081003644 &    9.00E-06 $\pm$    1.08E-07 &    5.21 $\pm$ 0.96 &    4.29 $\pm$ 0.46 &    3.07 $\pm$ 0.22 \\
bn081006604 &    8.33E-07 $\pm$    1.87E-08 &    4.69 $\pm$ 1.20 &    3.28 $\pm$ 0.61 &    1.46 $\pm$ 0.25 \\
bn081006872 &    3.87E-07 $\pm$    2.02E-08 &    3.93 $\pm$ 1.20 &    3.01 $\pm$ 0.57 &    1.53 $\pm$ 0.25 \\
bn081008832 &    4.20E-06 $\pm$    5.35E-08 &    5.30 $\pm$ 1.20 &    3.43 $\pm$ 0.51 &    2.72 $\pm$ 0.24 \\
bn081009140 &    3.83E-05 $\pm$    4.53E-08 &  129.89 $\pm$ 2.49 &  125.99 $\pm$ 1.24 &  117.01 $\pm$ 0.62 \\
bn081009690 &    8.00E-06 $\pm$    3.11E-08 &    9.54 $\pm$ 1.55 &    6.77 $\pm$ 0.66 &    6.39 $\pm$ 0.33 \\
bn081012045 &    2.29E-07 $\pm$    4.36E-08 &    6.27 $\pm$ 1.23 &    4.69 $\pm$ 0.55 &    3.33 $\pm$ 0.26 \\
bn081012549 &    4.51E-06 $\pm$    1.12E-07 &    4.76 $\pm$ 0.80 &    2.62 $\pm$ 0.31 &    2.05 $\pm$ 0.13 \\
bn081017474 &    1.39E-06 $\pm$    2.10E-08 &    4.63 $\pm$ 1.24 &    4.00 $\pm$ 0.57 &    2.75 $\pm$ 0.25 \\
bn081021398 &    5.74E-06 $\pm$    7.90E-08 &    5.88 $\pm$ 0.95 &    4.07 $\pm$ 0.60 &    3.53 $\pm$ 0.23 \\
bn081022364 &    1.16E-06 $\pm$    2.90E-08 &    4.71 $\pm$ 1.21 &    2.83 $\pm$ 0.49 &    2.16 $\pm$ 0.23 \\
bn081024245 &    1.99E-07 $\pm$    1.69E-08 &    6.80 $\pm$ 1.38 &    4.07 $\pm$ 0.66 &    1.85 $\pm$ 0.29 \\
bn081024851 &    6.27E-06 $\pm$    7.17E-08 &    4.58 $\pm$ 0.89 &    3.12 $\pm$ 0.28 &    2.37 $\pm$ 0.18 \\
bn081024891 &    3.55E-07 $\pm$    2.86E-08 &    5.36 $\pm$ 0.56 &    3.45 $\pm$ 0.28 &    2.14 $\pm$ 0.14 \\
bn081025349 &    6.32E-06 $\pm$    1.18E-07 &    5.10 $\pm$ 0.69 &    4.78 $\pm$ 0.36 &    4.09 $\pm$ 0.17 \\
bn081028538 &    2.27E-06 $\pm$    2.59E-08 &    8.12 $\pm$ 0.94 &    7.55 $\pm$ 0.45 &    6.34 $\pm$ 0.22 \\
bn081101167 &    1.39E-06 $\pm$    6.23E-08 &    4.16 $\pm$ 1.44 &    2.39 $\pm$ 0.58 &    1.36 $\pm$ 0.24 \\
bn081101491 &    1.68E-07 $\pm$    3.64E-09 &    7.97 $\pm$ 0.80 &    4.48 $\pm$ 0.37 &    1.06 $\pm$ 0.15 \\
bn081101532 &    1.51E-05 $\pm$    3.46E-07 &   12.96 $\pm$ 1.29 &   11.30 $\pm$ 0.64 &    9.75 $\pm$ 0.31 \\
bn081102365 &    1.09E-06 $\pm$    3.23E-08 &    5.06 $\pm$ 0.57 &    3.87 $\pm$ 0.29 &    2.64 $\pm$ 0.14 \\
bn081102739 &    3.76E-06 $\pm$    9.19E-08 &    4.47 $\pm$ 0.84 &    3.64 $\pm$ 0.34 &    2.71 $\pm$ 0.16 \\
bn081105614 &    2.75E-07 $\pm$    1.84E-08 &    7.95 $\pm$ 1.02 &    2.91 $\pm$ 0.46 &    0.81 $\pm$ 0.18 \\
bn081107321 &    1.22E-06 $\pm$    3.19E-08 &   13.54 $\pm$ 0.85 &   11.98 $\pm$ 0.40 &    9.96 $\pm$ 0.19 \\
bn081109293 &    6.55E-06 $\pm$    5.87E-08 &    4.37 $\pm$ 1.59 &    3.24 $\pm$ 0.20 &    2.64 $\pm$ 0.16 \\
bn081110601 &    5.41E-06 $\pm$    1.01E-07 &   21.19 $\pm$ 1.19 &   20.58 $\pm$ 0.58 &   15.38 $\pm$ 0.27 \\
bn081113230 &    3.30E-07 $\pm$    4.30E-08 &   11.14 $\pm$ 0.99 &    8.14 $\pm$ 0.47 &    3.01 $\pm$ 0.18 \\
bn081115891 &    8.56E-08 $\pm$    1.31E-08 &    3.75 $\pm$ 0.76 &    2.18 $\pm$ 0.38 &    1.02 $\pm$ 0.18 \\
bn081118876 &    4.94E-06 $\pm$    4.43E-08 &    9.58 $\pm$ 0.88 &    8.02 $\pm$ 0.42 &    7.29 $\pm$ 0.19 \\
bn081119184 &    1.30E-07 $\pm$    1.76E-08 &    4.80 $\pm$ 1.25 &    3.29 $\pm$ 0.56 &    1.40 $\pm$ 0.23 \\
bn081120618 &    1.94E-06 $\pm$    2.42E-08 &    6.27 $\pm$ 1.31 &    5.16 $\pm$ 0.61 &    4.25 $\pm$ 0.28 \\
bn081121858 &    1.53E-05 $\pm$    2.20E-07 &   12.81 $\pm$ 1.66 &   10.37 $\pm$ 0.75 &    7.72 $\pm$ 0.38 \\
bn081122520 &    7.54E-06 $\pm$    7.85E-08 &   21.51 $\pm$ 1.11 &   17.92 $\pm$ 0.52 &   12.19 $\pm$ 0.24 \\
bn081122614 &    1.39E-07 $\pm$    7.95E-09 &    9.21 $\pm$ 1.43 &    7.01 $\pm$ 0.52 &    1.70 $\pm$ 0.20 \\
bn081124060 &    8.59E-06 $\pm$    7.98E-08 &   21.66 $\pm$ 1.20 &   21.34 $\pm$ 0.41 &   19.78 $\pm$ 0.25 \\
bn081125496 &    1.85E-05 $\pm$    1.33E-07 &   27.56 $\pm$ 1.91 &   26.38 $\pm$ 0.91 &   23.25 $\pm$ 0.43 \\
bn081126899 &    1.14E-05 $\pm$    6.66E-08 &    7.77 $\pm$ 0.81 &    7.19 $\pm$ 0.39 &    6.50 $\pm$ 0.19 \\
bn081129161 &    1.62E-05 $\pm$    1.47E-07 &   19.58 $\pm$ 1.38 &   17.24 $\pm$ 0.66 &   14.30 $\pm$ 0.31 \\
bn081130212 &    2.64E-07 $\pm$    2.05E-08 &   11.28 $\pm$ 1.75 &    5.13 $\pm$ 0.57 &    2.17 $\pm$ 0.23 \\
bn081130629 &    2.70E-06 $\pm$    4.92E-08 &    6.72 $\pm$ 1.20 &    5.58 $\pm$ 0.57 &    4.95 $\pm$ 0.28 \\
bn081204004 &    1.02E-06 $\pm$    5.39E-08 &    5.00 $\pm$ 0.66 &    3.82 $\pm$ 0.30 &    3.01 $\pm$ 0.15 \\
bn081204517 &    3.11E-07 $\pm$    1.74E-08 &   10.91 $\pm$ 0.83 &    6.66 $\pm$ 0.36 &    1.97 $\pm$ 0.13 \\
bn081206275 &    3.86E-06 $\pm$    6.49E-08 &    4.28 $\pm$ 0.96 &    3.12 $\pm$ 0.35 &    2.15 $\pm$ 0.17 \\
bn081206604 &    5.00E-07 $\pm$    3.66E-08 &    3.02 $\pm$ 1.06 &    2.24 $\pm$ 0.34 &    1.90 $\pm$ 0.21 \\
bn081206987 &    1.13E-06 $\pm$    3.49E-08 &    2.91 $\pm$ 0.93 &    2.32 $\pm$ 0.46 &    1.66 $\pm$ 0.19 \\
bn081207680 &    4.86E-05 $\pm$    9.84E-08 &    6.22 $\pm$ 0.79 &    5.16 $\pm$ 0.37 &    4.43 $\pm$ 0.17 \\
bn081209981 &    1.47E-06 $\pm$    1.49E-08 &   25.43 $\pm$ 1.21 &   14.91 $\pm$ 0.54 &    4.28 $\pm$ 0.22 \\
bn081213173 &    1.23E-07 $\pm$    1.87E-08 &    4.92 $\pm$ 0.94 &    2.98 $\pm$ 0.38 &    0.99 $\pm$ 0.16 \\
bn081215784 &    5.47E-05 $\pm$    5.87E-08 &  148.47 $\pm$ 2.13 &  122.54 $\pm$ 1.00 &   64.91 $\pm$ 0.39 \\
bn081215880 &    1.78E-06 $\pm$    3.58E-08 &    7.09 $\pm$ 2.33 &    5.58 $\pm$ 0.87 &    4.56 $\pm$ 0.42 \\
bn081216531 &    2.99E-06 $\pm$    7.74E-08 &   38.22 $\pm$ 1.27 &   26.99 $\pm$ 0.57 &    8.92 $\pm$ 0.21 \\
bn081217983 &    9.62E-06 $\pm$    1.40E-07 &    6.90 $\pm$ 0.71 &    6.07 $\pm$ 0.34 &    5.47 $\pm$ 0.16 \\
bn081221681 &    3.00E-05 $\pm$    8.69E-08 &   27.48 $\pm$ 1.36 &   26.87 $\pm$ 0.67 &   25.43 $\pm$ 0.33 \\
bn081222204 &    1.19E-05 $\pm$    9.57E-08 &   14.50 $\pm$ 1.00 &   13.75 $\pm$ 0.48 &   12.76 $\pm$ 0.23 \\
bn081223419 &    8.34E-07 $\pm$    3.86E-08 &   14.73 $\pm$ 0.86 &   12.81 $\pm$ 0.42 &    6.05 $\pm$ 0.18 \\
bn081224887 &    3.76E-05 $\pm$    1.69E-07 &   26.67 $\pm$ 1.15 &   24.65 $\pm$ 0.57 &   23.85 $\pm$ 0.28 \\
bn081225257 &    6.75E-06 $\pm$    8.95E-08 &    3.73 $\pm$ 0.68 &    2.73 $\pm$ 0.31 &    2.15 $\pm$ 0.15 \\
bn081226044 &    4.30E-07 $\pm$    2.32E-08 &    6.23 $\pm$ 1.37 &    5.32 $\pm$ 0.72 &    2.32 $\pm$ 0.28 \\
bn081226156 &    4.75E-06 $\pm$    4.25E-08 &    6.30 $\pm$ 1.14 &    5.10 $\pm$ 0.57 &    4.16 $\pm$ 0.27 \\
bn081226509 &    3.44E-07 $\pm$    2.71E-08 &    8.53 $\pm$ 0.78 &    5.60 $\pm$ 0.33 &    1.69 $\pm$ 0.13 \\
bn081229187 &    1.06E-06 $\pm$    7.66E-08 &    5.00 $\pm$ 0.60 &    4.44 $\pm$ 0.29 &    1.88 $\pm$ 0.12 \\
bn081229675 &    8.65E-08 $\pm$    2.73E-08 &    9.45 $\pm$ 1.50 &    4.33 $\pm$ 0.62 &    0.96 $\pm$ 0.27 \\
bn081230871 &    1.81E-07 $\pm$    1.60E-08 &    3.84 $\pm$ 0.62 &    2.24 $\pm$ 0.30 &    1.27 $\pm$ 0.15 \\
bn081231140 &    1.61E-05 $\pm$    1.17E-07 &   17.44 $\pm$ 1.05 &   15.05 $\pm$ 0.50 &   11.21 $\pm$ 0.23 \\
bn090101758 &    1.23E-05 $\pm$    1.14E-07 &   14.10 $\pm$ 1.24 &   12.41 $\pm$ 0.56 &   11.66 $\pm$ 0.28 \\
bn090102122 &    2.79E-05 $\pm$    6.10E-08 &   19.97 $\pm$ 0.97 &   17.20 $\pm$ 0.47 &   11.17 $\pm$ 0.21 \\
bn090107681 &    2.90E-06 $\pm$    1.02E-07 &    6.84 $\pm$ 1.63 &    5.03 $\pm$ 0.60 &    3.13 $\pm$ 0.32 \\
bn090108020 &    7.47E-07 $\pm$    1.66E-08 &   25.43 $\pm$ 1.36 &   18.64 $\pm$ 0.62 &    7.91 $\pm$ 0.25 \\
bn090108322 &    5.36E-07 $\pm$    1.41E-08 &   10.33 $\pm$ 1.03 &    7.16 $\pm$ 0.42 &    1.97 $\pm$ 0.20 \\
bn090109332 &    2.09E-07 $\pm$    2.31E-08 &    4.34 $\pm$ 1.17 &    3.14 $\pm$ 0.48 &    1.83 $\pm$ 0.22 \\
bn090112332 &    3.92E-06 $\pm$    6.84E-08 &    7.50 $\pm$ 1.52 &    6.53 $\pm$ 0.74 &    6.03 $\pm$ 0.30 \\
bn090112729 &    9.23E-06 $\pm$    1.08E-07 &   18.12 $\pm$ 1.32 &   16.05 $\pm$ 0.63 &   13.26 $\pm$ 0.30 \\
bn090113778 &    1.57E-06 $\pm$    4.83E-08 &    6.12 $\pm$ 0.71 &    5.30 $\pm$ 0.36 &    3.77 $\pm$ 0.16 \\
bn090117335 &    1.10E-06 $\pm$    3.50E-08 &    5.38 $\pm$ 1.40 &    4.37 $\pm$ 0.50 &    3.67 $\pm$ 0.27 \\
bn090117632 &    9.06E-06 $\pm$    4.39E-08 &    6.67 $\pm$ 1.39 &    4.64 $\pm$ 0.47 &    3.81 $\pm$ 0.29 \\
bn090117640 &    2.53E-06 $\pm$    4.70E-08 &   16.83 $\pm$ 0.95 &   15.38 $\pm$ 0.49 &   10.22 $\pm$ 0.21 \\
bn090120627 &    7.68E-07 $\pm$    2.08E-08 &    4.66 $\pm$ 0.77 &    2.92 $\pm$ 0.30 &    1.84 $\pm$ 0.15 \\
bn090126227 &    1.10E-06 $\pm$    2.02E-08 &    5.52 $\pm$ 0.78 &    4.48 $\pm$ 0.38 &    4.02 $\pm$ 0.18 \\
bn090126245 &    3.58E-07 $\pm$    1.93E-08 &    3.59 $\pm$ 0.48 &    2.10 $\pm$ 0.23 &    1.37 $\pm$ 0.11 \\
bn090129880 &    5.57E-06 $\pm$    6.20E-08 &    9.78 $\pm$ 1.01 &    7.14 $\pm$ 0.43 &    6.60 $\pm$ 0.22 \\
bn090131090 &    1.75E-05 $\pm$    6.57E-08 &   59.41 $\pm$ 1.95 &   55.09 $\pm$ 0.94 &   40.31 $\pm$ 0.42 \\
bn090202347 &    4.95E-06 $\pm$    3.10E-08 &    7.28 $\pm$ 0.84 &    6.43 $\pm$ 0.40 &    5.75 $\pm$ 0.21 \\
bn090206620 &    7.15E-07 $\pm$    1.22E-08 &   12.70 $\pm$ 1.07 &    8.48 $\pm$ 0.53 &    2.55 $\pm$ 0.21 \\
bn090207777 &    2.41E-06 $\pm$    4.17E-08 &    3.67 $\pm$ 1.06 &    3.38 $\pm$ 0.53 &    2.79 $\pm$ 0.22 \\
bn090213236 &    1.10E-06 $\pm$    5.82E-08 &    3.67 $\pm$ 1.40 &    2.16 $\pm$ 0.44 &    1.26 $\pm$ 0.22 \\
bn090217206 &    2.75E-05 $\pm$    3.19E-08 &   13.06 $\pm$ 1.05 &   10.91 $\pm$ 0.52 &    9.74 $\pm$ 0.25 \\
bn090219074 &    2.12E-07 $\pm$    5.42E-08 &   11.66 $\pm$ 3.09 &    6.88 $\pm$ 1.42 &    3.18 $\pm$ 0.60 \\
bn090222179 &    3.23E-06 $\pm$    5.38E-08 &    4.93 $\pm$ 0.85 &    3.61 $\pm$ 0.38 &    3.01 $\pm$ 0.17 \\
bn090225009 &    1.54E-07 $\pm$    1.52E-08 &    4.64 $\pm$ 1.53 &    3.48 $\pm$ 0.38 &    1.44 $\pm$ 0.28 \\
bn090227310 &    2.86E-06 $\pm$    2.08E-08 &    6.67 $\pm$ 1.21 &    4.68 $\pm$ 0.48 &    3.94 $\pm$ 0.27 \\
bn090227772 &    1.11E-05 $\pm$    1.18E-08 &  111.92 $\pm$ 2.83 &   59.72 $\pm$ 1.07 &   16.91 $\pm$ 0.33 \\
bn090228204 &    6.19E-06 $\pm$    2.65E-08 &  134.01 $\pm$ 2.74 &   54.58 $\pm$ 0.96 &   16.89 $\pm$ 0.32 \\
bn090228976 &    9.64E-07 $\pm$    6.58E-08 &    3.94 $\pm$ 1.21 &    2.96 $\pm$ 0.46 &    2.28 $\pm$ 0.24 \\
bn090301315 &    2.27E-06 $\pm$    3.78E-08 &    5.01 $\pm$ 0.81 &    4.07 $\pm$ 0.38 &    3.72 $\pm$ 0.18 \\
bn090304216 &    8.99E-07 $\pm$    1.02E-07 &    3.40 $\pm$ 0.52 &    2.74 $\pm$ 0.36 &    1.91 $\pm$ 0.16 \\
bn090305052 &    1.94E-06 $\pm$    1.33E-08 &    9.05 $\pm$ 0.58 &    8.04 $\pm$ 0.29 &    5.20 $\pm$ 0.15 \\
bn090306245 &    1.37E-06 $\pm$    3.70E-08 &    3.59 $\pm$ 0.98 &    2.21 $\pm$ 0.45 &    1.72 $\pm$ 0.22 \\
bn090307167 &    1.09E-06 $\pm$    3.69E-08 &    3.97 $\pm$ 1.36 &    2.66 $\pm$ 0.44 &    1.41 $\pm$ 0.24 \\
bn090308734 &    2.55E-06 $\pm$    2.89E-08 &   12.33 $\pm$ 0.71 &    8.50 $\pm$ 0.36 &    6.56 $\pm$ 0.17 \\
bn090309767 &    4.42E-06 $\pm$    6.88E-08 &    5.19 $\pm$ 1.81 &    4.45 $\pm$ 0.44 &    3.46 $\pm$ 0.21 \\
bn090310189 &    5.54E-06 $\pm$    6.20E-08 &    5.27 $\pm$ 0.94 &    4.16 $\pm$ 0.41 &    3.43 $\pm$ 0.20 \\
bn090316311 &    1.06E-06 $\pm$    2.21E-08 &   10.32 $\pm$ 1.28 &    7.60 $\pm$ 0.71 &    3.79 $\pm$ 0.31 \\
bn090319622 &    6.03E-06 $\pm$    6.50E-08 &    5.81 $\pm$ 1.37 &    4.37 $\pm$ 0.63 &    3.57 $\pm$ 0.28 \\
bn090320045 &    4.45E-07 $\pm$    2.31E-08 &    2.80 $\pm$ 0.65 &    1.87 $\pm$ 0.27 &    1.42 $\pm$ 0.13 \\
bn090320418 &    1.00E-06 $\pm$    3.85E-08 &    4.17 $\pm$ 0.80 &    2.15 $\pm$ 0.31 &    1.60 $\pm$ 0.14 \\
bn090320801 &    1.67E-06 $\pm$    6.16E-08 &    6.10 $\pm$ 1.39 &    4.98 $\pm$ 0.43 &    4.36 $\pm$ 0.25 \\
bn090323002 &    1.08E-04 $\pm$    4.16E-08 &   16.35 $\pm$ 1.23 &   14.89 $\pm$ 0.59 &   13.40 $\pm$ 0.30 \\
bn090326633 &    1.70E-06 $\pm$    6.37E-08 &    7.15 $\pm$ 1.03 &    5.80 $\pm$ 0.45 &    4.90 $\pm$ 0.22 \\
bn090327404 &    2.82E-06 $\pm$    6.06E-08 &    4.64 $\pm$ 0.79 &    3.66 $\pm$ 0.36 &    3.04 $\pm$ 0.18 \\
bn090328401 &    4.20E-05 $\pm$    6.53E-08 &   25.35 $\pm$ 1.50 &   21.95 $\pm$ 0.70 &   17.23 $\pm$ 0.33 \\
bn090328713 &    1.19E-07 $\pm$    1.84E-08 &   17.35 $\pm$ 1.45 &    8.17 $\pm$ 0.59 &    1.97 $\pm$ 0.22 \\
bn090330279 &    1.37E-05 $\pm$    4.89E-08 &    7.63 $\pm$ 1.10 &    6.83 $\pm$ 0.52 &    5.93 $\pm$ 0.25 \\
bn090331681 &    3.45E-07 $\pm$    3.46E-08 &    7.19 $\pm$ 0.82 &    4.01 $\pm$ 0.35 &    1.97 $\pm$ 0.16 \\
bn090403314 &    1.09E-06 $\pm$    1.93E-08 &    3.02 $\pm$ 1.08 &    2.43 $\pm$ 0.42 &    1.82 $\pm$ 0.21 \\
bn090405663 &    2.54E-07 $\pm$    3.10E-08 &    6.73 $\pm$ 1.08 &    3.91 $\pm$ 0.45 &    1.16 $\pm$ 0.18 \\
bn090409288 &    1.13E-06 $\pm$    5.94E-08 &    3.69 $\pm$ 0.79 &    2.11 $\pm$ 0.27 &    1.60 $\pm$ 0.14 \\
bn090411838 &    6.67E-06 $\pm$    1.03E-07 &    8.77 $\pm$ 1.06 &    6.96 $\pm$ 0.49 &    5.24 $\pm$ 0.23 \\
bn090411991 &    6.21E-06 $\pm$    8.85E-08 &    7.96 $\pm$ 1.11 &    6.34 $\pm$ 0.55 &    4.72 $\pm$ 0.25 \\
bn090412061 &    1.25E-07 $\pm$    1.36E-08 &    4.12 $\pm$ 1.20 &    3.29 $\pm$ 0.50 &    0.87 $\pm$ 0.20 \\
bn090413122 &    3.23E-06 $\pm$    4.92E-08 &    4.42 $\pm$ 0.64 &    3.90 $\pm$ 0.34 &    3.04 $\pm$ 0.17 \\
bn090418816 &    1.82E-07 $\pm$    3.26E-08 &    5.88 $\pm$ 1.27 &    3.60 $\pm$ 0.54 &    1.68 $\pm$ 0.24 \\
bn090419997 &    1.33E-05 $\pm$    5.30E-08 &    6.56 $\pm$ 1.33 &    5.10 $\pm$ 0.60 &    4.59 $\pm$ 0.29 \\
bn090422150 &    4.59E-07 $\pm$    3.44E-08 &    4.94 $\pm$ 1.31 &    3.74 $\pm$ 0.50 &    2.37 $\pm$ 0.24 \\
bn090423330 &    8.16E-07 $\pm$    7.15E-08 &    4.24 $\pm$ 1.22 &    2.30 $\pm$ 0.48 &    1.62 $\pm$ 0.21 \\
bn090424592 &    4.63E-05 $\pm$    3.86E-08 &  126.67 $\pm$ 2.04 &  121.25 $\pm$ 0.99 &  109.51 $\pm$ 0.49 \\
bn090425377 &    1.81E-05 $\pm$    1.52E-07 &   18.63 $\pm$ 1.65 &   17.15 $\pm$ 0.89 &   13.88 $\pm$ 0.42 \\
bn090426066 &    6.77E-07 $\pm$    4.37E-08 &    3.21 $\pm$ 0.86 &    2.63 $\pm$ 0.41 &    2.03 $\pm$ 0.18 \\
bn090426690 &    3.54E-06 $\pm$    8.82E-08 &    9.16 $\pm$ 0.86 &    7.13 $\pm$ 0.41 &    6.31 $\pm$ 0.19 \\
bn090427644 &    2.65E-07 $\pm$    2.22E-08 &    2.97 $\pm$ 0.82 &    2.30 $\pm$ 0.33 &    1.71 $\pm$ 0.15 \\
bn090427688 &    1.62E-06 $\pm$    3.18E-08 &    5.03 $\pm$ 1.09 &    3.59 $\pm$ 0.52 &    2.55 $\pm$ 0.24 \\
bn090428441 &    1.04E-06 $\pm$    6.27E-08 &    9.21 $\pm$ 1.05 &    8.44 $\pm$ 0.52 &    6.29 $\pm$ 0.25 \\
bn090428552 &    5.60E-06 $\pm$    1.24E-07 &    9.87 $\pm$ 1.16 &    8.74 $\pm$ 0.48 &    7.61 $\pm$ 0.24 \\
bn090429530 &    4.36E-06 $\pm$    1.38E-07 &    6.44 $\pm$ 1.07 &    4.02 $\pm$ 0.49 &    3.28 $\pm$ 0.22 \\
bn090429753 &    1.12E-06 $\pm$    4.33E-08 &    8.62 $\pm$ 0.83 &    7.53 $\pm$ 0.35 &    3.90 $\pm$ 0.15 \\
bn090502777 &    3.50E-06 $\pm$    2.85E-08 &    8.79 $\pm$ 1.58 &    6.89 $\pm$ 0.70 &    5.28 $\pm$ 0.33 \\
bn090509215 &    3.58E-06 $\pm$    4.27E-08 &    4.15 $\pm$ 1.15 &    3.01 $\pm$ 0.49 &    2.58 $\pm$ 0.25 \\
bn090510016 &    3.37E-06 $\pm$    4.06E-08 &   40.95 $\pm$ 1.58 &   22.99 $\pm$ 0.75 &    9.10 $\pm$ 0.24 \\
bn090510325 &    5.60E-07 $\pm$    2.75E-08 &    3.14 $\pm$ 1.21 &    2.52 $\pm$ 0.42 &    1.81 $\pm$ 0.25 \\
bn090511684 &    2.49E-06 $\pm$    8.47E-08 &    5.56 $\pm$ 0.80 &    4.30 $\pm$ 0.40 &    3.46 $\pm$ 0.19 \\
bn090513916 &    4.94E-06 $\pm$    1.77E-07 &    4.87 $\pm$ 1.03 &    3.53 $\pm$ 0.41 &    2.12 $\pm$ 0.17 \\
bn090513941 &    1.04E-06 $\pm$    3.01E-08 &    5.21 $\pm$ 1.86 &    3.99 $\pm$ 0.75 &    2.40 $\pm$ 0.36 \\
bn090514006 &    6.46E-06 $\pm$    1.07E-07 &    7.80 $\pm$ 0.80 &    7.04 $\pm$ 0.42 &    6.01 $\pm$ 0.20 \\
bn090514726 &    2.25E-06 $\pm$    3.13E-08 &   13.46 $\pm$ 1.12 &   12.24 $\pm$ 0.57 &    7.98 $\pm$ 0.26 \\
bn090514734 &    9.55E-06 $\pm$    2.10E-07 &    6.88 $\pm$ 1.15 &    6.50 $\pm$ 0.32 &    4.56 $\pm$ 0.22 \\
bn090516137 &    1.62E-05 $\pm$    1.44E-07 &    4.89 $\pm$ 1.09 &    3.78 $\pm$ 0.48 &    3.28 $\pm$ 0.23 \\
bn090516353 &    1.63E-05 $\pm$    7.91E-08 &    7.76 $\pm$ 1.51 &    5.57 $\pm$ 0.67 &    4.64 $\pm$ 0.33 \\
bn090516853 &    5.00E-06 $\pm$    9.59E-08 &   10.02 $\pm$ 1.07 &    9.28 $\pm$ 0.49 &    7.98 $\pm$ 0.24 \\
bn090518080 &    9.91E-07 $\pm$    2.67E-08 &    9.75 $\pm$ 5.05 &    5.68 $\pm$ 0.67 &    4.75 $\pm$ 0.31 \\
bn090518244 &    2.11E-06 $\pm$    6.83E-08 &    7.10 $\pm$ 1.02 &    5.96 $\pm$ 0.45 &    4.96 $\pm$ 0.22 \\
bn090519462 &    4.38E-06 $\pm$    5.13E-08 &    6.53 $\pm$ 1.10 &    4.37 $\pm$ 0.45 &    2.57 $\pm$ 0.18 \\
bn090519881 &    5.73E-06 $\pm$    6.12E-08 &    3.45 $\pm$ 0.96 &    2.31 $\pm$ 0.32 &    1.49 $\pm$ 0.16 \\
bn090520832 &    2.32E-07 $\pm$    2.52E-08 &    5.76 $\pm$ 1.01 &    3.83 $\pm$ 0.43 &    2.03 $\pm$ 0.19 \\
bn090520850 &    3.32E-06 $\pm$    1.04E-07 &    9.53 $\pm$ 1.06 &    6.74 $\pm$ 0.43 &    5.23 $\pm$ 0.21 \\
bn090520876 &    6.18E-06 $\pm$    3.88E-08 &   10.80 $\pm$ 1.06 &    9.41 $\pm$ 0.46 &    8.80 $\pm$ 0.23 \\
bn090522344 &    2.13E-06 $\pm$    4.94E-08 &    6.06 $\pm$ 0.81 &    4.18 $\pm$ 0.42 &    3.48 $\pm$ 0.20 \\
bn090524346 &    1.66E-05 $\pm$    6.07E-08 &   14.50 $\pm$ 0.93 &   14.08 $\pm$ 0.45 &   12.97 $\pm$ 0.22 \\
bn090528173 &    6.56E-06 $\pm$    1.14E-07 &    7.67 $\pm$ 0.89 &    5.54 $\pm$ 0.43 &    4.75 $\pm$ 0.20 \\
bn090528516 &    4.35E-05 $\pm$    8.85E-08 &   19.32 $\pm$ 0.94 &   17.28 $\pm$ 0.45 &   12.76 $\pm$ 0.21 \\
bn090529310 &    8.34E-07 $\pm$    3.71E-08 &    5.71 $\pm$ 0.75 &    3.68 $\pm$ 0.31 &    3.28 $\pm$ 0.16 \\
bn090529564 &    8.69E-06 $\pm$    3.33E-08 &   30.71 $\pm$ 1.19 &   27.27 $\pm$ 0.58 &   22.56 $\pm$ 0.27 \\
bn090530760 &    6.10E-05 $\pm$    1.05E-07 &   13.49 $\pm$ 1.52 &   12.05 $\pm$ 0.69 &   11.21 $\pm$ 0.33 \\
bn090531775 &    3.18E-07 $\pm$    1.84E-08 &    5.92 $\pm$ 1.15 &    4.02 $\pm$ 0.47 &    3.40 $\pm$ 0.25 \\
bn090602564 &    2.79E-06 $\pm$    5.69E-08 &    5.07 $\pm$ 1.47 &    3.64 $\pm$ 0.52 &    2.51 $\pm$ 0.32 \\
bn090606471 &    9.46E-07 $\pm$    8.74E-08 &    5.79 $\pm$ 1.80 &    2.51 $\pm$ 0.48 &    1.60 $\pm$ 0.22 \\
bn090608052 &    1.24E-06 $\pm$    1.75E-08 &    4.32 $\pm$ 0.82 &    2.99 $\pm$ 0.36 &    2.25 $\pm$ 0.17 \\
bn090610648 &    1.35E-06 $\pm$    5.64E-08 &    4.60 $\pm$ 0.74 &    3.41 $\pm$ 0.33 &    2.95 $\pm$ 0.15 \\
bn090610723 &    3.74E-06 $\pm$    9.25E-08 &    3.91 $\pm$ 1.14 &    2.86 $\pm$ 0.45 &    2.19 $\pm$ 0.20 \\
bn090610883 &    7.64E-07 $\pm$    2.24E-08 &    4.34 $\pm$ 1.32 &    2.98 $\pm$ 0.52 &    2.08 $\pm$ 0.27 \\
bn090612619 &    6.66E-06 $\pm$    4.34E-08 &    8.75 $\pm$ 1.01 &    7.57 $\pm$ 0.47 &    6.78 $\pm$ 0.24 \\
bn090616157 &    4.13E-07 $\pm$    2.26E-08 &    4.06 $\pm$ 0.72 &    3.55 $\pm$ 0.33 &    2.62 $\pm$ 0.15 \\
bn090617208 &    9.43E-07 $\pm$    1.66E-08 &   18.94 $\pm$ 0.81 &   11.20 $\pm$ 0.38 &    2.93 $\pm$ 0.14 \\
bn090618353 &    2.68E-04 $\pm$    4.29E-07 &   76.16 $\pm$ 4.75 &   72.00 $\pm$ 2.32 &   68.72 $\pm$ 1.14 \\
bn090620400 &    1.33E-05 $\pm$    4.27E-08 &   19.08 $\pm$ 1.30 &   17.66 $\pm$ 0.59 &   15.43 $\pm$ 0.29 \\
bn090620901 &    4.31E-07 $\pm$    3.23E-08 &    3.93 $\pm$ 0.71 &    2.78 $\pm$ 0.35 &    2.08 $\pm$ 0.14 \\
bn090621185 &    1.08E-05 $\pm$    2.11E-07 &    5.96 $\pm$ 0.86 &    4.52 $\pm$ 0.42 &    3.63 $\pm$ 0.19 \\
bn090621417 &    3.82E-06 $\pm$    1.10E-07 &    6.45 $\pm$ 0.80 &    4.64 $\pm$ 0.37 &    3.67 $\pm$ 0.37 \\
bn090621447 &    1.57E-06 $\pm$    5.25E-08 &    5.71 $\pm$ 1.16 &    3.75 $\pm$ 0.49 &    2.84 $\pm$ 0.22 \\
bn090621922 &    4.76E-07 $\pm$    1.94E-08 &    9.79 $\pm$ 1.50 &    5.58 $\pm$ 0.69 &    2.02 $\pm$ 0.28 \\
bn090623107 &    1.18E-05 $\pm$    7.15E-08 &    8.53 $\pm$ 0.75 &    8.16 $\pm$ 0.38 &    6.22 $\pm$ 0.18 \\
bn090623913 &    2.16E-06 $\pm$    5.54E-08 &    5.41 $\pm$ 1.30 &    4.10 $\pm$ 0.47 &    3.60 $\pm$ 0.24 \\
bn090625234 &    1.35E-06 $\pm$    1.28E-08 &    3.68 $\pm$ 2.08 &    2.11 $\pm$ 0.57 &    1.43 $\pm$ 0.13 \\
bn090625560 &    2.37E-06 $\pm$    6.82E-08 &    6.77 $\pm$ 2.00 &    5.15 $\pm$ 0.90 &    3.68 $\pm$ 0.38 \\
bn090626189 &    6.30E-05 $\pm$    1.07E-07 &   53.30 $\pm$ 2.86 &   44.46 $\pm$ 1.34 &   34.25 $\pm$ 0.64 \\
bn090626707 &    6.30E-05 $\pm$    1.07E-07 &   53.30 $\pm$ 2.86 &   44.46 $\pm$ 1.34 &   34.25 $\pm$ 0.64 \\
bn090629543 &    4.39E-07 $\pm$    2.48E-08 &    3.11 $\pm$ 0.92 &    2.20 $\pm$ 0.40 &    1.07 $\pm$ 0.21 \\
bn090630311 &    1.08E-06 $\pm$    1.25E-08 &    7.65 $\pm$ 0.83 &    6.86 $\pm$ 0.42 &    6.19 $\pm$ 0.21 \\
bn090701225 &    4.42E-07 $\pm$    1.58E-08 &    5.38 $\pm$ 0.81 &    4.54 $\pm$ 0.40 &    3.14 $\pm$ 0.18 \\
bn090703329 &    8.46E-07 $\pm$    2.88E-08 &    3.79 $\pm$ 1.12 &    3.08 $\pm$ 0.34 &    2.46 $\pm$ 0.21 \\
bn090704242 &    8.48E-06 $\pm$    9.96E-08 &    5.69 $\pm$ 1.88 &    3.58 $\pm$ 0.47 &    2.57 $\pm$ 0.21 \\
bn090704783 &    1.58E-06 $\pm$    4.42E-08 &    5.12 $\pm$ 1.26 &    3.52 $\pm$ 0.58 &    3.03 $\pm$ 0.26 \\
bn090706283 &    3.49E-06 $\pm$    5.07E-08 &    4.92 $\pm$ 1.23 &    3.82 $\pm$ 1.64 &    2.86 $\pm$ 0.32 \\
bn090708152 &    1.01E-06 $\pm$    2.76E-08 &    3.33 $\pm$ 0.94 &    1.83 $\pm$ 0.38 &    1.37 $\pm$ 0.16 \\
bn090709630 &    2.21E-06 $\pm$    3.91E-08 &    5.11 $\pm$ 0.75 &    4.08 $\pm$ 0.33 &    3.39 $\pm$ 0.15 \\
bn090711850 &    5.79E-06 $\pm$    1.31E-07 &    5.84 $\pm$ 1.03 &    4.62 $\pm$ 0.46 &    3.60 $\pm$ 0.21 \\
bn090712160 &    3.94E-06 $\pm$    4.53E-08 &    4.87 $\pm$ 1.39 &    3.03 $\pm$ 0.44 &    1.91 $\pm$ 0.21 \\
bn090713020 &    9.48E-06 $\pm$    4.45E-08 &    5.43 $\pm$ 0.88 &    4.30 $\pm$ 0.41 &    3.30 $\pm$ 0.17 \\
bn090717034 &    2.32E-05 $\pm$    7.46E-08 &   19.76 $\pm$ 1.01 &   19.12 $\pm$ 0.50 &   16.53 $\pm$ 0.24 \\
bn090717111 &    3.08E-07 $\pm$    2.59E-08 &    4.18 $\pm$ 0.80 &    3.19 $\pm$ 0.30 &    1.61 $\pm$ 0.13 \\
bn090718720 &    3.32E-06 $\pm$    4.42E-08 &    5.42 $\pm$ 1.34 &    2.58 $\pm$ 0.44 &    1.73 $\pm$ 0.20 \\
bn090718762 &    2.50E-05 $\pm$    1.19E-07 &   32.18 $\pm$ 1.33 &   30.80 $\pm$ 0.68 &   28.99 $\pm$ 0.33 \\
bn090719063 &    4.68E-05 $\pm$    1.58E-07 &   41.57 $\pm$ 1.61 &   39.10 $\pm$ 0.79 &   37.81 $\pm$ 0.39 \\
bn090720276 &    2.91E-06 $\pm$    3.71E-08 &   13.55 $\pm$ 1.96 &   10.76 $\pm$ 0.86 &    9.78 $\pm$ 0.42 \\
bn090720710 &    1.42E-05 $\pm$    2.37E-08 &   34.19 $\pm$ 1.53 &   29.83 $\pm$ 0.71 &    9.91 $\pm$ 0.24 \\
bn090725838 &    2.36E-06 $\pm$    4.69E-08 &    5.74 $\pm$ 1.13 &    4.80 $\pm$ 0.47 &    4.00 $\pm$ 0.24 \\
bn090726218 &    5.22E-07 $\pm$    2.06E-08 &    3.07 $\pm$ 0.93 &    1.98 $\pm$ 0.31 &    1.31 $\pm$ 0.20 \\
bn090730608 &    3.18E-06 $\pm$    7.55E-08 &    6.58 $\pm$ 0.88 &    5.63 $\pm$ 0.41 &    4.88 $\pm$ 0.19 \\
bn090802235 &    5.43E-07 $\pm$    9.17E-09 &   30.70 $\pm$ 2.22 &   10.84 $\pm$ 0.76 &    2.94 $\pm$ 0.26 \\
bn090802666 &    2.77E-06 $\pm$    6.80E-08 &    6.27 $\pm$ 1.05 &    6.27 $\pm$ 0.26 &    3.65 $\pm$ 0.19 \\
bn090804940 &    1.44E-05 $\pm$    1.86E-07 &   40.69 $\pm$ 1.68 &   38.27 $\pm$ 0.80 &   36.65 $\pm$ 0.41 \\
bn090805622 &    5.79E-06 $\pm$    4.96E-08 &    7.36 $\pm$ 1.62 &    5.87 $\pm$ 0.73 &    4.52 $\pm$ 0.36 \\
bn090807832 &    1.34E-06 $\pm$    2.54E-08 &   15.82 $\pm$ 1.31 &   13.76 $\pm$ 0.63 &    9.31 $\pm$ 0.28 \\
bn090809978 &    2.16E-05 $\pm$    1.28E-07 &   24.93 $\pm$ 1.16 &   23.81 $\pm$ 0.59 &   22.96 $\pm$ 0.29 \\
bn090810659 &    9.37E-06 $\pm$    4.82E-08 &   10.28 $\pm$ 1.86 &    9.45 $\pm$ 0.64 &    7.81 $\pm$ 0.38 \\
bn090810781 &    5.15E-06 $\pm$    5.73E-08 &    6.84 $\pm$ 1.00 &    4.38 $\pm$ 0.45 &    3.41 $\pm$ 0.20 \\
bn090811696 &    1.05E-06 $\pm$    2.24E-08 &    5.07 $\pm$ 1.11 &    3.46 $\pm$ 0.41 &    2.22 $\pm$ 0.20 \\
bn090813174 &    3.33E-06 $\pm$    4.15E-08 &   24.15 $\pm$ 1.10 &   19.30 $\pm$ 0.53 &   13.64 $\pm$ 0.25 \\
bn090814368 &    6.16E-07 $\pm$    7.38E-09 &   11.18 $\pm$ 1.01 &    8.84 $\pm$ 0.52 &    2.36 $\pm$ 0.18 \\
bn090814950 &    1.60E-05 $\pm$    3.87E-07 &    6.58 $\pm$ 0.96 &    5.04 $\pm$ 0.44 &    4.29 $\pm$ 0.21 \\
bn090815300 &    1.43E-06 $\pm$    4.44E-08 &    4.50 $\pm$ 1.47 &    2.67 $\pm$ 0.51 &    1.59 $\pm$ 0.26 \\
bn090815438 &    4.47E-06 $\pm$    3.96E-08 &   13.11 $\pm$ 1.77 &   11.77 $\pm$ 0.81 &   11.19 $\pm$ 0.38 \\
bn090815946 &    3.99E-06 $\pm$    5.11E-08 &    4.00 $\pm$ 1.26 &    2.50 $\pm$ 0.48 &    1.65 $\pm$ 0.23 \\
bn090817036 &    4.61E-06 $\pm$    1.07E-07 &    5.50 $\pm$ 1.28 &    4.51 $\pm$ 0.55 &    3.62 $\pm$ 0.30 \\
bn090819607 &    2.72E-07 $\pm$    1.95E-08 &    7.26 $\pm$ 0.70 &    4.37 $\pm$ 0.32 &    1.05 $\pm$ 0.13 \\
bn090820027 &    1.54E-04 $\pm$    1.84E-07 &  135.43 $\pm$ 2.98 &  129.48 $\pm$ 1.46 &  124.84 $\pm$ 0.72 \\
bn090820509 &    1.34E-06 $\pm$    3.81E-08 &   10.21 $\pm$ 0.82 &    8.77 $\pm$ 0.42 &    5.93 $\pm$ 0.21 \\
bn090823133 &    1.77E-06 $\pm$    5.80E-08 &    3.10 $\pm$ 1.01 &    2.94 $\pm$ 0.61 &    2.27 $\pm$ 0.21 \\
bn090824918 &    3.65E-06 $\pm$    7.51E-08 &    9.78 $\pm$ 2.61 &    5.18 $\pm$ 0.83 &    3.27 $\pm$ 0.30 \\
bn090826068 &    8.48E-07 $\pm$    4.09E-08 &    4.75 $\pm$ 0.69 &    3.34 $\pm$ 0.32 &    2.82 $\pm$ 0.16 \\
bn090828099 &    2.37E-05 $\pm$    1.86E-07 &   16.48 $\pm$ 1.20 &   15.36 $\pm$ 0.61 &   14.54 $\pm$ 0.30 \\
bn090829672 &    7.66E-05 $\pm$    1.58E-07 &   58.57 $\pm$ 1.35 &   52.24 $\pm$ 0.66 &   44.21 $\pm$ 0.32 \\
bn090829702 &    4.81E-06 $\pm$    5.60E-08 &    3.89 $\pm$ 0.78 &    3.23 $\pm$ 0.35 &    2.59 $\pm$ 0.15 \\
bn090831317 &    9.44E-06 $\pm$    7.31E-08 &   38.23 $\pm$ 1.56 &   21.56 $\pm$ 0.68 &    7.12 $\pm$ 0.26 \\
bn090902401 &    1.67E-06 $\pm$    4.29E-08 &    8.04 $\pm$ 1.16 &    6.23 $\pm$ 0.54 &    4.56 $\pm$ 0.26 \\
bn090902462 &    2.22E-04 $\pm$    3.17E-07 &  100.37 $\pm$ 1.92 &   88.58 $\pm$ 0.93 &   76.89 $\pm$ 0.44 \\
bn090904058 &    2.17E-05 $\pm$    2.21E-07 &   10.60 $\pm$ 1.87 &    8.70 $\pm$ 0.81 &    6.77 $\pm$ 0.41 \\
bn090904581 &    1.64E-06 $\pm$    2.83E-08 &    3.44 $\pm$ 1.05 &    2.13 $\pm$ 0.67 &    1.42 $\pm$ 0.24 \\
bn090907017 &    4.54E-06 $\pm$    8.71E-08 &    6.95 $\pm$ 1.49 &    3.59 $\pm$ 0.52 &    2.83 $\pm$ 0.23 \\
bn090907808 &    1.05E-06 $\pm$    2.35E-08 &    7.94 $\pm$ 0.91 &    6.99 $\pm$ 0.45 &    4.66 $\pm$ 0.21 \\
bn090908314 &    3.82E-06 $\pm$    5.17E-08 &    5.15 $\pm$ 1.08 &    4.10 $\pm$ 0.51 &    3.38 $\pm$ 0.27 \\
bn090908341 &    2.60E-06 $\pm$    1.59E-08 &    5.87 $\pm$ 0.71 &    3.28 $\pm$ 0.35 &    2.15 $\pm$ 0.16 \\
bn090909487 &    5.73E-06 $\pm$    1.97E-07 &   13.88 $\pm$ 4.43 &    7.85 $\pm$ 1.74 &    5.84 $\pm$ 0.80 \\
bn090909854 &    1.57E-07 $\pm$    2.23E-08 &    6.36 $\pm$ 1.18 &    3.45 $\pm$ 0.51 &    1.80 $\pm$ 0.22 \\
bn090910812 &    1.87E-05 $\pm$    2.12E-07 &    7.68 $\pm$ 1.61 &    7.15 $\pm$ 0.77 &    5.05 $\pm$ 0.35 \\
bn090912660 &    8.28E-06 $\pm$    4.29E-08 &    5.13 $\pm$ 1.45 &    2.90 $\pm$ 0.44 &    2.25 $\pm$ 0.25 \\
bn090915650 &    2.99E-06 $\pm$    4.43E-08 &    5.03 $\pm$ 1.04 &    3.58 $\pm$ 0.41 &    2.83 $\pm$ 0.20 \\
bn090917661 &    1.08E-06 $\pm$    3.80E-08 &    4.47 $\pm$ 1.27 &    3.36 $\pm$ 0.53 &    2.71 $\pm$ 0.25 \\
bn090920035 &    3.74E-06 $\pm$    3.78E-08 &    8.49 $\pm$ 3.02 &    5.92 $\pm$ 0.74 &    4.57 $\pm$ 0.33 \\
bn090922539 &    1.10E-05 $\pm$    4.98E-08 &   16.66 $\pm$ 1.00 &   16.18 $\pm$ 0.50 &   14.65 $\pm$ 0.24 \\
bn090922605 &    4.51E-06 $\pm$    1.03E-07 &   12.49 $\pm$ 3.09 &   10.21 $\pm$ 1.39 &    4.82 $\pm$ 0.64 \\
bn090924625 &    5.55E-07 $\pm$    3.00E-08 &    9.12 $\pm$ 0.82 &    5.17 $\pm$ 0.34 &    1.48 $\pm$ 0.15 \\
bn090925389 &    8.91E-06 $\pm$    3.13E-07 &    7.76 $\pm$ 1.53 &    5.82 $\pm$ 0.61 &    4.56 $\pm$ 0.25 \\
bn090926181 &    1.47E-04 $\pm$    3.41E-07 &  135.54 $\pm$ 2.01 &  106.69 $\pm$ 0.90 &   81.45 $\pm$ 0.37 \\
bn090926914 &    1.05E-05 $\pm$    2.77E-08 &    6.12 $\pm$ 1.33 &    5.14 $\pm$ 0.61 &    4.51 $\pm$ 0.29 \\
bn090927422 &    3.03E-07 $\pm$    1.83E-08 &    6.54 $\pm$ 1.09 &    5.42 $\pm$ 0.59 &    3.32 $\pm$ 0.24 \\
bn090928646 &    1.95E-06 $\pm$    6.99E-08 &    7.43 $\pm$ 2.47 &    5.88 $\pm$ 0.65 &    4.68 $\pm$ 0.30 \\
bn090929190 &    8.18E-06 $\pm$    9.54E-08 &   30.22 $\pm$ 1.98 &   25.96 $\pm$ 0.94 &   16.73 $\pm$ 0.41 \\
bn091002685 &    3.37E-07 $\pm$    1.49E-08 &    3.65 $\pm$ 0.62 &    3.28 $\pm$ 0.37 &    2.45 $\pm$ 0.17 \\
bn091003191 &    2.33E-05 $\pm$    7.77E-08 &   46.63 $\pm$ 2.21 &   41.55 $\pm$ 1.07 &   29.16 $\pm$ 0.50 \\
bn091005679 &    1.41E-06 $\pm$    7.18E-08 &    3.56 $\pm$ 0.73 &    3.04 $\pm$ 0.34 &    2.18 $\pm$ 0.14 \\
bn091006360 &    1.14E-07 $\pm$    1.65E-08 &    5.34 $\pm$ 1.24 &    4.87 $\pm$ 0.61 &    1.70 $\pm$ 0.21 \\
bn091010113 &    9.96E-06 $\pm$    5.87E-08 &   73.03 $\pm$ 1.87 &   66.14 $\pm$ 0.88 &   40.30 $\pm$ 0.39 \\
bn091012783 &    2.12E-06 $\pm$    4.40E-08 &   18.43 $\pm$ 1.99 &   13.95 $\pm$ 0.95 &    8.35 $\pm$ 0.40 \\
bn091013989 &    2.30E-06 $\pm$    3.72E-08 &    5.48 $\pm$ 1.40 &    3.50 $\pm$ 0.59 &    2.96 $\pm$ 0.27 \\
bn091015129 &    1.59E-06 $\pm$    5.54E-08 &   11.86 $\pm$ 4.10 &    9.88 $\pm$ 0.75 &    6.38 $\pm$ 0.59 \\
bn091017861 &    4.50E-07 $\pm$    1.37E-08 &    4.27 $\pm$ 1.33 &    3.89 $\pm$ 0.33 &    3.32 $\pm$ 0.26 \\
bn091017985 &    2.15E-06 $\pm$    3.28E-08 &    3.98 $\pm$ 1.51 &    3.39 $\pm$ 0.39 &    2.13 $\pm$ 0.22 \\
bn091018957 &    1.81E-07 $\pm$    2.85E-08 &   10.23 $\pm$ 2.68 &    6.68 $\pm$ 1.13 &    2.24 $\pm$ 0.42 \\
bn091019750 &    9.06E-08 $\pm$    6.16E-09 &    7.61 $\pm$ 0.69 &    2.37 $\pm$ 0.28 &    0.65 $\pm$ 0.13 \\
bn091020900 &    8.35E-06 $\pm$    1.50E-07 &   10.30 $\pm$ 1.27 &    7.84 $\pm$ 0.56 &    6.77 $\pm$ 0.27 \\
bn091020977 &    1.07E-05 $\pm$    6.11E-08 &    8.08 $\pm$ 0.72 &    7.06 $\pm$ 0.32 &    5.95 $\pm$ 0.15 \\
bn091023021 &    5.34E-07 $\pm$    2.23E-08 &    7.58 $\pm$ 1.57 &    5.45 $\pm$ 0.70 &    4.30 $\pm$ 0.31 \\
bn091024372 &    8.56E-06 $\pm$    6.01E-08 &    5.65 $\pm$ 1.16 &    5.11 $\pm$ 0.59 &    4.23 $\pm$ 0.33 \\
bn091024380 &    2.55E-05 $\pm$    4.80E-08 &    6.60 $\pm$ 1.42 &    4.35 $\pm$ 0.59 &    3.46 $\pm$ 0.26 \\
bn091026485 &    5.67E-07 $\pm$    2.44E-08 &    4.96 $\pm$ 0.96 &    3.88 $\pm$ 0.47 &    2.70 $\pm$ 0.21 \\
bn091026550 &    1.38E-06 $\pm$    7.20E-08 &    8.67 $\pm$ 2.40 &    5.51 $\pm$ 1.11 &    3.86 $\pm$ 0.49 \\
bn091030613 &    4.48E-06 $\pm$    4.24E-08 &    5.75 $\pm$ 0.92 &    4.40 $\pm$ 0.41 &    3.80 $\pm$ 0.20 \\
bn091030828 &    2.96E-05 $\pm$    2.02E-07 &   11.96 $\pm$ 0.92 &   10.92 $\pm$ 0.46 &    9.40 $\pm$ 0.22 \\
bn091031500 &    1.53E-05 $\pm$    8.65E-08 &    9.89 $\pm$ 0.88 &    8.39 $\pm$ 0.44 &    7.19 $\pm$ 0.22 \\
bn091101143 &    7.84E-06 $\pm$    7.88E-08 &   16.46 $\pm$ 1.26 &   13.99 $\pm$ 0.57 &   12.27 $\pm$ 0.28 \\
bn091102607 &    1.88E-06 $\pm$    1.07E-07 &    6.58 $\pm$ 0.91 &    3.89 $\pm$ 0.41 &    2.94 $\pm$ 0.20 \\
bn091103912 &    5.60E-06 $\pm$    1.09E-07 &    8.73 $\pm$ 0.96 &    7.72 $\pm$ 0.46 &    6.46 $\pm$ 0.22 \\
bn091106762 &    1.83E-06 $\pm$    7.75E-08 &    7.72 $\pm$ 1.60 &    4.46 $\pm$ 0.72 &    2.98 $\pm$ 0.33 \\
bn091107635 &    9.33E-07 $\pm$    4.04E-08 &    5.25 $\pm$ 1.11 &    4.43 $\pm$ 0.56 &    3.62 $\pm$ 0.25 \\
bn091109895 &    2.02E-06 $\pm$    4.19E-08 &   10.84 $\pm$ 1.31 &    9.42 $\pm$ 0.63 &    6.22 $\pm$ 0.29 \\
bn091112737 &    9.90E-06 $\pm$    8.86E-08 &    5.74 $\pm$ 0.86 &    5.09 $\pm$ 0.40 &    4.17 $\pm$ 0.19 \\
bn091112928 &    4.57E-06 $\pm$    4.55E-08 &    5.87 $\pm$ 0.87 &    3.66 $\pm$ 0.38 &    2.93 $\pm$ 0.17 \\
bn091115177 &    1.54E-06 $\pm$    5.85E-08 &    3.30 $\pm$ 0.97 &    2.09 $\pm$ 0.28 &    1.45 $\pm$ 0.17 \\
bn091117080 &    3.68E-06 $\pm$    4.23E-08 &    6.29 $\pm$ 1.96 &    3.40 $\pm$ 0.58 &    2.64 $\pm$ 0.32 \\
bn091120191 &    2.85E-05 $\pm$    4.09E-07 &   26.85 $\pm$ 1.18 &   25.04 $\pm$ 0.56 &   19.70 $\pm$ 0.26 \\
bn091122163 &    1.64E-07 $\pm$    1.39E-08 &    3.32 $\pm$ 1.36 &    3.30 $\pm$ 0.47 &    1.79 $\pm$ 0.25 \\
bn091123081 &    2.13E-06 $\pm$    8.84E-08 &    5.76 $\pm$ 1.48 &    4.93 $\pm$ 0.61 &    4.09 $\pm$ 0.33 \\
bn091123298 &    3.48E-05 $\pm$    1.25E-07 &    9.60 $\pm$ 1.75 &    8.29 $\pm$ 0.81 &    5.90 $\pm$ 0.35 \\
bn091126333 &    3.54E-07 $\pm$    3.56E-08 &    9.99 $\pm$ 0.92 &    7.49 $\pm$ 0.42 &    1.90 $\pm$ 0.16 \\
bn091126389 &    1.86E-07 $\pm$    8.43E-09 &    4.02 $\pm$ 0.78 &    1.87 $\pm$ 0.39 &    0.33 $\pm$ 0.18 \\
bn091127976 &    2.07E-05 $\pm$    3.70E-08 &  102.97 $\pm$ 2.21 &   97.54 $\pm$ 1.10 &   68.22 $\pm$ 0.47 \\
bn091128285 &    3.68E-05 $\pm$    7.64E-08 &   14.67 $\pm$ 1.78 &   11.95 $\pm$ 0.84 &    9.63 $\pm$ 0.39 \\
bn091201089 &    9.43E-07 $\pm$    2.09E-08 &    3.96 $\pm$ 0.65 &    2.09 $\pm$ 0.20 &    1.48 $\pm$ 0.11 \\
bn091202072 &    1.67E-06 $\pm$    3.31E-08 &    4.67 $\pm$ 0.86 &    3.46 $\pm$ 0.37 &    2.75 $\pm$ 0.18 \\
bn091202219 &    7.09E-06 $\pm$    5.62E-08 &    5.86 $\pm$ 1.29 &    4.88 $\pm$ 0.30 &    3.59 $\pm$ 0.18 \\
bn091207333 &    5.37E-06 $\pm$    1.15E-07 &    6.83 $\pm$ 0.89 &    4.30 $\pm$ 0.38 &    3.46 $\pm$ 0.18 \\
bn091208410 &    6.19E-06 $\pm$    1.90E-07 &   31.01 $\pm$ 1.43 &   27.96 $\pm$ 0.68 &   20.58 $\pm$ 0.32 \\
bn091209001 &    1.00E-05 $\pm$    1.92E-07 &   10.32 $\pm$ 2.21 &    7.07 $\pm$ 0.97 &    5.99 $\pm$ 0.44 \\
bn091215234 &    9.87E-07 $\pm$    1.23E-08 &    5.09 $\pm$ 1.42 &    4.14 $\pm$ 0.67 &    2.81 $\pm$ 0.30 \\
bn091219462 &    8.53E-07 $\pm$    2.59E-08 &    5.91 $\pm$ 1.16 &    5.21 $\pm$ 0.60 &    4.12 $\pm$ 0.27 \\
bn091220442 &    5.83E-06 $\pm$    4.50E-08 &   11.61 $\pm$ 1.07 &    9.92 $\pm$ 0.53 &    8.69 $\pm$ 0.25 \\
bn091221870 &    8.94E-06 $\pm$    2.21E-07 &    7.00 $\pm$ 0.73 &    5.49 $\pm$ 0.36 &    4.35 $\pm$ 0.16 \\
bn091223191 &    2.79E-07 $\pm$    4.18E-09 &    3.58 $\pm$ 0.61 &    3.17 $\pm$ 0.29 &    1.76 $\pm$ 0.14 \\
bn091223511 &    8.69E-06 $\pm$    5.50E-08 &    4.74 $\pm$ 0.81 &    3.08 $\pm$ 0.28 &    2.28 $\pm$ 0.15 \\
bn091224373 &    3.44E-07 $\pm$    1.39E-08 &    6.39 $\pm$ 0.87 &    3.47 $\pm$ 0.38 &    1.27 $\pm$ 0.15 \\
bn091227294 &    6.89E-06 $\pm$    1.10E-07 &    7.47 $\pm$ 0.89 &    5.11 $\pm$ 0.38 &    4.14 $\pm$ 0.19 \\
bn091230260 &    1.95E-06 $\pm$    4.24E-08 &    3.02 $\pm$ 0.91 &    1.40 $\pm$ 0.30 &    0.87 $\pm$ 0.14 \\
bn091230712 &    2.58E-06 $\pm$    8.68E-08 &    6.39 $\pm$ 1.22 &    3.54 $\pm$ 0.49 &    2.76 $\pm$ 0.23 \\
bn091231206 &    9.76E-06 $\pm$    2.10E-07 &    6.64 $\pm$ 0.98 &    4.38 $\pm$ 0.42 &    3.83 $\pm$ 0.19 \\
bn091231540 &    7.09E-07 $\pm$    2.75E-08 &    3.36 $\pm$ 1.11 &    2.56 $\pm$ 0.45 &    1.88 $\pm$ 0.23 \\
bn100101028 &    1.19E-06 $\pm$    5.51E-08 &    5.83 $\pm$ 1.91 &    3.46 $\pm$ 0.85 &    1.64 $\pm$ 0.30 \\
bn100101988 &    1.87E-06 $\pm$    8.05E-08 &    3.14 $\pm$ 0.43 &    2.81 $\pm$ 0.24 &    2.08 $\pm$ 0.12 \\
bn100107074 &    1.68E-07 $\pm$    2.13E-08 &   11.72 $\pm$ 1.49 &    3.11 $\pm$ 0.50 &    1.37 $\pm$ 0.23 \\
bn100111176 &    1.15E-06 $\pm$    2.17E-08 &    4.74 $\pm$ 0.91 &    4.04 $\pm$ 0.37 &    2.75 $\pm$ 0.16 \\
bn100112418 &    1.05E-06 $\pm$    1.10E-08 &    3.84 $\pm$ 1.22 &    3.16 $\pm$ 0.48 &    2.11 $\pm$ 0.22 \\
bn100116897 &    3.34E-05 $\pm$    1.63E-07 &   18.02 $\pm$ 0.95 &   16.48 $\pm$ 0.46 &   15.87 $\pm$ 0.23 \\
bn100117879 &    4.23E-07 $\pm$    6.93E-08 &    7.95 $\pm$ 0.86 &    5.76 $\pm$ 0.39 &    1.59 $\pm$ 0.13 \\
bn100118100 &    1.44E-06 $\pm$    1.08E-07 &    5.70 $\pm$ 0.97 &    4.00 $\pm$ 0.43 &    3.20 $\pm$ 0.17 \\
bn100122616 &    1.20E-05 $\pm$    1.61E-07 &   52.82 $\pm$ 1.98 &   47.69 $\pm$ 0.90 &   44.28 $\pm$ 0.44 \\
bn100126460 &    1.03E-06 $\pm$    5.76E-08 &    3.82 $\pm$ 0.82 &    3.16 $\pm$ 0.43 &    1.60 $\pm$ 0.17 \\
bn100130729 &    1.01E-05 $\pm$    4.02E-08 &    9.33 $\pm$ 1.27 &    7.34 $\pm$ 0.61 &    6.14 $\pm$ 0.29 \\
bn100130777 &    1.39E-05 $\pm$    1.71E-07 &    5.73 $\pm$ 0.88 &    4.47 $\pm$ 0.42 &    3.49 $\pm$ 0.20 \\
bn100131730 &    7.34E-06 $\pm$    7.61E-08 &   36.51 $\pm$ 2.35 &   31.19 $\pm$ 1.09 &   24.34 $\pm$ 0.51 \\
bn100201588 &    1.43E-05 $\pm$    6.02E-08 &    5.75 $\pm$ 1.33 &    4.57 $\pm$ 0.31 &    3.88 $\pm$ 0.26 \\
bn100204024 &    9.35E-06 $\pm$    2.55E-08 &    5.54 $\pm$ 1.00 &    5.10 $\pm$ 0.48 &    4.24 $\pm$ 0.23 \\
bn100204566 &    3.78E-06 $\pm$    4.67E-08 &    5.89 $\pm$ 1.26 &    4.21 $\pm$ 0.64 &    3.09 $\pm$ 0.26 \\
bn100204858 &    3.15E-07 $\pm$    2.63E-08 &    3.85 $\pm$ 0.86 &    2.74 $\pm$ 0.33 &    1.27 $\pm$ 0.15 \\
bn100205490 &    1.36E-06 $\pm$    2.91E-08 &    5.03 $\pm$ 1.00 &    3.61 $\pm$ 0.36 &    3.11 $\pm$ 0.18 \\
bn100206563 &    7.57E-07 $\pm$    1.05E-08 &   25.37 $\pm$ 1.17 &   11.33 $\pm$ 0.48 &    2.77 $\pm$ 0.15 \\
bn100207665 &    2.08E-06 $\pm$    3.73E-08 &    4.39 $\pm$ 1.00 &    3.16 $\pm$ 0.45 &    1.88 $\pm$ 0.18 \\
bn100207721 &    4.34E-07 $\pm$    2.27E-08 &    3.09 $\pm$ 0.73 &    1.71 $\pm$ 0.33 &    1.06 $\pm$ 0.15 \\
bn100208386 &    1.81E-07 $\pm$    1.45E-08 &    3.48 $\pm$ 0.80 &    2.37 $\pm$ 0.60 &    0.62 $\pm$ 0.22 \\
bn100210101 &    2.11E-06 $\pm$    2.99E-08 &    4.59 $\pm$ 0.86 &    3.55 $\pm$ 0.39 &    3.23 $\pm$ 0.17 \\
bn100211440 &    1.52E-05 $\pm$    1.67E-07 &   14.00 $\pm$ 1.71 &   12.15 $\pm$ 0.83 &   11.16 $\pm$ 0.39 \\
bn100212550 &    3.60E-06 $\pm$    9.21E-08 &    4.91 $\pm$ 0.53 &    4.60 $\pm$ 0.32 &    3.67 $\pm$ 0.16 \\
bn100212588 &    4.45E-07 $\pm$    1.51E-08 &    5.67 $\pm$ 1.67 &    4.25 $\pm$ 0.47 &    3.51 $\pm$ 0.28 \\
bn100216422 &    3.88E-07 $\pm$    1.46E-08 &    9.00 $\pm$ 1.20 &    4.87 $\pm$ 0.47 &    1.29 $\pm$ 0.19 \\
bn100218194 &    2.64E-06 $\pm$    9.87E-08 &    3.66 $\pm$ 0.86 &    2.28 $\pm$ 0.34 &    1.41 $\pm$ 0.14 \\
bn100219026 &    3.48E-06 $\pm$    6.97E-08 &    6.36 $\pm$ 1.21 &    3.29 $\pm$ 0.48 &    1.92 $\pm$ 0.22 \\
bn100221368 &    1.83E-06 $\pm$    3.13E-08 &    3.57 $\pm$ 0.73 &    2.54 $\pm$ 0.34 &    1.77 $\pm$ 0.14 \\
bn100223110 &    1.50E-06 $\pm$    1.13E-08 &   18.61 $\pm$ 1.90 &   11.22 $\pm$ 0.58 &    3.09 $\pm$ 0.20 \\
bn100224112 &    1.07E-05 $\pm$    3.69E-07 &   13.82 $\pm$ 1.26 &   12.44 $\pm$ 0.58 &   10.87 $\pm$ 0.30 \\
bn100225115 &    5.85E-06 $\pm$    8.18E-08 &    5.30 $\pm$ 0.62 &    4.37 $\pm$ 0.29 &    3.82 $\pm$ 0.15 \\
bn100225249 &    5.96E-07 $\pm$    5.95E-08 &    7.28 $\pm$ 2.37 &    2.91 $\pm$ 0.65 &    1.48 $\pm$ 0.37 \\
bn100225580 &    6.40E-06 $\pm$    1.10E-07 &   14.05 $\pm$ 0.87 &   13.36 $\pm$ 0.43 &   11.62 $\pm$ 0.21 \\
bn100225703 &    1.61E-06 $\pm$    4.00E-08 &    4.25 $\pm$ 0.66 &    3.18 $\pm$ 0.28 &    2.69 $\pm$ 0.14 \\
bn100228544 &    2.77E-06 $\pm$    5.05E-08 &    5.02 $\pm$ 0.77 &    2.78 $\pm$ 0.36 &    1.69 $\pm$ 0.16 \\
bn100228873 &    6.91E-07 $\pm$    1.76E-08 &    4.27 $\pm$ 0.85 &    3.00 $\pm$ 0.37 &    2.46 $\pm$ 0.17 \\
bn100301068 &    2.84E-07 $\pm$    1.35E-08 &    9.15 $\pm$ 1.05 &    4.62 $\pm$ 0.46 &    1.71 $\pm$ 0.20 \\
bn100301223 &    2.40E-06 $\pm$    6.07E-08 &    5.28 $\pm$ 0.86 &    4.36 $\pm$ 0.40 &    3.41 $\pm$ 0.19 \\
bn100302061 &    1.73E-07 $\pm$    1.96E-08 &    4.28 $\pm$ 1.17 &    3.22 $\pm$ 0.47 &    1.81 $\pm$ 0.22 \\
bn100304004 &    6.31E-06 $\pm$    1.41E-07 &    8.08 $\pm$ 1.61 &    5.37 $\pm$ 0.72 &    3.65 $\pm$ 0.31 \\
bn100304534 &    4.90E-06 $\pm$    1.59E-07 &    7.93 $\pm$ 1.28 &    5.12 $\pm$ 0.62 &    4.08 $\pm$ 0.28 \\
bn100306199 &    5.68E-07 $\pm$    2.24E-08 &    4.24 $\pm$ 1.21 &    1.76 $\pm$ 0.45 &    1.32 $\pm$ 0.20 \\
bn100307928 &    1.54E-06 $\pm$    2.23E-08 &    4.72 $\pm$ 0.86 &    3.60 $\pm$ 0.37 &    3.05 $\pm$ 0.18 \\
bn100311518 &    2.57E-06 $\pm$    9.86E-08 &    4.35 $\pm$ 0.84 &    3.36 $\pm$ 0.39 &    2.56 $\pm$ 0.18 \\
bn100313288 &    4.40E-06 $\pm$    7.60E-08 &    8.47 $\pm$ 0.95 &    6.70 $\pm$ 0.43 &    6.05 $\pm$ 0.21 \\
bn100313509 &    2.54E-06 $\pm$    3.99E-08 &    4.24 $\pm$ 1.24 &    3.16 $\pm$ 0.38 &    1.87 $\pm$ 0.21 \\
bn100315361 &    2.58E-06 $\pm$    4.35E-08 &    2.92 $\pm$ 1.02 &    1.69 $\pm$ 0.44 &    1.01 $\pm$ 0.17 \\
bn100318611 &    1.90E-06 $\pm$    1.97E-08 &    5.38 $\pm$ 1.03 &    3.42 $\pm$ 0.48 &    2.62 $\pm$ 0.22 \\
bn100322045 &    6.67E-05 $\pm$    5.23E-08 &   22.05 $\pm$ 1.77 &   20.76 $\pm$ 0.85 &   17.61 $\pm$ 0.40 \\
bn100323542 &    2.04E-06 $\pm$    1.27E-07 &    4.77 $\pm$ 1.01 &    3.87 $\pm$ 0.48 &    3.22 $\pm$ 0.22 \\
bn100324172 &    4.28E-05 $\pm$    1.72E-07 &   36.87 $\pm$ 1.30 &   34.25 $\pm$ 0.64 &   29.54 $\pm$ 0.30 \\
bn100325246 &    1.33E-06 $\pm$    1.74E-08 &    6.48 $\pm$ 0.99 &    5.24 $\pm$ 0.47 &    4.90 $\pm$ 0.24 \\
bn100325275 &    3.35E-06 $\pm$    4.17E-08 &    7.24 $\pm$ 1.19 &    5.86 $\pm$ 0.57 &    5.02 $\pm$ 0.26 \\
bn100326294 &    3.82E-07 $\pm$    5.86E-08 &    5.40 $\pm$ 0.96 &    3.80 $\pm$ 0.45 &    1.89 $\pm$ 0.20 \\
bn100326402 &    1.21E-05 $\pm$    1.16E-07 &    6.16 $\pm$ 1.35 &    4.64 $\pm$ 0.52 &    3.75 $\pm$ 0.27 \\
bn100328141 &    1.01E-06 $\pm$    2.35E-08 &   13.41 $\pm$ 0.76 &   10.09 $\pm$ 0.36 &    4.15 $\pm$ 0.14 \\
bn100330309 &    4.30E-06 $\pm$    5.30E-08 &    9.95 $\pm$ 1.35 &    7.86 $\pm$ 0.63 &    7.06 $\pm$ 0.29 \\
bn100330856 &    6.20E-07 $\pm$    1.27E-08 &    4.77 $\pm$ 0.73 &    3.17 $\pm$ 0.34 &    2.80 $\pm$ 0.17 \\
bn100401297 &    1.90E-06 $\pm$    2.76E-08 &    6.01 $\pm$ 1.11 &    4.89 $\pm$ 0.47 &    4.08 $\pm$ 0.21 \\
bn100406758 &    1.12E-06 $\pm$    3.29E-08 &    4.75 $\pm$ 0.70 &    3.66 $\pm$ 0.36 &    2.95 $\pm$ 0.18 \\
bn100410356 &    8.29E-07 $\pm$    3.78E-08 &    5.28 $\pm$ 1.57 &    3.70 $\pm$ 0.66 &    2.05 $\pm$ 0.32 \\
bn100410740 &    6.21E-06 $\pm$    3.11E-07 &   20.67 $\pm$ 3.88 &   13.23 $\pm$ 1.67 &    9.38 $\pm$ 0.72 \\
bn100411516 &    2.14E-07 $\pm$    2.03E-08 &    5.46 $\pm$ 0.94 &    2.59 $\pm$ 0.62 &    1.42 $\pm$ 0.22 \\
bn100413732 &    8.98E-06 $\pm$    9.33E-08 &    5.19 $\pm$ 1.29 &    3.43 $\pm$ 0.60 &    2.34 $\pm$ 0.28 \\
bn100414097 &    8.85E-05 $\pm$    1.86E-07 &   28.16 $\pm$ 1.05 &   25.61 $\pm$ 0.52 &   21.93 $\pm$ 0.24 \\
bn100417166 &    3.31E-07 $\pm$    4.54E-09 &    7.37 $\pm$ 0.87 &    4.09 $\pm$ 0.35 &    1.11 $\pm$ 0.13 \\
bn100417789 &    1.36E-06 $\pm$    4.93E-08 &    4.47 $\pm$ 1.01 &    2.18 $\pm$ 0.41 &    1.69 $\pm$ 0.20 \\
bn100420008 &    4.55E-06 $\pm$    4.05E-08 &    6.21 $\pm$ 1.00 &    5.58 $\pm$ 0.44 &    4.62 $\pm$ 0.23 \\
bn100421917 &    4.25E-06 $\pm$    4.96E-08 &    5.03 $\pm$ 1.29 &    4.34 $\pm$ 0.50 &    2.98 $\pm$ 0.24 \\
bn100423244 &    7.92E-06 $\pm$    1.21E-07 &    5.38 $\pm$ 0.76 &    3.99 $\pm$ 0.32 &    3.35 $\pm$ 0.15 \\
bn100424729 &    9.23E-06 $\pm$    4.34E-08 &    5.76 $\pm$ 2.06 &    4.28 $\pm$ 0.61 &    3.16 $\pm$ 0.30 \\
bn100424876 &    1.49E-05 $\pm$    1.72E-07 &    6.59 $\pm$ 0.81 &    5.22 $\pm$ 0.37 &    4.53 $\pm$ 0.18 \\
bn100427356 &    2.28E-06 $\pm$    6.03E-08 &    6.09 $\pm$ 0.89 &    4.77 $\pm$ 0.40 &    3.82 $\pm$ 0.19 \\
bn100429999 &    2.78E-06 $\pm$    4.31E-08 &    4.22 $\pm$ 0.72 &    2.79 $\pm$ 0.33 &    2.40 $\pm$ 0.16 \\
bn100502356 &    1.56E-05 $\pm$    2.08E-07 &    7.35 $\pm$ 0.84 &    6.24 $\pm$ 0.42 &    5.18 $\pm$ 0.20 \\
bn100503554 &    1.70E-05 $\pm$    3.93E-08 &   10.25 $\pm$ 1.11 &    8.70 $\pm$ 0.55 &    6.35 $\pm$ 0.26 \\
bn100504806 &    2.33E-06 $\pm$    1.26E-07 &    6.46 $\pm$ 2.31 &    4.44 $\pm$ 0.60 &    3.30 $\pm$ 0.36 \\
bn100506653 &    2.42E-06 $\pm$    5.33E-08 &    3.85 $\pm$ 0.84 &    3.40 $\pm$ 0.35 &    2.55 $\pm$ 0.18 \\
bn100507577 &    9.97E-06 $\pm$    1.15E-07 &    4.75 $\pm$ 0.95 &    3.55 $\pm$ 0.39 &    3.29 $\pm$ 0.20 \\
bn100510810 &    3.72E-06 $\pm$    5.08E-08 &    6.70 $\pm$ 1.21 &    6.23 $\pm$ 0.43 &    4.32 $\pm$ 0.22 \\
bn100511035 &    3.00E-05 $\pm$    1.03E-07 &   24.87 $\pm$ 1.01 &   21.75 $\pm$ 0.51 &   14.46 $\pm$ 0.23 \\
bn100513879 &    3.71E-06 $\pm$    5.18E-08 &    9.68 $\pm$ 0.99 &    8.56 $\pm$ 0.46 &    7.14 $\pm$ 0.22 \\
bn100515467 &    6.11E-06 $\pm$    5.08E-08 &   19.34 $\pm$ 1.00 &   17.98 $\pm$ 0.49 &   16.23 $\pm$ 0.24 \\
bn100516369 &    1.88E-07 $\pm$    1.28E-08 &    5.09 $\pm$ 1.06 &    3.20 $\pm$ 0.47 &    1.60 $\pm$ 0.20 \\
bn100516396 &    1.84E-07 $\pm$    1.87E-08 &    3.54 $\pm$ 0.47 &    2.25 $\pm$ 0.25 &    1.14 $\pm$ 0.12 \\
bn100517072 &    6.59E-06 $\pm$    1.74E-08 &   18.68 $\pm$ 1.19 &   16.09 $\pm$ 0.55 &   13.75 $\pm$ 0.26 \\
bn100517132 &    1.27E-06 $\pm$    4.62E-08 &    3.83 $\pm$ 0.87 &    2.38 $\pm$ 0.35 &    1.95 $\pm$ 0.15 \\
bn100517154 &    2.79E-06 $\pm$    3.27E-08 &   14.45 $\pm$ 1.58 &   11.64 $\pm$ 0.76 &    9.12 $\pm$ 0.37 \\
bn100517243 &    2.69E-06 $\pm$    4.27E-08 &    5.59 $\pm$ 0.85 &    5.34 $\pm$ 0.47 &    4.65 $\pm$ 0.22 \\
bn100517639 &    2.91E-06 $\pm$    1.29E-07 &   11.22 $\pm$ 1.24 &    9.83 $\pm$ 0.61 &    7.64 $\pm$ 0.30 \\
bn100519204 &    2.07E-05 $\pm$    2.27E-07 &    8.81 $\pm$ 0.84 &    7.28 $\pm$ 0.41 &    6.66 $\pm$ 0.19 \\
bn100522157 &    3.86E-06 $\pm$    4.07E-08 &   15.02 $\pm$ 0.95 &   13.44 $\pm$ 0.54 &   11.06 $\pm$ 0.25 \\
bn100525744 &    6.44E-07 $\pm$    9.48E-08 &    8.74 $\pm$ 0.96 &    5.31 $\pm$ 0.44 &    2.52 $\pm$ 0.19 \\
bn100527795 &    1.44E-05 $\pm$    5.45E-08 &    9.27 $\pm$ 1.24 &    7.95 $\pm$ 0.58 &    6.70 $\pm$ 0.28 \\
bn100528075 &    2.71E-05 $\pm$    5.05E-08 &   17.32 $\pm$ 1.01 &   15.57 $\pm$ 0.52 &   14.77 $\pm$ 0.25 \\
bn100530737 &    4.82E-07 $\pm$    2.11E-08 &    4.75 $\pm$ 0.77 &    2.68 $\pm$ 0.34 &    2.07 $\pm$ 0.16 \\
bn100604287 &    5.51E-06 $\pm$    4.22E-08 &   10.20 $\pm$ 1.19 &    8.09 $\pm$ 0.58 &    7.48 $\pm$ 0.27 \\
bn100605774 &    7.57E-07 $\pm$    2.17E-08 &    3.56 $\pm$ 0.95 &    2.84 $\pm$ 0.39 &    1.94 $\pm$ 0.21 \\
bn100608382 &    1.70E-06 $\pm$    2.05E-08 &    4.35 $\pm$ 1.14 &    2.93 $\pm$ 0.42 &    2.29 $\pm$ 0.19 \\
bn100609783 &    1.47E-05 $\pm$    3.12E-08 &    5.09 $\pm$ 1.26 &    3.40 $\pm$ 0.51 &    3.01 $\pm$ 0.25 \\
bn100612545 &    2.24E-06 $\pm$    3.41E-08 &   12.32 $\pm$ 1.03 &    9.29 $\pm$ 0.45 &    5.80 $\pm$ 0.20 \\
bn100612726 &    1.36E-05 $\pm$    3.60E-07 &   28.42 $\pm$ 1.26 &   26.83 $\pm$ 0.59 &   26.08 $\pm$ 0.29 \\
bn100614498 &    1.96E-05 $\pm$    3.26E-07 &    5.93 $\pm$ 0.80 &    6.44 $\pm$ 0.37 &    5.46 $\pm$ 0.16 \\
bn100615083 &    8.72E-06 $\pm$    8.20E-08 &   10.12 $\pm$ 0.96 &    9.45 $\pm$ 0.46 &    8.33 $\pm$ 0.22 \\
bn100616773 &    2.76E-07 $\pm$    1.73E-08 &    8.43 $\pm$ 1.34 &    5.27 $\pm$ 0.61 &    2.03 $\pm$ 0.26 \\
bn100619015 &    1.13E-05 $\pm$    7.39E-08 &   13.06 $\pm$ 1.56 &    9.51 $\pm$ 0.72 &    7.40 $\pm$ 0.30 \\
bn100620119 &    3.72E-06 $\pm$    8.43E-08 &    5.44 $\pm$ 1.50 &    3.88 $\pm$ 0.47 &    2.85 $\pm$ 0.20 \\
bn100621452 &    7.62E-06 $\pm$    2.83E-08 &    4.85 $\pm$ 1.16 &    3.76 $\pm$ 0.48 &    3.17 $\pm$ 0.23 \\
bn100621529 &    1.37E-07 $\pm$    4.52E-09 &    2.87 $\pm$ 0.64 &    1.52 $\pm$ 0.29 &    1.12 $\pm$ 0.14 \\
bn100625773 &    5.63E-07 $\pm$    2.45E-08 &   17.08 $\pm$ 2.62 &   15.61 $\pm$ 1.30 &    4.34 $\pm$ 0.43 \\
bn100625891 &    1.40E-06 $\pm$    1.46E-08 &    3.00 $\pm$ 1.16 &    2.54 $\pm$ 0.39 &    1.71 $\pm$ 0.20 \\
bn100629801 &    1.15E-06 $\pm$    1.05E-07 &   18.79 $\pm$ 1.80 &   16.54 $\pm$ 0.87 &    8.76 $\pm$ 0.40 \\
bn100701490 &    2.60E-05 $\pm$    4.26E-08 &   61.92 $\pm$ 1.93 &   35.45 $\pm$ 0.74 &   22.92 $\pm$ 0.31 \\
bn100704149 &    8.39E-06 $\pm$    5.89E-08 &   10.07 $\pm$ 1.37 &    8.36 $\pm$ 0.62 &    7.22 $\pm$ 0.30 \\
bn100706693 &    1.32E-07 $\pm$    6.86E-09 &    3.84 $\pm$ 0.69 &    2.53 $\pm$ 0.35 &    0.52 $\pm$ 0.17 \\
bn100707032 &    8.77E-05 $\pm$    1.56E-07 &   54.94 $\pm$ 1.66 &   52.27 $\pm$ 0.84 &   48.32 $\pm$ 0.42 \\
bn100709602 &    8.08E-06 $\pm$    7.53E-08 &    5.78 $\pm$ 1.06 &    4.56 $\pm$ 0.48 &    3.75 $\pm$ 0.24 \\
bn100713980 &    3.05E-06 $\pm$    1.70E-08 &    6.12 $\pm$ 1.17 &    5.13 $\pm$ 0.58 &    4.12 $\pm$ 0.26 \\
bn100714672 &    3.25E-06 $\pm$    9.59E-08 &    9.52 $\pm$ 2.74 &    8.38 $\pm$ 1.27 &    4.28 $\pm$ 0.57 \\
bn100714686 &    1.56E-06 $\pm$    3.63E-08 &   22.04 $\pm$ 2.34 &   17.40 $\pm$ 1.10 &    9.13 $\pm$ 0.45 \\
bn100715477 &    2.55E-06 $\pm$    1.36E-07 &    4.33 $\pm$ 0.72 &    3.22 $\pm$ 0.28 &    2.14 $\pm$ 0.12 \\
bn100717372 &    4.26E-07 $\pm$    2.68E-08 &    7.57 $\pm$ 1.36 &    5.09 $\pm$ 0.67 &    3.49 $\pm$ 0.28 \\
bn100717446 &    3.33E-07 $\pm$    1.44E-08 &    5.56 $\pm$ 1.03 &    3.78 $\pm$ 0.45 &    2.61 $\pm$ 0.21 \\
bn100718160 &    2.75E-06 $\pm$    5.24E-08 &    6.69 $\pm$ 1.07 &    5.87 $\pm$ 0.51 &    4.05 $\pm$ 0.22 \\
bn100718796 &    2.53E-06 $\pm$    3.98E-08 &    4.19 $\pm$ 1.14 &    3.36 $\pm$ 0.47 &    2.44 $\pm$ 0.23 \\
bn100719311 &    3.87E-07 $\pm$    3.66E-08 &    3.88 $\pm$ 0.83 &    2.56 $\pm$ 0.42 &    1.90 $\pm$ 0.20 \\
bn100719825 &    2.74E-07 $\pm$    2.49E-08 &    4.57 $\pm$ 1.45 &    3.74 $\pm$ 0.57 &    2.18 $\pm$ 0.26 \\
bn100719989 &    5.19E-05 $\pm$    6.54E-07 &   81.99 $\pm$ 2.26 &   76.71 $\pm$ 1.09 &   54.00 $\pm$ 0.49 \\
bn100722096 &    8.31E-06 $\pm$    3.92E-08 &   43.81 $\pm$ 2.02 &   37.72 $\pm$ 0.95 &   24.89 $\pm$ 0.44 \\
bn100722291 &    1.04E-07 $\pm$    2.50E-08 &    7.40 $\pm$ 2.09 &    4.38 $\pm$ 0.99 &    1.73 $\pm$ 0.44 \\
bn100724029 &    2.17E-04 $\pm$    5.68E-07 &   27.07 $\pm$ 1.25 &   25.47 $\pm$ 0.64 &   23.79 $\pm$ 0.32 \\
bn100725475 &    4.69E-06 $\pm$    2.30E-07 &    7.87 $\pm$ 2.18 &    4.80 $\pm$ 0.66 &    3.61 $\pm$ 0.31 \\
bn100727238 &    1.06E-06 $\pm$    2.23E-08 &    3.72 $\pm$ 1.13 &    2.84 $\pm$ 0.45 &    1.71 $\pm$ 0.23 \\
bn100728095 &    1.28E-04 $\pm$    5.76E-07 &   13.03 $\pm$ 1.20 &   12.12 $\pm$ 0.59 &   10.55 $\pm$ 0.28 \\
bn100728439 &    3.34E-06 $\pm$    6.47E-08 &    8.42 $\pm$ 1.27 &    7.59 $\pm$ 0.57 &    6.15 $\pm$ 0.27 \\
bn100730463 &    6.06E-06 $\pm$    1.49E-07 &    3.90 $\pm$ 0.81 &    2.59 $\pm$ 0.32 &    2.23 $\pm$ 0.15 \\
bn100802240 &    1.20E-06 $\pm$    3.23E-08 &    2.91 $\pm$ 0.94 &    2.14 $\pm$ 0.39 &    1.38 $\pm$ 0.17 \\
bn100804104 &    1.07E-05 $\pm$    2.05E-07 &   19.16 $\pm$ 1.20 &   17.83 $\pm$ 0.58 &   16.60 $\pm$ 0.29 \\
bn100805300 &    2.04E-07 $\pm$    7.35E-08 &   21.48 $\pm$ 3.62 &    5.65 $\pm$ 1.21 &    1.70 $\pm$ 0.53 \\
bn100805845 &    1.06E-05 $\pm$    1.69E-07 &    7.57 $\pm$ 0.89 &    6.84 $\pm$ 0.40 &    6.13 $\pm$ 0.19 \\
bn100810049 &    3.94E-07 $\pm$    4.60E-08 &    4.46 $\pm$ 1.06 &    3.85 $\pm$ 0.48 &    3.08 $\pm$ 0.20 \\
bn100811108 &    2.93E-06 $\pm$    1.88E-08 &   19.03 $\pm$ 1.00 &   14.76 $\pm$ 0.47 &    5.86 $\pm$ 0.18 \\
bn100811781 &    4.68E-06 $\pm$    7.63E-08 &    7.23 $\pm$ 1.51 &    5.71 $\pm$ 0.68 &    3.91 $\pm$ 0.30 \\
bn100814160 &    1.49E-05 $\pm$    9.47E-08 &    6.94 $\pm$ 1.41 &    5.04 $\pm$ 0.56 &    4.60 $\pm$ 0.28 \\
bn100814351 &    4.15E-06 $\pm$    4.08E-08 &   13.21 $\pm$ 1.56 &   11.56 $\pm$ 0.77 &   10.38 $\pm$ 0.37 \\
bn100816009 &    2.53E-05 $\pm$    2.34E-07 &   12.27 $\pm$ 1.71 &    9.17 $\pm$ 0.68 &    7.42 $\pm$ 0.36 \\
bn100816026 &    3.65E-06 $\pm$    5.31E-08 &   19.88 $\pm$ 1.08 &   17.78 $\pm$ 0.52 &   15.59 $\pm$ 0.25 \\
bn100819498 &    3.32E-06 $\pm$    1.06E-07 &    5.05 $\pm$ 0.89 &    3.20 $\pm$ 0.38 &    2.49 $\pm$ 0.18 \\
bn100820373 &    2.99E-06 $\pm$    5.62E-08 &   19.87 $\pm$ 1.49 &   17.90 $\pm$ 0.76 &   14.65 $\pm$ 0.36 \\
bn100825287 &    1.38E-06 $\pm$    2.97E-08 &   14.24 $\pm$ 1.78 &   12.85 $\pm$ 0.80 &   10.13 $\pm$ 0.40 \\
bn100826957 &    1.64E-04 $\pm$    9.71E-08 &   37.33 $\pm$ 1.71 &   33.19 $\pm$ 0.81 &   29.58 $\pm$ 0.40 \\
bn100827455 &    1.03E-06 $\pm$    2.24E-08 &   19.12 $\pm$ 1.24 &    8.86 $\pm$ 0.51 &    3.14 $\pm$ 0.20 \\
bn100829374 &    7.29E-06 $\pm$    4.81E-08 &    8.10 $\pm$ 1.31 &    7.41 $\pm$ 0.46 &    6.43 $\pm$ 0.30 \\
bn100829876 &    1.50E-05 $\pm$    7.20E-08 &   82.08 $\pm$ 2.33 &   68.67 $\pm$ 1.08 &   45.05 $\pm$ 0.46 \\
bn100831651 &    2.93E-06 $\pm$    1.14E-07 &    5.42 $\pm$ 2.24 &    3.76 $\pm$ 0.80 &    2.60 $\pm$ 0.38 \\
bn100902990 &    2.11E-06 $\pm$    4.14E-08 &    5.78 $\pm$ 1.31 &    3.26 $\pm$ 0.46 &    2.70 $\pm$ 0.24 \\
bn100905907 &    1.85E-06 $\pm$    2.04E-08 &    4.95 $\pm$ 1.18 &    3.93 $\pm$ 0.63 &    3.15 $\pm$ 0.27 \\
bn100906576 &    2.33E-05 $\pm$    5.79E-08 &   19.42 $\pm$ 1.85 &   18.13 $\pm$ 0.88 &   14.49 $\pm$ 0.42 \\
bn100907751 &    7.33E-07 $\pm$    5.55E-08 &    4.92 $\pm$ 1.04 &    4.05 $\pm$ 0.57 &    3.41 $\pm$ 0.26 \\
bn100910818 &    1.34E-05 $\pm$    4.74E-08 &   33.32 $\pm$ 1.51 &   31.39 $\pm$ 0.73 &   23.22 $\pm$ 0.34 \\
bn100911816 &    8.68E-07 $\pm$    3.63E-08 &    5.42 $\pm$ 0.93 &    3.14 $\pm$ 0.40 &    2.50 $\pm$ 0.19 \\
bn100915243 &    4.75E-07 $\pm$    2.80E-08 &    5.03 $\pm$ 1.70 &    2.78 $\pm$ 0.73 &    1.84 $\pm$ 0.32 \\
bn100916779 &    1.78E-06 $\pm$    1.38E-07 &   21.34 $\pm$ 2.97 &   14.72 $\pm$ 1.33 &    4.97 $\pm$ 0.46 \\
bn100918863 &    1.29E-04 $\pm$    1.26E-07 &   15.37 $\pm$ 1.57 &   14.12 $\pm$ 0.77 &   13.24 $\pm$ 0.38 \\
bn100919884 &    5.76E-06 $\pm$    8.61E-08 &    5.39 $\pm$ 0.71 &    4.36 $\pm$ 0.23 &    3.97 $\pm$ 0.16 \\
bn100922625 &    4.25E-07 $\pm$    1.22E-08 &    2.55 $\pm$ 1.03 &    1.96 $\pm$ 0.43 &    1.47 $\pm$ 0.22 \\
bn100923844 &    3.92E-06 $\pm$    5.12E-08 &    8.19 $\pm$ 1.38 &    7.29 $\pm$ 0.63 &    6.61 $\pm$ 0.31 \\
bn100924165 &    3.33E-06 $\pm$    3.80E-08 &    9.75 $\pm$ 0.74 &    9.20 $\pm$ 0.38 &    7.32 $\pm$ 0.18 \\
bn100926595 &    6.97E-06 $\pm$    1.59E-08 &   11.12 $\pm$ 1.72 &    9.52 $\pm$ 0.82 &    8.44 $\pm$ 0.37 \\
bn100926694 &    1.37E-06 $\pm$    3.29E-08 &    3.66 $\pm$ 0.98 &    2.42 $\pm$ 0.20 &    1.68 $\pm$ 0.17 \\
bn100929235 &    4.95E-07 $\pm$    1.74E-08 &    2.72 $\pm$ 0.70 &    1.86 $\pm$ 0.31 &    1.44 $\pm$ 0.18 \\
bn100929315 &    3.25E-07 $\pm$    1.97E-08 &    5.30 $\pm$ 1.66 &    3.59 $\pm$ 0.66 &    2.47 $\pm$ 0.28 \\
bn100929916 &    7.61E-07 $\pm$    2.20E-08 &   16.15 $\pm$ 1.77 &    9.20 $\pm$ 0.76 &    3.64 $\pm$ 0.32 \\
bn101002279 &    4.40E-07 $\pm$    3.32E-08 &    2.87 $\pm$ 0.93 &    2.16 $\pm$ 0.41 &    1.37 $\pm$ 0.21 \\
bn101003244 &    2.23E-06 $\pm$    3.27E-08 &    8.43 $\pm$ 1.32 &    7.57 $\pm$ 0.57 &    6.33 $\pm$ 0.26 \\
bn101004426 &    9.03E-06 $\pm$    1.02E-07 &    6.09 $\pm$ 1.86 &    4.08 $\pm$ 0.75 &    3.10 $\pm$ 0.42 \\
bn101008697 &    1.35E-06 $\pm$    4.34E-08 &    5.51 $\pm$ 1.29 &    4.31 $\pm$ 0.59 &    2.66 $\pm$ 0.26 \\
bn101010190 &    1.55E-06 $\pm$    6.00E-08 &    3.98 $\pm$ 1.02 &    3.01 $\pm$ 0.48 &    1.93 $\pm$ 0.20 \\
bn101011707 &    2.71E-06 $\pm$    9.10E-08 &    7.12 $\pm$ 3.00 &    4.95 $\pm$ 0.63 &    2.77 $\pm$ 0.43 \\
bn101013412 &    6.41E-06 $\pm$    7.61E-08 &   12.30 $\pm$ 0.98 &   10.79 $\pm$ 0.47 &    7.78 $\pm$ 0.22 \\
bn101014175 &    2.01E-04 $\pm$    4.27E-07 &   71.22 $\pm$ 1.79 &   69.29 $\pm$ 0.76 &   58.96 $\pm$ 0.42 \\
bn101015558 &    2.76E-05 $\pm$    1.30E-07 &   15.93 $\pm$ 21.28 &    9.29 $\pm$ 5.38 &    4.32 $\pm$ 1.37 \\
bn101016243 &    2.44E-06 $\pm$    1.49E-08 &   14.41 $\pm$ 1.29 &   14.04 $\pm$ 0.64 &   11.58 $\pm$ 0.32 \\
bn101017619 &    1.78E-06 $\pm$    1.81E-08 &    3.00 $\pm$ 0.80 &    2.49 $\pm$ 0.20 &    1.26 $\pm$ 0.18 \\
bn101021009 &    2.23E-05 $\pm$    5.39E-07 &   14.94 $\pm$ 2.47 &   11.84 $\pm$ 0.75 &   10.12 $\pm$ 0.45 \\
bn101021063 &    2.93E-07 $\pm$    2.06E-08 &    4.03 $\pm$ 0.97 &    3.11 $\pm$ 0.48 &    1.99 $\pm$ 0.23 \\
bn101023951 &    6.37E-05 $\pm$    5.10E-07 &   41.16 $\pm$ 2.11 &   38.48 $\pm$ 1.03 &   36.74 $\pm$ 0.51 \\
bn101024486 &    3.33E-06 $\pm$    1.32E-07 &   16.86 $\pm$ 4.56 &   12.28 $\pm$ 1.95 &    8.27 $\pm$ 0.79 \\
bn101025146 &    2.79E-07 $\pm$    1.56E-08 &    2.46 $\pm$ 0.88 &    1.82 $\pm$ 0.37 &    1.24 $\pm$ 0.20 \\
bn101025267 &    4.49E-06 $\pm$    4.29E-08 &   15.36 $\pm$ 4.50 &    9.92 $\pm$ 0.65 &    8.15 $\pm$ 0.45 \\
bn101026034 &    9.30E-07 $\pm$    2.26E-08 &   13.99 $\pm$ 1.75 &   10.19 $\pm$ 0.58 &    2.85 $\pm$ 0.26 \\
bn101027230 &    1.44E-07 $\pm$    8.75E-09 &    5.49 $\pm$ 1.13 &    2.77 $\pm$ 0.40 &    0.61 $\pm$ 0.20 \\
bn101030664 &    5.12E-06 $\pm$    3.86E-08 &    5.47 $\pm$ 1.42 &    2.89 $\pm$ 0.56 &    2.01 $\pm$ 0.24 \\
bn101031625 &    2.22E-07 $\pm$    2.91E-08 &    9.82 $\pm$ 1.47 &    7.57 $\pm$ 0.67 &    2.69 $\pm$ 0.26 \\
bn101101744 &    6.50E-07 $\pm$    2.28E-08 &    9.94 $\pm$ 1.43 &    9.57 $\pm$ 0.72 &    7.87 $\pm$ 0.30 \\
bn101101899 &    2.60E-06 $\pm$    2.72E-08 &    4.48 $\pm$ 1.29 &    2.82 $\pm$ 0.52 &    2.07 $\pm$ 0.26 \\
bn101102840 &    1.72E-06 $\pm$    3.28E-08 &    4.68 $\pm$ 1.05 &    2.51 $\pm$ 0.44 &    1.64 $\pm$ 0.20 \\
bn101104810 &    8.93E-07 $\pm$    2.54E-08 &    5.16 $\pm$ 0.98 &    4.02 $\pm$ 0.37 &    3.01 $\pm$ 0.21 \\
bn101107011 &    7.26E-06 $\pm$    2.42E-07 &    5.46 $\pm$ 1.42 &    4.12 $\pm$ 0.29 &    3.50 $\pm$ 0.23 \\
bn101112924 &    2.26E-06 $\pm$    7.71E-08 &    9.82 $\pm$ 1.73 &    9.01 $\pm$ 0.87 &    7.89 $\pm$ 0.40 \\
bn101112984 &    8.57E-06 $\pm$    9.74E-08 &    4.76 $\pm$ 1.25 &    4.12 $\pm$ 0.40 &    2.02 $\pm$ 0.22 \\
bn101113483 &    3.06E-06 $\pm$    2.93E-08 &   10.58 $\pm$ 13.08 &    6.27 $\pm$ 0.83 &    5.39 $\pm$ 0.44 \\
bn101116481 &    3.04E-07 $\pm$    6.39E-08 &    5.76 $\pm$ 1.28 &    4.26 $\pm$ 0.72 &    1.96 $\pm$ 0.30 \\
bn101117496 &    8.24E-06 $\pm$    7.69E-08 &    5.23 $\pm$ 1.24 &    4.13 $\pm$ 0.58 &    3.17 $\pm$ 0.26 \\
bn101119685 &    1.69E-07 $\pm$    1.59E-08 &    4.34 $\pm$ 1.69 &    3.71 $\pm$ 0.61 &    2.15 $\pm$ 0.28 \\
bn101123952 &    1.17E-04 $\pm$    5.29E-08 &   50.44 $\pm$ 2.10 &   45.54 $\pm$ 1.02 &   39.49 $\pm$ 0.48 \\
bn101126198 &    3.10E-05 $\pm$    1.45E-07 &   24.59 $\pm$ 1.12 &   22.46 $\pm$ 0.52 &   21.58 $\pm$ 0.25 \\
bn101127093 &    6.96E-07 $\pm$    1.73E-08 &    3.12 $\pm$ 1.02 &    1.87 $\pm$ 0.41 &    1.26 $\pm$ 0.22 \\
bn101127102 &    3.09E-06 $\pm$    2.83E-08 &    3.67 $\pm$ 1.05 &    2.71 $\pm$ 0.49 &    1.98 $\pm$ 0.21 \\
bn101128322 &    8.36E-07 $\pm$    1.52E-08 &    3.99 $\pm$ 1.18 &    2.86 $\pm$ 0.42 &    2.17 $\pm$ 0.21 \\
bn101129652 &    8.63E-07 $\pm$    4.43E-08 &   10.61 $\pm$ 1.36 &    8.66 $\pm$ 0.56 &    3.47 $\pm$ 0.23 \\
bn101129726 &    1.12E-06 $\pm$    2.18E-08 &   15.05 $\pm$ 1.30 &   11.40 $\pm$ 0.59 &    5.81 $\pm$ 0.25 \\
bn101130074 &    3.20E-07 $\pm$    4.91E-08 &    3.57 $\pm$ 1.50 &    1.87 $\pm$ 0.62 &    1.32 $\pm$ 0.30 \\
bn101201418 &    2.37E-05 $\pm$    9.90E-08 &    8.72 $\pm$ 1.34 &    7.85 $\pm$ 0.58 &    6.95 $\pm$ 0.31 \\
bn101202154 &    1.41E-06 $\pm$    7.96E-08 &   11.13 $\pm$ 2.96 &    6.76 $\pm$ 1.38 &    4.06 $\pm$ 0.66 \\
bn101204343 &    2.82E-07 $\pm$    1.49E-08 &    6.57 $\pm$ 0.95 &    3.67 $\pm$ 0.37 &    0.85 $\pm$ 0.18 \\
bn101205309 &    3.90E-07 $\pm$    3.80E-08 &    3.27 $\pm$ 1.09 &    2.12 $\pm$ 0.45 &    1.35 $\pm$ 0.23 \\
bn101206036 &    5.84E-06 $\pm$    8.19E-08 &    5.12 $\pm$ 0.87 &    4.80 $\pm$ 0.46 &    4.14 $\pm$ 0.22 \\
bn101207536 &    6.65E-06 $\pm$    7.18E-08 &    7.79 $\pm$ 1.18 &    6.50 $\pm$ 0.56 &    3.62 $\pm$ 0.22 \\
bn101208203 &    3.10E-07 $\pm$    1.59E-08 &    4.62 $\pm$ 1.00 &    4.12 $\pm$ 0.46 &    1.59 $\pm$ 0.24 \\
bn101208498 &    3.84E-06 $\pm$    5.31E-08 &   48.87 $\pm$ 2.38 &   47.54 $\pm$ 1.18 &   31.96 $\pm$ 0.55 \\
bn101211485 &    1.63E-06 $\pm$    4.53E-08 &    5.45 $\pm$ 1.14 &    3.98 $\pm$ 0.45 &    3.48 $\pm$ 0.23 \\
bn101213451 &    7.40E-06 $\pm$    1.05E-07 &    7.82 $\pm$ 2.04 &    7.05 $\pm$ 0.66 &    4.53 $\pm$ 0.40 \\
bn101213849 &    1.29E-06 $\pm$    1.84E-08 &    8.52 $\pm$ 1.14 &    6.92 $\pm$ 0.56 &    5.91 $\pm$ 0.28 \\
bn101214748 &    2.37E-07 $\pm$    3.01E-08 &    7.41 $\pm$ 1.38 &    5.72 $\pm$ 0.47 &    1.92 $\pm$ 0.26 \\
bn101214993 &    1.09E-06 $\pm$    3.76E-08 &    3.70 $\pm$ 1.15 &    3.55 $\pm$ 0.37 &    2.87 $\pm$ 0.23 \\
bn101216721 &    3.04E-06 $\pm$    6.78E-08 &   25.08 $\pm$ 1.84 &   24.07 $\pm$ 0.88 &   18.75 $\pm$ 0.42 \\
bn101219686 &    3.99E-06 $\pm$    4.89E-08 &    3.16 $\pm$ 0.84 &    2.60 $\pm$ 0.35 &    2.00 $\pm$ 0.18 \\
bn101220576 &    9.60E-06 $\pm$    9.41E-08 &    7.32 $\pm$ 1.80 &    5.01 $\pm$ 0.78 &    3.46 $\pm$ 0.34 \\
bn101220864 &    5.29E-06 $\pm$    9.03E-08 &    7.69 $\pm$ 0.87 &    6.56 $\pm$ 0.39 &    6.06 $\pm$ 0.20 \\
bn101223834 &    2.46E-06 $\pm$    4.54E-08 &    3.82 $\pm$ 1.20 &    2.98 $\pm$ 0.74 &    1.73 $\pm$ 0.29 \\
bn101224227 &    1.91E-07 $\pm$    2.69E-08 &    6.71 $\pm$ 1.04 &    4.83 $\pm$ 0.59 &    1.31 $\pm$ 0.21 \\
bn101224578 &    3.89E-06 $\pm$    2.23E-08 &    6.75 $\pm$ 0.99 &    6.53 $\pm$ 0.34 &    5.33 $\pm$ 0.20 \\
bn101224614 &    2.61E-06 $\pm$    5.76E-08 &    6.35 $\pm$ 1.41 &    4.54 $\pm$ 0.51 &    3.11 $\pm$ 0.25 \\
bn101224998 &    1.36E-06 $\pm$    2.60E-08 &    3.85 $\pm$ 0.98 &    3.37 $\pm$ 0.53 &    2.30 $\pm$ 0.23 \\
bn101225377 &    2.02E-05 $\pm$    2.96E-07 &   10.64 $\pm$ 1.42 &    7.97 $\pm$ 0.66 &    7.44 $\pm$ 0.33 \\
bn101227195 &    3.43E-06 $\pm$    9.02E-08 &    7.69 $\pm$ 1.88 &    5.76 $\pm$ 0.74 &    4.16 $\pm$ 0.39 \\
bn101227406 &    1.38E-05 $\pm$    9.30E-08 &    8.71 $\pm$ 1.40 &    7.65 $\pm$ 0.69 &    7.03 $\pm$ 0.34 \\
bn101227536 &    6.44E-06 $\pm$    3.68E-08 &    9.70 $\pm$ 1.01 &    8.10 $\pm$ 0.51 &    4.93 $\pm$ 0.22 \\
bn101231067 &    1.68E-05 $\pm$    1.18E-07 &   22.39 $\pm$ 1.87 &   19.38 $\pm$ 0.86 &   15.02 $\pm$ 0.40 \\
bn110101202 &    2.50E-07 $\pm$    2.82E-08 &    3.95 $\pm$ 1.03 &    3.23 $\pm$ 0.53 &    1.84 $\pm$ 0.24 \\
bn110101506 &    6.63E-06 $\pm$    7.23E-08 &    4.05 $\pm$ 1.09 &    2.73 $\pm$ 0.63 &    1.95 $\pm$ 0.23 \\
bn110102788 &    3.72E-05 $\pm$    2.05E-07 &   19.00 $\pm$ 1.44 &   17.63 $\pm$ 0.72 &   14.07 $\pm$ 0.35 \\
bn110105877 &    2.09E-05 $\pm$    1.05E-07 &   10.20 $\pm$ 1.39 &    9.36 $\pm$ 0.68 &    7.64 $\pm$ 0.32 \\
bn110106893 &    4.11E-06 $\pm$    5.62E-08 &    4.75 $\pm$ 1.22 &    3.24 $\pm$ 0.56 &    2.77 $\pm$ 0.27 \\
bn110107886 &    1.32E-05 $\pm$    1.24E-07 &    5.07 $\pm$ 0.99 &    4.10 $\pm$ 0.48 &    3.00 $\pm$ 0.21 \\
bn110108977 &    2.51E-06 $\pm$    5.58E-08 &    4.30 $\pm$ 1.45 &    2.93 $\pm$ 0.70 &    1.89 $\pm$ 0.31 \\
bn110112934 &    4.05E-07 $\pm$    2.72E-08 &    8.22 $\pm$ 1.23 &    6.05 $\pm$ 0.60 &    2.29 $\pm$ 0.23 \\
bn110117364 &    2.56E-06 $\pm$    1.07E-07 &    6.21 $\pm$ 2.04 &    2.40 $\pm$ 0.69 &    1.42 $\pm$ 0.32 \\
bn110117626 &    3.03E-06 $\pm$    1.91E-08 &    4.49 $\pm$ 1.18 &    3.60 $\pm$ 0.47 &    2.41 $\pm$ 0.23 \\
bn110118857 &    2.97E-06 $\pm$    4.35E-08 &   11.25 $\pm$ 1.48 &   10.64 $\pm$ 0.73 &    8.41 $\pm$ 0.34 \\
bn110119931 &    1.01E-05 $\pm$    4.56E-08 &    6.34 $\pm$ 1.28 &    5.25 $\pm$ 0.59 &    3.93 $\pm$ 0.28 \\
bn110120666 &    1.89E-05 $\pm$    4.39E-08 &   16.53 $\pm$ 1.34 &   13.77 $\pm$ 0.68 &   12.01 $\pm$ 0.35 \\
bn110123804 &    1.90E-05 $\pm$    5.99E-08 &   11.15 $\pm$ 1.21 &    9.29 $\pm$ 0.54 &    8.46 $\pm$ 0.26 \\
bn110124784 &    1.59E-07 $\pm$    1.36E-08 &    3.79 $\pm$ 1.23 &    1.59 $\pm$ 0.44 &    1.03 $\pm$ 0.20 \\
bn110125894 &    8.63E-07 $\pm$    3.67E-08 &    7.01 $\pm$ 1.30 &    6.09 $\pm$ 0.45 &    5.25 $\pm$ 0.27 \\
bn110128073 &    1.42E-06 $\pm$    1.04E-07 &    2.83 $\pm$ 1.05 &    2.31 $\pm$ 0.40 &    1.55 $\pm$ 0.19 \\
bn110130230 &    2.90E-06 $\pm$    4.24E-08 &    4.14 $\pm$ 1.14 &    3.03 $\pm$ 0.46 &    1.93 $\pm$ 0.22 \\
bn110131780 &    5.75E-08 $\pm$    1.52E-08 &    4.39 $\pm$ 1.26 &    3.07 $\pm$ 0.51 &    1.13 $\pm$ 0.23 \\
bn110201399 &    3.15E-06 $\pm$    1.65E-07 &    6.56 $\pm$ 1.85 &    4.35 $\pm$ 0.92 &    3.47 $\pm$ 0.44 \\
bn110204179 &    3.10E-06 $\pm$    6.58E-08 &    5.28 $\pm$ 1.42 &    4.13 $\pm$ 0.57 &    3.55 $\pm$ 0.27 \\
bn110205027 &    4.51E-07 $\pm$    6.44E-08 &    4.36 $\pm$ 1.51 &    2.98 $\pm$ 0.62 &    2.28 $\pm$ 0.31 \\
bn110205588 &    4.21E-06 $\pm$    8.33E-08 &    8.57 $\pm$ 3.91 &    5.37 $\pm$ 1.07 &    3.71 $\pm$ 0.48 \\
bn110206202 &    7.90E-07 $\pm$    3.97E-08 &    5.15 $\pm$ 1.60 &    3.51 $\pm$ 0.63 &    2.16 $\pm$ 0.29 \\
bn110207470 &    2.49E-06 $\pm$    3.75E-08 &    8.77 $\pm$ 1.19 &    5.15 $\pm$ 0.52 &    2.05 $\pm$ 0.21 \\
bn110207959 &    3.42E-07 $\pm$    5.48E-08 &    4.71 $\pm$ 1.54 &    3.30 $\pm$ 0.58 &    2.31 $\pm$ 0.28 \\
bn110209165 &    6.73E-07 $\pm$    3.02E-08 &    3.96 $\pm$ 1.39 &    3.19 $\pm$ 0.63 &    2.18 $\pm$ 0.27 \\
bn110212550 &    6.35E-07 $\pm$    1.23E-08 &   17.34 $\pm$ 1.15 &    9.13 $\pm$ 0.47 &    2.50 $\pm$ 0.19 \\
bn110213220 &    9.37E-06 $\pm$    5.16E-08 &   21.63 $\pm$ 2.32 &   19.63 $\pm$ 1.12 &   17.76 $\pm$ 0.54 \\
bn110213876 &    1.54E-07 $\pm$    1.59E-08 &    3.76 $\pm$ 0.79 &    2.75 $\pm$ 0.44 &    1.16 $\pm$ 0.21 \\
bn110217591 &    1.42E-06 $\pm$    4.50E-08 &    3.23 $\pm$ 1.24 &    3.23 $\pm$ 0.31 &    1.15 $\pm$ 0.18 \\
bn110220761 &    2.11E-06 $\pm$    2.62E-08 &    4.74 $\pm$ 1.02 &    4.04 $\pm$ 0.52 &    3.46 $\pm$ 0.22 \\
bn110221244 &    2.25E-06 $\pm$    3.36E-08 &    5.65 $\pm$ 1.24 &    4.26 $\pm$ 0.54 &    4.02 $\pm$ 0.25 \\
bn110226989 &    1.90E-06 $\pm$    2.50E-08 &    4.05 $\pm$ 1.19 &    3.52 $\pm$ 0.38 &    2.46 $\pm$ 0.21 \\
bn110227009 &    1.64E-07 $\pm$    1.01E-08 &    3.69 $\pm$ 0.94 &    2.85 $\pm$ 0.46 &    1.78 $\pm$ 0.22 \\
bn110227229 &    2.40E-06 $\pm$    3.17E-08 &    6.42 $\pm$ 1.30 &    5.29 $\pm$ 0.61 &    4.50 $\pm$ 0.31 \\
bn110227420 &    2.42E-06 $\pm$    8.41E-08 &    5.42 $\pm$ 1.13 &    3.85 $\pm$ 0.57 &    3.50 $\pm$ 0.27 \\
bn110228011 &    5.14E-06 $\pm$    4.99E-08 &    8.31 $\pm$ 1.81 &    7.12 $\pm$ 0.69 &    5.60 $\pm$ 0.33 \\
bn110228792 &    9.60E-07 $\pm$    2.38E-08 &    3.72 $\pm$ 1.21 &    2.08 $\pm$ 0.49 &    1.25 $\pm$ 0.21 \\
bn110301214 &    3.59E-05 $\pm$    3.07E-08 &  130.23 $\pm$ 3.85 &  119.83 $\pm$ 1.87 &  100.73 $\pm$ 0.88 \\
bn110302043 &    3.73E-06 $\pm$    6.04E-08 &    8.32 $\pm$ 1.42 &    7.08 $\pm$ 0.59 &    6.29 $\pm$ 0.29 \\
bn110304071 &    3.46E-06 $\pm$    8.33E-08 &    6.73 $\pm$ 1.39 &    6.06 $\pm$ 0.70 &    5.43 $\pm$ 0.35 \\
bn110307972 &    5.75E-07 $\pm$    4.34E-08 &    5.88 $\pm$ 0.98 &    4.05 $\pm$ 0.41 &    2.32 $\pm$ 0.19 \\
bn110311812 &    1.12E-06 $\pm$    3.22E-08 &    5.53 $\pm$ 1.23 &    3.91 $\pm$ 0.48 &    3.46 $\pm$ 0.26 \\
bn110316139 &    1.15E-07 $\pm$    3.32E-08 &    5.16 $\pm$ 1.27 &    3.65 $\pm$ 0.49 &    1.33 $\pm$ 0.21 \\
bn110318552 &    8.15E-06 $\pm$    7.84E-08 &   13.86 $\pm$ 1.17 &   11.97 $\pm$ 0.57 &   11.02 $\pm$ 0.29 \\
bn110319628 &    1.68E-06 $\pm$    3.61E-08 &    4.15 $\pm$ 1.14 &    3.08 $\pm$ 0.48 &    2.54 $\pm$ 0.25 \\
bn110319815 &    2.49E-06 $\pm$    8.53E-08 &    8.12 $\pm$ 2.41 &    5.17 $\pm$ 1.01 &    3.54 $\pm$ 0.46 \\
bn110321346 &    1.12E-06 $\pm$    4.40E-08 &    2.50 $\pm$ 0.82 &    1.96 $\pm$ 0.27 &    1.47 $\pm$ 0.16 \\
bn110322558 &    3.56E-06 $\pm$    3.47E-08 &    4.62 $\pm$ 0.98 &    3.41 $\pm$ 0.48 &    2.60 $\pm$ 0.22 \\
bn110328520 &    1.92E-05 $\pm$    1.03E-07 &   14.93 $\pm$ 9.43 &   10.35 $\pm$ 1.10 &    8.78 $\pm$ 0.47 \\
bn110331604 &    2.64E-07 $\pm$    2.79E-08 &    4.01 $\pm$ 1.30 &    2.87 $\pm$ 0.52 &    2.20 $\pm$ 0.25 \\
bn110401920 &    1.57E-06 $\pm$    6.43E-08 &   10.81 $\pm$ 1.37 &    7.41 $\pm$ 0.64 &    3.53 $\pm$ 0.25 \\
bn110402009 &    1.08E-05 $\pm$    1.63E-07 &   27.83 $\pm$ 2.37 &   15.24 $\pm$ 1.05 &    7.81 $\pm$ 0.47 \\
bn110407998 &    2.64E-05 $\pm$    7.16E-08 &   22.20 $\pm$ 1.25 &   20.83 $\pm$ 0.63 &   18.13 $\pm$ 0.31 \\
bn110409179 &    3.28E-07 $\pm$    1.06E-08 &    9.65 $\pm$ 0.96 &    5.46 $\pm$ 0.45 &    1.20 $\pm$ 0.19 \\
bn110410133 &    6.41E-06 $\pm$    1.84E-08 &    4.71 $\pm$ 1.03 &    4.20 $\pm$ 0.34 &    3.08 $\pm$ 0.22 \\
bn110410772 &    9.36E-07 $\pm$    2.22E-08 &    5.28 $\pm$ 1.13 &    4.29 $\pm$ 0.39 &    3.03 $\pm$ 0.21 \\
bn110411629 &    3.58E-06 $\pm$    6.88E-08 &    7.82 $\pm$ 2.85 &    6.15 $\pm$ 0.96 &    4.80 $\pm$ 0.43 \\
bn110412315 &    2.55E-06 $\pm$    2.99E-08 &    4.44 $\pm$ 0.82 &    3.70 $\pm$ 0.46 &    2.75 $\pm$ 0.22 \\
bn110413938 &    1.10E-06 $\pm$    3.16E-08 &    3.26 $\pm$ 1.23 &    2.35 $\pm$ 0.34 &    1.14 $\pm$ 0.22 \\
bn110415541 &    4.72E-06 $\pm$    5.51E-08 &    7.15 $\pm$ 1.71 &    5.42 $\pm$ 0.71 &    4.88 $\pm$ 0.33 \\
bn110420946 &    2.44E-07 $\pm$    2.73E-08 &   12.01 $\pm$ 1.78 &    4.86 $\pm$ 0.68 &    1.29 $\pm$ 0.30 \\
bn110421757 &    1.06E-05 $\pm$    7.77E-08 &    8.77 $\pm$ 1.19 &    7.95 $\pm$ 0.58 &    7.22 $\pm$ 0.29 \\
bn110422029 &    8.06E-08 $\pm$    1.92E-08 &    6.81 $\pm$ 1.09 &    3.53 $\pm$ 0.48 &    1.44 $\pm$ 0.19 \\
bn110424758 &    4.65E-08 $\pm$    9.32E-09 &    4.84 $\pm$ 1.01 &    2.09 $\pm$ 0.36 &    0.44 $\pm$ 0.15 \\
bn110426629 &    3.31E-05 $\pm$    1.15E-07 &    8.61 $\pm$ 1.74 &    7.41 $\pm$ 0.66 &    5.85 $\pm$ 0.28 \\
bn110428338 &    1.58E-05 $\pm$    6.66E-08 &   13.67 $\pm$ 1.59 &   11.04 $\pm$ 0.71 &    9.95 $\pm$ 0.35 \\
bn110428388 &    2.16E-05 $\pm$    1.54E-07 &   32.23 $\pm$ 1.54 &   29.27 $\pm$ 0.71 &   26.76 $\pm$ 0.35 \\
bn110430375 &    7.07E-06 $\pm$    3.85E-08 &    7.76 $\pm$ 1.30 &    6.84 $\pm$ 0.60 &    6.01 $\pm$ 0.28 \\
bn110503145 &    1.87E-06 $\pm$    3.68E-08 &    6.96 $\pm$ 1.31 &    6.21 $\pm$ 0.61 &    5.41 $\pm$ 0.27 \\
bn110505203 &    2.03E-06 $\pm$    6.94E-08 &   14.62 $\pm$ 1.67 &   11.78 $\pm$ 0.74 &   10.16 $\pm$ 0.35 \\
bn110509142 &    3.76E-06 $\pm$    4.31E-08 &    5.75 $\pm$ 1.45 &    3.60 $\pm$ 0.57 &    2.44 $\pm$ 0.31 \\
bn110509475 &    5.26E-07 $\pm$    1.46E-08 &    9.94 $\pm$ 0.99 &    7.21 $\pm$ 0.41 &    3.54 $\pm$ 0.19 \\
bn110511616 &    4.89E-07 $\pm$    4.25E-08 &    4.57 $\pm$ 1.13 &    2.87 $\pm$ 0.39 &    2.27 $\pm$ 0.22 \\
bn110517453 &    9.89E-08 $\pm$    2.34E-08 &    5.78 $\pm$ 1.04 &    3.35 $\pm$ 0.47 &    1.09 $\pm$ 0.20 \\
bn110517573 &    8.74E-06 $\pm$    3.80E-08 &   12.12 $\pm$ 1.41 &   10.71 $\pm$ 0.72 &    8.20 $\pm$ 0.34 \\
bn110517902 &    8.74E-06 $\pm$    3.80E-08 &   12.12 $\pm$ 1.41 &   10.71 $\pm$ 0.72 &    8.20 $\pm$ 0.34 \\
bn110520302 &    1.04E-06 $\pm$    5.11E-08 &    5.70 $\pm$ 1.98 &    3.44 $\pm$ 0.69 &    2.88 $\pm$ 0.35 \\
bn110521478 &    3.61E-06 $\pm$    8.07E-08 &   20.00 $\pm$ 2.63 &   18.30 $\pm$ 1.31 &   15.74 $\pm$ 0.63 \\
bn110522256 &    2.11E-06 $\pm$    3.16E-08 &    4.24 $\pm$ 1.20 &    3.33 $\pm$ 0.47 &    1.91 $\pm$ 0.20 \\
bn110522296 &    1.06E-06 $\pm$    4.06E-08 &    3.01 $\pm$ 0.79 &    2.04 $\pm$ 0.38 &    1.70 $\pm$ 0.18 \\
bn110522633 &    3.04E-06 $\pm$    2.48E-08 &    5.30 $\pm$ 1.18 &    4.71 $\pm$ 0.47 &    4.16 $\pm$ 0.22 \\
bn110523344 &    2.23E-06 $\pm$    4.55E-08 &    5.98 $\pm$ 1.42 &    5.29 $\pm$ 0.64 &    4.68 $\pm$ 0.29 \\
bn110526715 &    5.20E-07 $\pm$    8.60E-09 &   11.68 $\pm$ 1.50 &    9.91 $\pm$ 0.69 &    4.59 $\pm$ 0.28 \\
bn110528624 &    4.60E-06 $\pm$    5.73E-08 &    4.63 $\pm$ 1.24 &    2.87 $\pm$ 0.38 &    2.31 $\pm$ 0.23 \\
bn110529034 &    1.47E-06 $\pm$    1.33E-08 &   39.82 $\pm$ 1.64 &   22.94 $\pm$ 0.68 &    7.66 $\pm$ 0.24 \\
bn110529262 &    6.78E-06 $\pm$    4.31E-08 &   18.51 $\pm$ 1.65 &   16.50 $\pm$ 0.79 &   11.72 $\pm$ 0.38 \\
bn110529811 &    3.33E-06 $\pm$    2.98E-08 &    3.66 $\pm$ 0.85 &    2.98 $\pm$ 0.36 &    2.28 $\pm$ 0.19 \\
bn110531448 &    2.29E-06 $\pm$    2.52E-08 &    3.79 $\pm$ 1.05 &    2.96 $\pm$ 0.30 &    2.30 $\pm$ 0.18 \\
bn110601681 &    1.24E-05 $\pm$    1.30E-07 &    4.77 $\pm$ 0.88 &    3.76 $\pm$ 0.37 &    3.25 $\pm$ 0.20 \\
bn110605183 &    1.93E-05 $\pm$    5.59E-08 &   10.04 $\pm$ 1.51 &    9.16 $\pm$ 0.76 &    8.22 $\pm$ 0.37 \\
bn110605780 &    4.39E-07 $\pm$    2.12E-08 &    5.04 $\pm$ 0.99 &    3.58 $\pm$ 0.51 &    3.09 $\pm$ 0.27 \\
bn110609185 &    5.05E-07 $\pm$    3.45E-08 &    3.52 $\pm$ 1.08 &    3.05 $\pm$ 0.36 &    2.14 $\pm$ 0.21 \\
bn110609425 &    2.35E-06 $\pm$    4.23E-08 &    4.72 $\pm$ 1.09 &    3.66 $\pm$ 0.43 &    2.72 $\pm$ 0.23 \\
bn110610640 &    8.02E-06 $\pm$    6.15E-08 &    7.87 $\pm$ 1.10 &    6.78 $\pm$ 0.54 &    5.82 $\pm$ 0.26 \\
bn110613631 &    3.26E-06 $\pm$    3.73E-08 &    4.41 $\pm$ 1.37 &    2.63 $\pm$ 0.49 &    1.96 $\pm$ 0.24 \\
bn110616648 &    1.29E-06 $\pm$    5.09E-08 &    6.52 $\pm$ 1.79 &    5.06 $\pm$ 0.83 &    3.35 $\pm$ 0.35 \\
bn110618366 &    6.24E-05 $\pm$    1.70E-07 &   15.26 $\pm$ 3.62 &   13.20 $\pm$ 0.81 &    9.61 $\pm$ 0.60 \\
bn110618760 &    9.78E-06 $\pm$    5.44E-08 &    5.77 $\pm$ 1.42 &    4.82 $\pm$ 0.53 &    3.57 $\pm$ 0.27 \\
bn110622158 &    5.43E-05 $\pm$    1.54E-07 &   19.68 $\pm$ 1.69 &   18.25 $\pm$ 0.79 &   17.51 $\pm$ 0.39 \\
bn110624906 &    2.72E-07 $\pm$    2.48E-08 &    3.36 $\pm$ 1.24 &    2.71 $\pm$ 0.53 &    1.95 $\pm$ 0.25 \\
bn110625579 &    3.56E-06 $\pm$    3.45E-08 &    4.54 $\pm$ 1.08 &    3.35 $\pm$ 0.48 &    2.77 $\pm$ 0.23 \\
bn110625881 &    6.55E-05 $\pm$    1.01E-07 &   84.28 $\pm$ 2.79 &   81.82 $\pm$ 1.38 &   76.97 $\pm$ 0.67 \\
bn110626448 &    1.16E-06 $\pm$    2.92E-08 &    7.18 $\pm$ 1.35 &    5.84 $\pm$ 0.58 &    5.26 $\pm$ 0.29 \\
bn110629174 &    2.43E-06 $\pm$    2.37E-08 &    9.01 $\pm$ 1.00 &    7.87 $\pm$ 0.52 &    5.03 $\pm$ 0.24 \\
bn110702187 &    7.99E-06 $\pm$    1.33E-07 &    8.77 $\pm$ 1.77 &    6.26 $\pm$ 0.79 &    5.60 $\pm$ 0.35 \\
bn110703557 &    9.74E-07 $\pm$    2.23E-08 &    8.30 $\pm$ 1.27 &    7.38 $\pm$ 0.59 &    5.75 $\pm$ 0.28 \\
bn110705151 &    2.85E-06 $\pm$    2.51E-08 &   40.70 $\pm$ 1.69 &   28.72 $\pm$ 0.75 &    7.98 $\pm$ 0.28 \\
bn110705364 &    8.94E-06 $\pm$    9.97E-08 &    7.62 $\pm$ 1.05 &    7.09 $\pm$ 0.53 &    6.25 $\pm$ 0.25 \\
bn110706202 &    3.27E-06 $\pm$    9.71E-08 &    4.01 $\pm$ 1.11 &    3.44 $\pm$ 0.32 &    2.60 $\pm$ 0.18 \\
bn110706477 &    6.72E-06 $\pm$    7.07E-08 &    4.43 $\pm$ 1.11 &    3.80 $\pm$ 0.47 &    3.31 $\pm$ 0.22 \\
bn110706728 &    2.34E-06 $\pm$    7.37E-08 &    8.89 $\pm$ 1.40 &    6.23 $\pm$ 0.64 &    4.59 $\pm$ 0.27 \\
bn110706977 &    6.55E-06 $\pm$    4.47E-08 &   12.88 $\pm$ 1.83 &   11.47 $\pm$ 0.78 &    9.82 $\pm$ 0.30 \\
bn110709463 &    6.91E-06 $\pm$    4.08E-08 &   18.94 $\pm$ 1.70 &   17.89 $\pm$ 0.86 &   15.70 $\pm$ 0.41 \\
bn110709642 &    3.69E-05 $\pm$    6.19E-08 &   15.14 $\pm$ 2.01 &   12.71 $\pm$ 0.89 &   11.13 $\pm$ 0.48 \\
bn110709862 &    7.97E-07 $\pm$    2.38E-08 &    5.87 $\pm$ 1.48 &    4.85 $\pm$ 0.49 &    3.77 $\pm$ 0.29 \\
bn110710954 &    9.32E-06 $\pm$    4.19E-08 &   17.63 $\pm$ 1.53 &   16.22 $\pm$ 0.78 &   12.25 $\pm$ 0.41 \\
bn110716018 &    1.35E-06 $\pm$    3.44E-08 &   15.17 $\pm$ 1.54 &   13.45 $\pm$ 0.79 &    7.03 $\pm$ 0.32 \\
bn110717180 &    2.51E-07 $\pm$    1.18E-08 &   18.53 $\pm$ 1.84 &    5.98 $\pm$ 0.62 &    1.52 $\pm$ 0.23 \\
bn110717319 &    4.25E-05 $\pm$    5.20E-08 &   17.41 $\pm$ 1.61 &   17.13 $\pm$ 0.81 &   16.00 $\pm$ 0.39 \\
bn110720177 &    5.63E-06 $\pm$    2.80E-08 &    7.39 $\pm$ 1.34 &    6.33 $\pm$ 0.56 &    5.51 $\pm$ 0.27 \\
bn110721200 &    3.70E-05 $\pm$    3.85E-08 &   34.32 $\pm$ 1.55 &   32.24 $\pm$ 0.77 &   30.96 $\pm$ 0.38 \\
bn110722694 &    2.11E-05 $\pm$    1.15E-07 &    7.78 $\pm$ 1.32 &    6.14 $\pm$ 0.63 &    5.31 $\pm$ 0.29 \\
bn110722710 &    1.80E-06 $\pm$    6.68E-08 &    5.52 $\pm$ 1.61 &    4.16 $\pm$ 0.67 &    3.64 $\pm$ 0.29 \\
bn110725236 &    1.31E-06 $\pm$    2.93E-08 &    5.56 $\pm$ 1.10 &    4.95 $\pm$ 0.53 &    4.10 $\pm$ 0.25 \\
bn110726211 &    4.36E-06 $\pm$    9.67E-08 &    6.03 $\pm$ 1.44 &    5.63 $\pm$ 0.56 &    4.42 $\pm$ 0.29 \\
bn110728056 &    3.27E-07 $\pm$    6.30E-08 &    4.76 $\pm$ 0.98 &    3.19 $\pm$ 0.42 &    2.02 $\pm$ 0.20 \\
bn110729142 &    4.64E-05 $\pm$    4.78E-08 &    9.69 $\pm$ 1.28 &    7.95 $\pm$ 0.62 &    7.32 $\pm$ 0.30 \\
bn110730008 &    1.26E-06 $\pm$    3.69E-08 &    3.67 $\pm$ 1.41 &    2.82 $\pm$ 0.34 &    1.79 $\pm$ 0.21 \\
bn110730660 &    7.97E-06 $\pm$    9.20E-08 &    8.90 $\pm$ 1.50 &    7.73 $\pm$ 0.75 &    7.13 $\pm$ 0.38 \\
bn110731465 &    2.29E-05 $\pm$    5.70E-08 &   29.11 $\pm$ 2.11 &   26.69 $\pm$ 0.99 &   20.87 $\pm$ 0.46 \\
bn110801335 &    3.54E-07 $\pm$    5.40E-08 &   14.74 $\pm$ 3.11 &   10.83 $\pm$ 1.39 &    4.96 $\pm$ 0.57 \\
bn110803783 &    2.95E-06 $\pm$    5.05E-08 &    4.76 $\pm$ 1.02 &    3.05 $\pm$ 0.58 &    2.16 $\pm$ 0.18 \\
bn110806934 &    7.19E-06 $\pm$    2.82E-08 &    7.89 $\pm$ 1.11 &    6.80 $\pm$ 0.56 &    6.38 $\pm$ 0.27 \\
bn110809461 &    3.91E-06 $\pm$    9.55E-08 &    8.84 $\pm$ 1.51 &    7.70 $\pm$ 0.74 &    5.85 $\pm$ 0.34 \\
bn110812899 &    1.17E-06 $\pm$    2.18E-08 &    5.28 $\pm$ 1.22 &    5.14 $\pm$ 0.45 &    4.14 $\pm$ 0.25 \\
bn110813237 &    4.77E-06 $\pm$    3.69E-08 &   12.09 $\pm$ 1.57 &   10.89 $\pm$ 0.74 &    9.54 $\pm$ 0.33 \\
bn110817191 &    1.19E-05 $\pm$    4.49E-08 &   27.99 $\pm$ 1.69 &   26.15 $\pm$ 0.83 &   24.13 $\pm$ 0.40 \\
bn110818860 &    5.15E-06 $\pm$    3.31E-08 &    4.88 $\pm$ 1.50 &    3.88 $\pm$ 0.54 &    2.79 $\pm$ 0.27 \\
bn110819665 &    3.04E-06 $\pm$    8.23E-08 &   18.56 $\pm$ 3.79 &   15.93 $\pm$ 1.74 &   13.44 $\pm$ 0.81 \\
bn110820476 &    7.98E-07 $\pm$    4.37E-08 &    4.12 $\pm$ 1.10 &    3.52 $\pm$ 0.50 &    3.24 $\pm$ 0.25 \\
bn110824009 &    1.48E-05 $\pm$    1.54E-07 &   27.92 $\pm$ 1.27 &   24.46 $\pm$ 0.69 &   15.62 $\pm$ 0.28 \\
bn110825102 &    4.61E-05 $\pm$    1.11E-07 &   78.84 $\pm$ 1.88 &   65.67 $\pm$ 0.92 &   53.70 $\pm$ 0.44 \\
bn110825265 &    2.09E-06 $\pm$    2.43E-08 &    3.38 $\pm$ 0.79 &    2.79 $\pm$ 0.34 &    2.08 $\pm$ 0.17 \\
bn110828575 &    2.72E-06 $\pm$    3.70E-08 &    3.78 $\pm$ 1.31 &    2.99 $\pm$ 0.45 &    2.14 $\pm$ 0.23 \\
bn110831282 &    4.42E-06 $\pm$    3.12E-08 &    6.22 $\pm$ 1.23 &    5.09 $\pm$ 0.57 &    4.39 $\pm$ 0.26 \\
bn110901230 &    1.51E-06 $\pm$    5.75E-08 &    4.44 $\pm$ 1.37 &    3.59 $\pm$ 0.32 &    2.56 $\pm$ 0.25 \\
bn110903009 &    1.32E-05 $\pm$    4.23E-08 &   50.30 $\pm$ 2.79 &   48.80 $\pm$ 1.38 &   44.04 $\pm$ 0.65 \\
bn110903111 &    3.47E-05 $\pm$    7.61E-08 &    7.08 $\pm$ 0.89 &    5.97 $\pm$ 0.50 &    5.03 $\pm$ 0.23 \\
bn110904124 &    1.11E-05 $\pm$    6.85E-08 &    9.77 $\pm$ 1.37 &    9.28 $\pm$ 0.64 &    7.84 $\pm$ 0.34 \\
bn110904163 &    3.46E-06 $\pm$    2.68E-08 &    5.85 $\pm$ 0.92 &    4.53 $\pm$ 0.52 &    3.98 $\pm$ 0.24 \\
bn110904531 &    3.81E-06 $\pm$    4.95E-08 &    9.08 $\pm$ 1.62 &    9.08 $\pm$ 0.40 &    7.27 $\pm$ 0.18 \\
bn110906302 &    3.80E-06 $\pm$    3.14E-08 &    7.80 $\pm$ 1.37 &    5.90 $\pm$ 0.67 &    5.43 $\pm$ 0.32 \\
bn110909116 &    4.92E-05 $\pm$    1.44E-05 & 3054.10 $\pm$ 4475.63 &  765.01 $\pm$ 1118.91 &  200.58 $\pm$ 279.73 \\
bn110911071 &    5.94E-07 $\pm$    8.35E-08 &    6.69 $\pm$ 3.06 &    3.75 $\pm$ 0.91 &    2.38 $\pm$ 0.41 \\
bn110916016 &    4.23E-07 $\pm$    6.49E-08 &    3.94 $\pm$ 0.95 &    2.79 $\pm$ 0.47 &    1.96 $\pm$ 0.22 \\
bn110919634 &    2.68E-05 $\pm$    1.81E-07 &   14.38 $\pm$ 1.53 &   13.07 $\pm$ 0.79 &   12.27 $\pm$ 0.38 \\
bn110920338 &    2.69E-06 $\pm$    2.05E-08 &    5.85 $\pm$ 1.30 &    5.33 $\pm$ 0.54 &    4.20 $\pm$ 0.27 \\
bn110920546 &    1.72E-04 $\pm$    2.41E-07 &   16.96 $\pm$ 1.37 &   14.95 $\pm$ 0.71 &   13.74 $\pm$ 0.35 \\
bn110921444 &    5.90E-06 $\pm$    1.19E-07 &    3.76 $\pm$ 0.86 &    2.73 $\pm$ 0.35 &    2.08 $\pm$ 0.18 \\
bn110921577 &    3.36E-06 $\pm$    5.59E-08 &    4.62 $\pm$ 1.12 &    3.09 $\pm$ 0.61 &    2.72 $\pm$ 0.27 \\
bn110921912 &    3.63E-05 $\pm$    7.90E-08 &   41.36 $\pm$ 2.43 &   37.69 $\pm$ 1.18 &   32.35 $\pm$ 0.57 \\
bn110923481 &    1.24E-07 $\pm$    9.78E-09 &    3.39 $\pm$ 0.94 &    2.48 $\pm$ 0.39 &    1.42 $\pm$ 0.21 \\
bn110923835 &    4.09E-06 $\pm$    7.85E-08 &    5.53 $\pm$ 0.94 &    4.37 $\pm$ 0.49 &    3.76 $\pm$ 0.25 \\
bn110926107 &    1.20E-05 $\pm$    7.09E-08 &    9.48 $\pm$ 1.50 &    7.02 $\pm$ 0.70 &    6.18 $\pm$ 0.33 \\
bn110928180 &    1.42E-05 $\pm$    9.36E-08 &    6.50 $\pm$ 0.89 &    5.15 $\pm$ 0.41 &    4.20 $\pm$ 0.19 \\
bn110929187 &    2.20E-06 $\pm$    1.97E-08 &    7.18 $\pm$ 0.98 &    6.02 $\pm$ 0.58 &    5.56 $\pm$ 0.28 \\
bn110930564 &    6.23E-06 $\pm$    1.30E-07 &    6.52 $\pm$ 2.28 &    4.63 $\pm$ 0.79 &    2.62 $\pm$ 0.34 \\
bn111001804 &    1.90E-07 $\pm$    1.24E-08 &    4.18 $\pm$ 0.70 &    2.74 $\pm$ 0.35 &    0.76 $\pm$ 0.15 \\
bn111003465 &    2.10E-05 $\pm$    5.99E-08 &   21.23 $\pm$ 1.33 &   20.50 $\pm$ 0.66 &   18.44 $\pm$ 0.32 \\
bn111005398 &    2.05E-06 $\pm$    3.06E-08 &    3.48 $\pm$ 0.98 &    2.74 $\pm$ 0.42 &    1.91 $\pm$ 0.18 \\
bn111008992 &    3.03E-06 $\pm$    2.66E-08 &    3.81 $\pm$ 1.27 &    3.44 $\pm$ 0.38 &    1.84 $\pm$ 0.21 \\
bn111009282 &    1.20E-05 $\pm$    5.13E-08 &   19.70 $\pm$ 1.71 &   17.91 $\pm$ 0.84 &   16.86 $\pm$ 0.40 \\
bn111010237 &    1.10E-05 $\pm$    1.57E-07 &    5.03 $\pm$ 1.32 &    3.63 $\pm$ 0.64 &    2.33 $\pm$ 0.28 \\
bn111010660 &    8.71E-07 $\pm$    3.34E-08 &    6.41 $\pm$ 1.31 &    4.56 $\pm$ 0.71 &    3.80 $\pm$ 0.32 \\
bn111010709 &    1.26E-05 $\pm$    5.25E-08 &    6.52 $\pm$ 1.22 &    6.08 $\pm$ 0.32 &    5.11 $\pm$ 0.20 \\
bn111010899 &    9.59E-07 $\pm$    5.17E-08 &    3.79 $\pm$ 1.13 &    3.17 $\pm$ 0.52 &    2.13 $\pm$ 0.22 \\
bn111011094 &    4.20E-07 $\pm$    1.98E-08 &   14.89 $\pm$ 1.17 &    8.88 $\pm$ 0.54 &    2.61 $\pm$ 0.19 \\
bn111012456 &    1.65E-05 $\pm$    8.26E-08 &   16.68 $\pm$ 2.19 &   15.01 $\pm$ 1.07 &   13.03 $\pm$ 0.51 \\
bn111012811 &    3.29E-06 $\pm$    3.23E-08 &   23.45 $\pm$ 1.47 &   21.56 $\pm$ 0.68 &   14.82 $\pm$ 0.31 \\
bn111015427 &    2.42E-05 $\pm$    3.99E-07 &   11.33 $\pm$ 1.91 &   10.07 $\pm$ 0.94 &    9.15 $\pm$ 0.46 \\
bn111017657 &    2.07E-05 $\pm$    5.64E-08 &   19.59 $\pm$ 1.27 &   17.95 $\pm$ 0.60 &   16.90 $\pm$ 0.30 \\
bn111018595 &    1.11E-06 $\pm$    5.33E-08 &    5.23 $\pm$ 1.27 &    3.98 $\pm$ 0.55 &    3.05 $\pm$ 0.26 \\
bn111018785 &    1.76E-06 $\pm$    3.37E-08 &    4.14 $\pm$ 1.19 &    2.15 $\pm$ 0.46 &    1.44 $\pm$ 0.22 \\
bn111022854 &    1.26E-07 $\pm$    1.21E-08 &    6.11 $\pm$ 1.04 &    3.88 $\pm$ 0.49 &    1.09 $\pm$ 0.20 \\
bn111024722 &    1.44E-05 $\pm$    7.04E-08 &   13.48 $\pm$ 1.55 &   12.28 $\pm$ 0.73 &    9.34 $\pm$ 0.34 \\
bn111024896 &    3.80E-07 $\pm$    1.55E-08 &    7.44 $\pm$ 1.18 &    4.63 $\pm$ 0.62 &    1.77 $\pm$ 0.26 \\
bn111025078 &    2.98E-06 $\pm$    3.13E-08 &    4.79 $\pm$ 1.39 &    2.52 $\pm$ 0.47 &    1.82 $\pm$ 0.24 \\
bn111103441 &    2.98E-06 $\pm$    7.85E-08 &    7.48 $\pm$ 1.31 &    6.47 $\pm$ 0.65 &    5.41 $\pm$ 0.30 \\
bn111103948 &    2.82E-07 $\pm$    5.32E-08 &    8.99 $\pm$ 1.45 &    6.50 $\pm$ 0.61 &    2.42 $\pm$ 0.23 \\
bn111105457 &    1.99E-06 $\pm$    4.61E-08 &    4.46 $\pm$ 0.97 &    3.67 $\pm$ 0.48 &    2.72 $\pm$ 0.22 \\
bn111107035 &    9.07E-07 $\pm$    3.48E-08 &    4.84 $\pm$ 1.88 &    3.85 $\pm$ 0.38 &    2.28 $\pm$ 0.35 \\
bn111107076 &    1.04E-05 $\pm$    5.91E-08 &    4.66 $\pm$ 0.98 &    3.52 $\pm$ 0.45 &    3.03 $\pm$ 0.21 \\
bn111109453 &    3.05E-07 $\pm$    3.23E-08 &    4.03 $\pm$ 1.40 &    2.74 $\pm$ 0.43 &    1.95 $\pm$ 0.23 \\
bn111109873 &    6.69E-06 $\pm$    5.40E-07 &   27.94 $\pm$ 11.41 &   15.59 $\pm$ 3.42 &   11.56 $\pm$ 1.55 \\
bn111112908 &    8.89E-07 $\pm$    9.73E-09 &   16.04 $\pm$ 0.98 &   12.63 $\pm$ 0.55 &    3.57 $\pm$ 0.18 \\
bn111113410 &    3.10E-06 $\pm$    6.95E-08 &    9.12 $\pm$ 1.36 &    8.16 $\pm$ 0.58 &    7.10 $\pm$ 0.29 \\
bn111114233 &    1.11E-06 $\pm$    2.60E-08 &    3.80 $\pm$ 1.10 &    3.42 $\pm$ 0.28 &    2.51 $\pm$ 0.17 \\
bn111117510 &    5.64E-07 $\pm$    1.28E-08 &   10.93 $\pm$ 1.06 &    5.53 $\pm$ 0.48 &    2.60 $\pm$ 0.18 \\
bn111117526 &    1.42E-06 $\pm$    2.49E-08 &    3.37 $\pm$ 0.89 &    2.09 $\pm$ 0.36 &    1.49 $\pm$ 0.19 \\
bn111120556 &    6.73E-06 $\pm$    8.42E-08 &    6.09 $\pm$ 1.39 &    5.95 $\pm$ 0.49 &    4.86 $\pm$ 0.25 \\
bn111124308 &    6.26E-07 $\pm$    2.19E-08 &    3.19 $\pm$ 0.90 &    1.94 $\pm$ 0.41 &    1.54 $\pm$ 0.18 \\
bn111127810 &    8.64E-06 $\pm$    5.18E-08 &   22.83 $\pm$ 2.09 &   21.49 $\pm$ 1.03 &   18.83 $\pm$ 0.49 \\
bn111201599 &    1.86E-06 $\pm$    6.92E-08 &    3.32 $\pm$ 0.94 &    2.56 $\pm$ 0.39 &    1.42 $\pm$ 0.18 \\
bn111203054 &    4.65E-06 $\pm$    4.62E-08 &    9.05 $\pm$ 1.24 &    7.49 $\pm$ 0.60 &    6.37 $\pm$ 0.29 \\
bn111203609 &    6.95E-07 $\pm$    4.39E-08 &    3.66 $\pm$ 1.11 &    2.14 $\pm$ 0.44 &    1.31 $\pm$ 0.17 \\
bn111207512 &    2.62E-07 $\pm$    2.66E-08 &    3.71 $\pm$ 0.77 &    1.84 $\pm$ 0.39 &    1.14 $\pm$ 0.18 \\
bn111208353 &    3.26E-06 $\pm$    3.87E-08 &    4.38 $\pm$ 1.15 &    2.75 $\pm$ 0.39 &    2.49 $\pm$ 0.19 \\
bn111216389 &    4.41E-05 $\pm$    6.36E-08 &   16.12 $\pm$ 1.77 &   12.71 $\pm$ 0.89 &   10.57 $\pm$ 0.42 \\
bn111220486 &    5.36E-05 $\pm$    2.22E-07 &   44.25 $\pm$ 1.70 &   38.01 $\pm$ 0.83 &   28.97 $\pm$ 0.39 \\
bn111221739 &    3.06E-06 $\pm$    5.72E-08 &   24.55 $\pm$ 1.90 &   20.68 $\pm$ 0.77 &   10.07 $\pm$ 0.38 \\
bn111222619 &    4.42E-06 $\pm$    1.91E-08 &   62.30 $\pm$ 3.54 &   45.84 $\pm$ 1.51 &   14.19 $\pm$ 0.50 \\
bn111226795 &    1.15E-05 $\pm$    1.39E-07 &    4.98 $\pm$ 1.10 &    3.82 $\pm$ 0.44 &    3.37 $\pm$ 0.21 \\
bn111228453 &    2.75E-06 $\pm$    4.27E-08 &   23.80 $\pm$ 1.95 &   22.40 $\pm$ 0.95 &   20.98 $\pm$ 0.44 \\
bn111228657 &    1.81E-05 $\pm$    5.79E-08 &   27.58 $\pm$ 1.74 &   24.93 $\pm$ 0.89 &   20.81 $\pm$ 0.42 \\
bn111230683 &    2.90E-06 $\pm$    5.01E-08 &    8.62 $\pm$ 2.11 &    6.80 $\pm$ 0.85 &    5.49 $\pm$ 0.41 \\
bn111230819 &    3.51E-06 $\pm$    3.95E-08 &    8.83 $\pm$ 1.30 &    7.46 $\pm$ 0.58 &    5.44 $\pm$ 0.27 \\
bn111231622 &    9.33E-07 $\pm$    9.53E-08 &    9.05 $\pm$ 3.92 &    5.75 $\pm$ 1.21 &    2.97 $\pm$ 0.60 \\
bn120101354 &    1.09E-07 $\pm$    1.39E-08 &    7.44 $\pm$ 0.97 &    3.98 $\pm$ 0.44 &    1.01 $\pm$ 0.17 \\
bn120102095 &    1.34E-05 $\pm$    4.39E-08 &   22.82 $\pm$ 1.57 &   21.31 $\pm$ 0.78 &   19.04 $\pm$ 0.39 \\
bn120102416 &    2.55E-06 $\pm$    5.74E-08 &    5.59 $\pm$ 1.18 &    4.80 $\pm$ 0.53 &    4.34 $\pm$ 0.29 \\
bn120105584 &    1.47E-06 $\pm$    3.54E-08 &    4.57 $\pm$ 1.24 &    3.54 $\pm$ 0.54 &    2.60 $\pm$ 0.25 \\
bn120107384 &    6.53E-06 $\pm$    4.44E-08 &    8.53 $\pm$ 1.10 &    6.78 $\pm$ 0.51 &    5.50 $\pm$ 0.24 \\
bn120109824 &    1.92E-06 $\pm$    4.17E-08 &    6.51 $\pm$ 1.96 &    3.58 $\pm$ 0.65 &    2.55 $\pm$ 0.39 \\
bn120111051 &    3.97E-06 $\pm$    5.63E-08 &    4.19 $\pm$ 0.96 &    2.63 $\pm$ 0.45 &    2.00 $\pm$ 0.21 \\
bn120114433 &    1.49E-07 $\pm$    2.64E-08 &    3.78 $\pm$ 1.06 &    1.76 $\pm$ 0.44 &    1.10 $\pm$ 0.19 \\
bn120114681 &    2.39E-06 $\pm$    4.20E-08 &    5.87 $\pm$ 1.73 &    3.36 $\pm$ 0.49 &    2.45 $\pm$ 0.29 \\
bn120117291 &    1.21E-07 $\pm$    1.64E-08 &    3.57 $\pm$ 1.05 &    1.97 $\pm$ 0.49 &    1.20 $\pm$ 0.22 \\
bn120118709 &    2.66E-06 $\pm$    4.67E-08 &    5.21 $\pm$ 1.20 &    4.08 $\pm$ 0.48 &    2.83 $\pm$ 0.23 \\
bn120118898 &    1.62E-06 $\pm$    3.39E-08 &   13.42 $\pm$ 1.31 &   13.01 $\pm$ 0.64 &    9.00 $\pm$ 0.29 \\
bn120119170 &    3.87E-05 $\pm$    1.36E-07 &   22.37 $\pm$ 1.71 &   18.85 $\pm$ 0.80 &   16.86 $\pm$ 0.39 \\
bn120119229 &    5.94E-06 $\pm$    3.53E-08 &    5.36 $\pm$ 0.95 &    5.23 $\pm$ 0.40 &    4.34 $\pm$ 0.22 \\
bn120119354 &    2.79E-06 $\pm$    7.84E-08 &    6.42 $\pm$ 1.09 &    5.56 $\pm$ 0.56 &    4.22 $\pm$ 0.26 \\
bn120120432 &    1.50E-06 $\pm$    3.35E-08 &    3.41 $\pm$ 1.09 &    2.63 $\pm$ 0.35 &    1.41 $\pm$ 0.21 \\
bn120121101 &    1.95E-06 $\pm$    3.02E-08 &    4.21 $\pm$ 0.91 &    3.60 $\pm$ 0.45 &    2.66 $\pm$ 0.21 \\
bn120121251 &    1.15E-05 $\pm$    6.65E-08 &    9.06 $\pm$ 1.55 &    8.87 $\pm$ 0.54 &    7.10 $\pm$ 0.29 \\
bn120122300 &    2.60E-06 $\pm$    4.84E-08 &    5.01 $\pm$ 1.27 &    3.53 $\pm$ 0.54 &    3.05 $\pm$ 0.24 \\
bn120129312 &    8.93E-08 $\pm$    1.25E-08 &    3.32 $\pm$ 1.02 &    2.37 $\pm$ 0.49 &    0.96 $\pm$ 0.21 \\
bn120129580 &    5.45E-05 $\pm$    7.12E-08 &  212.26 $\pm$ 4.67 &  206.42 $\pm$ 2.29 &  158.63 $\pm$ 1.04 \\
bn120130699 &    6.61E-06 $\pm$    1.41E-07 &   12.29 $\pm$ 1.89 &   10.60 $\pm$ 0.89 &    8.16 $\pm$ 0.41 \\
bn120130906 &    5.25E-07 $\pm$    3.08E-08 &    3.84 $\pm$ 0.90 &    3.13 $\pm$ 0.46 &    2.29 $\pm$ 0.22 \\
bn120130938 &    1.04E-05 $\pm$    1.63E-07 &    8.96 $\pm$ 1.55 &    6.75 $\pm$ 0.69 &    6.19 $\pm$ 0.35 \\
bn120203812 &    1.10E-06 $\pm$    2.89E-08 &    5.98 $\pm$ 1.92 &    5.15 $\pm$ 0.76 &    3.51 $\pm$ 0.35 \\
bn120204054 &    9.60E-05 $\pm$    8.71E-08 &   36.54 $\pm$ 1.76 &   35.21 $\pm$ 0.93 &   33.57 $\pm$ 0.42 \\
bn120205285 &    1.11E-07 $\pm$    9.86E-09 &    2.28 $\pm$ 0.62 &    1.96 $\pm$ 0.33 &    1.08 $\pm$ 0.15 \\
bn120206949 &    5.88E-06 $\pm$    6.31E-08 &   21.93 $\pm$ 1.86 &   20.15 $\pm$ 0.89 &   17.15 $\pm$ 0.43 \\
bn120210650 &    6.45E-07 $\pm$    1.51E-08 &   11.07 $\pm$ 1.26 &   10.85 $\pm$ 0.44 &    7.04 $\pm$ 0.20 \\
bn120212353 &    5.09E-08 $\pm$    1.22E-08 &    5.31 $\pm$ 1.15 &    3.00 $\pm$ 0.47 &    1.22 $\pm$ 0.19 \\
bn120212383 &    1.15E-06 $\pm$    2.59E-08 &    4.86 $\pm$ 1.08 &    3.98 $\pm$ 0.47 &    3.29 $\pm$ 0.22 \\
bn120213606 &    2.68E-06 $\pm$    5.46E-08 &    9.38 $\pm$ 1.07 &    7.42 $\pm$ 0.53 &    6.61 $\pm$ 0.26 \\
bn120217808 &    1.75E-06 $\pm$    7.76E-08 &   12.11 $\pm$ 1.93 &   10.59 $\pm$ 0.87 &    8.94 $\pm$ 0.43 \\
bn120217904 &    4.86E-06 $\pm$    4.05E-08 &   45.65 $\pm$ 2.11 &   41.79 $\pm$ 1.03 &   24.39 $\pm$ 0.43 \\
bn120218276 &    1.14E-05 $\pm$    8.01E-08 &    4.59 $\pm$ 1.37 &    3.09 $\pm$ 0.61 &    2.52 $\pm$ 0.26 \\
bn120219563 &    5.58E-07 $\pm$    1.40E-08 &    2.60 $\pm$ 0.83 &    2.41 $\pm$ 0.29 &    1.57 $\pm$ 0.20 \\
bn120220210 &    1.24E-06 $\pm$    2.48E-08 &    3.51 $\pm$ 1.06 &    2.25 $\pm$ 0.45 &    1.70 $\pm$ 0.22 \\
bn120222021 &    1.73E-06 $\pm$    2.36E-08 &   24.02 $\pm$ 1.71 &   22.09 $\pm$ 0.84 &   15.92 $\pm$ 0.39 \\
bn120222119 &    2.45E-06 $\pm$    6.21E-08 &    5.00 $\pm$ 1.11 &    3.16 $\pm$ 0.58 &    2.10 $\pm$ 0.24 \\
bn120223933 &    3.88E-06 $\pm$    8.80E-08 &    6.42 $\pm$ 1.17 &    4.27 $\pm$ 0.45 &    3.92 $\pm$ 0.23 \\
bn120224282 &    9.12E-06 $\pm$    2.05E-07 &    7.27 $\pm$ 1.31 &    6.48 $\pm$ 0.55 &    5.17 $\pm$ 0.28 \\
bn120224898 &    2.60E-06 $\pm$    5.63E-08 &    4.34 $\pm$ 1.12 &    3.14 $\pm$ 0.41 &    2.55 $\pm$ 0.21 \\
bn120226447 &    5.85E-06 $\pm$    7.85E-08 &   16.88 $\pm$ 3.10 &    8.72 $\pm$ 1.17 &    7.07 $\pm$ 0.49 \\
bn120226871 &    5.20E-05 $\pm$    9.14E-08 &   14.73 $\pm$ 1.43 &   12.41 $\pm$ 0.67 &   11.43 $\pm$ 0.33 \\
bn120227391 &    3.74E-06 $\pm$    8.33E-08 &    7.96 $\pm$ 1.99 &    6.44 $\pm$ 0.86 &    3.77 $\pm$ 0.41 \\
bn120227725 &    2.19E-05 $\pm$    1.04E-07 &   29.11 $\pm$ 5.05 &   21.20 $\pm$ 2.02 &   18.47 $\pm$ 0.91 \\
bn120302080 &    2.53E-06 $\pm$    5.51E-08 &    4.81 $\pm$ 1.51 &    3.60 $\pm$ 0.45 &    2.29 $\pm$ 0.29 \\
bn120302722 &    1.19E-07 $\pm$    1.62E-08 &    6.20 $\pm$ 1.49 &    4.35 $\pm$ 0.65 &    1.96 $\pm$ 0.28 \\
bn120304061 &    5.05E-06 $\pm$    1.99E-08 &   21.19 $\pm$ 1.54 &   21.19 $\pm$ 0.38 &   18.81 $\pm$ 0.29 \\
bn120304248 &    1.14E-05 $\pm$    4.07E-08 &   23.35 $\pm$ 1.97 &   16.78 $\pm$ 0.83 &   10.33 $\pm$ 0.37 \\
bn120308588 &    6.72E-06 $\pm$    6.27E-08 &   19.91 $\pm$ 2.39 &   18.40 $\pm$ 0.85 &   15.91 $\pm$ 0.50 \\
bn120312671 &    8.29E-07 $\pm$    2.72E-08 &    4.08 $\pm$ 1.10 &    3.10 $\pm$ 0.52 &    1.97 $\pm$ 0.24 \\
bn120314412 &    1.64E-07 $\pm$    3.14E-08 &    3.29 $\pm$ 0.92 &    3.05 $\pm$ 0.41 &    1.77 $\pm$ 0.18 \\
bn120316008 &    1.63E-05 $\pm$    3.08E-08 &   12.22 $\pm$ 1.31 &   10.54 $\pm$ 0.55 &    6.83 $\pm$ 0.30 \\
bn120319983 &    2.42E-06 $\pm$    3.96E-08 &    3.57 $\pm$ 1.05 &    3.03 $\pm$ 0.42 &    1.86 $\pm$ 0.19 \\
bn120323162 &    1.41E-06 $\pm$    2.00E-08 &    8.54 $\pm$ 1.16 &    6.76 $\pm$ 0.54 &    5.37 $\pm$ 0.27 \\
bn120323507 &    1.04E-05 $\pm$    3.17E-08 &  603.19 $\pm$ 8.22 &  373.26 $\pm$ 3.20 &  146.23 $\pm$ 0.88 \\
bn120326056 &    3.26E-06 $\pm$    4.84E-08 &   10.49 $\pm$ 1.26 &    8.62 $\pm$ 0.59 &    7.74 $\pm$ 0.28 \\
bn120327418 &    1.14E-07 $\pm$    3.65E-08 &    7.94 $\pm$ 1.76 &    5.08 $\pm$ 0.77 &    1.71 $\pm$ 0.29 \\
bn120328268 &    7.50E-05 $\pm$    1.66E-07 &   38.00 $\pm$ 1.68 &   36.95 $\pm$ 0.82 &   33.58 $\pm$ 0.40 \\
bn120331055 &    6.77E-07 $\pm$    5.20E-08 &   40.83 $\pm$ 3.54 &   16.32 $\pm$ 1.30 &    4.20 $\pm$ 0.42 \\
bn120402669 &    3.75E-06 $\pm$    2.61E-08 &   20.21 $\pm$ 2.13 &   18.39 $\pm$ 0.99 &   16.82 $\pm$ 0.47 \\
bn120403857 &    2.40E-07 $\pm$    2.05E-08 &    2.61 $\pm$ 1.03 &    2.25 $\pm$ 0.25 &    1.75 $\pm$ 0.24 \\
bn120410585 &    2.91E-07 $\pm$    2.11E-08 &    8.76 $\pm$ 1.07 &    5.44 $\pm$ 0.47 &    1.46 $\pm$ 0.18 \\
bn120411925 &    1.46E-06 $\pm$    2.75E-08 &    4.24 $\pm$ 1.13 &    2.85 $\pm$ 0.41 &    1.74 $\pm$ 0.22 \\
bn120412055 &    1.25E-06 $\pm$    8.58E-08 &    3.90 $\pm$ 1.07 &    2.78 $\pm$ 0.47 &    2.23 $\pm$ 0.21 \\
bn120412920 &    7.03E-06 $\pm$    5.27E-08 &    9.52 $\pm$ 1.42 &    8.25 $\pm$ 0.66 &    7.70 $\pm$ 0.33 \\
bn120415076 &    2.23E-06 $\pm$    5.69E-08 &    5.48 $\pm$ 1.00 &    4.80 $\pm$ 0.53 &    4.47 $\pm$ 0.26 \\
bn120415891 &    1.30E-07 $\pm$    9.03E-09 &    4.57 $\pm$ 1.11 &    4.56 $\pm$ 0.37 &    1.99 $\pm$ 0.18 \\
bn120415958 &    2.31E-06 $\pm$    5.47E-08 &    9.74 $\pm$ 2.34 &    6.93 $\pm$ 1.06 &    5.97 $\pm$ 0.50 \\
bn120420249 &    2.88E-06 $\pm$    5.99E-08 &    6.53 $\pm$ 1.35 &    5.36 $\pm$ 0.58 &    4.55 $\pm$ 0.29 \\
bn120420858 &    4.33E-05 $\pm$    2.14E-07 &    6.83 $\pm$ 1.42 &    6.09 $\pm$ 0.72 &    4.81 $\pm$ 0.33 \\
bn120426090 &    2.10E-05 $\pm$    2.26E-08 &   93.51 $\pm$ 3.39 &   89.82 $\pm$ 1.67 &   82.30 $\pm$ 0.80 \\
bn120426585 &    3.66E-06 $\pm$    4.17E-08 &    5.36 $\pm$ 1.21 &    3.40 $\pm$ 0.38 &    2.35 $\pm$ 0.20 \\
bn120427054 &    7.43E-06 $\pm$    3.89E-08 &   18.71 $\pm$ 1.68 &   16.61 $\pm$ 0.79 &   14.85 $\pm$ 0.37 \\
bn120427153 &    6.81E-07 $\pm$    3.74E-08 &    3.07 $\pm$ 1.06 &    2.67 $\pm$ 0.45 &    1.71 $\pm$ 0.22 \\
bn120429003 &    2.79E-07 $\pm$    2.36E-08 &    5.18 $\pm$ 1.11 &    4.07 $\pm$ 0.47 &    3.10 $\pm$ 0.24 \\
bn120429484 &    2.37E-06 $\pm$    1.75E-08 &    4.94 $\pm$ 0.99 &    3.42 $\pm$ 0.46 &    3.06 $\pm$ 0.22 \\
bn120430980 &    5.56E-07 $\pm$    2.07E-08 &    3.01 $\pm$ 1.07 &    2.19 $\pm$ 0.45 &    1.66 $\pm$ 0.23 \\
bn120504468 &    3.36E-06 $\pm$    2.63E-08 &    5.37 $\pm$ 1.12 &    3.44 $\pm$ 0.47 &    2.44 $\pm$ 0.22 \\
bn120504945 &    1.67E-06 $\pm$    2.71E-08 &    4.98 $\pm$ 1.33 &    3.09 $\pm$ 0.53 &    2.43 $\pm$ 0.24 \\
bn120506128 &    2.87E-07 $\pm$    2.51E-08 &    4.03 $\pm$ 1.07 &    2.86 $\pm$ 0.48 &    2.42 $\pm$ 0.22 \\
bn120509619 &    1.55E-07 $\pm$    1.35E-08 &    3.59 $\pm$ 0.85 &    3.27 $\pm$ 0.40 &    1.51 $\pm$ 0.19 \\
bn120510900 &    6.01E-06 $\pm$    7.63E-08 &    5.46 $\pm$ 1.82 &    3.95 $\pm$ 0.69 &    2.82 $\pm$ 0.31 \\
bn120511638 &    1.14E-05 $\pm$    9.51E-08 &    9.92 $\pm$ 2.66 &    6.66 $\pm$ 0.97 &    4.68 $\pm$ 0.42 \\
bn120512112 &    1.24E-05 $\pm$    7.12E-08 &    8.74 $\pm$ 1.11 &    7.42 $\pm$ 0.48 &    6.93 $\pm$ 0.24 \\
bn120513531 &    1.31E-06 $\pm$    3.78E-08 &    3.88 $\pm$ 1.01 &    2.94 $\pm$ 0.44 &    1.97 $\pm$ 0.20 \\
bn120519721 &    9.59E-07 $\pm$    1.67E-08 &   12.71 $\pm$ 1.40 &    9.13 $\pm$ 0.57 &    6.49 $\pm$ 0.26 \\
bn120520949 &    4.41E-07 $\pm$    1.41E-08 &    1.70 $\pm$ 0.35 &    1.32 $\pm$ 0.18 &    1.06 $\pm$ 0.09 \\
bn120521380 &    3.11E-06 $\pm$    7.23E-08 &    4.87 $\pm$ 1.68 &    2.37 $\pm$ 0.51 &    1.55 $\pm$ 0.23 \\
bn120522361 &    9.32E-06 $\pm$    5.08E-08 &   17.02 $\pm$ 2.16 &   16.33 $\pm$ 1.08 &   15.23 $\pm$ 0.52 \\
bn120524134 &    2.53E-07 $\pm$    1.51E-08 &   17.66 $\pm$ 2.02 &   13.20 $\pm$ 1.00 &    4.52 $\pm$ 0.35 \\
bn120526303 &    1.16E-04 $\pm$    2.28E-07 &   23.79 $\pm$ 5.80 &   19.76 $\pm$ 2.39 &   15.69 $\pm$ 1.10 \\
bn120528442 &    3.79E-06 $\pm$    4.57E-08 &    7.41 $\pm$ 1.35 &    6.55 $\pm$ 0.44 &    5.55 $\pm$ 0.27 \\
bn120530121 &    7.17E-06 $\pm$    5.01E-08 &    7.11 $\pm$ 1.53 &    5.84 $\pm$ 0.66 &    5.09 $\pm$ 0.31 \\
bn120531393 &    9.10E-07 $\pm$    1.79E-08 &    3.44 $\pm$ 1.10 &    2.28 $\pm$ 0.40 &    1.86 $\pm$ 0.21 \\
bn120603439 &    6.79E-07 $\pm$    2.69E-08 &   13.70 $\pm$ 1.26 &    9.74 $\pm$ 0.57 &    3.23 $\pm$ 0.25 \\
bn120604220 &    1.23E-06 $\pm$    5.10E-08 &    6.72 $\pm$ 1.23 &    5.90 $\pm$ 0.65 &    3.52 $\pm$ 0.25 \\
bn120604343 &    1.51E-06 $\pm$    7.23E-08 &    4.11 $\pm$ 1.40 &    3.36 $\pm$ 0.25 &    2.40 $\pm$ 0.19 \\
bn120605453 &    3.25E-06 $\pm$    5.42E-08 &   12.14 $\pm$ 1.68 &   11.41 $\pm$ 0.80 &    9.65 $\pm$ 0.38 \\
bn120608489 &    4.83E-07 $\pm$    2.14E-08 &    6.82 $\pm$ 1.27 &    6.21 $\pm$ 0.53 &    3.26 $\pm$ 0.25 \\
bn120608777 &    3.17E-06 $\pm$    4.30E-08 &    4.99 $\pm$ 1.46 &    4.42 $\pm$ 0.48 &    3.66 $\pm$ 0.21 \\
bn120609580 &    4.20E-07 $\pm$    2.53E-08 &    5.05 $\pm$ 1.11 &    4.08 $\pm$ 0.52 &    3.68 $\pm$ 0.24 \\
bn120611108 &    4.53E-06 $\pm$    4.85E-08 &    8.10 $\pm$ 1.25 &    6.63 $\pm$ 0.55 &    4.53 $\pm$ 0.24 \\
bn120612680 &    2.06E-06 $\pm$    2.72E-08 &    5.47 $\pm$ 1.40 &    3.81 $\pm$ 0.55 &    2.26 $\pm$ 0.26 \\
bn120612687 &    7.05E-07 $\pm$    2.22E-08 &   11.04 $\pm$ 1.23 &    7.68 $\pm$ 0.49 &    2.58 $\pm$ 0.23 \\
bn120616630 &    2.58E-07 $\pm$    1.16E-08 &    7.23 $\pm$ 1.06 &    2.85 $\pm$ 0.52 &    0.77 $\pm$ 0.23 \\
bn120618128 &    5.58E-06 $\pm$    6.84E-08 &    6.14 $\pm$ 1.06 &    4.94 $\pm$ 0.41 &    4.67 $\pm$ 0.40 \\
bn120618919 &    3.63E-06 $\pm$    5.69E-08 &    8.67 $\pm$ 1.94 &    7.55 $\pm$ 0.98 &    4.45 $\pm$ 0.39 \\
bn120619884 &    4.24E-07 $\pm$    3.02E-08 &    4.15 $\pm$ 0.99 &    3.38 $\pm$ 0.41 &    1.80 $\pm$ 0.18 \\
bn120624309 &    5.14E-06 $\pm$    7.61E-08 &   76.84 $\pm$ 2.17 &   57.22 $\pm$ 1.06 &   19.40 $\pm$ 0.38 \\
bn120624933 &    1.92E-04 $\pm$    1.98E-07 &   21.25 $\pm$ 1.26 &   19.76 $\pm$ 0.63 &   17.67 $\pm$ 0.30 \\
bn120625119 &    1.02E-05 $\pm$    4.25E-08 &   22.07 $\pm$ 1.94 &   19.94 $\pm$ 0.93 &   18.37 $\pm$ 0.46 \\
bn120629565 &    5.19E-08 $\pm$    1.21E-08 &    3.39 $\pm$ 0.87 &    2.11 $\pm$ 0.36 &    0.98 $\pm$ 0.17 \\
bn120701654 &    8.36E-08 $\pm$    6.30E-08 &    6.68 $\pm$ 2.13 &    4.50 $\pm$ 1.02 &    1.76 $\pm$ 0.45 \\
bn120702891 &    1.60E-06 $\pm$    5.81E-08 &    3.16 $\pm$ 1.10 &    2.31 $\pm$ 0.40 &    1.68 $\pm$ 0.21 \\
bn120703417 &    1.11E-05 $\pm$    5.19E-08 &   10.06 $\pm$ 1.36 &    8.28 $\pm$ 0.63 &    7.64 $\pm$ 0.32 \\
bn120703498 &    2.60E-06 $\pm$    5.35E-08 &    4.80 $\pm$ 1.37 &    3.95 $\pm$ 0.54 &    2.54 $\pm$ 0.27 \\
bn120703726 &    8.33E-06 $\pm$    9.83E-08 &   19.75 $\pm$ 1.19 &   18.73 $\pm$ 0.61 &   17.18 $\pm$ 0.30 \\
bn120707800 &    9.36E-05 $\pm$    7.07E-07 &   76.70 $\pm$ 7.13 &   67.09 $\pm$ 3.37 &   60.33 $\pm$ 1.59 \\
bn120709883 &    1.37E-05 $\pm$    3.75E-08 &   18.35 $\pm$ 1.41 &   15.39 $\pm$ 0.65 &   11.05 $\pm$ 0.29 \\
bn120710100 &    5.34E-06 $\pm$    2.12E-08 &    6.56 $\pm$ 1.35 &    4.64 $\pm$ 0.55 &    3.80 $\pm$ 0.25 \\
bn120711115 &    1.94E-04 $\pm$    2.28E-07 &   44.67 $\pm$ 2.81 &   31.57 $\pm$ 1.22 &   26.72 $\pm$ 0.58 \\
bn120711446 &    1.86E-06 $\pm$    2.04E-08 &    3.83 $\pm$ 1.18 &    2.26 $\pm$ 0.36 &    1.28 $\pm$ 0.17 \\
bn120712571 &    4.43E-06 $\pm$    4.51E-08 &    5.51 $\pm$ 1.11 &    3.84 $\pm$ 0.49 &    3.49 $\pm$ 0.22 \\
bn120713226 &    1.13E-06 $\pm$    1.07E-07 &    4.39 $\pm$ 1.28 &    2.70 $\pm$ 0.51 &    2.39 $\pm$ 0.25 \\
bn120715066 &    2.20E-06 $\pm$    3.63E-08 &    4.91 $\pm$ 1.14 &    3.56 $\pm$ 0.50 &    2.61 $\pm$ 0.22 \\
bn120716577 &    5.22E-06 $\pm$    1.25E-07 &    6.00 $\pm$ 1.91 &    3.81 $\pm$ 0.62 &    3.45 $\pm$ 0.32 \\
bn120716712 &    1.27E-05 $\pm$    3.22E-08 &   15.75 $\pm$ 1.52 &   14.56 $\pm$ 0.74 &    8.91 $\pm$ 0.32 \\
bn120719146 &    1.35E-05 $\pm$    8.35E-08 &    8.23 $\pm$ 1.48 &    6.81 $\pm$ 0.72 &    5.80 $\pm$ 0.33 \\
bn120727354 &    1.09E-07 $\pm$    2.16E-08 &    3.04 $\pm$ 0.87 &    1.75 $\pm$ 0.42 &    1.14 $\pm$ 0.20 \\
bn120727681 &    9.23E-06 $\pm$    7.38E-08 &   18.27 $\pm$ 1.66 &   16.82 $\pm$ 0.78 &   15.74 $\pm$ 0.38 \\
bn120728434 &    1.16E-04 $\pm$    2.54E-06 &   46.75 $\pm$ 2.51 &   43.49 $\pm$ 1.19 &   40.87 $\pm$ 0.58 \\
bn120728934 &    3.74E-06 $\pm$    4.60E-08 &    5.88 $\pm$ 1.51 &    4.94 $\pm$ 0.35 &    3.58 $\pm$ 0.28 \\
bn120729456 &    5.08E-06 $\pm$    5.30E-08 &    6.61 $\pm$ 1.28 &    5.76 $\pm$ 0.61 &    5.20 $\pm$ 0.30 \\
bn120801920 &    3.34E-05 $\pm$    2.63E-07 &   34.72 $\pm$ 30.71 &   21.06 $\pm$ 8.16 &   15.96 $\pm$ 2.58 \\
bn120805706 &    1.88E-07 $\pm$    1.96E-08 &    2.72 $\pm$ 1.03 &    2.43 $\pm$ 0.35 &    2.04 $\pm$ 0.23 \\
bn120806007 &    4.90E-06 $\pm$    3.69E-08 &    9.52 $\pm$ 1.26 &    8.65 $\pm$ 0.61 &    7.72 $\pm$ 0.30 \\
bn120811014 &    2.27E-06 $\pm$    1.94E-08 &   20.99 $\pm$ 1.31 &   12.05 $\pm$ 0.59 &    4.64 $\pm$ 0.24 \\
bn120811649 &    3.45E-06 $\pm$    2.11E-07 &   13.67 $\pm$ 2.82 &   11.64 $\pm$ 0.70 &    7.70 $\pm$ 0.45 \\
bn120814201 &    3.83E-07 $\pm$    3.94E-08 &   10.74 $\pm$ 2.64 &    7.86 $\pm$ 1.10 &    5.15 $\pm$ 0.49 \\
bn120814803 &    1.28E-07 $\pm$    3.48E-08 &    3.89 $\pm$ 0.82 &    2.70 $\pm$ 0.34 &    0.61 $\pm$ 0.14 \\
bn120817057 &    1.04E-06 $\pm$    2.96E-08 &    4.05 $\pm$ 1.17 &    2.40 $\pm$ 0.46 &    1.20 $\pm$ 0.23 \\
bn120817168 &    1.79E-06 $\pm$    1.02E-08 &   47.03 $\pm$ 2.08 &   20.85 $\pm$ 0.76 &    5.80 $\pm$ 0.25 \\
bn120819048 &    1.33E-06 $\pm$    3.27E-08 &    4.83 $\pm$ 1.08 &    3.23 $\pm$ 0.42 &    2.61 $\pm$ 0.22 \\
bn120820585 &    6.98E-06 $\pm$    2.93E-08 &   11.99 $\pm$ 9.88 &   11.99 $\pm$ 2.47 &    4.36 $\pm$ 0.64 \\
bn120822628 &    1.09E-07 $\pm$    1.70E-08 &    3.36 $\pm$ 0.92 &    2.07 $\pm$ 0.44 &    1.29 $\pm$ 0.19 \\
bn120824594 &    5.92E-06 $\pm$    4.16E-08 &    3.63 $\pm$ 1.28 &    2.39 $\pm$ 0.50 &    1.69 $\pm$ 0.21 \\
bn120827216 &    3.37E-06 $\pm$    9.12E-08 &    8.11 $\pm$ 1.85 &    6.00 $\pm$ 0.69 &    5.01 $\pm$ 0.34 \\
bn120830212 &    7.52E-06 $\pm$    2.36E-07 &   14.84 $\pm$ 2.02 &   13.56 $\pm$ 0.97 &    8.66 $\pm$ 0.45 \\
bn120830297 &    3.07E-06 $\pm$    2.72E-08 &   10.50 $\pm$ 0.93 &    9.01 $\pm$ 0.51 &    7.19 $\pm$ 0.24 \\
bn120830702 &    5.66E-06 $\pm$    3.34E-08 &    6.57 $\pm$ 1.16 &    5.51 $\pm$ 0.53 &    4.36 $\pm$ 0.23 \\
bn120831901 &    2.51E-07 $\pm$    2.95E-08 &    9.95 $\pm$ 1.35 &    5.85 $\pm$ 0.60 &    1.93 $\pm$ 0.25 \\
bn120905657 &    1.96E-05 $\pm$    6.32E-07 &    5.09 $\pm$ 1.03 &    3.82 $\pm$ 0.48 &    3.55 $\pm$ 0.23 \\
bn120907017 &    8.09E-07 $\pm$    4.08E-08 &    7.56 $\pm$ 1.95 &    6.60 $\pm$ 0.91 &    4.28 $\pm$ 0.36 \\
bn120908873 &    1.27E-05 $\pm$    8.54E-08 &    9.02 $\pm$ 1.74 &    6.88 $\pm$ 0.79 &    6.20 $\pm$ 0.39 \\
bn120908938 &    5.16E-06 $\pm$    1.12E-07 &    5.19 $\pm$ 2.37 &    3.55 $\pm$ 0.52 &    2.60 $\pm$ 0.24 \\
bn120909070 &    9.85E-06 $\pm$    1.54E-07 &    4.38 $\pm$ 1.01 &    3.83 $\pm$ 0.34 &    3.03 $\pm$ 0.19 \\
bn120911298 &    2.34E-06 $\pm$    4.25E-08 &    6.98 $\pm$ 1.60 &    5.76 $\pm$ 0.64 &    4.31 $\pm$ 0.27 \\
bn120913846 &    1.56E-06 $\pm$    2.56E-08 &    6.45 $\pm$ 1.36 &    5.24 $\pm$ 0.49 &    4.44 $\pm$ 0.24 \\
bn120913997 &    2.03E-05 $\pm$    7.55E-08 &    7.39 $\pm$ 1.25 &    6.33 $\pm$ 0.61 &    5.27 $\pm$ 0.28 \\
bn120914144 &    7.35E-07 $\pm$    3.53E-08 &    4.80 $\pm$ 1.11 &    4.25 $\pm$ 0.64 &    3.58 $\pm$ 0.30 \\
bn120915000 &    5.05E-07 $\pm$    2.55E-08 &    6.04 $\pm$ 0.93 &    4.42 $\pm$ 0.48 &    2.25 $\pm$ 0.22 \\
bn120915474 &    3.83E-07 $\pm$    2.47E-08 &    3.71 $\pm$ 1.11 &    2.04 $\pm$ 0.44 &    1.24 $\pm$ 0.21 \\
bn120916085 &    7.33E-08 $\pm$    1.04E-08 &    4.14 $\pm$ 0.85 &    2.47 $\pm$ 0.30 &    1.13 $\pm$ 0.15 \\
bn120916173 &    1.42E-05 $\pm$    5.38E-08 &    3.57 $\pm$ 1.17 &   12.89 $\pm$ 0.68 &   10.22 $\pm$ 0.30 \\
bn120919052 &    2.07E-05 $\pm$    3.81E-08 &   13.73 $\pm$ 1.29 &   12.15 $\pm$ 0.62 &    8.99 $\pm$ 0.30 \\
bn120919309 &    1.68E-05 $\pm$    5.24E-08 &   28.14 $\pm$ 1.47 &   27.57 $\pm$ 0.72 &   24.52 $\pm$ 0.34 \\
bn120919816 &    1.14E-06 $\pm$    2.21E-08 &    5.68 $\pm$ 1.05 &    4.46 $\pm$ 0.48 &    3.14 $\pm$ 0.22 \\
bn120920003 &    1.00E-06 $\pm$    3.15E-08 &    3.32 $\pm$ 1.00 &    1.80 $\pm$ 0.39 &    1.14 $\pm$ 0.18 \\
bn120921877 &    2.48E-06 $\pm$    3.10E-08 &   12.34 $\pm$ 1.49 &   11.75 $\pm$ 0.77 &   10.32 $\pm$ 0.39 \\
bn120922939 &    8.21E-06 $\pm$    1.69E-07 &    5.63 $\pm$ 1.43 &    4.29 $\pm$ 0.70 &    3.41 $\pm$ 0.28 \\
bn120926335 &    2.48E-06 $\pm$    4.82E-08 &   18.62 $\pm$ 1.35 &   15.84 $\pm$ 0.65 &   12.04 $\pm$ 0.34 \\
bn120926426 &    4.38E-06 $\pm$    9.17E-08 &    6.99 $\pm$ 1.45 &    5.21 $\pm$ 0.66 &    3.94 $\pm$ 0.30 \\
bn120926753 &    1.88E-07 $\pm$    2.43E-08 &    3.49 $\pm$ 1.01 &    1.55 $\pm$ 0.49 &    1.18 $\pm$ 0.21 \\
bn121004211 &    3.79E-07 $\pm$    1.06E-08 &    5.84 $\pm$ 1.24 &    4.67 $\pm$ 0.60 &    3.48 $\pm$ 0.27 \\
bn121005030 &    3.73E-06 $\pm$    6.35E-08 &    7.10 $\pm$ 1.98 &    3.80 $\pm$ 0.96 &    2.78 $\pm$ 0.34 \\
bn121005340 &    5.17E-06 $\pm$    5.38E-08 &    4.37 $\pm$ 1.11 &    3.28 $\pm$ 0.35 &    2.67 $\pm$ 0.21 \\
bn121008424 &    3.92E-07 $\pm$    1.09E-08 &    4.86 $\pm$ 1.34 &    3.87 $\pm$ 0.62 &    2.73 $\pm$ 0.26 \\
bn121011469 &    3.98E-06 $\pm$    3.63E-08 &    3.73 $\pm$ 1.03 &    2.70 $\pm$ 0.43 &    2.17 $\pm$ 0.20 \\
bn121012724 &    1.27E-06 $\pm$    1.00E-08 &   12.41 $\pm$ 1.09 &   10.55 $\pm$ 0.52 &    4.31 $\pm$ 0.19 \\
bn121014638 &    1.30E-07 $\pm$    2.16E-08 &    3.27 $\pm$ 0.99 &    3.03 $\pm$ 0.43 &    1.38 $\pm$ 0.18 \\
bn121019233 &    5.89E-07 $\pm$    8.36E-08 &    4.43 $\pm$ 1.13 &    1.97 $\pm$ 0.32 &    1.23 $\pm$ 0.20 \\
bn121023322 &    7.73E-07 $\pm$    3.83E-08 &   11.02 $\pm$ 1.38 &    8.58 $\pm$ 0.63 &    4.62 $\pm$ 0.27 \\
bn121027038 &    7.39E-06 $\pm$    6.53E-08 &    7.16 $\pm$ 1.95 &    4.74 $\pm$ 0.75 &    2.92 $\pm$ 0.38 \\
bn121028280 &    9.98E-07 $\pm$    2.83E-08 &    4.56 $\pm$ 1.25 &    3.47 $\pm$ 0.54 &    2.77 $\pm$ 0.25 \\
bn121029350 &    7.81E-06 $\pm$    5.80E-08 &   18.10 $\pm$ 1.17 &   16.01 $\pm$ 0.58 &   13.25 $\pm$ 0.30 \\
bn121031949 &    1.45E-05 $\pm$    1.38E-07 &   16.43 $\pm$ 19.41 &    9.06 $\pm$ 2.14 &    7.44 $\pm$ 0.74 \\
bn121102064 &    5.67E-07 $\pm$    6.23E-08 &    3.27 $\pm$ 1.18 &    2.54 $\pm$ 0.41 &    1.98 $\pm$ 0.24 \\
bn121104627 &    4.45E-06 $\pm$    1.17E-07 &    4.83 $\pm$ 1.09 &    3.55 $\pm$ 0.51 &    3.28 $\pm$ 0.24 \\
bn121109338 &    5.34E-06 $\pm$    6.54E-08 &    6.17 $\pm$ 1.67 &    5.04 $\pm$ 0.67 &    4.30 $\pm$ 0.32 \\
bn121112806 &    2.23E-07 $\pm$    3.22E-08 &    3.74 $\pm$ 0.78 &    2.43 $\pm$ 0.38 &    1.45 $\pm$ 0.17 \\
bn121113544 &    2.68E-05 $\pm$    7.82E-08 &   10.81 $\pm$ 1.41 &    9.31 $\pm$ 0.69 &    7.40 $\pm$ 0.31 \\
bn121116459 &    4.92E-07 $\pm$    1.38E-08 &    7.26 $\pm$ 1.28 &    5.19 $\pm$ 0.79 &    3.33 $\pm$ 0.35 \\
bn121117018 &    1.06E-05 $\pm$    6.82E-08 &    6.20 $\pm$ 0.98 &    5.50 $\pm$ 0.52 &    4.64 $\pm$ 0.24 \\
bn121118576 &    6.71E-06 $\pm$    3.54E-08 &   29.94 $\pm$ 1.51 &   23.62 $\pm$ 0.73 &   11.60 $\pm$ 0.31 \\
bn121119579 &    8.81E-07 $\pm$    2.36E-08 &    9.58 $\pm$ 1.27 &    8.01 $\pm$ 0.61 &    5.37 $\pm$ 0.28 \\
bn121122564 &    8.15E-07 $\pm$    1.79E-08 &    6.13 $\pm$ 1.09 &    5.39 $\pm$ 0.52 &    4.40 $\pm$ 0.21 \\
bn121122870 &    9.07E-06 $\pm$    5.99E-08 &    7.22 $\pm$ 1.23 &    6.62 $\pm$ 0.43 &    5.12 $\pm$ 0.27 \\
bn121122885 &    3.85E-05 $\pm$    1.55E-07 &   46.51 $\pm$ 8.06 &   41.88 $\pm$ 3.42 &   36.72 $\pm$ 1.65 \\
bn121123421 &    2.20E-05 $\pm$    7.88E-07 &    5.55 $\pm$ 1.11 &    4.67 $\pm$ 0.51 &    4.00 $\pm$ 0.25 \\
bn121123442 &    1.42E-05 $\pm$    1.03E-07 &    8.98 $\pm$ 1.33 &    7.78 $\pm$ 0.53 &    6.36 $\pm$ 0.29 \\
bn121124606 &    5.66E-08 $\pm$    1.42E-08 &    5.33 $\pm$ 1.25 &    2.83 $\pm$ 0.55 &    0.85 $\pm$ 0.22 \\
bn121125356 &    6.56E-06 $\pm$    6.75E-08 &    6.57 $\pm$ 1.30 &    5.29 $\pm$ 0.55 &    4.16 $\pm$ 0.26 \\
bn121125469 &    8.57E-07 $\pm$    2.65E-08 &    3.28 $\pm$ 1.01 &    3.08 $\pm$ 0.48 &    2.24 $\pm$ 0.19 \\
bn121127914 &    1.58E-06 $\pm$    4.98E-08 &   20.36 $\pm$ 1.66 &   13.63 $\pm$ 0.81 &    4.63 $\pm$ 0.30 \\
bn121128212 &    9.30E-06 $\pm$    1.14E-07 &   26.18 $\pm$ 2.35 &   22.69 $\pm$ 1.13 &   17.89 $\pm$ 0.52 \\
bn121202181 &    2.01E-06 $\pm$    5.13E-08 &    4.09 $\pm$ 1.34 &    3.64 $\pm$ 0.25 &    1.95 $\pm$ 0.17 \\
bn121205507 &    1.33E-07 $\pm$    7.51E-09 &    3.98 $\pm$ 1.36 &    2.53 $\pm$ 0.48 &    1.08 $\pm$ 0.22 \\
bn121210081 &    2.02E-06 $\pm$    6.07E-08 &    5.26 $\pm$ 1.53 &    3.09 $\pm$ 0.36 &    1.81 $\pm$ 0.21 \\
bn121211574 &    6.41E-07 $\pm$    3.95E-08 &    4.30 $\pm$ 1.07 &    3.00 $\pm$ 0.51 &    2.37 $\pm$ 0.24 \\
bn121211695 &    1.34E-06 $\pm$    3.65E-08 &    6.24 $\pm$ 1.16 &    5.01 $\pm$ 0.52 &    4.58 $\pm$ 0.24 \\
bn121216419 &    3.85E-07 $\pm$    2.48E-08 &    3.50 $\pm$ 1.07 &    2.94 $\pm$ 0.44 &    1.85 $\pm$ 0.20 \\
bn121217313 &    6.77E-06 $\pm$    6.56E-08 &    5.23 $\pm$ 1.24 &    3.80 $\pm$ 0.59 &    3.36 $\pm$ 0.27 \\
bn121220311 &    4.53E-07 $\pm$    2.78E-08 &    2.73 $\pm$ 0.93 &    1.75 $\pm$ 0.49 &    1.21 $\pm$ 0.19 \\
bn121221916 &    5.04E-06 $\pm$    4.99E-08 &    6.01 $\pm$ 1.05 &    4.51 $\pm$ 0.35 &    3.97 $\pm$ 0.22 \\
bn121223300 &    7.02E-06 $\pm$    1.99E-08 &    9.40 $\pm$ 1.07 &    8.29 $\pm$ 0.49 &    7.74 $\pm$ 0.24 \\
bn121225417 &    6.96E-05 $\pm$    1.91E-07 &   29.88 $\pm$ 1.81 &   27.92 $\pm$ 0.89 &   23.61 $\pm$ 0.41 \\
bn121229533 &    3.51E-06 $\pm$    3.71E-08 &    6.09 $\pm$ 1.16 &    4.29 $\pm$ 0.46 &    3.64 $\pm$ 0.24 \\
bn121231445 &    2.94E-06 $\pm$    7.22E-08 &    5.98 $\pm$ 1.25 &    3.79 $\pm$ 0.52 &    2.79 $\pm$ 0.26 \\
bn130104721 &    5.67E-06 $\pm$    5.63E-08 &    8.80 $\pm$ 1.23 &    7.77 $\pm$ 0.61 &    6.68 $\pm$ 0.29 \\
bn130106829 &    1.59E-06 $\pm$    4.32E-08 &    4.54 $\pm$ 1.07 &    3.83 $\pm$ 0.50 &    3.37 $\pm$ 0.24 \\
bn130106995 &    1.54E-05 $\pm$    6.80E-08 &   10.51 $\pm$ 1.80 &    8.60 $\pm$ 0.70 &    7.37 $\pm$ 0.44 \\
bn130109206 &    2.54E-06 $\pm$    6.78E-08 &    8.80 $\pm$ 1.11 &    7.85 $\pm$ 0.54 &    6.76 $\pm$ 0.26 \\
bn130112286 &    2.61E-06 $\pm$    4.69E-08 &    9.64 $\pm$ 1.12 &    8.47 $\pm$ 0.54 &    5.70 $\pm$ 0.24 \\
bn130112353 &    1.24E-06 $\pm$    2.98E-08 &    8.60 $\pm$ 1.17 &    6.73 $\pm$ 0.56 &    4.42 $\pm$ 0.25 \\
bn130114019 &    1.11E-06 $\pm$    7.53E-08 &    4.92 $\pm$ 1.04 &    4.11 $\pm$ 0.51 &    3.03 $\pm$ 0.22 \\
bn130115716 &    2.72E-06 $\pm$    3.21E-08 &    5.62 $\pm$ 1.10 &    4.14 $\pm$ 0.55 &    3.44 $\pm$ 0.24 \\
bn130116415 &    9.27E-07 $\pm$    3.48E-08 &    5.19 $\pm$ 1.49 &    2.83 $\pm$ 0.65 &    1.60 $\pm$ 0.25 \\
bn130117087 &    2.85E-06 $\pm$    3.54E-08 &    4.29 $\pm$ 1.27 &    2.47 $\pm$ 0.45 &    1.73 $\pm$ 0.21 \\
bn130118482 &    8.28E-07 $\pm$    3.77E-08 &    3.27 $\pm$ 1.04 &    3.27 $\pm$ 0.26 &    1.47 $\pm$ 0.23 \\
bn130121835 &    4.34E-05 $\pm$    1.11E-07 &   31.74 $\pm$ 2.50 &   28.96 $\pm$ 1.25 &   22.76 $\pm$ 0.59 \\
bn130123843 &    1.49E-06 $\pm$    3.34E-08 &    5.71 $\pm$ 1.25 &    4.99 $\pm$ 0.59 &    4.12 $\pm$ 0.27 \\
bn130127299 &    1.02E-06 $\pm$    5.89E-08 &    3.40 $\pm$ 1.14 &    2.48 $\pm$ 0.37 &    1.67 $\pm$ 0.23 \\
bn130127743 &    2.32E-07 $\pm$    1.13E-08 &    7.31 $\pm$ 0.88 &    3.64 $\pm$ 0.34 &    0.79 $\pm$ 0.12 \\
bn130131511 &    3.92E-05 $\pm$    7.16E-08 &   11.41 $\pm$ 1.68 &    9.72 $\pm$ 0.77 &    7.68 $\pm$ 0.35 \\
bn130204484 &    2.81E-07 $\pm$    1.09E-08 &    9.12 $\pm$ 1.02 &    4.30 $\pm$ 0.46 &    1.12 $\pm$ 0.18 \\
bn130206482 &    7.16E-06 $\pm$    6.08E-08 &   16.76 $\pm$ 1.20 &   16.12 $\pm$ 0.59 &   14.59 $\pm$ 0.29 \\
bn130206817 &    2.57E-06 $\pm$    7.05E-08 &    5.72 $\pm$ 1.66 &    3.97 $\pm$ 0.64 &    2.14 $\pm$ 0.24 \\
bn130208684 &    2.25E-06 $\pm$    5.01E-08 &    3.66 $\pm$ 0.90 &    2.75 $\pm$ 0.40 &    2.06 $\pm$ 0.18 \\
bn130209961 &    6.12E-06 $\pm$    1.87E-08 &   13.41 $\pm$ 1.35 &   11.63 $\pm$ 0.62 &    7.89 $\pm$ 0.28 \\
bn130213905 &    9.87E-07 $\pm$    4.97E-08 &    3.82 $\pm$ 1.25 &    2.63 $\pm$ 0.63 &    2.02 $\pm$ 0.26 \\
bn130214137 &    1.59E-06 $\pm$    1.07E-07 &    3.11 $\pm$ 1.15 &    1.94 $\pm$ 0.37 &    1.43 $\pm$ 0.18 \\
bn130214800 &    5.98E-06 $\pm$    9.10E-08 &   10.35 $\pm$ 1.36 &    9.08 $\pm$ 0.56 &    8.28 $\pm$ 0.28 \\
bn130215063 &    1.86E-05 $\pm$    3.27E-07 &    5.18 $\pm$ 1.15 &    4.39 $\pm$ 0.56 &    3.47 $\pm$ 0.28 \\
bn130215649 &    2.15E-05 $\pm$    6.04E-08 &   10.86 $\pm$ 2.28 &    9.80 $\pm$ 0.92 &    8.46 $\pm$ 0.44 \\
bn130216790 &    4.89E-06 $\pm$    3.57E-08 &   20.26 $\pm$ 1.99 &   19.39 $\pm$ 0.98 &   15.25 $\pm$ 0.42 \\
bn130216927 &    5.92E-06 $\pm$    6.06E-08 &   12.57 $\pm$ 1.25 &   10.30 $\pm$ 0.60 &    9.20 $\pm$ 0.29 \\
bn130217688 &    1.10E-06 $\pm$    5.45E-08 &    6.98 $\pm$ 1.35 &    5.68 $\pm$ 0.65 &    4.54 $\pm$ 0.31 \\
bn130218261 &    9.43E-06 $\pm$    1.06E-07 &   11.60 $\pm$ 2.66 &    9.76 $\pm$ 1.24 &    8.05 $\pm$ 0.52 \\
bn130219197 &    3.19E-05 $\pm$    1.03E-07 &    6.55 $\pm$ 2.43 &    5.40 $\pm$ 0.42 &    4.58 $\pm$ 0.25 \\
bn130219626 &    2.03E-07 $\pm$    1.98E-08 &    6.47 $\pm$ 1.13 &    3.58 $\pm$ 0.49 &    1.04 $\pm$ 0.20 \\
bn130219775 &    2.85E-05 $\pm$    7.33E-08 &   17.11 $\pm$ 1.62 &   15.76 $\pm$ 0.76 &   15.03 $\pm$ 0.37 \\
bn130220964 &    7.24E-06 $\pm$    4.58E-08 &   28.42 $\pm$ 1.54 &   27.53 $\pm$ 0.77 &   25.27 $\pm$ 0.37 \\
bn130224370 &    4.96E-06 $\pm$    5.94E-08 &    5.96 $\pm$ 1.09 &    5.04 $\pm$ 0.50 &    3.96 $\pm$ 0.22 \\
bn130228111 &    8.28E-06 $\pm$    5.69E-08 &    8.16 $\pm$ 1.27 &    5.61 $\pm$ 0.61 &    5.16 $\pm$ 0.31 \\
bn130228212 &    1.66E-05 $\pm$    6.54E-08 &   37.32 $\pm$ 4.54 &   32.59 $\pm$ 2.09 &   26.78 $\pm$ 1.00 \\
bn130304410 &    3.70E-05 $\pm$    9.15E-08 &   16.53 $\pm$ 3.77 &   12.17 $\pm$ 1.28 &    9.69 $\pm$ 0.57 \\
bn130304658 &    1.62E-06 $\pm$    4.08E-08 &    4.97 $\pm$ 1.61 &    3.36 $\pm$ 0.66 &    2.58 $\pm$ 0.31 \\
bn130305486 &    4.65E-05 $\pm$    7.18E-08 &   30.10 $\pm$ 1.54 &   27.55 $\pm$ 0.76 &   26.77 $\pm$ 0.38 \\
bn130305526 &    1.52E-06 $\pm$    4.61E-08 &    3.55 $\pm$ 0.90 &    2.09 $\pm$ 0.29 &    1.08 $\pm$ 0.20 \\
bn130306991 &    1.25E-04 $\pm$    7.20E-07 &   42.10 $\pm$ 8.11 &   36.36 $\pm$ 2.77 &   29.42 $\pm$ 1.62 \\
bn130307126 &    4.79E-07 $\pm$    6.81E-09 &    9.93 $\pm$ 1.15 &    8.25 $\pm$ 0.47 &    3.61 $\pm$ 0.17 \\
bn130307238 &    3.97E-06 $\pm$    5.85E-08 &    5.24 $\pm$ 1.67 &    3.45 $\pm$ 0.59 &    2.43 $\pm$ 0.28 \\
bn130310840 &    1.13E-05 $\pm$    6.71E-08 &  172.82 $\pm$ 3.36 &   90.41 $\pm$ 1.25 &   39.29 $\pm$ 0.45 \\
bn130314147 &    1.46E-05 $\pm$    4.67E-08 &    7.49 $\pm$ 1.36 &    5.34 $\pm$ 0.40 &    4.80 $\pm$ 0.26 \\
bn130318456 &    3.20E-06 $\pm$    4.87E-08 &    7.38 $\pm$ 1.95 &    5.61 $\pm$ 0.74 &    3.88 $\pm$ 0.40 \\
bn130320560 &    5.78E-05 $\pm$    1.18E-06 &  176.29 $\pm$ 5.92 &  169.87 $\pm$ 2.10 &  162.95 $\pm$ 0.86 \\
bn130324042 &    2.06E-06 $\pm$    3.05E-08 &    3.41 $\pm$ 1.35 &    1.95 $\pm$ 0.41 &    1.26 $\pm$ 0.17 \\
bn130325005 &    5.66E-08 $\pm$    1.39E-08 &    6.13 $\pm$ 1.04 &    2.53 $\pm$ 0.41 &    0.86 $\pm$ 0.17 \\
bn130325203 &    7.44E-06 $\pm$    2.94E-08 &   15.29 $\pm$ 1.13 &   14.40 $\pm$ 0.55 &   12.70 $\pm$ 0.26 \\
bn130327350 &    5.20E-05 $\pm$    8.06E-08 &   16.77 $\pm$ 1.31 &   14.51 $\pm$ 0.67 &   12.59 $\pm$ 0.32 \\
bn130331566 &    9.33E-06 $\pm$    5.05E-08 &   17.76 $\pm$ 2.09 &   16.30 $\pm$ 0.87 &   14.69 $\pm$ 0.47 \\
bn130403866 &    1.09E-06 $\pm$    6.93E-08 &    4.63 $\pm$ 2.40 &    1.80 $\pm$ 0.42 &    1.30 $\pm$ 0.21 \\
bn130404428 &    8.43E-07 $\pm$    4.45E-08 &    7.02 $\pm$ 1.08 &    5.44 $\pm$ 0.57 &    4.07 $\pm$ 0.26 \\
bn130404840 &    8.36E-06 $\pm$    5.95E-08 &   14.61 $\pm$ 1.67 &   12.77 $\pm$ 0.79 &   11.24 $\pm$ 0.37 \\
bn130404877 &    2.20E-07 $\pm$    5.61E-08 &    4.09 $\pm$ 1.05 &    2.82 $\pm$ 0.46 &    1.22 $\pm$ 0.19 \\
bn130406288 &    2.92E-06 $\pm$    5.14E-08 &   20.01 $\pm$ 1.60 &   15.99 $\pm$ 0.77 &   12.84 $\pm$ 0.36 \\
bn130406334 &    3.21E-06 $\pm$    1.06E-07 &    7.46 $\pm$ 1.65 &    5.07 $\pm$ 0.66 &    3.65 $\pm$ 0.34 \\
bn130406354 &    2.98E-07 $\pm$    2.90E-08 &    3.45 $\pm$ 1.17 &    1.92 $\pm$ 0.38 &    1.34 $\pm$ 0.15 \\
bn130407800 &    1.75E-06 $\pm$    4.95E-08 &    2.76 $\pm$ 0.87 &    2.53 $\pm$ 0.40 &    1.58 $\pm$ 0.18 \\
bn130408653 &    2.05E-06 $\pm$    4.83E-08 &    8.24 $\pm$ 1.66 &    7.58 $\pm$ 0.80 &    5.76 $\pm$ 0.37 \\
bn130409960 &    7.87E-06 $\pm$    5.19E-08 &   10.56 $\pm$ 1.33 &    9.89 $\pm$ 0.64 &    8.73 $\pm$ 0.30 \\
bn130416690 &    2.81E-07 $\pm$    1.62E-08 &    3.22 $\pm$ 0.83 &    2.03 $\pm$ 0.42 &    1.51 $\pm$ 0.17 \\
bn130416770 &    9.39E-07 $\pm$    1.79E-08 &   23.59 $\pm$ 1.43 &   10.36 $\pm$ 0.59 &    3.20 $\pm$ 0.24 \\
bn130418844 &    5.98E-06 $\pm$    3.39E-08 &    8.27 $\pm$ 1.35 &    5.56 $\pm$ 0.64 &    4.71 $\pm$ 0.28 \\
bn130420313 &    1.16E-05 $\pm$    2.43E-07 &    9.28 $\pm$ 2.11 &    6.74 $\pm$ 0.92 &    5.41 $\pm$ 0.46 \\
bn130420343 &    8.92E-06 $\pm$    6.06E-08 &   10.52 $\pm$ 1.25 &    8.17 $\pm$ 0.38 &    7.60 $\pm$ 0.25 \\
bn130420422 &    3.77E-06 $\pm$    4.59E-08 &    8.87 $\pm$ 1.90 &    6.94 $\pm$ 0.80 &    5.38 $\pm$ 0.37 \\
bn130420539 &    1.60E-06 $\pm$    5.77E-08 &    3.90 $\pm$ 1.18 &    2.69 $\pm$ 0.39 &    2.40 $\pm$ 0.21 \\
bn130425327 &    4.17E-05 $\pm$    1.59E-07 &   29.09 $\pm$ 4.80 &   25.37 $\pm$ 2.28 &   23.72 $\pm$ 1.14 \\
bn130427324 &    2.46E-03 $\pm$    1.24E-06 & 1259.22 $\pm$ 10.51 & 1210.15 $\pm$ 4.85 & 1051.86 $\pm$ 2.21 \\
bn130502327 &    1.05E-04 $\pm$    6.43E-08 &   81.85 $\pm$ 2.51 &   70.17 $\pm$ 1.18 &   45.81 $\pm$ 0.49 \\
bn130502743 &    6.27E-07 $\pm$    3.47E-08 &    6.60 $\pm$ 1.44 &    6.33 $\pm$ 0.72 &    3.98 $\pm$ 0.32 \\
bn130503214 &    3.86E-08 $\pm$    8.88E-09 &    5.26 $\pm$ 1.05 &    1.80 $\pm$ 0.34 &    0.40 $\pm$ 0.13 \\
bn130504314 &    4.81E-06 $\pm$    3.39E-08 &   40.48 $\pm$ 2.25 &   30.94 $\pm$ 0.94 &   12.43 $\pm$ 0.32 \\
bn130504978 &    1.29E-04 $\pm$    2.32E-07 &   53.42 $\pm$ 2.16 &   51.26 $\pm$ 1.07 &   43.29 $\pm$ 0.52 \\
bn130505955 &    9.87E-06 $\pm$    2.82E-07 &    6.61 $\pm$ 1.36 &    5.20 $\pm$ 0.62 &    4.09 $\pm$ 0.27 \\
bn130507545 &    4.27E-06 $\pm$    4.67E-08 &    4.66 $\pm$ 1.09 &    3.67 $\pm$ 0.50 &    2.62 $\pm$ 0.23 \\
bn130509078 &    9.01E-06 $\pm$    6.05E-08 &   16.97 $\pm$ 1.77 &   14.51 $\pm$ 0.81 &   13.23 $\pm$ 0.39 \\
bn130509839 &    1.52E-06 $\pm$    2.08E-08 &    3.65 $\pm$ 1.43 &    1.84 $\pm$ 0.44 &    1.27 $\pm$ 0.21 \\
bn130510877 &    3.21E-06 $\pm$    7.18E-08 &    6.03 $\pm$ 1.48 &    4.93 $\pm$ 0.64 &    3.70 $\pm$ 0.30 \\
bn130514560 &    2.27E-06 $\pm$    4.58E-08 &    9.23 $\pm$ 2.00 &    7.06 $\pm$ 0.83 &    6.46 $\pm$ 0.43 \\
bn130515056 &    1.09E-06 $\pm$    1.58E-08 &   20.60 $\pm$ 2.33 &   12.90 $\pm$ 1.03 &    3.73 $\pm$ 0.35 \\
bn130515430 &    1.01E-06 $\pm$    4.32E-08 &    4.60 $\pm$ 1.76 &    2.13 $\pm$ 0.56 &    1.37 $\pm$ 0.24 \\
bn130515755 &    6.80E-07 $\pm$    2.28E-08 &    5.55 $\pm$ 1.21 &    5.12 $\pm$ 0.51 &    4.24 $\pm$ 0.26 \\
bn130517781 &    1.97E-05 $\pm$    7.86E-08 &   11.89 $\pm$ 1.54 &   10.29 $\pm$ 0.71 &    9.41 $\pm$ 0.34 \\
bn130518551 &    3.73E-06 $\pm$    4.91E-08 &   19.81 $\pm$ 1.08 &   13.64 $\pm$ 0.51 &    7.39 $\pm$ 0.23 \\
bn130518580 &    9.46E-05 $\pm$    1.54E-07 &   53.97 $\pm$ 1.83 &   49.76 $\pm$ 0.91 &   45.39 $\pm$ 0.44 \\
bn130522510 &    3.99E-06 $\pm$    3.33E-08 &   10.52 $\pm$ 1.40 &    8.85 $\pm$ 0.67 &    7.08 $\pm$ 0.27 \\
bn130523095 &    6.03E-06 $\pm$    5.79E-08 &   14.47 $\pm$ 2.04 &   12.78 $\pm$ 0.94 &   11.05 $\pm$ 0.45 \\
bn130523198 &    2.71E-06 $\pm$    3.10E-08 &   13.45 $\pm$ 1.37 &   10.50 $\pm$ 0.67 &    9.41 $\pm$ 0.31 \\
bn130527627 &    1.09E-05 $\pm$    5.76E-08 &    6.96 $\pm$ 1.30 &    5.11 $\pm$ 0.60 &    4.48 $\pm$ 0.27 \\
bn130528503 &    3.33E-06 $\pm$    2.50E-08 &    4.51 $\pm$ 1.24 &    3.94 $\pm$ 0.57 &    3.03 $\pm$ 0.24 \\
bn130528695 &    1.11E-05 $\pm$    1.20E-07 &    7.54 $\pm$ 1.38 &    6.74 $\pm$ 0.60 &    5.67 $\pm$ 0.27 \\
bn130530719 &    6.33E-06 $\pm$    3.94E-08 &    8.74 $\pm$ 1.55 &    6.00 $\pm$ 0.64 &    4.59 $\pm$ 0.29 \\
bn130604033 &    1.75E-05 $\pm$    1.31E-07 &   20.00 $\pm$ 1.66 &   16.84 $\pm$ 0.79 &   13.24 $\pm$ 0.37 \\
bn130606316 &    9.36E-06 $\pm$    3.93E-08 &   15.37 $\pm$ 1.40 &   13.81 $\pm$ 0.68 &   11.40 $\pm$ 0.32 \\
bn130606497 &    2.01E-04 $\pm$    2.05E-07 &   79.36 $\pm$ 2.55 &   71.32 $\pm$ 1.22 &   62.14 $\pm$ 0.58 \\
bn130609129 &    1.06E-06 $\pm$    8.22E-08 &    4.31 $\pm$ 1.00 &    3.63 $\pm$ 0.51 &    3.20 $\pm$ 0.23 \\
bn130609902 &    5.44E-05 $\pm$    3.30E-07 &   18.61 $\pm$ 1.82 &   16.81 $\pm$ 0.90 &   14.36 $\pm$ 0.43 \\
bn130610133 &    3.54E-06 $\pm$    4.60E-08 &    5.21 $\pm$ 1.53 &    3.55 $\pm$ 0.60 &    2.86 $\pm$ 0.25 \\
bn130611538 &    7.44E-06 $\pm$    1.00E-07 &    4.02 $\pm$ 1.26 &    2.70 $\pm$ 0.43 &    2.04 $\pm$ 0.22 \\
bn130612141 &    6.80E-07 $\pm$    6.26E-08 &    4.39 $\pm$ 1.14 &    4.21 $\pm$ 0.27 &    3.57 $\pm$ 0.17 \\
bn130612456 &    8.33E-06 $\pm$    4.04E-08 &   32.68 $\pm$ 1.88 &   31.13 $\pm$ 0.93 &   28.01 $\pm$ 0.44 \\
bn130614997 &    6.72E-06 $\pm$    9.66E-08 &   26.09 $\pm$ 1.87 &   24.08 $\pm$ 0.95 &   20.69 $\pm$ 0.45 \\
bn130615398 &    2.74E-06 $\pm$    1.52E-07 &    6.06 $\pm$ 1.84 &    3.66 $\pm$ 0.68 &    2.86 $\pm$ 0.37 \\
bn130617564 &    2.41E-07 $\pm$    1.83E-08 &    7.55 $\pm$ 2.19 &    6.21 $\pm$ 0.90 &    4.13 $\pm$ 0.41 \\
bn130620498 &    1.18E-06 $\pm$    5.58E-08 &    4.48 $\pm$ 0.91 &    3.72 $\pm$ 0.44 &    3.38 $\pm$ 0.21 \\
bn130622615 &    4.32E-07 $\pm$    2.80E-08 &    5.67 $\pm$ 1.05 &    4.56 $\pm$ 0.46 &    3.20 $\pm$ 0.21 \\
bn130623130 &    9.45E-07 $\pm$    1.83E-08 &    5.09 $\pm$ 1.16 &    3.41 $\pm$ 0.48 &    2.63 $\pm$ 0.25 \\
bn130623396 &    1.07E-06 $\pm$    4.83E-08 &    2.94 $\pm$ 0.89 &    1.72 $\pm$ 0.38 &    1.11 $\pm$ 0.18 \\
bn130623488 &    2.46E-06 $\pm$    3.00E-08 &    8.35 $\pm$ 1.28 &    6.83 $\pm$ 0.43 &    5.26 $\pm$ 0.23 \\
bn130623699 &    7.04E-07 $\pm$    3.66E-08 &    3.55 $\pm$ 1.43 &    2.75 $\pm$ 0.62 &    1.79 $\pm$ 0.28 \\
bn130623790 &    8.69E-06 $\pm$    5.45E-08 &   14.01 $\pm$ 1.80 &   11.77 $\pm$ 0.87 &   10.38 $\pm$ 0.42 \\
bn130624093 &    5.19E-07 $\pm$    2.09E-08 &    2.63 $\pm$ 0.97 &    1.48 $\pm$ 0.23 &    0.94 $\pm$ 0.10 \\
bn130626452 &    2.34E-07 $\pm$    8.39E-09 &    6.17 $\pm$ 1.08 &    4.27 $\pm$ 0.48 &    1.44 $\pm$ 0.22 \\
bn130626596 &    4.82E-06 $\pm$    3.27E-08 &    6.97 $\pm$ 1.29 &    5.16 $\pm$ 0.60 &    4.41 $\pm$ 0.29 \\
bn130627372 &    1.58E-06 $\pm$    2.41E-08 &    5.16 $\pm$ 1.38 &    4.22 $\pm$ 0.49 &    3.08 $\pm$ 0.27 \\
bn130628531 &    8.87E-06 $\pm$    6.04E-08 &   18.52 $\pm$ 1.32 &   17.33 $\pm$ 0.64 &   14.56 $\pm$ 0.32 \\
bn130628860 &    1.03E-06 $\pm$    9.79E-09 &   21.23 $\pm$ 1.55 &    8.26 $\pm$ 0.52 &    3.48 $\pm$ 0.21 \\
bn130630272 &    1.65E-05 $\pm$    6.95E-08 &   14.00 $\pm$ 2.04 &   11.05 $\pm$ 0.93 &   10.37 $\pm$ 0.46 \\
bn130701060 &    7.12E-06 $\pm$    9.84E-08 &   12.62 $\pm$ 2.23 &   11.52 $\pm$ 0.90 &   10.48 $\pm$ 0.45 \\
bn130701761 &    4.92E-06 $\pm$    2.64E-08 &   17.41 $\pm$ 1.26 &   11.88 $\pm$ 0.56 &    9.34 $\pm$ 0.25 \\
bn130702004 &    5.72E-06 $\pm$    1.21E-07 &   16.51 $\pm$ 4.69 &   12.66 $\pm$ 1.75 &    7.03 $\pm$ 0.86 \\
bn130702951 &    7.53E-07 $\pm$    3.98E-08 &    4.67 $\pm$ 1.78 &    2.24 $\pm$ 0.34 &    1.49 $\pm$ 0.17 \\
bn130704560 &    2.43E-05 $\pm$    5.42E-08 &   86.17 $\pm$ 2.85 &   75.86 $\pm$ 1.37 &   60.74 $\pm$ 0.65 \\
bn130705398 &    2.12E-07 $\pm$    2.34E-08 &    6.16 $\pm$ 1.01 &    3.51 $\pm$ 0.42 &    1.03 $\pm$ 0.17 \\
bn130706900 &    1.86E-07 $\pm$    2.12E-08 &    7.49 $\pm$ 0.98 &    3.57 $\pm$ 0.44 &    0.76 $\pm$ 0.17 \\
bn130707505 &    1.05E-05 $\pm$    1.07E-07 &    9.21 $\pm$ 2.60 &    6.75 $\pm$ 1.08 &    4.73 $\pm$ 0.47 \\
bn130708488 &    2.53E-06 $\pm$    2.70E-08 &    5.83 $\pm$ 1.20 &    4.51 $\pm$ 0.56 &    3.55 $\pm$ 0.24 \\
bn130715906 &    4.11E-05 $\pm$    1.70E-07 &   10.06 $\pm$ 1.29 &    8.31 $\pm$ 0.62 &    7.75 $\pm$ 0.31 \\
bn130716352 &    2.99E-06 $\pm$    5.63E-08 &    3.95 $\pm$ 1.33 &    1.98 $\pm$ 0.46 &    1.37 $\pm$ 0.21 \\
bn130716442 &    6.40E-07 $\pm$    8.86E-09 &    5.73 $\pm$ 0.90 &    4.66 $\pm$ 0.22 &    2.07 $\pm$ 0.17 \\
bn130717734 &    1.87E-06 $\pm$    4.66E-08 &    2.95 $\pm$ 1.14 &    2.61 $\pm$ 0.45 &    1.81 $\pm$ 0.20 \\
bn130720116 &    4.24E-06 $\pm$    4.89E-08 &    4.19 $\pm$ 1.36 &    3.13 $\pm$ 0.37 &    2.55 $\pm$ 0.18 \\
bn130720582 &    1.00E-04 $\pm$    1.53E-07 &   29.52 $\pm$ 1.93 &   26.76 $\pm$ 0.95 &   24.93 $\pm$ 0.46 \\
bn130722021 &    1.48E-06 $\pm$    4.66E-08 &    3.46 $\pm$ 1.17 &    1.87 $\pm$ 0.36 &    1.17 $\pm$ 0.19 \\
bn130722990 &    5.99E-07 $\pm$    2.57E-08 &    7.11 $\pm$ 1.25 &    6.70 $\pm$ 0.62 &    5.48 $\pm$ 0.23 \\
bn130723092 &    8.71E-07 $\pm$    3.05E-08 &    6.39 $\pm$ 1.20 &    5.55 $\pm$ 0.56 &    4.43 $\pm$ 0.27 \\
bn130725527 &    5.18E-06 $\pm$    6.10E-08 &   14.93 $\pm$ 1.06 &   13.58 $\pm$ 0.55 &    9.87 $\pm$ 0.25 \\
bn130727698 &    8.16E-06 $\pm$    6.36E-08 &   15.90 $\pm$ 2.65 &   13.57 $\pm$ 1.18 &   11.13 $\pm$ 0.56 \\
bn130730243 &    2.12E-06 $\pm$    3.52E-08 &    5.27 $\pm$ 1.31 &    5.01 $\pm$ 0.62 &    3.96 $\pm$ 0.28 \\
bn130802730 &    3.26E-07 $\pm$    1.60E-08 &    8.86 $\pm$ 1.24 &    2.41 $\pm$ 0.42 &    0.66 $\pm$ 0.17 \\
bn130803419 &    2.82E-06 $\pm$    3.58E-08 &    9.65 $\pm$ 1.41 &    8.00 $\pm$ 0.66 &    7.07 $\pm$ 0.32 \\
bn130804023 &    1.66E-06 $\pm$    1.59E-08 &   40.68 $\pm$ 1.76 &   17.04 $\pm$ 0.67 &    7.44 $\pm$ 0.24 \\
bn130808253 &    2.30E-07 $\pm$    1.78E-08 &   20.76 $\pm$ 2.26 &   12.31 $\pm$ 0.96 &    3.58 $\pm$ 0.36 \\
bn130811186 &    6.38E-06 $\pm$    7.89E-08 &    6.50 $\pm$ 1.22 &    5.15 $\pm$ 0.57 &    4.31 $\pm$ 0.25 \\
bn130813791 &    1.23E-06 $\pm$    2.15E-08 &    6.38 $\pm$ 1.12 &    5.35 $\pm$ 0.49 &    3.17 $\pm$ 0.21 \\
bn130815420 &    4.59E-05 $\pm$    1.02E-07 &   10.74 $\pm$ 1.47 &    9.69 $\pm$ 0.75 &    7.98 $\pm$ 0.33 \\
bn130815660 &    1.18E-05 $\pm$    4.79E-08 &   34.53 $\pm$ 1.95 &   33.09 $\pm$ 0.93 &   30.67 $\pm$ 0.45 \\
bn130816074 &    7.96E-07 $\pm$    2.73E-08 &    3.20 $\pm$ 0.99 &    2.82 $\pm$ 0.30 &    1.95 $\pm$ 0.17 \\
bn130818941 &    3.53E-06 $\pm$    6.83E-08 &    9.94 $\pm$ 1.54 &    7.99 $\pm$ 0.64 &    6.25 $\pm$ 0.31 \\
bn130819394 &    8.68E-06 $\pm$    6.90E-08 &    5.53 $\pm$ 1.19 &    3.61 $\pm$ 0.48 &    2.63 $\pm$ 0.25 \\
bn130821674 &    5.61E-05 $\pm$    9.15E-08 &   44.11 $\pm$ 1.66 &   38.22 $\pm$ 0.80 &   27.87 $\pm$ 0.37 \\
bn130828306 &    3.89E-05 $\pm$    6.07E-08 &   10.46 $\pm$ 1.48 &    8.24 $\pm$ 0.68 &    6.65 $\pm$ 0.33 \\
bn130828808 &    2.78E-06 $\pm$    3.06E-08 &   10.94 $\pm$ 1.33 &   10.48 $\pm$ 0.63 &    8.89 $\pm$ 0.28 \\
bn130829672 &    3.68E-06 $\pm$    4.97E-08 &   13.77 $\pm$ 1.95 &   11.66 $\pm$ 0.91 &   10.31 $\pm$ 0.43 \\
bn130830864 &    1.89E-06 $\pm$    4.81E-08 &    3.34 $\pm$ 1.06 &    1.91 $\pm$ 0.45 &    1.40 $\pm$ 0.22 \\
bn130830921 &    1.44E-06 $\pm$    3.50E-08 &    4.91 $\pm$ 1.47 &    3.05 $\pm$ 0.64 &    2.27 $\pm$ 0.31 \\
bn130831058 &    2.13E-06 $\pm$    2.47E-08 &    3.69 $\pm$ 0.91 &    2.58 $\pm$ 0.41 &    2.05 $\pm$ 0.19 \\
bn130903033 &    2.52E-06 $\pm$    5.78E-08 &    3.95 $\pm$ 1.00 &    2.53 $\pm$ 0.33 &    1.34 $\pm$ 0.22 \\
bn130905377 &    4.44E-06 $\pm$    8.16E-08 &    4.99 $\pm$ 1.30 &    3.16 $\pm$ 0.38 &    2.60 $\pm$ 0.18 \\
bn130906222 &    6.27E-07 $\pm$    3.01E-08 &    3.68 $\pm$ 0.90 &    2.18 $\pm$ 0.44 &    1.68 $\pm$ 0.20 \\
bn130906435 &    8.24E-07 $\pm$    3.51E-08 &    3.30 $\pm$ 1.01 &    3.14 $\pm$ 0.43 &    2.10 $\pm$ 0.20 \\
bn130907760 &    2.61E-07 $\pm$    2.83E-08 &    3.37 $\pm$ 0.84 &    2.88 $\pm$ 0.41 &    1.84 $\pm$ 0.19 \\
bn130908677 &    2.92E-06 $\pm$    1.51E-07 &    3.35 $\pm$ 1.24 &    1.72 $\pm$ 0.42 &    1.17 $\pm$ 0.21 \\
bn130909817 &    1.98E-06 $\pm$    5.84E-08 &    3.30 $\pm$ 1.11 &    1.99 $\pm$ 0.46 &    1.45 $\pm$ 0.21 \\
bn130912358 &    7.01E-07 $\pm$    1.77E-08 &   15.56 $\pm$ 1.47 &   10.48 $\pm$ 0.70 &    4.37 $\pm$ 0.28 \\
bn130919173 &    3.68E-07 $\pm$    1.11E-08 &   17.51 $\pm$ 1.40 &   10.36 $\pm$ 0.59 &    3.94 $\pm$ 0.24 \\
bn130919352 &    4.68E-06 $\pm$    3.62E-08 &    4.20 $\pm$ 0.94 &    2.90 $\pm$ 0.39 &    1.77 $\pm$ 0.19 \\
bn130919985 &    3.36E-06 $\pm$    1.46E-07 &    4.71 $\pm$ 1.20 &    2.72 $\pm$ 0.65 &    1.93 $\pm$ 0.32 \\
bn130924255 &    3.73E-06 $\pm$    6.19E-08 &    6.95 $\pm$ 1.74 &    5.41 $\pm$ 0.78 &    4.60 $\pm$ 0.35 \\
bn130924910 &    3.47E-07 $\pm$    3.95E-08 &    3.79 $\pm$ 1.14 &    3.15 $\pm$ 0.42 &    2.46 $\pm$ 0.21 \\
bn130925164 &    6.34E-07 $\pm$    2.75E-08 &    5.88 $\pm$ 1.66 &    3.69 $\pm$ 0.62 &    2.47 $\pm$ 0.27 \\
bn130925173 &    8.48E-05 $\pm$    2.62E-07 &   14.11 $\pm$ 1.55 &   12.34 $\pm$ 0.72 &   11.39 $\pm$ 0.31 \\
bn130925546 &    1.49E-05 $\pm$    2.20E-07 &    9.33 $\pm$ 2.37 &    7.20 $\pm$ 0.96 &    5.77 $\pm$ 0.52 \\
bn130928537 &    1.95E-05 $\pm$    9.76E-08 &    9.95 $\pm$ 2.88 &    6.17 $\pm$ 0.98 &    5.02 $\pm$ 0.47 \\
bn130929375 &    3.23E-07 $\pm$    1.40E-08 &    4.22 $\pm$ 1.44 &    1.84 $\pm$ 0.44 &    1.42 $\pm$ 0.22 \\
bn131002288 &    1.20E-06 $\pm$    5.53E-08 &    8.67 $\pm$ 2.52 &    7.13 $\pm$ 0.74 &    2.96 $\pm$ 0.37 \\
bn131004904 &    5.10E-07 $\pm$    1.91E-08 &    9.82 $\pm$ 1.71 &    9.82 $\pm$ 0.43 &    6.77 $\pm$ 0.29 \\
bn131006367 &    1.27E-07 $\pm$    1.48E-08 &    4.02 $\pm$ 0.96 &    2.15 $\pm$ 0.47 &    0.57 $\pm$ 0.20 \\
bn131006840 &    1.84E-06 $\pm$    5.57E-08 &    4.85 $\pm$ 1.37 &    2.91 $\pm$ 0.56 &    2.11 $\pm$ 0.26 \\
bn131008858 &    8.23E-06 $\pm$    7.02E-08 &    7.63 $\pm$ 1.98 &    6.16 $\pm$ 0.89 &    5.29 $\pm$ 0.42 \\
bn131011741 &    8.88E-06 $\pm$    6.44E-08 &    6.71 $\pm$ 1.28 &    5.04 $\pm$ 0.51 &    4.68 $\pm$ 0.26 \\
bn131014215 &    1.98E-04 $\pm$    1.50E-07 &  450.28 $\pm$ 5.39 &  428.88 $\pm$ 2.64 &  311.48 $\pm$ 1.13 \\
bn131014513 &    1.95E-06 $\pm$    4.64E-08 &    6.87 $\pm$ 1.68 &    4.87 $\pm$ 0.69 &    3.75 $\pm$ 0.29 \\
bn131018673 &    2.73E-06 $\pm$    1.17E-07 &    3.91 $\pm$ 1.29 &    2.29 $\pm$ 0.47 &    1.69 $\pm$ 0.22 \\
bn131020113 &    2.76E-07 $\pm$    2.54E-08 &    2.49 $\pm$ 0.79 &    1.79 $\pm$ 0.44 &    1.56 $\pm$ 0.21 \\
bn131021352 &    1.40E-06 $\pm$    4.62E-08 &   12.50 $\pm$ 1.81 &   11.42 $\pm$ 0.89 &    6.46 $\pm$ 0.39 \\
bn131024900 &    1.33E-06 $\pm$    4.32E-08 &    3.70 $\pm$ 0.87 &    2.45 $\pm$ 0.37 &    1.58 $\pm$ 0.18 \\
bn131028076 &    1.53E-04 $\pm$    1.31E-07 &   65.83 $\pm$ 2.86 &   64.04 $\pm$ 1.39 &   61.89 $\pm$ 0.70 \\
bn131028096 &    1.46E-06 $\pm$    6.20E-08 &    6.59 $\pm$ 1.72 &    5.45 $\pm$ 0.68 &    3.44 $\pm$ 0.29 \\
bn131029973 &    2.90E-05 $\pm$    1.23E-07 &    6.27 $\pm$ 1.07 &    5.36 $\pm$ 0.48 &    4.62 $\pm$ 0.22 \\
bn131029990 &    4.49E-06 $\pm$    9.29E-08 &    4.12 $\pm$ 0.99 &    2.44 $\pm$ 0.47 &    2.05 $\pm$ 0.20 \\
bn131030653 &    1.65E-06 $\pm$    3.20E-08 &    3.99 $\pm$ 0.91 &    2.93 $\pm$ 0.37 &    1.87 $\pm$ 0.19 \\
bn131030791 &    3.51E-06 $\pm$    3.28E-08 &    5.31 $\pm$ 1.09 &    4.00 $\pm$ 0.50 &    3.80 $\pm$ 0.24 \\
bn131031482 &    4.38E-06 $\pm$    5.03E-08 &   16.84 $\pm$ 1.23 &   13.37 $\pm$ 0.57 &   10.17 $\pm$ 0.27 \\
bn131102622 &    1.42E-06 $\pm$    4.64E-08 &    4.12 $\pm$ 1.20 &    1.87 $\pm$ 0.43 &    1.06 $\pm$ 0.20 \\
bn131105087 &    2.38E-05 $\pm$    1.11E-07 &   12.08 $\pm$ 1.18 &   10.06 $\pm$ 0.57 &    8.40 $\pm$ 0.28 \\
bn131108024 &    2.82E-06 $\pm$    4.70E-08 &    9.26 $\pm$ 1.34 &    8.40 $\pm$ 0.71 &    6.80 $\pm$ 0.35 \\
bn131108862 &    3.57E-05 $\pm$    1.34E-07 &   36.09 $\pm$ 1.56 &   27.27 $\pm$ 0.78 &   19.72 $\pm$ 0.36 \\
bn131110373 &    3.27E-06 $\pm$    3.29E-08 &    3.47 $\pm$ 1.03 &    2.95 $\pm$ 0.48 &    2.24 $\pm$ 0.23 \\
bn131113483 &    2.30E-05 $\pm$    9.54E-08 &    9.23 $\pm$ 1.30 &    7.79 $\pm$ 0.60 &    7.05 $\pm$ 0.29 \\
bn131117766 &    1.44E-05 $\pm$    7.80E-08 &    5.09 $\pm$ 1.17 &    3.24 $\pm$ 0.43 &    2.79 $\pm$ 0.21 \\
bn131118958 &    6.75E-05 $\pm$    4.03E-07 &   20.75 $\pm$ 4.80 &   16.01 $\pm$ 1.65 &   12.51 $\pm$ 0.93 \\
bn131119781 &    1.85E-06 $\pm$    2.45E-08 &    4.06 $\pm$ 0.81 &    3.31 $\pm$ 0.41 &    2.28 $\pm$ 0.20 \\
bn131122490 &    2.83E-05 $\pm$    7.37E-08 &   19.48 $\pm$ 1.86 &   18.24 $\pm$ 0.93 &   15.73 $\pm$ 0.46 \\
bn131123543 &    4.08E-07 $\pm$    2.74E-08 &    6.65 $\pm$ 1.16 &    4.62 $\pm$ 0.51 &    2.82 $\pm$ 0.23 \\
bn131125689 &    4.52E-07 $\pm$    2.94E-08 &    7.23 $\pm$ 1.77 &    5.93 $\pm$ 0.77 &    3.45 $\pm$ 0.37 \\
bn131126163 &    1.70E-06 $\pm$    2.83E-08 &   36.03 $\pm$ 2.11 &   18.70 $\pm$ 0.85 &    4.77 $\pm$ 0.27 \\
bn131127480 &    4.24E-06 $\pm$    5.36E-08 &    3.78 $\pm$ 0.92 &    2.80 $\pm$ 0.30 &    1.99 $\pm$ 0.20 \\
bn131127592 &    3.85E-05 $\pm$    1.44E-07 &   47.42 $\pm$ 2.12 &   46.54 $\pm$ 1.06 &   37.55 $\pm$ 0.49 \\
bn131127696 &    1.22E-06 $\pm$    7.52E-08 &    3.94 $\pm$ 0.89 &    3.30 $\pm$ 0.45 &    2.72 $\pm$ 0.21 \\
bn131128629 &    5.70E-07 $\pm$    4.11E-08 &    5.64 $\pm$ 1.23 &    4.75 $\pm$ 0.54 &    3.75 $\pm$ 0.26 \\
bn131202633 &    8.17E-07 $\pm$    5.26E-08 &    3.66 $\pm$ 1.13 &    2.67 $\pm$ 0.50 &    1.69 $\pm$ 0.23 \\
bn131202906 &    1.24E-05 $\pm$    4.39E-08 &    7.87 $\pm$ 1.44 &    5.64 $\pm$ 0.57 &    4.74 $\pm$ 0.31 \\
bn131204937 &    1.65E-06 $\pm$    2.41E-08 &    5.11 $\pm$ 1.09 &    3.61 $\pm$ 0.52 &    2.08 $\pm$ 0.22 \\
bn131209547 &    1.37E-05 $\pm$    8.83E-08 &   10.24 $\pm$ 1.21 &    9.01 $\pm$ 0.55 &    7.97 $\pm$ 0.27 \\
bn131209963 &    6.57E-07 $\pm$    7.38E-08 &    5.33 $\pm$ 1.35 &    4.45 $\pm$ 0.66 &    3.32 $\pm$ 0.30 \\
bn131211510 &    4.51E-06 $\pm$    4.65E-08 &    5.78 $\pm$ 1.14 &    4.76 $\pm$ 0.50 &    3.98 $\pm$ 0.16 \\
bn131212814 &    4.75E-07 $\pm$    4.98E-08 &    3.22 $\pm$ 0.96 &    2.16 $\pm$ 0.27 &    1.56 $\pm$ 0.20 \\
bn131214705 &    7.22E-05 $\pm$    2.12E-07 &   54.20 $\pm$ 3.07 &   54.20 $\pm$ 0.77 &   51.16 $\pm$ 0.39 \\
bn131215298 &    8.05E-06 $\pm$    9.03E-08 &    7.84 $\pm$ 1.42 &    6.42 $\pm$ 0.65 &    5.33 $\pm$ 0.31 \\
bn131216081 &    6.78E-06 $\pm$    3.99E-08 &    9.43 $\pm$ 1.04 &    8.44 $\pm$ 0.49 &    7.89 $\pm$ 0.23 \\
bn131217108 &    6.76E-07 $\pm$    3.86E-08 &    8.16 $\pm$ 1.25 &    5.58 $\pm$ 0.55 &    3.49 $\pm$ 0.26 \\
bn131217183 &    5.75E-06 $\pm$    7.99E-08 &   13.09 $\pm$ 3.55 &   10.26 $\pm$ 1.24 &    6.80 $\pm$ 0.37 \\
bn131217506 &    6.81E-07 $\pm$    3.06E-08 &    7.32 $\pm$ 1.81 &    6.69 $\pm$ 0.77 &    5.11 $\pm$ 0.36 \\
bn131229277 &    2.64E-05 $\pm$    6.67E-08 &   30.75 $\pm$ 1.63 &   28.43 $\pm$ 0.80 &   24.02 $\pm$ 0.38 \\
bn131230529 &    5.91E-07 $\pm$    3.98E-08 &    7.74 $\pm$ 2.53 &    3.52 $\pm$ 0.87 &    2.81 $\pm$ 0.40 \\
bn131230808 &    4.11E-06 $\pm$    4.28E-08 &    4.31 $\pm$ 1.11 &    3.24 $\pm$ 0.44 &    2.72 $\pm$ 0.21 \\
bn131231198 &    1.52E-04 $\pm$    1.19E-07 &   82.72 $\pm$ 2.68 &   82.12 $\pm$ 1.34 &   78.81 $\pm$ 0.65 \\
bn140102887 &    1.78E-05 $\pm$    2.41E-08 &   66.23 $\pm$ 1.96 &   59.14 $\pm$ 0.94 &   49.67 $\pm$ 0.43 \\
bn140104731 &    2.33E-05 $\pm$    5.84E-08 &    7.81 $\pm$ 1.09 &    6.79 $\pm$ 0.52 &    5.92 $\pm$ 0.26 \\
bn140105065 &    6.43E-07 $\pm$    1.38E-08 &    8.16 $\pm$ 1.19 &    5.91 $\pm$ 0.51 &    3.31 $\pm$ 0.23 \\
bn140105748 &    1.30E-07 $\pm$    2.19E-08 &    4.86 $\pm$ 1.08 &    3.51 $\pm$ 0.49 &    2.43 $\pm$ 0.24 \\
bn140106345 &    2.46E-06 $\pm$    8.36E-08 &    5.76 $\pm$ 2.14 &    3.26 $\pm$ 0.53 &    2.61 $\pm$ 0.30 \\
bn140108721 &    1.97E-05 $\pm$    2.48E-07 &   12.68 $\pm$ 1.56 &   11.55 $\pm$ 0.69 &   10.23 $\pm$ 0.32 \\
bn140109771 &    1.89E-07 $\pm$    4.28E-08 &    5.97 $\pm$ 1.73 &    3.78 $\pm$ 0.76 &    2.14 $\pm$ 0.40 \\
bn140109877 &    1.49E-07 $\pm$    2.50E-08 &    1.49 $\pm$ 1.10 &    0.82 $\pm$ 0.52 &    0.35 $\pm$ 0.22 \\
bn140110263 &    5.43E-06 $\pm$    4.53E-08 &    4.84 $\pm$ 0.95 &    4.10 $\pm$ 0.35 &    3.58 $\pm$ 0.18 \\
bn140110411 &    4.60E-08 $\pm$    5.51E-09 &    3.68 $\pm$ 1.19 &    1.62 $\pm$ 0.46 &    0.78 $\pm$ 0.21 \\
bn140110814 &    8.32E-06 $\pm$    1.31E-07 &   11.10 $\pm$ 3.54 &    7.26 $\pm$ 1.18 &    6.65 $\pm$ 0.58 \\
bn140112060 &    1.60E-06 $\pm$    4.38E-08 &    3.47 $\pm$ 0.99 &    2.79 $\pm$ 0.37 &    2.03 $\pm$ 0.18 \\
bn140113183 &    2.65E-06 $\pm$    4.49E-08 &    4.08 $\pm$ 1.15 &    3.53 $\pm$ 0.40 &    2.27 $\pm$ 0.22 \\
bn140113624 &    5.70E-07 $\pm$    3.86E-08 &    4.59 $\pm$ 1.16 &    4.36 $\pm$ 0.40 &    3.37 $\pm$ 0.20 \\
bn140115863 &    3.95E-06 $\pm$    3.76E-08 &    7.20 $\pm$ 1.12 &    6.52 $\pm$ 0.60 &    5.13 $\pm$ 0.29 \\
bn140115899 &    3.26E-06 $\pm$    5.44E-08 &   13.12 $\pm$ 1.97 &   12.58 $\pm$ 0.69 &   11.53 $\pm$ 0.36 \\
bn140118064 &    3.96E-06 $\pm$    4.60E-08 &    5.64 $\pm$ 1.31 &    4.42 $\pm$ 0.79 &    2.97 $\pm$ 0.28 \\
bn140122597 &    9.05E-07 $\pm$    5.27E-08 &    5.09 $\pm$ 1.53 &    3.33 $\pm$ 0.54 &    2.69 $\pm$ 0.24 \\
bn140124527 &    2.01E-05 $\pm$    1.42E-07 &    5.70 $\pm$ 1.08 &    4.95 $\pm$ 0.48 &    4.14 $\pm$ 0.23 \\
bn140126815 &    5.35E-06 $\pm$    4.04E-08 &    5.01 $\pm$ 1.21 &    3.71 $\pm$ 0.49 &    3.22 $\pm$ 0.24 \\
bn140129499 &    2.24E-07 $\pm$    1.53E-08 &    6.81 $\pm$ 1.35 &    5.11 $\pm$ 0.57 &    1.48 $\pm$ 0.25 \\
bn140204547 &    2.35E-06 $\pm$    3.69E-08 &    3.71 $\pm$ 0.92 &    2.20 $\pm$ 0.38 &    1.61 $\pm$ 0.19 \\
bn140206275 &    1.23E-04 $\pm$    2.78E-07 &   46.41 $\pm$ 1.57 &   45.59 $\pm$ 0.78 &   43.18 $\pm$ 0.39 \\
bn140206304 &    1.55E-05 $\pm$    7.48E-08 &   24.16 $\pm$ 2.13 &   22.96 $\pm$ 1.03 &   17.44 $\pm$ 0.48 \\
bn140209313 &    8.97E-06 $\pm$    5.33E-08 &  120.53 $\pm$ 3.44 &  106.73 $\pm$ 1.62 &   57.97 $\pm$ 0.65 \\
bn140211091 &    7.37E-07 $\pm$    3.19E-08 &    6.43 $\pm$ 1.33 &    5.42 $\pm$ 0.64 &    4.10 $\pm$ 0.27 \\
bn140213807 &    2.12E-05 $\pm$    6.54E-08 &   42.81 $\pm$ 2.08 &   41.32 $\pm$ 1.02 &   36.88 $\pm$ 0.49 \\
bn140216331 &    9.74E-07 $\pm$    1.10E-07 &    3.46 $\pm$ 1.04 &    2.84 $\pm$ 0.49 &    2.46 $\pm$ 0.23 \\
bn140217043 &    2.34E-06 $\pm$    3.69E-08 &    6.39 $\pm$ 1.31 &    4.84 $\pm$ 0.64 &    4.15 $\pm$ 0.30 \\
bn140218427 &    5.61E-06 $\pm$    6.19E-08 &    4.63 $\pm$ 1.25 &    3.75 $\pm$ 0.35 &    2.40 $\pm$ 0.26 \\
bn140219319 &    2.69E-06 $\pm$    2.70E-08 &    5.07 $\pm$ 0.90 &    4.01 $\pm$ 0.44 &    3.55 $\pm$ 0.21 \\
bn140219824 &    2.84E-06 $\pm$    4.25E-08 &    5.08 $\pm$ 1.17 &    4.51 $\pm$ 0.57 &    3.21 $\pm$ 0.26 \\
bn140223495 &    1.98E-06 $\pm$    3.35E-08 &    3.24 $\pm$ 1.05 &    2.76 $\pm$ 0.47 &    2.01 $\pm$ 0.20 \\
bn140224382 &    6.58E-07 $\pm$    4.26E-08 &    8.81 $\pm$ 1.35 &    6.65 $\pm$ 0.67 &    4.09 $\pm$ 0.30 \\
bn140224788 &    2.42E-06 $\pm$    6.28E-08 &    4.09 $\pm$ 1.11 &    3.27 $\pm$ 0.44 &    2.81 $\pm$ 0.23 \\
bn140227738 &    7.14E-07 $\pm$    8.18E-08 &    4.64 $\pm$ 1.28 &    3.04 $\pm$ 0.58 &    2.21 $\pm$ 0.27 \\
bn140302342 &    5.96E-06 $\pm$    4.45E-08 &    5.33 $\pm$ 1.05 &    4.53 $\pm$ 0.53 &    3.53 $\pm$ 0.27 \\
bn140304557 &    2.43E-06 $\pm$    3.16E-08 &    4.15 $\pm$ 0.80 &    3.29 $\pm$ 0.48 &    2.69 $\pm$ 0.22 \\
bn140304849 &    8.32E-06 $\pm$    5.24E-08 &    6.69 $\pm$ 1.50 &    5.52 $\pm$ 0.69 &    3.89 $\pm$ 0.32 \\
bn140306146 &    5.78E-05 $\pm$    8.89E-08 &   19.01 $\pm$ 1.33 &   14.14 $\pm$ 0.55 &   12.58 $\pm$ 0.25 \\
bn140308710 &    6.44E-06 $\pm$    3.86E-08 &   27.41 $\pm$ 1.77 &   23.51 $\pm$ 0.85 &   16.08 $\pm$ 0.39 \\
bn140311453 &    3.70E-06 $\pm$    5.40E-08 &    6.72 $\pm$ 1.47 &    4.94 $\pm$ 0.61 &    4.57 $\pm$ 0.30 \\
bn140311618 &    3.97E-06 $\pm$    1.24E-07 &   12.75 $\pm$ 1.51 &   11.70 $\pm$ 0.76 &   10.68 $\pm$ 0.37 \\
bn140311885 &    7.02E-06 $\pm$    6.75E-08 &    5.81 $\pm$ 1.55 &    4.05 $\pm$ 0.53 &    3.21 $\pm$ 0.28 \\
bn140319964 &    7.13E-06 $\pm$    3.46E-08 &   10.41 $\pm$ 1.33 &    9.23 $\pm$ 0.60 &    6.85 $\pm$ 0.28 \\
bn140320092 &    1.02E-07 $\pm$    9.71E-09 &    3.37 $\pm$ 1.01 &    2.15 $\pm$ 0.48 &    1.33 $\pm$ 0.23 \\
bn140322424 &    2.01E-06 $\pm$    2.77E-08 &    7.03 $\pm$ 1.15 &    6.14 $\pm$ 0.51 &    5.09 $\pm$ 0.27 \\
bn140323433 &    3.24E-05 $\pm$    1.92E-07 &   13.15 $\pm$ 1.21 &   11.14 $\pm$ 0.58 &    9.67 $\pm$ 0.28 \\
bn140327065 &    8.79E-07 $\pm$    4.22E-08 &    5.12 $\pm$ 1.24 &    3.13 $\pm$ 0.53 &    2.69 $\pm$ 0.24 \\
bn140328560 &    7.47E-07 $\pm$    1.25E-08 &    4.12 $\pm$ 0.92 &    2.97 $\pm$ 0.44 &    2.46 $\pm$ 0.21 \\
bn140329272 &    2.38E-07 $\pm$    8.46E-09 &    7.70 $\pm$ 0.98 &    3.87 $\pm$ 0.40 &    0.89 $\pm$ 0.17 \\
bn140329295 &    6.70E-05 $\pm$    3.32E-08 &  128.26 $\pm$ 3.92 &  116.23 $\pm$ 1.91 &  104.63 $\pm$ 0.91 \\
bn140330180 &    5.69E-06 $\pm$    8.72E-08 &    6.04 $\pm$ 1.08 &    4.86 $\pm$ 0.50 &    4.30 $\pm$ 0.24 \\
bn140402007 &    2.84E-07 $\pm$    2.90E-08 &    4.60 $\pm$ 0.74 &    3.81 $\pm$ 0.42 &    1.30 $\pm$ 0.17 \\
bn140404030 &    1.92E-06 $\pm$    6.21E-08 &    3.75 $\pm$ 1.13 &    2.87 $\pm$ 0.46 &    2.16 $\pm$ 0.22 \\
bn140404171 &    8.18E-06 $\pm$    2.33E-08 &    4.92 $\pm$ 1.00 &    3.97 $\pm$ 0.49 &    3.35 $\pm$ 0.21 \\
bn140404900 &    4.55E-06 $\pm$    3.86E-08 &    5.47 $\pm$ 1.16 &    4.39 $\pm$ 0.55 &    3.70 $\pm$ 0.25 \\
bn140405033 &    2.60E-06 $\pm$    3.30E-08 &    3.96 $\pm$ 1.18 &    3.13 $\pm$ 0.48 &    2.47 $\pm$ 0.23 \\
bn140406120 &    1.15E-05 $\pm$    1.09E-07 &    9.06 $\pm$ 1.51 &    7.44 $\pm$ 0.75 &    5.37 $\pm$ 0.33 \\
bn140406144 &    2.35E-06 $\pm$    8.74E-08 &    3.24 $\pm$ 0.92 &    1.96 $\pm$ 0.43 &    1.47 $\pm$ 0.21 \\
bn140408553 &    6.57E-07 $\pm$    5.42E-08 &    5.03 $\pm$ 1.54 &    3.11 $\pm$ 0.58 &    2.39 $\pm$ 0.25 \\
bn140414693 &    5.99E-06 $\pm$    4.48E-08 &    7.20 $\pm$ 1.11 &    5.82 $\pm$ 0.50 &    4.91 $\pm$ 0.25 \\
bn140416060 &    8.14E-05 $\pm$    3.87E-07 &  107.40 $\pm$ 5.56 &  101.47 $\pm$ 2.37 &   79.84 $\pm$ 1.21 \\
bn140422194 &    4.78E-06 $\pm$    1.08E-07 &    4.68 $\pm$ 1.33 &    3.02 $\pm$ 0.56 &    1.79 $\pm$ 0.23 \\
bn140423356 &    1.81E-05 $\pm$    1.22E-07 &    4.79 $\pm$ 0.94 &    3.72 $\pm$ 0.44 &    2.99 $\pm$ 0.20 \\
bn140426515 &    2.28E-06 $\pm$    3.17E-08 &    3.32 $\pm$ 1.19 &    2.29 $\pm$ 0.33 &    1.46 $\pm$ 0.16 \\
bn140427702 &    5.37E-07 $\pm$    6.43E-08 &    5.82 $\pm$ 1.87 &    3.86 $\pm$ 0.70 &    2.36 $\pm$ 0.37 \\
bn140428906 &    9.19E-07 $\pm$    2.01E-08 &   17.56 $\pm$ 1.99 &   10.43 $\pm$ 0.85 &    4.13 $\pm$ 0.37 \\
bn140429975 &    6.20E-07 $\pm$    1.99E-08 &    3.82 $\pm$ 1.17 &    2.08 $\pm$ 0.42 &    1.67 $\pm$ 0.21 \\
bn140430716 &    9.18E-06 $\pm$    1.55E-07 &   19.03 $\pm$ 2.51 &   16.68 $\pm$ 1.12 &   13.39 $\pm$ 0.51 \\
bn140501139 &    2.07E-07 $\pm$    1.93E-08 &    5.64 $\pm$ 1.28 &    3.54 $\pm$ 0.51 &    0.92 $\pm$ 0.20 \\
bn140501497 &    6.97E-06 $\pm$    4.38E-08 &   10.87 $\pm$ 1.75 &    8.88 $\pm$ 0.77 &    7.12 $\pm$ 0.36 \\
bn140502354 &    2.11E-06 $\pm$    3.55E-08 &    3.33 $\pm$ 1.05 &    2.41 $\pm$ 0.42 &    1.63 $\pm$ 0.19 \\
bn140506880 &    6.59E-06 $\pm$    1.18E-07 &   24.80 $\pm$ 2.94 &   21.50 $\pm$ 1.46 &   15.67 $\pm$ 0.70 \\
bn140508128 &    6.14E-05 $\pm$    1.21E-07 &   88.15 $\pm$ 4.32 &   85.67 $\pm$ 2.14 &   66.81 $\pm$ 0.96 \\
bn140508179 &    3.34E-06 $\pm$    8.33E-08 &    7.57 $\pm$ 2.59 &    3.98 $\pm$ 0.93 &    3.25 $\pm$ 0.50 \\
bn140508629 &    2.61E-06 $\pm$    4.59E-08 &    3.13 $\pm$ 0.81 &    2.16 $\pm$ 0.27 &    1.69 $\pm$ 0.14 \\
bn140511095 &    3.71E-07 $\pm$    3.21E-08 &    9.40 $\pm$ 1.03 &    7.49 $\pm$ 0.54 &    3.03 $\pm$ 0.18 \\
bn140511995 &    6.75E-06 $\pm$    4.15E-08 &    5.38 $\pm$ 1.19 &    4.12 $\pm$ 0.58 &    3.39 $\pm$ 0.26 \\
bn140512814 &    2.93E-05 $\pm$    8.14E-08 &   15.27 $\pm$ 1.25 &   13.78 $\pm$ 0.56 &   10.96 $\pm$ 0.27 \\
bn140513724 &    4.11E-06 $\pm$    6.23E-08 &    7.70 $\pm$ 1.17 &    6.93 $\pm$ 0.57 &    6.18 $\pm$ 0.27 \\
bn140516700 &    2.64E-06 $\pm$    2.91E-08 &    3.46 $\pm$ 0.91 &    2.50 $\pm$ 0.39 &    1.89 $\pm$ 0.20 \\
bn140516765 &    6.61E-06 $\pm$    1.18E-07 &    8.87 $\pm$ 1.30 &    7.58 $\pm$ 0.65 &    6.38 $\pm$ 0.33 \\
bn140517813 &    4.73E-06 $\pm$    3.95E-08 &    5.27 $\pm$ 0.94 &    4.19 $\pm$ 0.50 &    3.61 $\pm$ 0.24 \\
bn140518709 &    3.81E-07 $\pm$    2.68E-08 &    5.37 $\pm$ 1.15 &    3.70 $\pm$ 0.70 &    2.45 $\pm$ 0.35 \\
bn140519043 &    3.92E-06 $\pm$    4.55E-08 &    4.12 $\pm$ 1.35 &    3.73 $\pm$ 0.51 &    2.71 $\pm$ 0.23 \\
bn140521184 &    2.75E-06 $\pm$    3.85E-08 &    4.02 $\pm$ 0.98 &    2.85 $\pm$ 0.47 &    2.03 $\pm$ 0.21 \\
bn140521732 &    2.68E-06 $\pm$    4.19E-08 &    6.26 $\pm$ 1.12 &    4.72 $\pm$ 0.48 &    3.90 $\pm$ 0.22 \\
bn140523129 &    5.12E-05 $\pm$    4.49E-08 &   53.53 $\pm$ 1.94 &   46.72 $\pm$ 0.97 &   38.41 $\pm$ 0.48 \\
bn140526449 &    6.79E-06 $\pm$    4.07E-08 &   16.90 $\pm$ 1.61 &    4.30 $\pm$ 0.50 &    2.86 $\pm$ 0.25 \\
bn140526571 &    1.58E-07 $\pm$    1.28E-08 &    4.06 $\pm$ 0.90 &    2.60 $\pm$ 0.40 &    0.59 $\pm$ 0.17 \\
bn140528837 &    2.15E-05 $\pm$    4.82E-08 &   20.20 $\pm$ 1.64 &   16.37 $\pm$ 0.75 &   13.61 $\pm$ 0.36 \\
bn140603476 &    1.86E-05 $\pm$    2.16E-07 &    5.47 $\pm$ 1.12 &    4.72 $\pm$ 0.54 &    3.65 $\pm$ 0.25 \\
bn140605377 &    8.03E-07 $\pm$    8.51E-09 &   11.24 $\pm$ 0.89 &    7.40 $\pm$ 0.41 &    2.33 $\pm$ 0.15 \\
bn140606133 &    7.59E-06 $\pm$    4.47E-08 &   16.26 $\pm$ 1.35 &   14.70 $\pm$ 0.68 &   13.18 $\pm$ 0.33 \\
bn140608153 &    1.23E-05 $\pm$    2.25E-07 &   12.18 $\pm$ 3.86 &    6.94 $\pm$ 1.15 &    5.42 $\pm$ 0.65 \\
bn140608713 &    1.95E-06 $\pm$    6.00E-08 &    9.97 $\pm$ 2.09 &    9.26 $\pm$ 1.00 &    7.50 $\pm$ 0.51 \\
bn140610487 &    2.64E-07 $\pm$    2.77E-08 &    4.73 $\pm$ 0.98 &    4.00 $\pm$ 0.49 &    1.68 $\pm$ 0.21 \\
bn140610548 &    1.84E-05 $\pm$    5.62E-08 &   12.27 $\pm$ 1.34 &    9.98 $\pm$ 0.66 &    9.36 $\pm$ 0.32 \\
bn140610689 &    1.38E-05 $\pm$    1.24E-07 &    6.63 $\pm$ 1.95 &    3.63 $\pm$ 0.70 &    2.54 $\pm$ 0.34 \\
bn140612294 &    4.10E-06 $\pm$    8.92E-08 &    4.71 $\pm$ 0.88 &    3.30 $\pm$ 0.42 &    2.71 $\pm$ 0.20 \\
bn140616165 &    2.81E-07 $\pm$    3.35E-08 &    9.35 $\pm$ 1.54 &    6.58 $\pm$ 0.59 &    2.48 $\pm$ 0.21 \\
bn140619475 &    1.55E-06 $\pm$    6.95E-08 &    5.28 $\pm$ 0.75 &    4.64 $\pm$ 0.36 &    3.19 $\pm$ 0.18 \\
bn140619490 &    2.10E-07 $\pm$    4.38E-08 &   16.01 $\pm$ 2.61 &    5.86 $\pm$ 0.91 &    2.00 $\pm$ 0.43 \\
bn140620219 &    6.15E-06 $\pm$    6.40E-08 &    9.13 $\pm$ 1.69 &    6.79 $\pm$ 0.77 &    6.32 $\pm$ 0.36 \\
bn140621827 &    6.06E-06 $\pm$    5.05E-08 &   31.70 $\pm$ 1.94 &   16.28 $\pm$ 0.79 &    8.27 $\pm$ 0.31 \\
bn140623224 &    3.22E-06 $\pm$    4.78E-08 &    3.92 $\pm$ 1.18 &    2.74 $\pm$ 0.48 &    1.79 $\pm$ 0.20 \\
bn140624423 &    2.42E-07 $\pm$    9.53E-09 &   19.15 $\pm$ 1.29 &    5.96 $\pm$ 0.45 &    1.52 $\pm$ 0.17 \\
bn140626843 &    9.93E-07 $\pm$    3.78E-08 &   10.06 $\pm$ 2.12 &    8.45 $\pm$ 0.88 &    7.12 $\pm$ 0.41 \\
bn140627401 &    9.00E-07 $\pm$    5.98E-08 &    5.60 $\pm$ 1.35 &    4.14 $\pm$ 0.29 &    2.98 $\pm$ 0.25 \\
bn140628626 &    1.47E-06 $\pm$    6.23E-08 &    4.37 $\pm$ 1.25 &    3.63 $\pm$ 0.42 &    2.41 $\pm$ 0.24 \\
bn140628704 &    1.82E-06 $\pm$    9.89E-08 &    6.09 $\pm$ 1.75 &    4.21 $\pm$ 0.40 &    2.64 $\pm$ 0.34 \\
bn140630505 &    7.63E-06 $\pm$    7.69E-08 &    4.51 $\pm$ 1.17 &    3.13 $\pm$ 0.51 &    2.42 $\pm$ 0.21 \\
bn140701567 &    2.65E-06 $\pm$    3.93E-08 &    3.83 $\pm$ 1.26 &    2.76 $\pm$ 0.51 &    2.04 $\pm$ 0.22 \\
bn140701833 &    2.61E-06 $\pm$    5.18E-08 &   17.41 $\pm$ 1.62 &   14.34 $\pm$ 0.78 &    9.17 $\pm$ 0.36 \\
bn140703026 &    7.57E-06 $\pm$    5.09E-08 &    5.59 $\pm$ 0.98 &    4.44 $\pm$ 0.46 &    4.05 $\pm$ 0.23 \\
bn140705539 &    3.18E-06 $\pm$    4.82E-08 &    3.66 $\pm$ 0.92 &    2.95 $\pm$ 0.44 &    2.67 $\pm$ 0.21 \\
bn140706815 &    2.49E-06 $\pm$    7.80E-08 &    4.84 $\pm$ 1.13 &    3.91 $\pm$ 0.53 &    2.95 $\pm$ 0.26 \\
bn140709051 &    7.35E-06 $\pm$    1.85E-07 &    7.67 $\pm$ 1.62 &    6.16 $\pm$ 0.74 &    5.24 $\pm$ 0.34 \\
bn140709637 &    7.36E-06 $\pm$    6.34E-08 &    3.22 $\pm$ 0.92 &    2.70 $\pm$ 0.41 &    2.12 $\pm$ 0.18 \\
bn140710537 &    3.83E-07 $\pm$    7.14E-09 &    7.64 $\pm$ 1.50 &    4.33 $\pm$ 0.57 &    1.51 $\pm$ 0.23 \\
bn140710901 &    1.40E-06 $\pm$    4.77E-08 &    5.16 $\pm$ 1.20 &    3.72 $\pm$ 0.62 &    2.45 $\pm$ 0.27 \\
bn140711691 &    2.39E-06 $\pm$    1.13E-07 &    4.44 $\pm$ 1.28 &    2.50 $\pm$ 0.54 &    1.33 $\pm$ 0.26 \\
bn140712706 &    2.58E-06 $\pm$    1.03E-07 &    3.69 $\pm$ 0.95 &    2.65 $\pm$ 0.40 &    1.91 $\pm$ 0.20 \\
bn140712973 &    5.10E-06 $\pm$    1.50E-07 &    6.82 $\pm$ 1.45 &    5.36 $\pm$ 0.78 &    4.38 $\pm$ 0.36 \\
bn140713780 &    8.31E-07 $\pm$    3.97E-08 &    4.91 $\pm$ 0.99 &    4.63 $\pm$ 0.51 &    3.60 $\pm$ 0.23 \\
bn140714268 &    1.85E-05 $\pm$    3.14E-08 &   18.20 $\pm$ 1.75 &   17.07 $\pm$ 0.82 &   15.61 $\pm$ 0.39 \\
bn140715231 &    9.65E-06 $\pm$    5.68E-08 &    8.82 $\pm$ 1.39 &    7.40 $\pm$ 0.65 &    6.68 $\pm$ 0.32 \\
bn140716306 &    2.40E-07 $\pm$    3.22E-08 &    4.59 $\pm$ 1.17 &    3.00 $\pm$ 0.42 &    2.21 $\pm$ 0.18 \\
bn140716436 &    1.18E-05 $\pm$    1.00E-07 &   15.93 $\pm$ 2.58 &   13.00 $\pm$ 1.29 &   11.15 $\pm$ 0.58 \\
bn140717827 &    5.79E-06 $\pm$    5.89E-08 &    5.66 $\pm$ 2.50 &    4.69 $\pm$ 0.41 &    2.75 $\pm$ 0.21 \\
bn140720158 &    2.00E-07 $\pm$    1.23E-08 &    6.05 $\pm$ 0.96 &    3.26 $\pm$ 0.49 &    0.88 $\pm$ 0.21 \\
bn140720280 &    1.88E-06 $\pm$    2.54E-08 &    3.45 $\pm$ 1.02 &    1.69 $\pm$ 0.33 &    1.30 $\pm$ 0.16 \\
bn140721336 &    5.52E-05 $\pm$    2.49E-07 &   18.72 $\pm$ 2.20 &   15.87 $\pm$ 1.06 &   13.97 $\pm$ 0.51 \\
bn140723067 &    1.49E-05 $\pm$    9.72E-08 &    7.16 $\pm$ 0.87 &    5.83 $\pm$ 0.45 &    4.81 $\pm$ 0.24 \\
bn140723499 &    2.35E-05 $\pm$    1.21E-07 &   20.74 $\pm$ 1.99 &   18.42 $\pm$ 0.93 &   17.48 $\pm$ 0.44 \\
bn140724533 &    1.27E-07 $\pm$    1.39E-08 &    4.57 $\pm$ 1.11 &    3.10 $\pm$ 0.51 &    1.62 $\pm$ 0.22 \\
bn140725583 &    1.51E-06 $\pm$    2.72E-08 &    2.88 $\pm$ 0.70 &    2.29 $\pm$ 0.31 &    2.02 $\pm$ 0.15 \\
bn140727748 &    1.32E-06 $\pm$    4.56E-08 &    5.52 $\pm$ 1.29 &    4.53 $\pm$ 0.44 &    3.59 $\pm$ 0.27 \\
bn140729026 &    8.05E-06 $\pm$    7.28E-08 &    6.34 $\pm$ 1.10 &    4.95 $\pm$ 0.47 &    3.99 $\pm$ 0.22 \\
bn140801792 &    1.24E-05 $\pm$    4.16E-08 &   37.01 $\pm$ 1.70 &   29.44 $\pm$ 0.79 &   22.57 $\pm$ 0.37 \\
bn140807500 &    1.29E-06 $\pm$    1.44E-08 &   21.05 $\pm$ 1.47 &   17.85 $\pm$ 0.77 &    6.76 $\pm$ 0.27 \\
bn140808038 &    3.21E-06 $\pm$    3.27E-08 &   11.27 $\pm$ 1.38 &   10.40 $\pm$ 0.65 &    9.25 $\pm$ 0.32 \\
bn140809133 &    1.92E-06 $\pm$    4.31E-08 &    2.99 $\pm$ 0.84 &    1.88 $\pm$ 0.33 &    1.49 $\pm$ 0.18 \\
bn140810782 &    1.10E-04 $\pm$    6.90E-08 &   43.55 $\pm$ 2.83 &   38.46 $\pm$ 1.33 &   35.80 $\pm$ 0.64 \\
bn140817229 &    2.38E-06 $\pm$    6.64E-08 &    7.03 $\pm$ 1.68 &    4.03 $\pm$ 0.60 &    3.45 $\pm$ 0.31 \\
bn140817293 &    5.03E-06 $\pm$    4.11E-08 &   16.52 $\pm$ 2.35 &   15.23 $\pm$ 1.13 &   10.57 $\pm$ 0.51 \\
bn140818229 &    2.95E-05 $\pm$    6.46E-08 &   10.74 $\pm$ 1.19 &    9.64 $\pm$ 0.56 &    8.65 $\pm$ 0.27 \\
bn140818781 &    8.49E-07 $\pm$    2.82E-08 &    3.47 $\pm$ 1.28 &    2.38 $\pm$ 0.37 &    1.61 $\pm$ 0.23 \\
bn140819160 &    3.36E-07 $\pm$    2.59E-08 &   10.95 $\pm$ 1.41 &    9.86 $\pm$ 0.44 &    4.80 $\pm$ 0.20 \\
bn140821997 &    5.51E-05 $\pm$    1.06E-07 &   24.90 $\pm$ 2.55 &   22.73 $\pm$ 1.30 &   19.33 $\pm$ 0.63 \\
bn140824548 &    2.69E-06 $\pm$    3.91E-08 &   18.71 $\pm$ 3.39 &   16.06 $\pm$ 1.51 &   14.68 $\pm$ 0.69 \\
bn140824606 &    1.26E-05 $\pm$    7.56E-08 &   12.40 $\pm$ 1.10 &   11.43 $\pm$ 0.60 &    6.95 $\pm$ 0.28 \\
bn140825328 &    7.81E-06 $\pm$    6.82E-08 &    6.72 $\pm$ 1.06 &    5.59 $\pm$ 0.49 &    3.50 $\pm$ 0.22 \\
bn140825980 &    9.95E-07 $\pm$    4.09E-08 &    5.20 $\pm$ 1.59 &    3.06 $\pm$ 0.60 &    2.38 $\pm$ 0.25 \\
bn140827763 &    1.22E-05 $\pm$    3.18E-08 &   14.52 $\pm$ 1.31 &   13.57 $\pm$ 0.67 &   12.12 $\pm$ 0.33 \\
bn140828288 &    3.76E-06 $\pm$    1.50E-07 &    6.24 $\pm$ 1.01 &    4.66 $\pm$ 0.36 &    3.55 $\pm$ 0.22 \\
bn140829880 &    5.39E-06 $\pm$    1.25E-07 &    8.20 $\pm$ 2.03 &    4.13 $\pm$ 0.81 &    2.99 $\pm$ 0.38 \\
bn140831215 &    5.79E-08 $\pm$    1.94E-08 &    3.34 $\pm$ 1.38 &    2.57 $\pm$ 0.67 &    1.19 $\pm$ 0.31 \\
bn140831374 &    1.09E-06 $\pm$    3.14E-08 &    6.08 $\pm$ 1.40 &    4.53 $\pm$ 0.51 &    3.77 $\pm$ 0.27 \\
bn140901262 &    2.93E-06 $\pm$    3.27E-08 &    3.55 $\pm$ 1.11 &    2.89 $\pm$ 0.42 &    2.55 $\pm$ 0.20 \\
bn140901821 &    5.12E-06 $\pm$    3.15E-08 &   51.52 $\pm$ 2.01 &   37.73 $\pm$ 1.25 &   10.02 $\pm$ 0.34 \\
bn140905454 &    2.75E-05 $\pm$    5.60E-08 &    5.78 $\pm$ 1.04 &    4.96 $\pm$ 0.49 &    4.29 $\pm$ 0.24 \\
bn140906175 &    1.55E-06 $\pm$    4.34E-08 &    4.74 $\pm$ 1.35 &    3.57 $\pm$ 0.64 &    2.64 $\pm$ 0.25 \\
bn140906429 &    8.37E-06 $\pm$    6.78E-08 &   15.21 $\pm$ 1.29 &   13.48 $\pm$ 0.62 &   11.02 $\pm$ 0.30 \\
bn140907429 &    1.35E-06 $\pm$    1.76E-07 &    8.16 $\pm$ 3.47 &    5.23 $\pm$ 0.91 &    2.61 $\pm$ 0.53 \\
bn140907672 &    6.45E-06 $\pm$    6.36E-08 &    6.03 $\pm$ 1.35 &    4.73 $\pm$ 0.46 &    4.28 $\pm$ 0.25 \\
bn140911012 &    6.78E-06 $\pm$    8.63E-08 &    6.00 $\pm$ 1.40 &    4.42 $\pm$ 0.65 &    3.08 $\pm$ 0.32 \\
bn140912664 &    5.92E-07 $\pm$    2.12E-08 &    3.75 $\pm$ 0.67 &    2.33 $\pm$ 0.33 &    1.93 $\pm$ 0.16 \\
bn140916234 &    6.09E-06 $\pm$    7.15E-08 &   16.73 $\pm$ 2.30 &   14.08 $\pm$ 0.94 &   11.96 $\pm$ 0.51 \\
bn140917512 &    6.22E-06 $\pm$    4.90E-08 &    9.17 $\pm$ 1.20 &    8.36 $\pm$ 0.60 &    6.85 $\pm$ 0.30 \\
bn140918379 &    2.12E-06 $\pm$    6.57E-08 &    5.07 $\pm$ 1.35 &    3.04 $\pm$ 0.50 &    1.75 $\pm$ 0.22 \\
bn140919636 &    1.07E-05 $\pm$    2.41E-08 &    4.89 $\pm$ 0.99 &    4.50 $\pm$ 0.25 &    3.64 $\pm$ 0.17 \\
bn140928100 &    2.78E-06 $\pm$    2.32E-08 &   19.84 $\pm$ 1.84 &   16.01 $\pm$ 0.83 &   12.50 $\pm$ 0.35 \\
bn140928437 &    4.47E-06 $\pm$    8.35E-08 &    7.85 $\pm$ 1.53 &    6.19 $\pm$ 0.62 &    4.91 $\pm$ 0.30 \\
bn140929677 &    1.87E-06 $\pm$    4.87E-08 &    4.69 $\pm$ 1.03 &    4.04 $\pm$ 0.49 &    2.25 $\pm$ 0.23 \\
bn140930134 &    2.49E-07 $\pm$    2.16E-08 &    4.73 $\pm$ 0.89 &    2.86 $\pm$ 0.38 &    2.01 $\pm$ 0.19 \\
bn141003564 &    1.85E-06 $\pm$    4.34E-08 &    9.76 $\pm$ 2.56 &    8.78 $\pm$ 0.74 &    7.90 $\pm$ 0.43 \\
bn141003788 &    1.34E-06 $\pm$    4.70E-08 &    5.55 $\pm$ 1.42 &    4.12 $\pm$ 0.58 &    2.66 $\pm$ 0.27 \\
bn141004150 &    4.10E-06 $\pm$    2.57E-08 &   12.02 $\pm$ 1.20 &   10.43 $\pm$ 0.55 &    9.40 $\pm$ 0.27 \\
bn141004973 &    1.18E-06 $\pm$    3.30E-08 &   17.65 $\pm$ 1.92 &   16.76 $\pm$ 1.00 &    9.81 $\pm$ 0.41 \\
bn141005217 &    2.50E-06 $\pm$    2.70E-08 &    9.88 $\pm$ 1.70 &    8.39 $\pm$ 0.79 &    7.63 $\pm$ 0.38 \\
bn141005535 &    7.18E-07 $\pm$    4.24E-08 &    5.31 $\pm$ 1.09 &    4.25 $\pm$ 0.59 &    2.71 $\pm$ 0.25 \\
bn141011282 &    9.38E-07 $\pm$    1.05E-08 &   29.57 $\pm$ 1.69 &   12.95 $\pm$ 0.68 &    3.47 $\pm$ 0.23 \\
bn141011467 &    2.89E-06 $\pm$    3.18E-08 &    6.23 $\pm$ 1.03 &    5.46 $\pm$ 0.52 &    4.39 $\pm$ 0.25 \\
bn141012773 &    6.64E-06 $\pm$    4.26E-08 &    6.02 $\pm$ 0.93 &    4.73 $\pm$ 0.44 &    3.59 $\pm$ 0.21 \\
bn141013803 &    8.81E-06 $\pm$    2.20E-07 &    5.29 $\pm$ 1.53 &    3.42 $\pm$ 0.60 &    2.93 $\pm$ 0.28 \\
bn141016897 &    3.58E-06 $\pm$    4.81E-08 &    9.04 $\pm$ 1.06 &    8.26 $\pm$ 0.56 &    7.41 $\pm$ 0.26 \\
bn141020439 &    8.47E-08 $\pm$    1.27E-08 &    2.76 $\pm$ 0.87 &    2.02 $\pm$ 0.42 &    1.41 $\pm$ 0.20 \\
bn141022061 &    5.60E-07 $\pm$    2.46E-08 &    2.95 $\pm$ 1.56 &    1.49 $\pm$ 0.39 &    1.08 $\pm$ 0.17 \\
bn141022087 &    9.00E-05 $\pm$    9.54E-08 &   97.20 $\pm$ 5.50 &   84.16 $\pm$ 2.62 &   62.90 $\pm$ 1.21 \\
bn141026742 &    3.97E-07 $\pm$    8.75E-09 &    4.08 $\pm$ 1.16 &    3.62 $\pm$ 0.46 &    2.85 $\pm$ 0.20 \\
bn141028455 &    3.48E-05 $\pm$    8.91E-08 &   21.19 $\pm$ 1.36 &   19.33 $\pm$ 0.70 &   17.35 $\pm$ 0.34 \\
bn141029134 &    4.10E-05 $\pm$    5.46E-08 &   26.00 $\pm$ 1.42 &   24.92 $\pm$ 0.70 &   21.82 $\pm$ 0.33 \\
bn141030746 &    2.31E-06 $\pm$    5.04E-08 &    7.90 $\pm$ 1.73 &    4.76 $\pm$ 0.63 &    3.81 $\pm$ 0.29 \\
bn141031257 &    1.60E-06 $\pm$    4.12E-08 &    3.67 $\pm$ 0.87 &    2.12 $\pm$ 0.28 &    1.64 $\pm$ 0.19 \\
bn141031304 &    4.93E-06 $\pm$    6.08E-08 &    4.41 $\pm$ 0.95 &    3.22 $\pm$ 0.44 &    2.71 $\pm$ 0.20 \\
bn141031998 &    8.35E-08 $\pm$    2.07E-08 &    5.18 $\pm$ 0.81 &    3.13 $\pm$ 0.34 &    0.75 $\pm$ 0.13 \\
bn141102112 &    7.36E-08 $\pm$    1.40E-08 &    2.98 $\pm$ 1.37 &    1.26 $\pm$ 0.54 &    0.52 $\pm$ 0.27 \\
bn141102536 &    1.42E-06 $\pm$    4.12E-08 &   15.59 $\pm$ 1.24 &   10.48 $\pm$ 0.55 &    4.76 $\pm$ 0.21 \\
bn141102779 &    8.44E-07 $\pm$    3.67E-08 &    4.21 $\pm$ 1.18 &    2.64 $\pm$ 0.49 &    2.30 $\pm$ 0.21 \\
bn141105358 &    1.84E-06 $\pm$    3.02E-08 &    7.19 $\pm$ 1.61 &    4.65 $\pm$ 0.56 &    3.96 $\pm$ 0.30 \\
bn141105406 &    8.83E-07 $\pm$    2.70E-08 &   10.38 $\pm$ 1.16 &    8.19 $\pm$ 0.55 &    4.66 $\pm$ 0.25 \\
bn141109447 &    5.21E-06 $\pm$    8.65E-08 &    6.58 $\pm$ 1.99 &    3.00 $\pm$ 0.52 &    2.33 $\pm$ 0.24 \\
bn141110232 &    2.43E-06 $\pm$    3.86E-08 &    3.79 $\pm$ 1.09 &    2.40 $\pm$ 0.45 &    1.77 $\pm$ 0.21 \\
bn141111435 &    2.00E-07 $\pm$    3.44E-08 &    2.67 $\pm$ 0.64 &    2.01 $\pm$ 0.32 &    1.22 $\pm$ 0.16 \\
bn141112539 &    2.16E-05 $\pm$    1.10E-07 &    3.87 $\pm$ 1.19 &    2.93 $\pm$ 0.35 &    2.10 $\pm$ 0.23 \\
bn141112828 &    2.10E-06 $\pm$    3.69E-08 &    4.68 $\pm$ 1.03 &    4.62 $\pm$ 0.46 &    3.78 $\pm$ 0.24 \\
bn141113346 &    1.47E-07 $\pm$    1.92E-08 &    4.11 $\pm$ 0.72 &    2.88 $\pm$ 0.35 &    1.28 $\pm$ 0.16 \\
bn141114687 &    3.59E-06 $\pm$    4.06E-08 &    5.80 $\pm$ 1.40 &    4.93 $\pm$ 0.62 &    3.19 $\pm$ 0.30 \\
bn141118678 &    3.30E-06 $\pm$    2.81E-08 &    9.88 $\pm$ 1.24 &    8.32 $\pm$ 0.58 &    7.07 $\pm$ 0.29 \\
bn141121414 &    8.79E-07 $\pm$    4.17E-08 &    4.29 $\pm$ 1.00 &    3.20 $\pm$ 0.42 &    2.30 $\pm$ 0.17 \\
bn141122087 &    2.59E-07 $\pm$    2.20E-08 &    7.12 $\pm$ 1.23 &    5.01 $\pm$ 0.42 &    1.56 $\pm$ 0.18 \\
bn141122875 &    4.03E-06 $\pm$    1.69E-07 &    5.69 $\pm$ 1.15 &    4.85 $\pm$ 0.54 &    4.37 $\pm$ 0.27 \\
bn141122956 &    2.22E-07 $\pm$    2.88E-08 &    2.84 $\pm$ 1.04 &    1.59 $\pm$ 0.34 &    0.95 $\pm$ 0.18 \\
bn141124277 &    5.23E-07 $\pm$    4.82E-08 &    5.30 $\pm$ 1.03 &    4.27 $\pm$ 0.68 &    2.21 $\pm$ 0.26 \\
bn141126233 &    4.05E-07 $\pm$    2.28E-08 &    3.65 $\pm$ 0.76 &    2.67 $\pm$ 0.31 &    1.77 $\pm$ 0.14 \\
bn141128962 &    1.76E-07 $\pm$    1.51E-08 &   13.27 $\pm$ 1.58 &    8.23 $\pm$ 0.70 &    2.27 $\pm$ 0.24 \\
bn141202470 &    4.35E-06 $\pm$    2.27E-08 &   11.87 $\pm$ 1.00 &   10.65 $\pm$ 0.52 &    8.60 $\pm$ 0.26 \\
bn141205018 &    1.60E-06 $\pm$    4.13E-08 &    4.67 $\pm$ 1.82 &    3.36 $\pm$ 0.59 &    2.15 $\pm$ 0.28 \\
bn141205337 &    1.07E-06 $\pm$    1.14E-07 &    6.33 $\pm$ 1.59 &    4.33 $\pm$ 0.52 &    2.45 $\pm$ 0.23 \\
bn141205763 &    6.41E-06 $\pm$    7.76E-08 &   30.22 $\pm$ 2.47 &   26.96 $\pm$ 1.19 &   21.05 $\pm$ 0.55 \\
bn141206254 &    5.37E-07 $\pm$    2.85E-08 &    3.41 $\pm$ 0.84 &    2.69 $\pm$ 0.41 &    1.92 $\pm$ 0.19 \\
bn141207800 &    3.42E-05 $\pm$    1.16E-07 &   12.75 $\pm$ 1.20 &   10.17 $\pm$ 0.54 &    8.67 $\pm$ 0.26 \\
bn141208038 &    1.77E-06 $\pm$    3.09E-08 &    4.39 $\pm$ 1.41 &    3.60 $\pm$ 0.53 &    3.00 $\pm$ 0.30 \\
bn141208632 &    1.91E-07 $\pm$    3.74E-08 &    6.78 $\pm$ 1.46 &    3.25 $\pm$ 0.59 &    2.27 $\pm$ 0.26 \\
bn141209131 &    5.55E-06 $\pm$    5.92E-08 &    4.65 $\pm$ 0.96 &    4.09 $\pm$ 0.51 &    3.08 $\pm$ 0.24 \\
bn141213300 &    6.58E-07 $\pm$    1.97E-08 &   15.80 $\pm$ 1.57 &   13.75 $\pm$ 0.74 &    6.77 $\pm$ 0.30 \\
bn141215560 &    2.58E-05 $\pm$    6.51E-08 &   30.36 $\pm$ 2.49 &   26.50 $\pm$ 1.20 &   20.12 $\pm$ 0.55 \\
bn141220252 &    5.34E-06 $\pm$    3.51E-08 &   16.07 $\pm$ 1.48 &   14.16 $\pm$ 0.63 &   12.00 $\pm$ 0.30 \\
bn141221338 &    4.07E-06 $\pm$    6.28E-08 &    8.94 $\pm$ 1.52 &    7.05 $\pm$ 0.73 &    5.38 $\pm$ 0.34 \\
bn141221897 &    7.44E-06 $\pm$    7.13E-08 &    4.98 $\pm$ 0.89 &    3.95 $\pm$ 0.43 &    3.58 $\pm$ 0.22 \\
bn141222298 &    9.21E-06 $\pm$    3.82E-08 &  121.02 $\pm$ 2.62 &   85.34 $\pm$ 1.14 &   44.26 $\pm$ 0.42 \\
bn141222691 &    2.33E-05 $\pm$    3.41E-08 &   21.74 $\pm$ 1.49 &   18.96 $\pm$ 0.71 &   17.60 $\pm$ 0.35 \\
bn141223240 &    1.82E-06 $\pm$    4.57E-08 &    3.97 $\pm$ 1.29 &    2.56 $\pm$ 0.36 &    1.87 $\pm$ 0.22 \\
bn141225959 &    3.73E-06 $\pm$    3.72E-08 &    4.42 $\pm$ 1.13 &    2.93 $\pm$ 0.41 &    2.46 $\pm$ 0.21 \\
bn141226880 &    3.21E-06 $\pm$    6.60E-08 &    3.60 $\pm$ 0.97 &    2.09 $\pm$ 0.35 &    1.53 $\pm$ 0.17 \\
bn141229492 &    5.60E-06 $\pm$    7.02E-08 &   12.14 $\pm$ 1.31 &   11.45 $\pm$ 0.65 &    9.22 $\pm$ 0.31 \\
bn141229911 &    4.22E-06 $\pm$    6.58E-08 &    4.29 $\pm$ 1.03 &    3.70 $\pm$ 0.34 &    2.70 $\pm$ 0.22 \\
bn141230142 &    1.80E-06 $\pm$    6.62E-08 &    9.57 $\pm$ 1.95 &    9.12 $\pm$ 0.85 &    8.40 $\pm$ 0.40 \\
bn141230834 &    3.16E-06 $\pm$    2.98E-08 &    4.78 $\pm$ 1.11 &    3.49 $\pm$ 0.45 &    3.05 $\pm$ 0.22 \\
bn141230871 &    1.48E-07 $\pm$    1.57E-08 &    8.19 $\pm$ 1.15 &    5.08 $\pm$ 0.55 &    1.58 $\pm$ 0.20 \\
bn150101270 &    7.61E-08 $\pm$    1.07E-08 &    5.83 $\pm$ 1.19 &    1.99 $\pm$ 0.45 &    0.62 $\pm$ 0.20 \\
bn150101641 &    2.38E-07 $\pm$    1.51E-08 &   10.48 $\pm$ 1.35 &    4.59 $\pm$ 0.51 &    1.27 $\pm$ 0.20 \\
bn150105257 &    3.35E-05 $\pm$    7.04E-08 &   30.64 $\pm$ 1.93 &   28.56 $\pm$ 0.90 &   23.79 $\pm$ 0.43 \\
bn150106921 &    1.02E-06 $\pm$    3.90E-08 &    3.78 $\pm$ 1.10 &    1.91 $\pm$ 0.48 &    1.00 $\pm$ 0.18 \\
bn150110433 &    7.97E-06 $\pm$    5.76E-08 &   10.09 $\pm$ 1.25 &    8.45 $\pm$ 0.59 &    7.49 $\pm$ 0.29 \\
bn150110923 &    5.81E-07 $\pm$    2.93E-08 &    3.95 $\pm$ 1.19 &    2.84 $\pm$ 0.48 &    2.33 $\pm$ 0.21 \\
bn150118409 &    1.41E-04 $\pm$    1.10E-07 &   46.16 $\pm$ 1.75 &   44.70 $\pm$ 0.84 &   40.71 $\pm$ 0.41 \\
bn150118927 &    6.98E-07 $\pm$    1.10E-08 &   39.66 $\pm$ 1.98 &   18.50 $\pm$ 0.76 &    5.44 $\pm$ 0.25 \\
bn150120123 &    3.35E-07 $\pm$    2.17E-08 &    4.79 $\pm$ 1.36 &    3.50 $\pm$ 0.51 &    2.95 $\pm$ 0.24 \\
bn150120685 &    1.95E-06 $\pm$    4.66E-08 &    4.04 $\pm$ 1.04 &    3.07 $\pm$ 0.46 &    2.16 $\pm$ 0.22 \\
bn150122960 &    3.17E-06 $\pm$    5.64E-08 &    5.03 $\pm$ 1.45 &    4.03 $\pm$ 0.47 &    2.60 $\pm$ 0.24 \\
bn150126868 &    2.52E-05 $\pm$    5.79E-08 &   12.98 $\pm$ 1.55 &   10.83 $\pm$ 0.76 &    9.71 $\pm$ 0.36 \\
bn150127398 &    1.13E-05 $\pm$    5.73E-08 &   17.27 $\pm$ 1.51 &   14.41 $\pm$ 0.76 &    7.78 $\pm$ 0.33 \\
bn150127589 &    5.78E-05 $\pm$    7.83E-08 &   23.56 $\pm$ 1.65 &   21.73 $\pm$ 0.81 &   19.83 $\pm$ 0.39 \\
bn150127935 &    1.77E-06 $\pm$    1.55E-07 &    5.18 $\pm$ 1.37 &    2.42 $\pm$ 0.51 &    1.17 $\pm$ 0.21 \\
bn150128624 &    1.27E-07 $\pm$    5.01E-08 &   16.20 $\pm$ 2.82 &    6.45 $\pm$ 1.07 &    2.05 $\pm$ 0.48 \\
bn150128791 &    1.17E-05 $\pm$    1.20E-07 &    7.92 $\pm$ 1.64 &    6.61 $\pm$ 0.70 &    5.46 $\pm$ 0.34 \\
bn150131335 &    1.45E-06 $\pm$    2.74E-08 &    5.47 $\pm$ 0.96 &    4.70 $\pm$ 0.45 &    3.81 $\pm$ 0.21 \\
bn150131951 &    2.49E-06 $\pm$    9.11E-08 &    8.55 $\pm$ 2.36 &    6.21 $\pm$ 0.92 &    5.30 $\pm$ 0.37 \\
bn150201040 &    6.54E-08 $\pm$    2.05E-08 &    4.98 $\pm$ 1.22 &    3.16 $\pm$ 0.58 &    1.53 $\pm$ 0.26 \\
bn150201574 &    6.31E-05 $\pm$    5.27E-08 &   99.55 $\pm$ 2.67 &   96.52 $\pm$ 1.35 &   88.70 $\pm$ 0.66 \\
bn150201590 &    2.38E-06 $\pm$    3.64E-08 &    4.61 $\pm$ 1.09 &    2.69 $\pm$ 0.25 &    2.08 $\pm$ 0.21 \\
bn150202999 &    3.25E-05 $\pm$    9.45E-08 &   30.83 $\pm$ 1.52 &   28.93 $\pm$ 0.76 &   23.80 $\pm$ 0.38 \\
bn150203173 &    1.86E-06 $\pm$    6.28E-08 &    3.83 $\pm$ 1.10 &    2.44 $\pm$ 0.57 &    1.83 $\pm$ 0.26 \\
bn150203545 &    3.64E-06 $\pm$    2.12E-08 &    7.39 $\pm$ 1.48 &    5.86 $\pm$ 0.64 &    4.57 $\pm$ 0.31 \\
bn150204272 &    1.94E-06 $\pm$    3.38E-08 &    4.43 $\pm$ 1.00 &    3.82 $\pm$ 0.51 &    3.19 $\pm$ 0.24 \\
bn150206285 &    2.98E-06 $\pm$    4.27E-08 &    5.03 $\pm$ 1.22 &    3.54 $\pm$ 0.40 &    3.08 $\pm$ 0.24 \\
bn150206407 &    1.37E-06 $\pm$    2.98E-08 &    7.29 $\pm$ 1.18 &    6.33 $\pm$ 0.56 &    5.20 $\pm$ 0.27 \\
bn150208573 &    4.00E-07 $\pm$    3.24E-08 &    2.68 $\pm$ 1.20 &    1.18 $\pm$ 0.35 &    0.83 $\pm$ 0.14 \\
bn150208929 &    2.53E-08 $\pm$    1.10E-08 &    5.08 $\pm$ 1.18 &    2.51 $\pm$ 0.50 &    0.51 $\pm$ 0.21 \\
bn150210935 &    2.22E-05 $\pm$    2.69E-08 &   25.79 $\pm$ 1.65 &   22.26 $\pm$ 0.69 &   19.12 $\pm$ 0.35 \\
bn150211239 &    8.70E-07 $\pm$    6.05E-08 &    4.30 $\pm$ 1.51 &    2.41 $\pm$ 0.63 &    1.89 $\pm$ 0.27 \\
bn150213001 &    2.88E-05 $\pm$    1.82E-08 &  227.82 $\pm$ 4.61 &  218.02 $\pm$ 2.27 &  189.03 $\pm$ 1.11 \\
bn150214293 &    2.37E-07 $\pm$    1.40E-08 &    5.60 $\pm$ 0.93 &    4.71 $\pm$ 0.42 &    1.35 $\pm$ 0.17 \\
bn150215026 &    2.15E-07 $\pm$    3.03E-08 &    2.62 $\pm$ 0.74 &    2.27 $\pm$ 0.38 &    1.10 $\pm$ 0.17 \\
bn150216415 &    2.29E-06 $\pm$    3.88E-08 &    3.46 $\pm$ 0.88 &    2.64 $\pm$ 0.39 &    1.78 $\pm$ 0.19 \\
bn150219522 &    7.72E-06 $\pm$    3.80E-08 &    6.12 $\pm$ 1.50 &    4.59 $\pm$ 0.61 &    4.18 $\pm$ 0.30 \\
bn150220598 &    2.41E-05 $\pm$    8.44E-08 &   19.51 $\pm$ 1.56 &   18.04 $\pm$ 0.74 &   15.69 $\pm$ 0.36 \\
bn150222450 &    1.95E-05 $\pm$    7.48E-08 &   19.29 $\pm$ 2.34 &   18.07 $\pm$ 1.08 &   16.83 $\pm$ 0.54 \\
bn150222832 &    3.84E-06 $\pm$    9.03E-08 &   11.03 $\pm$ 1.90 &    4.54 $\pm$ 0.31 &    3.19 $\pm$ 0.19 \\
bn150226223 &    1.75E-06 $\pm$    2.62E-08 &   36.33 $\pm$ 2.11 &   33.91 $\pm$ 1.00 &   23.94 $\pm$ 0.39 \\
bn150226545 &    8.63E-06 $\pm$    5.31E-08 &    7.54 $\pm$ 1.35 &    6.38 $\pm$ 0.59 &    5.61 $\pm$ 0.28 \\
bn150226948 &    8.42E-07 $\pm$    2.05E-08 &    2.93 $\pm$ 0.82 &    1.88 $\pm$ 0.36 &    1.47 $\pm$ 0.16 \\
bn150227702 &    2.46E-06 $\pm$    4.36E-08 &    5.35 $\pm$ 1.07 &    4.63 $\pm$ 0.38 &    3.28 $\pm$ 0.19 \\
bn150228845 &    6.59E-06 $\pm$    1.97E-08 &   17.76 $\pm$ 1.32 &   12.29 $\pm$ 0.58 &   11.08 $\pm$ 0.29 \\
bn150228981 &    1.15E-05 $\pm$    2.79E-08 &   12.43 $\pm$ 1.38 &   10.08 $\pm$ 0.65 &    9.51 $\pm$ 0.27 \\
bn150301045 &    1.81E-07 $\pm$    1.23E-08 &    8.24 $\pm$ 1.64 &    4.26 $\pm$ 0.64 &    1.67 $\pm$ 0.32 \\
bn150301818 &    3.09E-06 $\pm$    2.98E-08 &    6.27 $\pm$ 1.03 &    5.15 $\pm$ 0.48 &    4.48 $\pm$ 0.23 \\
bn150303516 &    6.25E-07 $\pm$    1.70E-08 &    5.62 $\pm$ 1.12 &    5.09 $\pm$ 0.45 &    4.22 $\pm$ 0.19 \\
bn150305724 &    1.72E-06 $\pm$    5.97E-08 &    2.96 $\pm$ 1.06 &    2.27 $\pm$ 0.34 &    1.85 $\pm$ 0.15 \\
bn150306993 &    2.70E-05 $\pm$    9.68E-08 &   23.01 $\pm$ 3.48 &   19.69 $\pm$ 1.64 &   18.55 $\pm$ 0.81 \\
bn150309958 &    3.98E-05 $\pm$    1.82E-07 &   18.36 $\pm$ 1.29 &   16.63 $\pm$ 0.63 &   15.16 $\pm$ 0.30 \\
bn150312403 &    1.40E-07 $\pm$    1.92E-08 &    6.01 $\pm$ 0.99 &    2.93 $\pm$ 0.44 &    0.99 $\pm$ 0.19 \\
bn150313657 &    8.67E-07 $\pm$    5.95E-08 &    7.55 $\pm$ 1.64 &    6.50 $\pm$ 0.79 &    4.86 $\pm$ 0.37 \\
bn150314205 &    8.16E-05 $\pm$    1.28E-07 &   75.54 $\pm$ 2.04 &   73.74 $\pm$ 1.04 &   67.11 $\pm$ 0.50 \\
bn150316400 &    1.31E-07 $\pm$    1.87E-08 &    2.96 $\pm$ 1.07 &    1.71 $\pm$ 0.42 &    1.20 $\pm$ 0.20 \\
bn150318521 &    4.33E-06 $\pm$    6.02E-08 &    4.25 $\pm$ 1.27 &    2.82 $\pm$ 0.51 &    2.14 $\pm$ 0.24 \\
bn150319271 &    8.69E-06 $\pm$    3.83E-08 &    9.68 $\pm$ 1.72 &    8.04 $\pm$ 0.73 &    6.68 $\pm$ 0.38 \\
bn150320462 &    2.16E-07 $\pm$    3.85E-08 &   15.16 $\pm$ 1.89 &    5.92 $\pm$ 1.03 &    1.40 $\pm$ 0.41 \\
bn150322066 &    3.63E-06 $\pm$    2.86E-08 &    5.49 $\pm$ 1.03 &    3.97 $\pm$ 0.40 &    3.37 $\pm$ 0.20 \\
bn150323395 &    1.92E-05 $\pm$    6.87E-08 &   11.76 $\pm$ 1.38 &    9.70 $\pm$ 0.65 &    8.86 $\pm$ 0.32 \\
bn150323712 &    1.88E-06 $\pm$    2.82E-08 &    3.27 $\pm$ 1.13 &    2.27 $\pm$ 0.37 &    1.64 $\pm$ 0.20 \\
bn150324164 &    4.85E-06 $\pm$    2.30E-08 &    8.05 $\pm$ 0.92 &    6.98 $\pm$ 0.42 &    5.29 $\pm$ 0.20 \\
bn150324319 &    7.81E-06 $\pm$    5.95E-08 &   10.46 $\pm$ 1.34 &    8.50 $\pm$ 0.63 &    7.26 $\pm$ 0.30 \\
bn150325696 &    8.93E-08 $\pm$    1.80E-08 &    6.41 $\pm$ 1.04 &    3.53 $\pm$ 0.44 &    0.96 $\pm$ 0.18 \\
bn150326521 &    4.69E-07 $\pm$    1.73E-08 &    4.20 $\pm$ 1.13 &    2.78 $\pm$ 0.43 &    2.29 $\pm$ 0.21 \\
bn150326542 &    1.36E-06 $\pm$    2.20E-08 &    7.21 $\pm$ 1.23 &    6.38 $\pm$ 0.59 &    5.73 $\pm$ 0.28 \\
bn150329288 &    1.72E-06 $\pm$    3.62E-08 &    5.52 $\pm$ 1.42 &    3.56 $\pm$ 0.62 &    2.47 $\pm$ 0.26 \\
bn150330828 &    1.44E-04 $\pm$    6.02E-08 &   76.45 $\pm$ 2.36 &   73.28 $\pm$ 1.08 &   59.26 $\pm$ 0.51 \\
bn150403913 &    5.47E-05 $\pm$    5.53E-08 &   37.77 $\pm$ 2.08 &   35.05 $\pm$ 1.01 &   33.49 $\pm$ 0.50 \\
bn150404733 &    6.11E-07 $\pm$    2.91E-08 &    5.09 $\pm$ 1.30 &    3.96 $\pm$ 0.57 &    3.21 $\pm$ 0.25 \\
bn150411026 &    7.03E-07 $\pm$    4.97E-08 &    5.92 $\pm$ 1.53 &    3.88 $\pm$ 0.70 &    2.36 $\pm$ 0.30 \\
bn150412507 &    1.30E-07 $\pm$    1.22E-08 &    5.90 $\pm$ 1.05 &    5.03 $\pm$ 0.50 &    1.73 $\pm$ 0.20 \\
bn150412931 &    4.15E-07 $\pm$    2.97E-08 &    4.95 $\pm$ 0.95 &    3.96 $\pm$ 0.44 &    1.65 $\pm$ 0.20 \\
bn150415029 &    3.85E-06 $\pm$    4.15E-08 &    4.10 $\pm$ 0.71 &    3.42 $\pm$ 0.36 &    2.98 $\pm$ 0.20 \\
bn150416773 &    6.24E-06 $\pm$    5.90E-08 &    5.45 $\pm$ 0.98 &    4.43 $\pm$ 0.45 &    3.80 $\pm$ 0.21 \\
bn150418819 &    6.41E-07 $\pm$    2.41E-08 &    7.58 $\pm$ 1.51 &    6.58 $\pm$ 0.58 &    4.27 $\pm$ 0.26 \\
bn150422294 &    2.45E-06 $\pm$    4.05E-08 &    4.80 $\pm$ 1.04 &    2.99 $\pm$ 0.42 &    2.29 $\pm$ 0.21 \\
bn150422703 &    2.99E-05 $\pm$    9.21E-08 &   20.16 $\pm$ 1.42 &   19.77 $\pm$ 0.73 &   17.04 $\pm$ 0.35 \\
bn150423285 &    1.26E-06 $\pm$    4.90E-08 &    4.82 $\pm$ 1.29 &    3.70 $\pm$ 0.54 &    2.70 $\pm$ 0.28 \\
bn150424403 &    3.85E-06 $\pm$    7.92E-08 &    5.39 $\pm$ 1.41 &    4.81 $\pm$ 0.66 &    3.82 $\pm$ 0.30 \\
bn150425617 &    8.05E-07 $\pm$    4.07E-08 &    3.41 $\pm$ 1.08 &    2.34 $\pm$ 0.31 &    1.58 $\pm$ 0.15 \\
bn150426594 &    1.08E-05 $\pm$    8.13E-08 &   33.36 $\pm$ 2.90 &   28.99 $\pm$ 1.43 &   22.07 $\pm$ 0.68 \\
bn150428305 &    1.53E-06 $\pm$    4.70E-08 &    3.60 $\pm$ 1.07 &    2.51 $\pm$ 0.41 &    1.52 $\pm$ 0.20 \\
bn150430015 &    1.56E-05 $\pm$    6.54E-08 &   12.75 $\pm$ 1.76 &   11.38 $\pm$ 0.83 &    9.91 $\pm$ 0.41 \\
bn150501017 &    1.46E-06 $\pm$    2.82E-08 &    6.75 $\pm$ 1.21 &    5.01 $\pm$ 0.53 &    4.08 $\pm$ 0.26 \\
bn150502435 &    2.55E-05 $\pm$    9.23E-08 &    7.55 $\pm$ 1.17 &    6.17 $\pm$ 0.54 &    5.00 $\pm$ 0.26 \\
bn150506398 &    3.56E-06 $\pm$    1.82E-08 &   14.37 $\pm$ 1.40 &   13.50 $\pm$ 0.66 &    9.76 $\pm$ 0.31 \\
bn150506630 &    3.97E-07 $\pm$    1.50E-08 &   11.82 $\pm$ 1.31 &    7.63 $\pm$ 0.62 &    3.19 $\pm$ 0.26 \\
bn150506972 &    3.13E-07 $\pm$    1.03E-08 &    4.94 $\pm$ 0.87 &    4.20 $\pm$ 0.46 &    2.11 $\pm$ 0.19 \\
bn150507026 &    1.52E-05 $\pm$    9.90E-08 &   12.68 $\pm$ 1.41 &   10.63 $\pm$ 0.63 &    9.09 $\pm$ 0.31 \\
bn150508945 &    2.89E-06 $\pm$    2.94E-08 &    6.38 $\pm$ 1.32 &    4.50 $\pm$ 0.52 &    3.76 $\pm$ 0.27 \\
bn150510139 &    9.86E-05 $\pm$    8.69E-08 &   54.17 $\pm$ 1.56 &   45.99 $\pm$ 0.74 &   32.01 $\pm$ 0.33 \\
bn150511362 &    3.35E-06 $\pm$    5.68E-08 &    6.08 $\pm$ 1.34 &    4.28 $\pm$ 0.60 &    3.85 $\pm$ 0.27 \\
bn150512432 &    1.44E-05 $\pm$    1.10E-07 &    7.85 $\pm$ 1.36 &    6.47 $\pm$ 0.64 &    5.74 $\pm$ 0.31 \\
bn150513856 &    7.54E-06 $\pm$    8.51E-08 &    6.23 $\pm$ 1.34 &    5.83 $\pm$ 0.60 &    4.44 $\pm$ 0.31 \\
bn150514774 &    4.74E-06 $\pm$    4.85E-08 &   22.93 $\pm$ 1.56 &   20.88 $\pm$ 0.80 &   19.95 $\pm$ 0.38 \\
bn150520893 &    9.39E-07 $\pm$    5.19E-08 &    4.82 $\pm$ 1.23 &    4.10 $\pm$ 0.48 &    3.65 $\pm$ 0.21 \\
bn150522433 &    2.29E-06 $\pm$    4.10E-08 &    5.56 $\pm$ 2.15 &    3.29 $\pm$ 0.61 &    2.41 $\pm$ 0.31 \\
bn150522944 &    2.13E-07 $\pm$    1.12E-08 &    4.37 $\pm$ 1.00 &    4.03 $\pm$ 0.43 &    1.76 $\pm$ 0.19 \\
bn150523396 &    3.31E-05 $\pm$    4.10E-08 &   10.26 $\pm$ 1.10 &    9.31 $\pm$ 0.54 &    8.52 $\pm$ 0.25 \\
bn150523690 &    5.73E-06 $\pm$    1.28E-07 &    8.55 $\pm$ 2.49 &    5.40 $\pm$ 0.78 &    2.98 $\pm$ 0.38 \\
bn150527283 &    2.60E-06 $\pm$    4.85E-08 &    4.18 $\pm$ 1.06 &    2.55 $\pm$ 0.42 &    2.15 $\pm$ 0.19 \\
bn150527662 &    5.04E-06 $\pm$    4.47E-08 &    5.15 $\pm$ 1.00 &    3.17 $\pm$ 0.46 &    2.42 $\pm$ 0.21 \\
bn150528656 &    4.76E-06 $\pm$    4.31E-08 &    8.55 $\pm$ 1.13 &    8.21 $\pm$ 0.54 &    6.68 $\pm$ 0.25 \\
bn150530488 &    3.49E-06 $\pm$    4.09E-08 &    8.35 $\pm$ 1.41 &    7.15 $\pm$ 0.62 &    6.72 $\pm$ 0.31 \\
bn150601904 &    1.27E-07 $\pm$    1.82E-08 &    2.95 $\pm$ 0.97 &    2.65 $\pm$ 0.42 &    1.66 $\pm$ 0.19 \\
bn150602840 &    4.71E-06 $\pm$    3.33E-08 &    6.49 $\pm$ 0.99 &    4.40 $\pm$ 0.43 &    3.67 $\pm$ 0.21 \\
bn150603105 &    2.10E-06 $\pm$    2.91E-08 &    5.30 $\pm$ 1.07 &    4.16 $\pm$ 0.53 &    3.59 $\pm$ 0.26 \\
bn150603823 &    4.71E-06 $\pm$    6.40E-08 &    5.80 $\pm$ 1.26 &    3.64 $\pm$ 0.58 &    3.11 $\pm$ 0.28 \\
bn150604284 &    1.46E-06 $\pm$    3.18E-08 &    3.47 $\pm$ 1.06 &    2.24 $\pm$ 0.41 &    1.44 $\pm$ 0.19 \\
bn150604434 &    3.97E-07 $\pm$    1.24E-08 &    9.67 $\pm$ 1.04 &    7.53 $\pm$ 0.58 &    3.05 $\pm$ 0.24 \\
bn150605782 &    7.61E-08 $\pm$    1.84E-08 &    8.26 $\pm$ 1.29 &    3.10 $\pm$ 0.51 &    0.72 $\pm$ 0.22 \\
bn150607330 &    3.99E-06 $\pm$    9.57E-08 &   10.08 $\pm$ 2.52 &    8.28 $\pm$ 1.14 &    6.61 $\pm$ 0.46 \\
bn150609316 &    1.21E-07 $\pm$    1.69E-08 &    4.63 $\pm$ 0.84 &    2.06 $\pm$ 0.40 &    0.72 $\pm$ 0.18 \\
bn150612702 &    1.98E-05 $\pm$    9.91E-08 &    7.18 $\pm$ 1.23 &    5.64 $\pm$ 0.48 &    4.88 $\pm$ 0.26 \\
bn150613420 &    2.61E-06 $\pm$    2.85E-08 &    4.41 $\pm$ 1.14 &    3.90 $\pm$ 0.44 &    2.60 $\pm$ 0.21 \\
bn150613995 &    6.38E-06 $\pm$    4.74E-08 &    7.03 $\pm$ 1.36 &    6.65 $\pm$ 0.51 &    5.86 $\pm$ 0.33 \\
bn150614073 &    2.38E-06 $\pm$    2.86E-08 &    7.40 $\pm$ 1.27 &    6.26 $\pm$ 0.57 &    5.64 $\pm$ 0.28 \\
bn150618674 &    3.68E-06 $\pm$    4.93E-08 &    5.16 $\pm$ 1.39 &    3.02 $\pm$ 0.37 &    2.60 $\pm$ 0.19 \\
bn150619287 &    1.63E-05 $\pm$    8.56E-08 &   16.98 $\pm$ 1.59 &   14.16 $\pm$ 0.76 &   12.27 $\pm$ 0.36 \\
bn150622393 &    2.90E-05 $\pm$    1.08E-07 &   14.66 $\pm$ 1.67 &   12.04 $\pm$ 0.80 &   10.02 $\pm$ 0.38 \\
bn150627183 &    1.80E-04 $\pm$    3.83E-07 &   78.46 $\pm$ 2.53 &   75.76 $\pm$ 1.26 &   65.25 $\pm$ 0.60 \\
bn150628767 &    2.65E-07 $\pm$    1.15E-08 &    4.60 $\pm$ 0.97 &    3.25 $\pm$ 0.45 &    1.92 $\pm$ 0.21 \\
bn150629564 &    3.69E-07 $\pm$    1.48E-08 &    7.19 $\pm$ 0.89 &    5.95 $\pm$ 0.43 &    2.15 $\pm$ 0.17 \\
bn150630223 &    1.08E-05 $\pm$    5.61E-08 &   24.20 $\pm$ 2.46 &   22.34 $\pm$ 1.22 &   20.20 $\pm$ 0.58 \\
bn150630958 &    2.30E-06 $\pm$    6.70E-08 &    6.16 $\pm$ 1.77 &    4.67 $\pm$ 0.75 &    4.25 $\pm$ 0.36 \\
bn150702998 &    1.17E-05 $\pm$    5.40E-08 &   18.36 $\pm$ 1.76 &   14.16 $\pm$ 0.83 &    9.98 $\pm$ 0.38 \\
bn150703149 &    5.02E-06 $\pm$    6.81E-08 &    4.92 $\pm$ 1.24 &    4.15 $\pm$ 0.59 &    3.59 $\pm$ 0.27 \\
bn150703259 &    9.48E-06 $\pm$    3.92E-08 &    5.32 $\pm$ 1.14 &    3.52 $\pm$ 0.53 &    3.05 $\pm$ 0.20 \\
bn150705009 &    3.82E-06 $\pm$    5.78E-08 &    8.17 $\pm$ 1.43 &    7.24 $\pm$ 0.72 &    6.02 $\pm$ 0.34 \\
bn150705588 &    2.07E-07 $\pm$    2.32E-08 &    7.61 $\pm$ 1.30 &    6.48 $\pm$ 0.66 &    2.37 $\pm$ 0.23 \\
bn150707124 &    2.53E-05 $\pm$    5.21E-08 &   14.57 $\pm$ 2.41 &   11.97 $\pm$ 0.99 &   10.08 $\pm$ 0.54 \\
bn150708339 &    1.71E-05 $\pm$    1.24E-07 &    5.58 $\pm$ 1.12 &    4.44 $\pm$ 0.54 &    3.57 $\pm$ 0.25 \\
bn150710646 &    1.52E-06 $\pm$    3.05E-08 &    3.80 $\pm$ 1.07 &    2.20 $\pm$ 0.44 &    1.56 $\pm$ 0.20 \\
bn150711766 &    9.48E-06 $\pm$    1.14E-07 &    6.48 $\pm$ 1.14 &    5.59 $\pm$ 0.54 &    4.95 $\pm$ 0.26 \\
bn150712846 &    2.45E-06 $\pm$    4.98E-08 &    4.74 $\pm$ 1.17 &    2.92 $\pm$ 0.43 &    2.23 $\pm$ 0.26 \\
bn150715136 &    5.26E-07 $\pm$    1.91E-08 &    4.58 $\pm$ 0.88 &    3.93 $\pm$ 0.21 &    1.57 $\pm$ 0.17 \\
bn150716552 &    1.09E-06 $\pm$    3.22E-08 &    3.39 $\pm$ 1.04 &    2.39 $\pm$ 0.44 &    1.55 $\pm$ 0.17 \\
bn150717795 &    1.24E-06 $\pm$    2.61E-08 &    3.67 $\pm$ 1.31 &    2.57 $\pm$ 0.47 &    2.30 $\pm$ 0.21 \\
bn150718656 &    1.11E-06 $\pm$    2.82E-08 &    5.09 $\pm$ 1.00 &    4.00 $\pm$ 0.51 &    3.32 $\pm$ 0.23 \\
bn150721242 &    1.59E-05 $\pm$    4.30E-08 &   18.83 $\pm$ 1.40 &   17.20 $\pm$ 0.67 &   16.53 $\pm$ 0.33 \\
bn150721431 &    1.21E-07 $\pm$    1.57E-08 &    5.95 $\pm$ 1.37 &    3.52 $\pm$ 0.60 &    1.35 $\pm$ 0.24 \\
bn150721732 &    1.35E-06 $\pm$    3.41E-08 &    6.41 $\pm$ 1.69 &    4.96 $\pm$ 0.76 &    4.00 $\pm$ 0.35 \\
bn150723608 &    2.45E-06 $\pm$    2.82E-08 &    5.19 $\pm$ 1.27 &    4.43 $\pm$ 0.53 &    2.92 $\pm$ 0.22 \\
bn150724398 &    2.63E-06 $\pm$    4.19E-08 &    4.75 $\pm$ 1.00 &    3.42 $\pm$ 0.48 &    2.92 $\pm$ 0.22 \\
bn150724782 &    2.80E-05 $\pm$    4.33E-08 &   11.02 $\pm$ 0.94 &    9.58 $\pm$ 0.45 &    8.53 $\pm$ 0.22 \\
bn150726877 &    6.82E-06 $\pm$    5.49E-08 &    5.59 $\pm$ 1.12 &    4.31 $\pm$ 0.50 &    3.67 $\pm$ 0.25 \\
bn150727793 &    4.42E-06 $\pm$    5.86E-08 &    4.67 $\pm$ 1.22 &    2.98 $\pm$ 0.58 &    2.12 $\pm$ 0.24 \\
bn150728151 &    6.33E-07 $\pm$    1.83E-08 &    7.79 $\pm$ 1.01 &    5.11 $\pm$ 0.49 &    2.60 $\pm$ 0.21 \\
bn150729517 &    1.66E-05 $\pm$    4.24E-08 &   11.93 $\pm$ 1.25 &   10.35 $\pm$ 0.64 &    9.23 $\pm$ 0.31 \\
bn150802127 &    1.46E-05 $\pm$    6.64E-08 &    8.18 $\pm$ 1.87 &    7.34 $\pm$ 0.90 &    6.03 $\pm$ 0.43 \\
bn150802207 &    1.90E-06 $\pm$    3.49E-08 &    6.27 $\pm$ 1.53 &    4.12 $\pm$ 0.38 &    2.94 $\pm$ 0.24 \\
bn150804806 &    6.29E-06 $\pm$    5.65E-08 &    5.80 $\pm$ 1.17 &    5.32 $\pm$ 0.55 &    4.23 $\pm$ 0.25 \\
bn150805445 &    6.10E-06 $\pm$    6.89E-08 &    7.96 $\pm$ 2.72 &    4.92 $\pm$ 0.78 &    3.77 $\pm$ 0.33 \\
bn150805746 &    3.82E-07 $\pm$    1.12E-08 &    7.10 $\pm$ 1.62 &    5.82 $\pm$ 0.57 &    4.59 $\pm$ 0.26 \\
bn150806348 &    6.69E-06 $\pm$    7.15E-08 &    6.56 $\pm$ 1.20 &    4.01 $\pm$ 0.54 &    3.49 $\pm$ 0.25 \\
bn150809516 &    6.09E-06 $\pm$    4.53E-08 &    5.86 $\pm$ 1.08 &    4.67 $\pm$ 0.54 &    4.00 $\pm$ 0.26 \\
bn150810485 &    1.87E-06 $\pm$    3.61E-08 &   17.94 $\pm$ 1.11 &   11.27 $\pm$ 0.46 &    5.60 $\pm$ 0.21 \\
bn150811849 &    3.43E-06 $\pm$    4.24E-08 &   27.40 $\pm$ 1.78 &   19.46 $\pm$ 0.80 &    8.58 $\pm$ 0.35 \\
bn150815604 &    2.25E-06 $\pm$    5.51E-08 &    3.91 $\pm$ 1.46 &    2.23 $\pm$ 0.39 &    1.88 $\pm$ 0.19 \\
bn150817087 &    1.17E-05 $\pm$    5.67E-08 &   21.79 $\pm$ 1.95 &   19.83 $\pm$ 0.92 &   15.72 $\pm$ 0.43 \\
bn150817251 &    7.28E-06 $\pm$    9.02E-08 &    9.79 $\pm$ 2.43 &    7.70 $\pm$ 1.05 &    6.47 $\pm$ 0.49 \\
bn150819440 &    8.12E-06 $\pm$    2.42E-08 &  148.44 $\pm$ 3.77 &   89.12 $\pm$ 1.73 &   39.02 $\pm$ 0.60 \\
bn150820880 &    3.43E-07 $\pm$    1.77E-08 &    3.78 $\pm$ 1.07 &    3.02 $\pm$ 0.46 &    2.03 $\pm$ 0.22 \\
bn150821406 &    5.21E-05 $\pm$    2.84E-07 &   13.56 $\pm$ 1.41 &   12.14 $\pm$ 0.67 &   11.11 $\pm$ 0.33 \\
bn150822178 &    2.58E-06 $\pm$    2.83E-08 &    6.88 $\pm$ 1.32 &    6.11 $\pm$ 0.66 &    5.25 $\pm$ 0.28 \\
bn150824079 &    1.97E-05 $\pm$    4.14E-08 &   31.95 $\pm$ 1.62 &   27.32 $\pm$ 0.81 &   22.27 $\pm$ 0.37 \\
bn150824125 &    1.28E-06 $\pm$    3.70E-08 &    3.39 $\pm$ 1.12 &    2.34 $\pm$ 0.49 &    1.51 $\pm$ 0.23 \\
bn150826557 &    3.78E-06 $\pm$    3.85E-08 &    5.25 $\pm$ 1.18 &    4.25 $\pm$ 0.52 &    3.46 $\pm$ 0.25 \\
bn150827785 &    1.68E-06 $\pm$    3.28E-08 &    3.37 $\pm$ 0.95 &    2.65 $\pm$ 0.41 &    2.07 $\pm$ 0.20 \\
bn150828333 &    4.32E-06 $\pm$    5.95E-08 &   10.68 $\pm$ 1.38 &    9.59 $\pm$ 0.68 &    8.53 $\pm$ 0.32 \\
bn150828901 &    1.42E-07 $\pm$    2.12E-08 &    3.01 $\pm$ 0.90 &    1.65 $\pm$ 0.38 &    1.39 $\pm$ 0.18 \\
bn150830128 &    4.13E-06 $\pm$    2.67E-08 &    6.10 $\pm$ 1.18 &    4.48 $\pm$ 0.56 &    3.37 $\pm$ 0.29 \\
bn150831930 &    2.72E-06 $\pm$    3.45E-08 &   14.18 $\pm$ 1.91 &   10.99 $\pm$ 0.87 &    9.10 $\pm$ 0.41 \\
bn150901924 &    1.55E-07 $\pm$    3.24E-08 &    7.10 $\pm$ 1.31 &    3.36 $\pm$ 0.55 &    0.95 $\pm$ 0.24 \\
bn150902733 &    8.32E-05 $\pm$    5.20E-08 &   79.18 $\pm$ 2.18 &   77.02 $\pm$ 1.08 &   60.70 $\pm$ 0.49 \\
bn150904479 &    1.03E-06 $\pm$    3.13E-08 &    3.99 $\pm$ 1.25 &    2.41 $\pm$ 0.66 &    1.55 $\pm$ 0.30 \\
bn150906944 &    4.35E-07 $\pm$    1.24E-08 &   13.60 $\pm$ 1.36 &    6.74 $\pm$ 0.59 &    2.00 $\pm$ 0.25 \\
bn150908408 &    3.49E-06 $\pm$    6.03E-08 &    4.71 $\pm$ 0.86 &    3.55 $\pm$ 0.41 &    1.82 $\pm$ 0.19 \\
bn150911315 &    2.80E-06 $\pm$    4.56E-08 &    7.57 $\pm$ 1.61 &    6.18 $\pm$ 0.38 &    4.97 $\pm$ 0.31 \\
bn150911588 &    9.09E-06 $\pm$    7.84E-08 &    6.25 $\pm$ 1.11 &    5.30 $\pm$ 0.56 &    4.73 $\pm$ 0.26 \\
bn150912443 &    3.43E-06 $\pm$    5.74E-08 &    5.65 $\pm$ 1.38 &    3.44 $\pm$ 0.60 &    2.90 $\pm$ 0.26 \\
bn150912600 &    2.94E-07 $\pm$    1.32E-08 &    5.51 $\pm$ 1.00 &    4.31 $\pm$ 0.48 &    1.91 $\pm$ 0.20 \\
bn150913161 &    1.04E-05 $\pm$    7.15E-08 &    8.86 $\pm$ 1.12 &    7.54 $\pm$ 0.51 &    6.82 $\pm$ 0.25 \\
bn150917148 &    8.49E-07 $\pm$    3.84E-08 &    8.48 $\pm$ 3.30 &    4.48 $\pm$ 1.21 &    2.05 $\pm$ 0.41 \\
bn150919606 &    2.32E-06 $\pm$    6.52E-08 &    8.68 $\pm$ 1.11 &    7.23 $\pm$ 0.52 &    5.68 $\pm$ 0.25 \\
bn150922234 &    9.57E-07 $\pm$    1.69E-08 &   23.28 $\pm$ 1.26 &   12.30 $\pm$ 0.60 &    2.85 $\pm$ 0.18 \\
bn150922718 &    1.18E-06 $\pm$    5.84E-08 &    2.98 $\pm$ 1.01 &    1.81 $\pm$ 0.39 &    1.24 $\pm$ 0.16 \\
bn150922883 &    6.48E-07 $\pm$    1.62E-08 &    4.82 $\pm$ 1.21 &    3.83 $\pm$ 0.58 &    2.84 $\pm$ 0.28 \\
bn150923297 &    1.10E-07 $\pm$    2.23E-08 &    7.74 $\pm$ 1.03 &    4.21 $\pm$ 0.45 &    1.75 $\pm$ 0.20 \\
bn150923429 &    2.61E-07 $\pm$    1.89E-08 &    6.31 $\pm$ 0.99 &    4.31 $\pm$ 0.45 &    1.72 $\pm$ 0.22 \\
bn150923864 &    1.58E-06 $\pm$    1.45E-08 &   16.51 $\pm$ 1.08 &   14.30 $\pm$ 0.52 &    7.95 $\pm$ 0.23 \\
bn150923995 &    8.33E-07 $\pm$    2.92E-08 &    4.08 $\pm$ 1.04 &    2.48 $\pm$ 0.33 &    1.85 $\pm$ 0.16 \\
bn150928359 &    3.55E-06 $\pm$    4.49E-08 &    5.12 $\pm$ 1.23 &    3.88 $\pm$ 0.52 &    3.37 $\pm$ 0.25 \\
bn151001348 &    2.02E-05 $\pm$    1.39E-07 &    8.06 $\pm$ 1.40 &    6.59 $\pm$ 0.65 &    5.85 $\pm$ 0.31 \\
bn151001628 &    2.67E-06 $\pm$    6.46E-08 &    3.71 $\pm$ 1.26 &    2.60 $\pm$ 0.42 &    1.95 $\pm$ 0.20 \\
bn151003729 &    1.35E-06 $\pm$    5.72E-08 &    6.32 $\pm$ 2.10 &    3.30 $\pm$ 0.83 &    2.05 $\pm$ 0.35 \\
bn151006413 &    1.22E-05 $\pm$    4.70E-08 &    6.97 $\pm$ 1.04 &    5.82 $\pm$ 0.51 &    4.97 $\pm$ 0.23 \\
bn151009949 &    1.43E-06 $\pm$    3.07E-08 &    6.31 $\pm$ 1.29 &    4.81 $\pm$ 0.28 &    3.81 $\pm$ 0.24 \\
bn151011136 &    7.55E-06 $\pm$    9.25E-08 &    9.83 $\pm$ 1.71 &    8.79 $\pm$ 0.79 &    7.54 $\pm$ 0.39 \\
bn151014592 &    2.89E-06 $\pm$    3.60E-08 &    3.83 $\pm$ 0.98 &    3.50 $\pm$ 0.44 &    3.01 $\pm$ 0.21 \\
bn151021791 &    1.23E-05 $\pm$    3.80E-08 &   24.76 $\pm$ 1.63 &   22.64 $\pm$ 0.79 &   21.46 $\pm$ 0.39 \\
bn151022577 &    2.77E-07 $\pm$    2.09E-08 &   10.87 $\pm$ 1.52 &    7.00 $\pm$ 0.67 &    2.16 $\pm$ 0.24 \\
bn151023104 &    1.34E-06 $\pm$    2.34E-08 &    6.05 $\pm$ 1.48 &    4.49 $\pm$ 0.61 &    3.92 $\pm$ 0.29 \\
bn151024179 &    2.79E-07 $\pm$    2.03E-08 &    3.51 $\pm$ 1.13 &    2.02 $\pm$ 0.44 &    1.52 $\pm$ 0.19 \\
bn151026169 &    1.80E-06 $\pm$    3.72E-08 &    3.49 $\pm$ 1.32 &    2.24 $\pm$ 0.50 &    1.37 $\pm$ 0.22 \\
bn151026523 &    4.32E-06 $\pm$    6.95E-08 &    5.34 $\pm$ 2.35 &    3.43 $\pm$ 0.48 &    2.50 $\pm$ 0.31 \\
bn151027166 &    1.41E-05 $\pm$    6.10E-08 &   13.08 $\pm$ 1.37 &   11.97 $\pm$ 0.68 &   11.37 $\pm$ 0.34 \\
bn151030999 &    5.00E-05 $\pm$    5.21E-08 &   21.12 $\pm$ 1.47 &   19.57 $\pm$ 0.71 &   17.44 $\pm$ 0.37 \\
bn151107851 &    2.96E-05 $\pm$    1.25E-07 &   12.29 $\pm$ 1.06 &   11.33 $\pm$ 0.48 &   10.86 $\pm$ 0.24 \\
bn151111356 &    2.21E-06 $\pm$    3.11E-08 &    3.70 $\pm$ 1.04 &    1.84 $\pm$ 0.38 &    1.44 $\pm$ 0.18 \\
bn151114645 &    2.20E-06 $\pm$    5.48E-08 &    3.26 $\pm$ 1.02 &    1.54 $\pm$ 0.39 &    0.87 $\pm$ 0.18 \\
bn151117442 &    8.78E-06 $\pm$    6.83E-08 &    8.35 $\pm$ 1.27 &    7.61 $\pm$ 0.60 &    6.13 $\pm$ 0.29 \\
bn151118554 &    4.27E-06 $\pm$    6.51E-08 &    5.42 $\pm$ 0.99 &    4.91 $\pm$ 0.46 &    4.16 $\pm$ 0.22 \\
bn151120349 &    9.65E-06 $\pm$    2.54E-08 &    9.22 $\pm$ 1.23 &    8.05 $\pm$ 0.62 &    7.21 $\pm$ 0.28 \\
bn151122709 &    2.28E-06 $\pm$    9.41E-08 &    4.46 $\pm$ 1.27 &    3.07 $\pm$ 0.37 &    1.97 $\pm$ 0.28 \\
bn151126293 &    9.61E-07 $\pm$    3.62E-08 &    5.39 $\pm$ 1.17 &    3.86 $\pm$ 0.50 &    3.46 $\pm$ 0.23 \\
bn151129333 &    3.95E-06 $\pm$    7.55E-08 &    4.67 $\pm$ 1.11 &    3.08 $\pm$ 0.45 &    2.35 $\pm$ 0.20 \\
bn151130160 &    2.38E-06 $\pm$    2.40E-08 &    4.84 $\pm$ 1.04 &    4.04 $\pm$ 0.49 &    3.55 $\pm$ 0.24 \\
bn151202565 &    6.98E-07 $\pm$    2.85E-08 &    6.69 $\pm$ 1.42 &    5.72 $\pm$ 0.35 &    3.38 $\pm$ 0.23 \\
bn151205657 &    1.84E-06 $\pm$    4.11E-08 &    3.82 $\pm$ 1.00 &    2.54 $\pm$ 0.47 &    1.36 $\pm$ 0.15 \\
bn151210041 &    3.45E-06 $\pm$    5.07E-08 &    4.33 $\pm$ 1.17 &    3.01 $\pm$ 0.52 &    2.43 $\pm$ 0.23 \\
bn151211672 &    6.30E-06 $\pm$    3.36E-08 &    5.45 $\pm$ 1.10 &    3.89 $\pm$ 0.49 &    3.24 $\pm$ 0.23 \\
bn151212030 &    2.06E-06 $\pm$    6.97E-08 &    7.07 $\pm$ 1.79 &    5.30 $\pm$ 0.76 &    3.56 $\pm$ 0.32 \\
bn151212064 &    8.41E-06 $\pm$    3.25E-08 &   14.25 $\pm$ 1.24 &   13.15 $\pm$ 0.62 &   12.22 $\pm$ 0.29 \\
bn151218857 &    6.61E-07 $\pm$    1.99E-08 &    7.21 $\pm$ 1.10 &    6.51 $\pm$ 0.56 &    4.08 $\pm$ 0.24 \\
bn151219567 &    4.79E-06 $\pm$    5.66E-08 &    6.76 $\pm$ 1.42 &    5.95 $\pm$ 0.64 &    5.63 $\pm$ 0.29 \\
bn151222340 &    2.14E-06 $\pm$    3.71E-08 &   12.86 $\pm$ 1.86 &   11.34 $\pm$ 0.91 &    5.74 $\pm$ 0.39 \\
bn151227072 &    4.83E-06 $\pm$    3.31E-08 &   27.97 $\pm$ 1.74 &   25.85 $\pm$ 0.84 &   21.15 $\pm$ 0.39 \\
bn151227218 &    4.40E-05 $\pm$    1.84E-07 &   45.02 $\pm$ 2.18 &   43.53 $\pm$ 1.08 &   36.15 $\pm$ 0.50 \\
bn151228129 &    4.63E-07 $\pm$    3.64E-08 &   12.42 $\pm$ 1.90 &    6.84 $\pm$ 0.83 &    1.91 $\pm$ 0.34 \\
bn151228949 &    3.78E-06 $\pm$    1.96E-08 &   14.04 $\pm$ 4.43 &   14.04 $\pm$ 1.11 &    7.58 $\pm$ 0.95 \\
bn151229285 &    1.11E-06 $\pm$    1.58E-08 &   15.74 $\pm$ 1.55 &   13.78 $\pm$ 0.74 &   11.04 $\pm$ 0.34 \\
bn151229486 &    1.46E-07 $\pm$    1.06E-08 &    6.05 $\pm$ 1.43 &    3.96 $\pm$ 0.64 &    1.20 $\pm$ 0.23 \\
bn151231443 &    8.59E-05 $\pm$    2.34E-07 &   59.00 $\pm$ 7.84 &   51.67 $\pm$ 3.05 &   46.85 $\pm$ 1.51 \\
bn151231568 &    1.20E-06 $\pm$    1.61E-08 &   14.77 $\pm$ 1.22 &   13.24 $\pm$ 0.62 &    5.20 $\pm$ 0.25 \\
bn160101030 &    1.76E-05 $\pm$    2.37E-08 &   44.07 $\pm$ 4.49 &   40.57 $\pm$ 1.99 &   35.68 $\pm$ 0.92 \\
bn160101215 &    1.87E-06 $\pm$    3.30E-08 &    6.42 $\pm$ 1.31 &    5.12 $\pm$ 0.56 &    4.34 $\pm$ 0.28 \\
bn160102500 &    2.30E-06 $\pm$    1.99E-08 &    7.46 $\pm$ 1.35 &    6.54 $\pm$ 0.65 &    5.42 $\pm$ 0.31 \\
bn160102936 &    3.02E-06 $\pm$    2.42E-08 &    8.28 $\pm$ 1.10 &    7.13 $\pm$ 0.54 &    5.91 $\pm$ 0.24 \\
bn160104475 &    4.82E-07 $\pm$    2.15E-08 &    4.01 $\pm$ 1.04 &    3.59 $\pm$ 0.37 &    1.93 $\pm$ 0.20 \\
bn160104918 &    2.73E-06 $\pm$    5.56E-08 &    6.23 $\pm$ 1.21 &    4.22 $\pm$ 0.54 &    3.24 $\pm$ 0.23 \\
bn160106948 &    4.53E-05 $\pm$    9.14E-08 &   20.22 $\pm$ 1.83 &   17.47 $\pm$ 0.88 &   16.00 $\pm$ 0.44 \\
bn160107931 &    2.73E-05 $\pm$    1.16E-07 &   27.95 $\pm$ 1.49 &   26.07 $\pm$ 0.73 &   16.82 $\pm$ 0.34 \\
bn160111115 &    2.63E-06 $\pm$    5.03E-08 &    8.88 $\pm$ 1.45 &    7.93 $\pm$ 0.68 &    5.99 $\pm$ 0.29 \\
bn160113398 &    3.27E-05 $\pm$    2.65E-08 &   32.22 $\pm$ 2.13 &   28.90 $\pm$ 1.01 &   27.75 $\pm$ 0.50 \\
bn160118060 &    2.98E-05 $\pm$    4.55E-08 &   23.40 $\pm$ 2.35 &   20.38 $\pm$ 1.09 &   15.75 $\pm$ 0.51 \\
bn160119072 &    7.53E-07 $\pm$    3.55E-08 &    3.46 $\pm$ 0.99 &    1.88 $\pm$ 0.41 &    1.11 $\pm$ 0.16 \\
bn160123095 &    8.96E-07 $\pm$    3.40E-08 &    4.25 $\pm$ 1.14 &    2.75 $\pm$ 0.55 &    1.62 $\pm$ 0.25 \\
bn160125368 &    1.21E-06 $\pm$    3.02E-08 &    8.42 $\pm$ 1.31 &    8.03 $\pm$ 0.45 &    6.57 $\pm$ 0.20 \\
bn160131116 &    1.77E-06 $\pm$    5.17E-08 &    4.30 $\pm$ 1.23 &    3.51 $\pm$ 0.62 &    2.98 $\pm$ 0.29 \\
bn160131174 &    1.18E-05 $\pm$    9.33E-08 &    9.02 $\pm$ 1.86 &    7.82 $\pm$ 0.78 &    6.46 $\pm$ 0.37 \\
bn160201883 &    5.31E-06 $\pm$    8.00E-08 &    6.74 $\pm$ 1.42 &    5.28 $\pm$ 0.61 &    4.22 $\pm$ 0.25 \\
bn160206430 &    2.80E-06 $\pm$    5.21E-08 &    5.84 $\pm$ 1.22 &    3.64 $\pm$ 0.53 &    3.03 $\pm$ 0.24 \\
bn160211119 &    1.45E-07 $\pm$    1.25E-08 &    3.20 $\pm$ 1.13 &    2.74 $\pm$ 0.38 &    2.02 $\pm$ 0.21 \\
bn160215773 &    5.04E-05 $\pm$    6.92E-08 &   23.23 $\pm$ 1.55 &   21.32 $\pm$ 0.76 &   14.10 $\pm$ 0.34 \\
bn160216801 &    9.90E-06 $\pm$    2.18E-08 &   59.54 $\pm$ 2.45 &   57.93 $\pm$ 5.11 &   54.35 $\pm$ 2.05 \\
bn160218711 &    1.27E-06 $\pm$    2.60E-08 &    3.90 $\pm$ 0.93 &    3.16 $\pm$ 0.48 &    2.57 $\pm$ 0.23 \\
bn160219289 &    1.11E-06 $\pm$    7.52E-08 &   19.19 $\pm$ 1.11 &    9.99 $\pm$ 0.54 &    2.95 $\pm$ 0.18 \\
bn160219673 &    1.02E-05 $\pm$    5.11E-08 &    7.44 $\pm$ 1.18 &    6.41 $\pm$ 0.53 &    6.19 $\pm$ 0.27 \\
bn160220059 &    6.19E-07 $\pm$    1.35E-08 &    3.07 $\pm$ 1.02 &    2.41 $\pm$ 0.34 &    1.74 $\pm$ 0.21 \\
bn160220868 &    1.21E-06 $\pm$    1.09E-07 &    2.73 $\pm$ 1.17 &    1.66 $\pm$ 0.34 &    0.91 $\pm$ 0.15 \\
bn160221993 &    1.75E-06 $\pm$    2.52E-08 &    6.55 $\pm$ 1.54 &    5.41 $\pm$ 0.61 &    4.05 $\pm$ 0.29 \\
bn160222070 &    1.27E-06 $\pm$    3.00E-08 &    4.21 $\pm$ 1.01 &    2.22 $\pm$ 0.44 &    1.84 $\pm$ 0.21 \\
bn160223072 &    8.94E-06 $\pm$    5.86E-08 &    8.72 $\pm$ 1.13 &    6.71 $\pm$ 0.51 &    5.19 $\pm$ 0.23 \\
bn160223416 &    3.61E-06 $\pm$    7.24E-08 &    5.34 $\pm$ 0.95 &    4.40 $\pm$ 0.47 &    3.06 $\pm$ 0.20 \\
bn160223670 &    1.22E-05 $\pm$    4.80E-08 &    7.98 $\pm$ 1.79 &    6.65 $\pm$ 0.74 &    5.35 $\pm$ 0.34 \\
bn160224911 &    1.21E-07 $\pm$    2.28E-08 &    4.52 $\pm$ 1.25 &    3.30 $\pm$ 0.49 &    1.58 $\pm$ 0.22 \\
bn160225720 &    1.45E-04 $\pm$    2.00E-06 & 1110.09 $\pm$ 1105.76 & 1110.09 $\pm$ 276.44 &  463.54 $\pm$ 74.03 \\
bn160225809 &    1.77E-05 $\pm$    6.57E-08 &   14.67 $\pm$ 1.56 &   13.78 $\pm$ 0.76 &   12.92 $\pm$ 0.37 \\
bn160226913 &    4.97E-06 $\pm$    4.69E-08 &    3.81 $\pm$ 1.10 &    2.55 $\pm$ 0.46 &    1.87 $\pm$ 0.22 \\
bn160227831 &    1.66E-05 $\pm$    4.20E-08 &   15.18 $\pm$ 1.22 &   13.04 $\pm$ 0.58 &   10.27 $\pm$ 0.27 \\
bn160228034 &    7.19E-07 $\pm$    1.99E-08 &    3.32 $\pm$ 1.03 &    2.27 $\pm$ 0.36 &    1.50 $\pm$ 0.19 \\
bn160301215 &    5.93E-06 $\pm$    4.08E-08 &    6.09 $\pm$ 1.01 &    5.07 $\pm$ 0.48 &    4.74 $\pm$ 0.24 \\
bn160303201 &    1.43E-05 $\pm$    1.50E-07 &   19.65 $\pm$ 2.22 &   17.45 $\pm$ 1.02 &   12.56 $\pm$ 0.49 \\
bn160303971 &    1.38E-06 $\pm$    3.56E-08 &    3.65 $\pm$ 1.18 &    2.55 $\pm$ 0.44 &    1.97 $\pm$ 0.21 \\
bn160308709 &    8.20E-07 $\pm$    2.84E-08 &    3.51 $\pm$ 1.20 &    1.78 $\pm$ 0.34 &    1.29 $\pm$ 0.17 \\
bn160310016 &    5.25E-06 $\pm$    4.14E-08 &    9.99 $\pm$ 1.29 &    9.11 $\pm$ 0.57 &    7.57 $\pm$ 0.28 \\
bn160310291 &    2.54E-06 $\pm$    6.17E-08 &   10.61 $\pm$ 1.46 &    8.63 $\pm$ 0.76 &    6.56 $\pm$ 0.36 \\
bn160314473 &    1.32E-07 $\pm$    1.77E-08 &    5.88 $\pm$ 1.18 &    3.39 $\pm$ 0.47 &    1.16 $\pm$ 0.20 \\
bn160314929 &    4.47E-06 $\pm$    5.86E-08 &    5.15 $\pm$ 1.11 &    3.55 $\pm$ 0.49 &    3.06 $\pm$ 0.23 \\
bn160315739 &    3.05E-07 $\pm$    2.27E-08 &    3.85 $\pm$ 1.19 &    2.16 $\pm$ 0.49 &    1.30 $\pm$ 0.20 \\
bn160316139 &    1.91E-06 $\pm$    6.18E-08 &    4.41 $\pm$ 1.17 &    3.17 $\pm$ 0.52 &    2.20 $\pm$ 0.25 \\
bn160316573 &    3.49E-06 $\pm$    7.18E-08 &    7.60 $\pm$ 3.07 &    5.55 $\pm$ 1.23 &    3.50 $\pm$ 0.40 \\
bn160317385 &    2.56E-06 $\pm$    1.12E-07 &   10.63 $\pm$ 4.73 &    6.54 $\pm$ 1.58 &    5.15 $\pm$ 0.66 \\
bn160318342 &    8.97E-07 $\pm$    3.64E-08 &    3.78 $\pm$ 1.61 &    2.97 $\pm$ 0.53 &    1.64 $\pm$ 0.22 \\
bn160323293 &    1.39E-06 $\pm$    3.91E-08 &    7.61 $\pm$ 1.52 &    6.01 $\pm$ 0.69 &    3.51 $\pm$ 0.30 \\
bn160325291 &    1.86E-05 $\pm$    1.98E-07 &   11.29 $\pm$ 1.22 &    9.09 $\pm$ 0.60 &    8.48 $\pm$ 0.31 \\
bn160326062 &    1.85E-06 $\pm$    3.57E-08 &    5.69 $\pm$ 1.28 &    4.26 $\pm$ 0.52 &    3.12 $\pm$ 0.19 \\
bn160330827 &    1.03E-05 $\pm$    5.59E-08 &    8.23 $\pm$ 1.34 &    7.53 $\pm$ 0.67 &    5.93 $\pm$ 0.30 \\
bn160401065 &    9.31E-06 $\pm$    4.51E-08 &   14.27 $\pm$ 1.42 &   11.65 $\pm$ 0.66 &   10.67 $\pm$ 0.32 \\
bn160406023 &    3.01E-06 $\pm$    3.18E-08 &    7.78 $\pm$ 1.48 &    6.32 $\pm$ 0.66 &    5.60 $\pm$ 0.29 \\
bn160406503 &    5.32E-07 $\pm$    3.17E-08 &   17.21 $\pm$ 1.23 &    9.91 $\pm$ 0.61 &    2.56 $\pm$ 0.20 \\
bn160406570 &    4.66E-06 $\pm$    4.81E-08 &    5.42 $\pm$ 2.23 &    3.74 $\pm$ 0.81 &    2.57 $\pm$ 0.35 \\
bn160407673 &    3.30E-06 $\pm$    2.74E-08 &    6.56 $\pm$ 1.15 &    5.69 $\pm$ 0.56 &    4.09 $\pm$ 0.25 \\
bn160408268 &    6.98E-07 $\pm$    2.80E-08 &   12.74 $\pm$ 1.33 &   10.12 $\pm$ 0.68 &    4.05 $\pm$ 0.25 \\
bn160411062 &    2.25E-07 $\pm$    1.89E-08 &    5.52 $\pm$ 1.39 &    4.80 $\pm$ 0.65 &    2.31 $\pm$ 0.27 \\
bn160416022 &    5.07E-06 $\pm$    1.07E-07 &    6.95 $\pm$ 1.37 &    6.95 $\pm$ 0.34 &    4.55 $\pm$ 0.21 \\
bn160419637 &    1.52E-06 $\pm$    6.11E-08 &    3.79 $\pm$ 1.10 &    2.78 $\pm$ 0.50 &    1.92 $\pm$ 0.25 \\
bn160421137 &    3.96E-05 $\pm$    1.80E-07 &   23.50 $\pm$ 1.92 &   22.20 $\pm$ 1.00 &   17.77 $\pm$ 0.47 \\
bn160422499 &    8.80E-05 $\pm$    7.05E-08 &  106.98 $\pm$ 2.35 &  102.63 $\pm$ 1.16 &   93.75 $\pm$ 0.57 \\
bn160423066 &    8.13E-07 $\pm$    3.23E-08 &    4.40 $\pm$ 1.16 &    3.35 $\pm$ 0.37 &    2.47 $\pm$ 0.20 \\
bn160424492 &    2.73E-06 $\pm$    2.45E-08 &    9.66 $\pm$ 1.32 &    8.16 $\pm$ 0.60 &    7.30 $\pm$ 0.29 \\
bn160428412 &    1.78E-07 $\pm$    3.35E-08 &    8.87 $\pm$ 2.16 &    7.29 $\pm$ 1.04 &    2.97 $\pm$ 0.45 \\
bn160503567 &    2.13E-06 $\pm$    5.17E-08 &    4.11 $\pm$ 0.97 &    3.62 $\pm$ 0.52 &    2.55 $\pm$ 0.23 \\
bn160508290 &    1.12E-06 $\pm$    2.44E-08 &    3.70 $\pm$ 1.11 &    2.80 $\pm$ 0.49 &    2.19 $\pm$ 0.23 \\
bn160509374 &    1.79E-04 $\pm$    1.50E-07 &   83.64 $\pm$ 2.32 &   81.35 $\pm$ 1.15 &   73.07 $\pm$ 0.56 \\
bn160512199 &    9.87E-06 $\pm$    4.62E-08 &   10.19 $\pm$ 1.30 &    9.20 $\pm$ 0.60 &    8.17 $\pm$ 0.29 \\
bn160512536 &    3.41E-06 $\pm$    6.13E-08 &    4.47 $\pm$ 1.44 &    2.77 $\pm$ 0.51 &    2.21 $\pm$ 0.24 \\
bn160513553 &    2.31E-07 $\pm$    3.29E-08 &    7.78 $\pm$ 2.52 &    4.47 $\pm$ 1.17 &    2.69 $\pm$ 0.51 \\
bn160513962 &    1.93E-06 $\pm$    7.01E-08 &    3.38 $\pm$ 1.17 &    2.56 $\pm$ 0.52 &    1.76 $\pm$ 0.24 \\
bn160515819 &    6.00E-06 $\pm$    9.13E-08 &    5.14 $\pm$ 1.30 &    4.48 $\pm$ 0.52 &    3.45 $\pm$ 0.24 \\
bn160516237 &    1.95E-06 $\pm$    7.77E-08 &   26.82 $\pm$ 16.70 &   16.07 $\pm$ 3.25 &   14.06 $\pm$ 1.41 \\
bn160518039 &    3.75E-06 $\pm$    6.36E-08 &    6.80 $\pm$ 1.48 &    5.62 $\pm$ 0.68 &    4.61 $\pm$ 0.32 \\
bn160518985 &    3.33E-06 $\pm$    4.00E-08 &    5.34 $\pm$ 1.21 &    3.89 $\pm$ 0.44 &    2.80 $\pm$ 0.20 \\
bn160519012 &    2.46E-06 $\pm$    1.93E-08 &    6.56 $\pm$ 1.05 &    4.78 $\pm$ 0.49 &    4.16 $\pm$ 0.24 \\
bn160519060 &    3.17E-06 $\pm$    4.37E-08 &    7.50 $\pm$ 1.17 &    6.25 $\pm$ 0.56 &    5.99 $\pm$ 0.25 \\
bn160519677 &    1.28E-06 $\pm$    4.41E-08 &    5.84 $\pm$ 1.64 &    3.61 $\pm$ 0.69 &    2.69 $\pm$ 0.27 \\
bn160521385 &    1.21E-05 $\pm$    7.57E-08 &   63.43 $\pm$ 2.10 &   54.44 $\pm$ 0.96 &   42.38 $\pm$ 0.44 \\
bn160521839 &    2.62E-06 $\pm$    3.88E-08 &   10.44 $\pm$ 1.18 &    8.04 $\pm$ 0.58 &    6.47 $\pm$ 0.28 \\
bn160522445 &    5.77E-06 $\pm$    4.32E-08 &    6.12 $\pm$ 1.42 &    5.21 $\pm$ 0.59 &    4.40 $\pm$ 0.28 \\
bn160523919 &    7.47E-06 $\pm$    3.63E-08 &    6.59 $\pm$ 1.40 &    5.00 $\pm$ 0.25 &    4.59 $\pm$ 0.26 \\
bn160527080 &    1.66E-06 $\pm$    4.65E-08 &    4.58 $\pm$ 1.32 &    3.36 $\pm$ 0.56 &    2.89 $\pm$ 0.26 \\
bn160528276 &    7.43E-07 $\pm$    6.94E-08 &    7.96 $\pm$ 2.94 &    4.49 $\pm$ 1.20 &    3.43 $\pm$ 0.58 \\
bn160530667 &    9.19E-05 $\pm$    4.99E-08 &  114.75 $\pm$ 2.77 &  112.33 $\pm$ 1.37 &  107.73 $\pm$ 0.68 \\
bn160603719 &    1.97E-07 $\pm$    4.15E-08 &    4.76 $\pm$ 1.18 &    3.99 $\pm$ 0.48 &    1.95 $\pm$ 0.21 \\
bn160605847 &    2.73E-06 $\pm$    4.29E-08 &   15.97 $\pm$ 2.19 &   15.09 $\pm$ 1.09 &   14.25 $\pm$ 0.43 \\
bn160609690 &    5.15E-08 $\pm$    1.58E-08 &    2.61 $\pm$ 0.94 &    1.93 $\pm$ 0.46 &    0.86 $\pm$ 0.21 \\
bn160609941 &    2.13E-06 $\pm$    9.73E-08 &    4.87 $\pm$ 1.50 &    3.64 $\pm$ 0.63 &    2.61 $\pm$ 0.26 \\
bn160612842 &    9.10E-07 $\pm$    1.55E-08 &   20.02 $\pm$ 1.36 &   10.40 $\pm$ 0.59 &    3.24 $\pm$ 0.22 \\
bn160621497 &    4.65E-06 $\pm$    4.84E-08 &    3.66 $\pm$ 0.86 &    2.43 $\pm$ 0.40 &    2.16 $\pm$ 0.20 \\
bn160623209 &    3.96E-06 $\pm$    6.87E-08 &    4.27 $\pm$ 1.36 &    2.68 $\pm$ 0.54 &    1.79 $\pm$ 0.26 \\
bn160624477 &    3.92E-07 $\pm$    8.46E-09 &    7.43 $\pm$ 1.02 &    5.70 $\pm$ 0.54 &    1.78 $\pm$ 0.22 \\
bn160625230 &    3.35E-06 $\pm$    3.58E-08 &    5.02 $\pm$ 0.83 &    4.05 $\pm$ 0.39 &    3.63 $\pm$ 0.19 \\
bn160625240 &    1.28E-06 $\pm$    3.01E-08 &    6.05 $\pm$ 1.38 &    4.96 $\pm$ 0.68 &    4.14 $\pm$ 0.33 \\
bn160625945 &    6.43E-04 $\pm$    1.85E-07 &  228.16 $\pm$ 4.09 &  224.79 $\pm$ 2.01 &  216.85 $\pm$ 0.99 \\
bn160628136 &    7.51E-07 $\pm$    5.13E-08 &    6.13 $\pm$ 1.29 &    4.21 $\pm$ 0.52 &    2.51 $\pm$ 0.23 \\
bn160628579 &    3.89E-06 $\pm$    2.30E-08 &   21.40 $\pm$ 1.81 &   20.78 $\pm$ 0.86 &   17.11 $\pm$ 0.41 \\
bn160629930 &    1.31E-05 $\pm$    3.52E-08 &    7.44 $\pm$ 0.99 &    6.58 $\pm$ 0.46 &    5.57 $\pm$ 0.22 \\
bn160709370 &    7.02E-06 $\pm$    5.05E-08 &    6.56 $\pm$ 1.45 &    4.94 $\pm$ 0.64 &    4.41 $\pm$ 0.31 \\
bn160709826 &    2.28E-06 $\pm$    1.13E-08 &   23.20 $\pm$ 1.53 &   15.60 $\pm$ 0.69 &    8.50 $\pm$ 0.30 \\
bn160710233 &    1.58E-06 $\pm$    3.05E-08 &    3.08 $\pm$ 1.09 &    2.11 $\pm$ 0.40 &    1.72 $\pm$ 0.21 \\
bn160711968 &    8.95E-07 $\pm$    2.71E-08 &    4.79 $\pm$ 0.85 &    4.07 $\pm$ 0.43 &    2.75 $\pm$ 0.19 \\
bn160714097 &    1.12E-07 $\pm$    1.48E-08 &    5.87 $\pm$ 0.98 &    3.85 $\pm$ 0.36 &    1.80 $\pm$ 0.16 \\
bn160716144 &    2.88E-06 $\pm$    3.12E-08 &    6.30 $\pm$ 1.22 &    4.59 $\pm$ 0.36 &    3.16 $\pm$ 0.23 \\
bn160717813 &    1.70E-05 $\pm$    6.81E-08 &    9.71 $\pm$ 1.27 &    8.92 $\pm$ 0.60 &    7.96 $\pm$ 0.29 \\
bn160718975 &    2.47E-06 $\pm$    2.26E-08 &   10.23 $\pm$ 1.24 &    8.73 $\pm$ 0.51 &    7.63 $\pm$ 0.26 \\
bn160720275 &    2.22E-06 $\pm$    5.61E-08 &    5.18 $\pm$ 1.03 &    4.42 $\pm$ 0.46 &    4.09 $\pm$ 0.24 \\
bn160720767 &    1.33E-04 $\pm$    8.11E-08 &   60.55 $\pm$ 3.21 &   58.13 $\pm$ 1.57 &   53.78 $\pm$ 0.76 \\
bn160721806 &    2.42E-06 $\pm$    1.24E-07 &   13.29 $\pm$ 2.05 &   10.98 $\pm$ 1.13 &    5.37 $\pm$ 0.55 \\
bn160724444 &    1.15E-05 $\pm$    2.31E-08 &   33.28 $\pm$ 1.92 &   30.61 $\pm$ 0.93 &   25.57 $\pm$ 0.44 \\
bn160726065 &    1.01E-06 $\pm$    1.64E-08 &   23.25 $\pm$ 1.43 &   15.18 $\pm$ 0.64 &    5.54 $\pm$ 0.24 \\
bn160727971 &    7.13E-07 $\pm$    5.05E-08 &    7.69 $\pm$ 1.31 &    6.79 $\pm$ 0.63 &    5.01 $\pm$ 0.25 \\
bn160728337 &    9.51E-07 $\pm$    6.22E-08 &    3.77 $\pm$ 1.20 &    2.12 $\pm$ 0.35 &    1.59 $\pm$ 0.23 \\
bn160731024 &    2.88E-06 $\pm$    3.68E-08 &   13.56 $\pm$ 1.65 &   11.95 $\pm$ 0.55 &    9.73 $\pm$ 0.32 \\
bn160802259 &    6.84E-05 $\pm$    5.71E-08 &   90.65 $\pm$ 3.22 &   84.64 $\pm$ 1.56 &   72.48 $\pm$ 0.74 \\
bn160804065 &    1.62E-05 $\pm$    2.48E-07 &    7.24 $\pm$ 1.64 &    5.64 $\pm$ 0.47 &    4.61 $\pm$ 0.27 \\
bn160804180 &    1.09E-06 $\pm$    3.02E-08 &   11.24 $\pm$ 1.35 &    8.47 $\pm$ 0.60 &    5.15 $\pm$ 0.27 \\
bn160804775 &    8.82E-06 $\pm$    5.18E-08 &    6.43 $\pm$ 2.28 &    4.25 $\pm$ 0.78 &    3.20 $\pm$ 0.27 \\
bn160804968 &    2.81E-07 $\pm$    1.87E-08 &   12.90 $\pm$ 1.23 &    8.01 $\pm$ 0.51 &    2.26 $\pm$ 0.20 \\
bn160806584 &    1.65E-06 $\pm$    2.79E-08 &   18.53 $\pm$ 2.10 &   15.03 $\pm$ 0.95 &   11.17 $\pm$ 0.44 \\
bn160813297 &    1.05E-06 $\pm$    3.26E-08 &    4.96 $\pm$ 1.14 &    3.88 $\pm$ 0.49 &    3.03 $\pm$ 0.24 \\
bn160814622 &    3.91E-07 $\pm$    5.32E-08 &    2.55 $\pm$ 0.80 &    2.12 $\pm$ 0.37 &    1.72 $\pm$ 0.18 \\
bn160815299 &    1.22E-06 $\pm$    5.22E-08 &    4.45 $\pm$ 1.60 &    2.82 $\pm$ 0.68 &    1.81 $\pm$ 0.32 \\
bn160815490 &    2.10E-06 $\pm$    4.02E-08 &   11.17 $\pm$ 1.44 &    8.79 $\pm$ 0.68 &    7.72 $\pm$ 0.31 \\
bn160816414 &    8.41E-07 $\pm$    3.64E-08 &    3.78 $\pm$ 0.88 &    3.03 $\pm$ 0.45 &    2.50 $\pm$ 0.20 \\
bn160816730 &    3.33E-05 $\pm$    1.71E-08 &   63.73 $\pm$ 1.95 &   59.44 $\pm$ 0.95 &   39.13 $\pm$ 0.41 \\
bn160818198 &    1.68E-06 $\pm$    1.36E-08 &   10.68 $\pm$ 1.36 &    8.57 $\pm$ 0.61 &    7.88 $\pm$ 0.30 \\
bn160818230 &    4.92E-07 $\pm$    2.14E-08 &    8.18 $\pm$ 2.05 &    6.92 $\pm$ 0.92 &    2.92 $\pm$ 0.35 \\
bn160819852 &    1.69E-05 $\pm$    8.02E-08 &   21.70 $\pm$ 1.59 &   19.19 $\pm$ 0.76 &   17.43 $\pm$ 0.38 \\
bn160820496 &    7.58E-07 $\pm$    9.47E-09 &   12.88 $\pm$ 1.01 &    8.91 $\pm$ 0.49 &    3.43 $\pm$ 0.19 \\
bn160821857 &    5.22E-04 $\pm$    8.59E-08 &  130.46 $\pm$ 2.85 &  126.22 $\pm$ 1.52 &  123.08 $\pm$ 0.73 \\
bn160821937 &    1.95E-07 $\pm$    2.02E-08 &    9.16 $\pm$ 1.19 &    7.06 $\pm$ 0.57 &    2.86 $\pm$ 0.22 \\
bn160822672 &    2.95E-06 $\pm$    1.87E-07 &  295.76 $\pm$ 42.81 &  149.15 $\pm$ 11.21 &   35.42 $\pm$ 4.87 \\
bn160824598 &    9.51E-06 $\pm$    1.84E-08 &   16.35 $\pm$ 1.68 &   13.75 $\pm$ 0.80 &   11.71 $\pm$ 0.40 \\
bn160825799 &    2.03E-06 $\pm$    1.19E-08 &   18.03 $\pm$ 1.29 &   14.44 $\pm$ 0.62 &    8.78 $\pm$ 0.24 \\
bn160826938 &    2.98E-07 $\pm$    1.43E-08 &    4.11 $\pm$ 1.02 &    3.53 $\pm$ 0.49 &    2.98 $\pm$ 0.24 \\
bn160827586 &    6.02E-06 $\pm$    1.07E-07 &    7.74 $\pm$ 2.44 &    5.21 $\pm$ 0.93 &    3.99 $\pm$ 0.45 \\
bn160827616 &    6.36E-07 $\pm$    3.23E-08 &    5.62 $\pm$ 1.30 &    4.25 $\pm$ 0.60 &    2.97 $\pm$ 0.26 \\
bn160827837 &    1.25E-06 $\pm$    2.75E-08 &    4.04 $\pm$ 1.13 &    2.42 $\pm$ 0.44 &    2.11 $\pm$ 0.22 \\
bn160829334 &    3.40E-07 $\pm$    1.11E-08 &    5.33 $\pm$ 0.91 &    4.65 $\pm$ 0.43 &    1.77 $\pm$ 0.18 \\
bn160831411 &    6.21E-06 $\pm$    3.87E-08 &    5.13 $\pm$ 1.18 &    3.98 $\pm$ 0.46 &    3.48 $\pm$ 0.24 \\
bn160905471 &    7.32E-05 $\pm$    3.65E-07 &   19.85 $\pm$ 1.42 &   17.12 $\pm$ 0.69 &   16.21 $\pm$ 0.34 \\
bn160908136 &    2.83E-06 $\pm$    9.50E-08 &    4.70 $\pm$ 1.36 &    2.99 $\pm$ 0.45 &    2.19 $\pm$ 0.23 \\
bn160909061 &    1.92E-06 $\pm$    3.77E-08 &    6.42 $\pm$ 1.26 &    4.54 $\pm$ 0.67 &    2.99 $\pm$ 0.29 \\
bn160910722 &    7.97E-05 $\pm$    2.53E-08 &   82.29 $\pm$ 2.03 &   78.88 $\pm$ 0.99 &   76.47 $\pm$ 0.50 \\
bn160912350 &    4.10E-06 $\pm$    4.80E-08 &    6.92 $\pm$ 1.01 &    6.13 $\pm$ 0.47 &    4.77 $\pm$ 0.22 \\
bn160912521 &    2.29E-05 $\pm$    9.40E-08 &   10.66 $\pm$ 1.58 &    9.67 $\pm$ 0.78 &    8.71 $\pm$ 0.38 \\
bn160912674 &    3.19E-06 $\pm$    3.03E-08 &    3.35 $\pm$ 0.99 &    3.07 $\pm$ 0.24 &    1.57 $\pm$ 0.21 \\
bn160917456 &    5.36E-06 $\pm$    2.53E-08 &    6.76 $\pm$ 0.98 &    5.92 $\pm$ 0.45 &    5.22 $\pm$ 0.22 \\
bn160917479 &    5.23E-06 $\pm$    6.19E-08 &    7.31 $\pm$ 0.97 &    6.40 $\pm$ 0.45 &    5.05 $\pm$ 0.21 \\
bn160917921 &    4.79E-07 $\pm$    4.09E-08 &    3.61 $\pm$ 1.29 &    1.92 $\pm$ 0.47 &    1.26 $\pm$ 0.20 \\
bn160919613 &    5.53E-06 $\pm$    5.45E-08 &    6.49 $\pm$ 1.35 &    5.92 $\pm$ 0.63 &    4.63 $\pm$ 0.26 \\
bn160919858 &    1.68E-06 $\pm$    1.95E-08 &    3.70 $\pm$ 1.52 &    1.82 $\pm$ 0.37 &    1.51 $\pm$ 0.17 \\
bn160920249 &    1.45E-06 $\pm$    2.82E-08 &    6.82 $\pm$ 1.39 &    5.82 $\pm$ 0.64 &    5.03 $\pm$ 0.27 \\
bn160921087 &    3.91E-06 $\pm$    2.24E-08 &    7.51 $\pm$ 1.45 &    6.37 $\pm$ 0.59 &    5.36 $\pm$ 0.25 \\
bn160922856 &    8.69E-07 $\pm$    2.44E-08 &    3.25 $\pm$ 0.92 &    3.14 $\pm$ 0.33 &    2.49 $\pm$ 0.16 \\
bn160924253 &    1.03E-06 $\pm$    5.54E-08 &    3.44 $\pm$ 1.18 &    1.74 $\pm$ 0.31 &    1.20 $\pm$ 0.18 \\
bn160925221 &    2.32E-06 $\pm$    2.42E-08 &    2.63 $\pm$ 0.93 &    1.81 $\pm$ 0.35 &    1.43 $\pm$ 0.16 \\
bn160928825 &    5.44E-06 $\pm$    5.14E-08 &   19.16 $\pm$ 1.70 &   16.59 $\pm$ 0.81 &   10.65 $\pm$ 0.37 \\
bn160929529 &    9.81E-07 $\pm$    2.60E-08 &    3.17 $\pm$ 0.78 &    2.26 $\pm$ 0.38 &    1.73 $\pm$ 0.20 \\
bn161001045 &    1.76E-06 $\pm$    1.52E-08 &   17.61 $\pm$ 1.25 &   14.51 $\pm$ 0.62 &    6.91 $\pm$ 0.26 \\
bn161004964 &    1.73E-05 $\pm$    2.87E-08 &   18.98 $\pm$ 1.88 &   17.03 $\pm$ 0.88 &   15.78 $\pm$ 0.42 \\
bn161005977 &    1.24E-06 $\pm$    4.32E-08 &    4.63 $\pm$ 1.37 &    2.80 $\pm$ 0.61 &    2.00 $\pm$ 0.26 \\
bn161007009 &    1.12E-06 $\pm$    3.79E-08 &    2.84 $\pm$ 1.23 &    1.73 $\pm$ 0.35 &    1.06 $\pm$ 0.14 \\
bn161009651 &    6.07E-06 $\pm$    3.28E-08 &    5.60 $\pm$ 1.22 &    4.04 $\pm$ 0.53 &    3.29 $\pm$ 0.25 \\
bn161012214 &    1.00E-06 $\pm$    4.15E-08 &    4.46 $\pm$ 1.24 &    2.94 $\pm$ 0.61 &    2.00 $\pm$ 0.27 \\
bn161012416 &    1.58E-06 $\pm$    3.31E-08 &    3.22 $\pm$ 0.95 &    2.15 $\pm$ 0.39 &    1.79 $\pm$ 0.19 \\
bn161012637 &    6.14E-07 $\pm$    2.60E-08 &    5.45 $\pm$ 1.31 &    3.18 $\pm$ 0.63 &    2.16 $\pm$ 0.29 \\
bn161013948 &    1.15E-06 $\pm$    2.79E-08 &    2.52 $\pm$ 0.51 &    2.09 $\pm$ 0.28 &    1.25 $\pm$ 0.13 \\
bn161014522 &    6.10E-06 $\pm$    4.67E-08 &    9.40 $\pm$ 1.29 &    7.56 $\pm$ 0.62 &    5.66 $\pm$ 0.29 \\
bn161015400 &    1.07E-07 $\pm$    2.01E-08 &    6.51 $\pm$ 1.40 &    4.24 $\pm$ 0.56 &    1.24 $\pm$ 0.20 \\
bn161015710 &    1.18E-05 $\pm$    1.60E-08 &   16.35 $\pm$ 1.33 &   13.86 $\pm$ 0.66 &   11.54 $\pm$ 0.32 \\
bn161017745 &    4.86E-06 $\pm$    6.31E-08 &    9.81 $\pm$ 2.09 &    7.28 $\pm$ 1.06 &    5.82 $\pm$ 0.48 \\
bn161020024 &    8.08E-07 $\pm$    1.71E-08 &    4.13 $\pm$ 0.95 &    3.43 $\pm$ 0.49 &    2.34 $\pm$ 0.22 \\
bn161020759 &    2.92E-05 $\pm$    5.47E-08 &   28.58 $\pm$ 1.65 &   26.45 $\pm$ 0.80 &   25.09 $\pm$ 0.39 \\
bn161020767 &    5.00E-06 $\pm$    4.12E-08 &   12.00 $\pm$ 1.27 &    8.49 $\pm$ 0.54 &    6.03 $\pm$ 0.28 \\
bn161022114 &    1.73E-06 $\pm$    8.79E-08 &    6.33 $\pm$ 2.68 &    4.43 $\pm$ 0.81 &    2.89 $\pm$ 0.42 \\
bn161026373 &    1.44E-07 $\pm$    1.60E-08 &    5.86 $\pm$ 1.08 &    4.14 $\pm$ 0.49 &    0.99 $\pm$ 0.19 \\
bn161105417 &    9.54E-06 $\pm$    3.60E-08 &   11.33 $\pm$ 1.23 &   10.17 $\pm$ 0.58 &    8.26 $\pm$ 0.29 \\
bn161106499 &    1.45E-05 $\pm$    2.66E-08 &   18.24 $\pm$ 1.19 &   17.25 $\pm$ 0.57 &   16.28 $\pm$ 0.29 \\
bn161106786 &    1.23E-06 $\pm$    2.19E-08 &    6.31 $\pm$ 1.26 &    5.91 $\pm$ 0.57 &    5.08 $\pm$ 0.27 \\
bn161109263 &    2.09E-05 $\pm$    6.01E-08 &   18.68 $\pm$ 1.33 &   18.17 $\pm$ 0.69 &   16.65 $\pm$ 0.34 \\
bn161110179 &    1.59E-07 $\pm$    2.56E-08 &    2.94 $\pm$ 0.72 &    2.15 $\pm$ 0.40 &    1.54 $\pm$ 0.16 \\
bn161111197 &    2.65E-06 $\pm$    4.06E-08 &    5.19 $\pm$ 1.33 &    4.15 $\pm$ 0.56 &    3.27 $\pm$ 0.23 \\
bn161112496 &    3.61E-06 $\pm$    4.87E-08 &    8.78 $\pm$ 3.29 &    5.22 $\pm$ 0.59 &    4.02 $\pm$ 0.28 \\
bn161115745 &    1.64E-07 $\pm$    2.28E-08 &    6.26 $\pm$ 0.88 &    1.86 $\pm$ 0.35 &    0.24 $\pm$ 0.16 \\
bn161117066 &    3.12E-05 $\pm$    1.07E-07 &   14.65 $\pm$ 2.30 &   11.48 $\pm$ 1.02 &   10.30 $\pm$ 0.47 \\
bn161119633 &    6.85E-06 $\pm$    5.80E-08 &    7.06 $\pm$ 1.24 &    5.23 $\pm$ 0.59 &    4.48 $\pm$ 0.24 \\
bn161121186 &    2.53E-08 $\pm$    1.25E-08 &    2.72 $\pm$ 0.88 &    1.98 $\pm$ 0.37 &    0.76 $\pm$ 0.18 \\
bn161125931 &    4.71E-06 $\pm$    3.21E-08 &    4.83 $\pm$ 1.04 &    4.18 $\pm$ 0.46 &    3.56 $\pm$ 0.22 \\
bn161128216 &    7.23E-07 $\pm$    1.75E-08 &    7.82 $\pm$ 2.25 &    5.54 $\pm$ 0.75 &    4.23 $\pm$ 0.30 \\
bn161129300 &    6.54E-06 $\pm$    4.30E-08 &   11.92 $\pm$ 1.45 &    7.09 $\pm$ 0.63 &    5.65 $\pm$ 0.31 \\
bn161201342 &    1.77E-06 $\pm$    2.79E-08 &    7.72 $\pm$ 1.43 &    5.02 $\pm$ 0.65 &    4.42 $\pm$ 0.30 \\
bn161205561 &    3.17E-06 $\pm$    3.88E-08 &    5.80 $\pm$ 1.31 &    4.89 $\pm$ 0.50 &    3.56 $\pm$ 0.22 \\
bn161206064 &    3.72E-05 $\pm$    3.87E-08 &   15.74 $\pm$ 1.26 &   14.43 $\pm$ 0.63 &   13.46 $\pm$ 0.31 \\
bn161207224 &    2.94E-07 $\pm$    3.04E-08 &    3.44 $\pm$ 1.23 &    1.84 $\pm$ 0.46 &    1.25 $\pm$ 0.17 \\
bn161207813 &    4.33E-06 $\pm$    6.77E-08 &    5.43 $\pm$ 1.21 &    3.64 $\pm$ 0.51 &    2.90 $\pm$ 0.23 \\
bn161210524 &    5.59E-07 $\pm$    2.39E-08 &    3.90 $\pm$ 0.91 &    3.43 $\pm$ 0.48 &    2.91 $\pm$ 0.24 \\
bn161212652 &    4.60E-07 $\pm$    2.49E-08 &    5.08 $\pm$ 1.79 &    4.38 $\pm$ 0.84 &    2.69 $\pm$ 0.39 \\
bn161213295 &    1.19E-06 $\pm$    3.08E-08 &    2.95 $\pm$ 1.18 &    2.21 $\pm$ 0.44 &    1.40 $\pm$ 0.17 \\
bn161214722 &    3.11E-06 $\pm$    3.72E-08 &    5.57 $\pm$ 1.16 &    4.38 $\pm$ 0.49 &    3.67 $\pm$ 0.25 \\
bn161217128 &    5.13E-07 $\pm$    4.22E-08 &    3.12 $\pm$ 1.02 &    2.32 $\pm$ 0.49 &    1.80 $\pm$ 0.23 \\
bn161218222 &    7.26E-07 $\pm$    2.56E-08 &   15.96 $\pm$ 1.11 &    9.97 $\pm$ 0.49 &    2.79 $\pm$ 0.17 \\
bn161218356 &    8.57E-05 $\pm$    3.32E-08 &  109.24 $\pm$ 2.55 &  104.05 $\pm$ 1.26 &   74.06 $\pm$ 0.56 \\
bn161220605 &    8.95E-06 $\pm$    4.20E-08 &   11.06 $\pm$ 1.31 &   10.00 $\pm$ 0.67 &    9.35 $\pm$ 0.33 \\
bn161227498 &    1.02E-06 $\pm$    2.58E-08 &    7.34 $\pm$ 1.13 &    6.09 $\pm$ 0.51 &    5.08 $\pm$ 0.24 \\
bn161228032 &    3.76E-06 $\pm$    3.10E-08 &    4.89 $\pm$ 2.07 &    3.24 $\pm$ 0.41 &    2.60 $\pm$ 0.19 \\
bn161228388 &    3.60E-06 $\pm$    5.91E-08 &    4.36 $\pm$ 1.11 &    3.62 $\pm$ 0.41 &    2.20 $\pm$ 0.24 \\
bn161228405 &    3.27E-06 $\pm$    6.91E-08 &    5.86 $\pm$ 1.07 &    5.35 $\pm$ 0.51 &    4.63 $\pm$ 0.24 \\
bn161228553 &    4.68E-06 $\pm$    6.94E-08 &    4.41 $\pm$ 1.03 &    3.63 $\pm$ 0.49 &    3.20 $\pm$ 0.23 \\
bn161229878 &    3.82E-05 $\pm$    3.72E-08 &   17.22 $\pm$ 1.43 &   14.25 $\pm$ 0.68 &   11.10 $\pm$ 0.32 \\
bn161230298 &    1.73E-07 $\pm$    1.06E-08 &    7.52 $\pm$ 1.09 &    3.31 $\pm$ 0.42 &    1.10 $\pm$ 0.20 \\
bn161230511 &    2.62E-06 $\pm$    5.27E-08 &    3.81 $\pm$ 1.16 &    2.91 $\pm$ 0.54 &    2.42 $\pm$ 0.24 \\
bn170101116 &    1.30E-05 $\pm$    4.76E-08 &    9.14 $\pm$ 1.32 &    7.93 $\pm$ 0.61 &    6.97 $\pm$ 0.29 \\
bn170101374 &    6.29E-07 $\pm$    4.91E-08 &    3.84 $\pm$ 1.22 &    2.90 $\pm$ 0.53 &    2.62 $\pm$ 0.25 \\
bn170106968 &    1.07E-06 $\pm$    1.22E-07 &    7.52 $\pm$ 3.39 &    3.31 $\pm$ 1.03 &    1.56 $\pm$ 0.31 \\
bn170109137 &    1.40E-05 $\pm$    6.27E-08 &    6.42 $\pm$ 0.99 &    5.33 $\pm$ 0.41 &    4.93 $\pm$ 0.23 \\
bn170110967 &    1.27E-06 $\pm$    3.44E-08 &    3.61 $\pm$ 0.85 &    2.76 $\pm$ 0.40 &    2.21 $\pm$ 0.19 \\
bn170111760 &    2.62E-07 $\pm$    2.50E-08 &    6.53 $\pm$ 1.17 &    4.52 $\pm$ 0.54 &    1.63 $\pm$ 0.21 \\
bn170111815 &    5.96E-07 $\pm$    1.21E-08 &    7.57 $\pm$ 1.04 &    7.54 $\pm$ 0.37 &    5.02 $\pm$ 0.23 \\
bn170112970 &    5.62E-07 $\pm$    1.75E-08 &    4.57 $\pm$ 0.91 &    3.69 $\pm$ 0.49 &    3.13 $\pm$ 0.23 \\
bn170113420 &    2.04E-06 $\pm$    7.91E-08 &    6.76 $\pm$ 2.32 &    5.99 $\pm$ 0.57 &    2.93 $\pm$ 0.38 \\
bn170114833 &    1.39E-05 $\pm$    3.71E-08 &   14.33 $\pm$ 1.33 &   13.04 $\pm$ 0.65 &   12.12 $\pm$ 0.31 \\
bn170114917 &    1.82E-05 $\pm$    6.18E-08 &   32.24 $\pm$ 1.98 &   29.72 $\pm$ 0.93 &   26.68 $\pm$ 0.45 \\
bn170115662 &    5.64E-06 $\pm$    4.22E-08 &    5.34 $\pm$ 1.36 &    4.88 $\pm$ 0.53 &    4.07 $\pm$ 0.27 \\
bn170115743 &    5.19E-05 $\pm$    6.29E-08 &   21.57 $\pm$ 1.98 &   19.93 $\pm$ 0.73 &   15.10 $\pm$ 0.32 \\
bn170116238 &    1.12E-06 $\pm$    9.20E-08 &    9.76 $\pm$ 3.57 &    6.50 $\pm$ 1.11 &    5.44 $\pm$ 0.56 \\
bn170119228 &    3.41E-06 $\pm$    5.56E-08 &    5.59 $\pm$ 1.33 &    4.70 $\pm$ 0.58 &    4.02 $\pm$ 0.25 \\
bn170120471 &    3.31E-06 $\pm$    4.57E-08 &    6.20 $\pm$ 1.19 &    3.91 $\pm$ 0.52 &    3.14 $\pm$ 0.24 \\
bn170121067 &    1.73E-06 $\pm$    3.21E-08 &   10.29 $\pm$ 0.87 &    6.79 $\pm$ 0.43 &    5.34 $\pm$ 0.21 \\
bn170121133 &    3.71E-07 $\pm$    2.42E-08 &    7.11 $\pm$ 1.12 &    3.52 $\pm$ 0.54 &    2.32 $\pm$ 0.25 \\
bn170121614 &    2.07E-05 $\pm$    1.24E-07 &   11.87 $\pm$ 1.39 &   10.85 $\pm$ 0.69 &    9.39 $\pm$ 0.34 \\
bn170124238 &    6.67E-06 $\pm$    7.64E-08 &    5.60 $\pm$ 1.60 &    4.51 $\pm$ 0.65 &    3.95 $\pm$ 0.30 \\
bn170124528 &    1.27E-07 $\pm$    2.06E-08 &    6.92 $\pm$ 1.35 &    4.87 $\pm$ 0.56 &    1.32 $\pm$ 0.22 \\
bn170124874 &    8.97E-06 $\pm$    2.34E-08 &    7.78 $\pm$ 1.49 &    6.36 $\pm$ 0.61 &    5.38 $\pm$ 0.27 \\
bn170125022 &    2.51E-07 $\pm$    1.80E-08 &    2.65 $\pm$ 0.93 &    1.74 $\pm$ 0.38 &    1.39 $\pm$ 0.21 \\
bn170125102 &    1.04E-07 $\pm$    1.40E-08 &    5.33 $\pm$ 1.30 &    2.51 $\pm$ 0.57 &    1.09 $\pm$ 0.25 \\
bn170126480 &    8.54E-06 $\pm$    6.63E-08 &   14.68 $\pm$ 1.46 &   13.10 $\pm$ 0.70 &   12.31 $\pm$ 0.36 \\
bn170127067 &    5.59E-06 $\pm$    5.32E-08 &   89.52 $\pm$ 5.05 &   49.99 $\pm$ 2.01 &   12.85 $\pm$ 0.57 \\
bn170127634 &    3.06E-07 $\pm$    1.27E-08 &    8.44 $\pm$ 1.24 &    5.66 $\pm$ 0.53 &    2.07 $\pm$ 0.20 \\
bn170130302 &    4.09E-06 $\pm$    4.08E-08 &    6.06 $\pm$ 1.20 &    5.23 $\pm$ 0.56 &    4.24 $\pm$ 0.27 \\
bn170130510 &    7.34E-06 $\pm$    6.66E-08 &    8.15 $\pm$ 1.27 &    7.05 $\pm$ 0.61 &    5.96 $\pm$ 0.30 \\
bn170130697 &    1.32E-06 $\pm$    4.73E-08 &    2.90 $\pm$ 1.06 &    2.20 $\pm$ 0.34 &    1.54 $\pm$ 0.16 \\
bn170131969 &    5.01E-06 $\pm$    1.91E-07 &    7.26 $\pm$ 1.14 &    6.47 $\pm$ 0.57 &    4.92 $\pm$ 0.28 \\
bn170203486 &    1.25E-07 $\pm$    1.59E-08 &    6.89 $\pm$ 1.35 &    4.51 $\pm$ 0.43 &    1.41 $\pm$ 0.19 \\
bn170205521 &    1.52E-06 $\pm$    5.13E-08 &   19.47 $\pm$ 2.13 &   17.63 $\pm$ 0.96 &   14.76 $\pm$ 0.46 \\
bn170206453 &    1.02E-05 $\pm$    1.18E-07 &   56.95 $\pm$ 2.07 &   44.97 $\pm$ 0.95 &   34.83 $\pm$ 0.43 \\
bn170207906 &    5.42E-05 $\pm$    9.08E-08 &   36.68 $\pm$ 1.95 &   33.94 $\pm$ 0.96 &   26.62 $\pm$ 0.45 \\
bn170208553 &    1.75E-05 $\pm$    5.63E-08 &   18.16 $\pm$ 1.52 &   15.78 $\pm$ 0.72 &   13.16 $\pm$ 0.34 \\
bn170208758 &    2.63E-06 $\pm$    6.77E-08 &   12.14 $\pm$ 1.76 &   10.85 $\pm$ 0.80 &    8.14 $\pm$ 0.38 \\
bn170208940 &    1.03E-05 $\pm$    2.54E-08 &   14.65 $\pm$ 1.32 &   12.81 $\pm$ 0.56 &   12.10 $\pm$ 0.27 \\
bn170209048 &    1.07E-05 $\pm$    7.72E-08 &   16.30 $\pm$ 1.88 &   15.42 $\pm$ 0.93 &   12.42 $\pm$ 0.44 \\
bn170210116 &    9.61E-05 $\pm$    4.77E-08 &   40.75 $\pm$ 2.44 &   36.51 $\pm$ 1.16 &   31.27 $\pm$ 0.55 \\
bn170212034 &    1.20E-06 $\pm$    2.77E-08 &    4.64 $\pm$ 1.01 &    3.68 $\pm$ 0.46 &    2.42 $\pm$ 0.21 \\
bn170214649 &    1.77E-04 $\pm$    1.27E-07 &   23.70 $\pm$ 1.83 &   21.59 $\pm$ 0.89 &   18.35 $\pm$ 0.42 \\
bn170219002 &    5.47E-07 $\pm$    2.56E-08 &   35.24 $\pm$ 2.35 &   14.98 $\pm$ 0.90 &    3.69 $\pm$ 0.28 \\
bn170219110 &    8.35E-07 $\pm$    2.39E-08 &    5.88 $\pm$ 1.17 &    4.96 $\pm$ 0.55 &    3.38 $\pm$ 0.24 \\
bn170222209 &    3.16E-06 $\pm$    1.45E-08 &   17.78 $\pm$ 1.87 &   10.85 $\pm$ 0.90 &    9.02 $\pm$ 0.42 \\
bn170228773 &    7.96E-06 $\pm$    6.18E-08 &    9.77 $\pm$ 1.64 &    7.77 $\pm$ 0.77 &    6.49 $\pm$ 0.37 \\
bn170228794 &    2.05E-05 $\pm$    3.72E-08 &   12.75 $\pm$ 1.12 &   11.50 $\pm$ 0.50 &   10.16 $\pm$ 0.25 \\
bn170301812 &    1.09E-06 $\pm$    6.87E-08 &    4.04 $\pm$ 1.45 &    2.48 $\pm$ 0.55 &    1.96 $\pm$ 0.23 \\
bn170302166 &    5.67E-07 $\pm$    1.66E-08 &    6.80 $\pm$ 1.18 &    5.64 $\pm$ 0.56 &    4.59 $\pm$ 0.24 \\
bn170302719 &    4.79E-06 $\pm$    3.26E-08 &    6.56 $\pm$ 1.14 &    5.96 $\pm$ 0.38 &    5.20 $\pm$ 0.20 \\
bn170302876 &    4.04E-06 $\pm$    3.39E-08 &    3.93 $\pm$ 1.04 &    2.57 $\pm$ 0.49 &    1.80 $\pm$ 0.17 \\
bn170304003 &    3.15E-07 $\pm$    1.43E-08 &   24.14 $\pm$ 1.50 &   13.31 $\pm$ 0.58 &    3.73 $\pm$ 0.20 \\
bn170305256 &    1.09E-06 $\pm$    8.23E-09 &   31.01 $\pm$ 1.62 &   20.39 $\pm$ 0.72 &    7.10 $\pm$ 0.26 \\
bn170306130 &    4.03E-06 $\pm$    2.16E-08 &    4.72 $\pm$ 0.83 &    3.82 $\pm$ 0.44 &    2.92 $\pm$ 0.21 \\
bn170306588 &    2.69E-05 $\pm$    7.17E-08 &   15.18 $\pm$ 1.24 &   13.57 $\pm$ 0.59 &   12.14 $\pm$ 0.28 \\
bn170307851 &    1.44E-06 $\pm$    2.55E-08 &    4.01 $\pm$ 1.20 &    2.39 $\pm$ 0.47 &    1.66 $\pm$ 0.22 \\
bn170308221 &    1.90E-05 $\pm$    2.73E-08 &   24.87 $\pm$ 1.67 &   24.07 $\pm$ 0.82 &   22.11 $\pm$ 0.40 \\
bn170310417 &    6.75E-07 $\pm$    2.26E-08 &    6.23 $\pm$ 0.97 &    4.82 $\pm$ 0.48 &    3.55 $\pm$ 0.21 \\
bn170310883 &    1.54E-06 $\pm$    5.43E-08 &    6.02 $\pm$ 1.62 &    3.44 $\pm$ 0.74 &    2.99 $\pm$ 0.33 \\
bn170313125 &    2.23E-06 $\pm$    3.43E-08 &    3.94 $\pm$ 1.08 &    2.94 $\pm$ 0.46 &    2.44 $\pm$ 0.20 \\
bn170315582 &    1.50E-06 $\pm$    3.15E-08 &    5.59 $\pm$ 0.97 &    4.66 $\pm$ 0.53 &    4.12 $\pm$ 0.21 \\
bn170316710 &    6.69E-06 $\pm$    3.40E-08 &    6.65 $\pm$ 0.97 &    5.74 $\pm$ 0.44 &    4.67 $\pm$ 0.21 \\
bn170317666 &    8.81E-06 $\pm$    9.69E-08 &    7.31 $\pm$ 3.69 &    5.12 $\pm$ 0.66 &    2.80 $\pm$ 0.28 \\
bn170318644 &    5.08E-07 $\pm$    5.16E-08 &    3.79 $\pm$ 1.06 &    2.40 $\pm$ 0.48 &    1.86 $\pm$ 0.23 \\
bn170323058 &    1.57E-06 $\pm$    3.92E-08 &    4.79 $\pm$ 1.25 &    4.53 $\pm$ 0.43 &    3.23 $\pm$ 0.25 \\
bn170323775 &    3.76E-06 $\pm$    2.53E-08 &    5.59 $\pm$ 1.12 &    3.27 $\pm$ 0.51 &    2.70 $\pm$ 0.22 \\
bn170325331 &    2.57E-07 $\pm$    1.24E-08 &    8.07 $\pm$ 1.21 &    5.70 $\pm$ 0.50 &    2.14 $\pm$ 0.21 \\
bn170326489 &    9.77E-07 $\pm$    4.40E-08 &    4.39 $\pm$ 1.42 &    2.68 $\pm$ 0.58 &    2.00 $\pm$ 0.28 \\
bn170329387 &    1.11E-05 $\pm$    3.84E-08 &    6.68 $\pm$ 0.93 &    5.57 $\pm$ 0.38 &    5.16 $\pm$ 0.20 \\
bn170402285 &    6.25E-06 $\pm$    3.20E-08 &   17.44 $\pm$ 1.45 &   16.61 $\pm$ 0.73 &   13.62 $\pm$ 0.34 \\
bn170402961 &    2.17E-06 $\pm$    2.70E-08 &    9.52 $\pm$ 1.27 &    8.59 $\pm$ 0.60 &    5.17 $\pm$ 0.27 \\
bn170403583 &    3.81E-07 $\pm$    1.98E-08 &   16.11 $\pm$ 1.47 &    8.80 $\pm$ 0.63 &    3.11 $\pm$ 0.25 \\
bn170403707 &    5.89E-06 $\pm$    4.25E-08 &   13.35 $\pm$ 2.00 &   11.58 $\pm$ 0.86 &   10.39 $\pm$ 0.40 \\
bn170405777 &    7.40E-05 $\pm$    6.62E-08 &   18.46 $\pm$ 1.28 &   17.10 $\pm$ 0.64 &   15.84 $\pm$ 0.31 \\
bn170409112 &    2.95E-04 $\pm$    7.51E-08 &   96.29 $\pm$ 2.57 &   90.06 $\pm$ 1.27 &   69.89 $\pm$ 0.58 \\
bn170412917 &    1.20E-05 $\pm$    3.38E-08 &   12.12 $\pm$ 1.14 &   11.15 $\pm$ 0.56 &    8.19 $\pm$ 0.27 \\
bn170412988 &    4.82E-06 $\pm$    3.76E-08 &    7.57 $\pm$ 1.12 &    5.12 $\pm$ 0.54 &    4.18 $\pm$ 0.26 \\
bn170414551 &    1.55E-06 $\pm$    3.31E-08 &    4.77 $\pm$ 0.87 &    3.59 $\pm$ 0.43 &    2.19 $\pm$ 0.21 \\
bn170416583 &    1.13E-05 $\pm$    2.54E-08 &   15.98 $\pm$ 1.74 &   14.39 $\pm$ 0.84 &   13.45 $\pm$ 0.40 \\
bn170419898 &    2.25E-06 $\pm$    1.89E-08 &    4.71 $\pm$ 1.00 &    3.98 $\pm$ 0.43 &    3.79 $\pm$ 0.22 \\
bn170419983 &    1.44E-06 $\pm$    3.27E-08 &    5.49 $\pm$ 1.36 &    5.02 $\pm$ 0.44 &    3.92 $\pm$ 0.26 \\
bn170422343 &    2.16E-05 $\pm$    2.50E-08 &   23.31 $\pm$ 1.63 &   19.52 $\pm$ 0.75 &   13.02 $\pm$ 0.35 \\
bn170423719 &    2.41E-05 $\pm$    6.68E-08 &   24.49 $\pm$ 1.56 &   23.85 $\pm$ 0.76 &   18.44 $\pm$ 0.36 \\
bn170423872 &    6.31E-06 $\pm$    4.75E-08 &    8.26 $\pm$ 1.20 &    6.42 $\pm$ 0.59 &    5.76 $\pm$ 0.28 \\
bn170424425 &    2.03E-05 $\pm$    7.70E-08 &    8.02 $\pm$ 0.97 &    6.31 $\pm$ 0.45 &    4.68 $\pm$ 0.20 \\
bn170428136 &    2.74E-06 $\pm$    3.15E-08 &    6.12 $\pm$ 1.89 &    4.26 $\pm$ 0.80 &    2.93 $\pm$ 0.34 \\
bn170429799 &    3.76E-05 $\pm$    1.07E-07 &   11.83 $\pm$ 1.44 &   10.77 $\pm$ 0.70 &    9.64 $\pm$ 0.34 \\
bn170430204 &    1.20E-07 $\pm$    1.76E-08 &    6.65 $\pm$ 1.09 &    4.07 $\pm$ 0.50 &    1.51 $\pm$ 0.20 \\
bn170501467 &    5.39E-06 $\pm$    4.14E-08 &    4.58 $\pm$ 0.95 &    3.76 $\pm$ 0.56 &    3.31 $\pm$ 0.23 \\
bn170504734 &    1.22E-07 $\pm$    2.67E-08 &    4.29 $\pm$ 1.23 &    3.71 $\pm$ 0.68 &    1.45 $\pm$ 0.31 \\
bn170506169 &    2.11E-07 $\pm$    3.32E-08 &    7.73 $\pm$ 1.63 &    6.99 $\pm$ 0.53 &    3.01 $\pm$ 0.28 \\
bn170510217 &    4.39E-05 $\pm$    7.64E-08 &   22.19 $\pm$ 1.81 &   19.61 $\pm$ 0.88 &   16.96 $\pm$ 0.44 \\
bn170511249 &    2.83E-05 $\pm$    4.62E-08 &   34.51 $\pm$ 2.16 &   32.57 $\pm$ 0.96 &   30.14 $\pm$ 0.50 \\
bn170511477 &    4.10E-07 $\pm$    7.78E-08 &    7.02 $\pm$ 3.15 &    4.02 $\pm$ 1.08 &    2.41 $\pm$ 0.44 \\
bn170511648 &    1.91E-07 $\pm$    1.28E-08 &    2.41 $\pm$ 0.81 &    1.63 $\pm$ 0.29 &    1.13 $\pm$ 0.14 \\
bn170514152 &    1.34E-06 $\pm$    3.17E-08 &    6.65 $\pm$ 1.21 &    6.47 $\pm$ 0.36 &    4.11 $\pm$ 0.18 \\
bn170514180 &    2.25E-05 $\pm$    3.56E-08 &   16.19 $\pm$ 1.38 &   13.62 $\pm$ 0.67 &   12.99 $\pm$ 0.32 \\
bn170516808 &    3.57E-07 $\pm$    3.60E-08 &    2.59 $\pm$ 1.02 &    1.35 $\pm$ 0.28 &    1.09 $\pm$ 0.14 \\
bn170520202 &    4.08E-07 $\pm$    1.26E-08 &    5.01 $\pm$ 0.96 &    4.37 $\pm$ 0.41 &    3.65 $\pm$ 0.21 \\
bn170521882 &    9.41E-07 $\pm$    4.97E-08 &    6.71 $\pm$ 2.01 &    5.22 $\pm$ 0.72 &    4.06 $\pm$ 0.36 \\
bn170522657 &    2.29E-05 $\pm$    2.34E-08 &   32.88 $\pm$ 1.58 &   29.34 $\pm$ 0.75 &   23.18 $\pm$ 0.37 \\
bn170527480 &    8.43E-05 $\pm$    3.40E-08 &   31.70 $\pm$ 1.63 &   28.40 $\pm$ 0.78 &   22.19 $\pm$ 0.36 \\
bn170530581 &    3.40E-06 $\pm$    3.40E-08 &    6.65 $\pm$ 1.16 &    5.82 $\pm$ 0.47 &    5.23 $\pm$ 0.27 \\
bn170604603 &    1.67E-06 $\pm$    1.18E-08 &   12.78 $\pm$ 0.96 &   12.45 $\pm$ 0.34 &    4.25 $\pm$ 0.17 \\
bn170606968 &    4.74E-06 $\pm$    1.47E-08 &   16.50 $\pm$ 1.31 &   14.49 $\pm$ 0.62 &   12.75 $\pm$ 0.31 \\
bn170607946 &    4.95E-05 $\pm$    1.17E-07 &   17.88 $\pm$ 1.75 &   16.96 $\pm$ 0.95 &   13.28 $\pm$ 0.45 \\
bn170607971 &    9.41E-06 $\pm$    5.88E-08 &   19.70 $\pm$ 2.55 &   17.50 $\pm$ 1.20 &   15.48 $\pm$ 0.57 \\
bn170610689 &    1.03E-05 $\pm$    1.94E-08 &    9.73 $\pm$ 1.07 &    8.93 $\pm$ 0.54 &    8.28 $\pm$ 0.26 \\
bn170611937 &    2.21E-06 $\pm$    2.77E-08 &    5.23 $\pm$ 1.42 &    2.94 $\pm$ 0.58 &    2.17 $\pm$ 0.26 \\
bn170614255 &    9.22E-06 $\pm$    4.57E-08 &    6.81 $\pm$ 1.01 &    5.25 $\pm$ 0.51 &    4.72 $\pm$ 0.23 \\
bn170614486 &    2.20E-05 $\pm$    7.27E-08 &   19.10 $\pm$ 2.97 &   15.64 $\pm$ 1.34 &   12.68 $\pm$ 0.66 \\
bn170614505 &    4.24E-07 $\pm$    4.71E-08 &    3.38 $\pm$ 1.11 &    2.47 $\pm$ 0.53 &    1.47 $\pm$ 0.26 \\
bn170616047 &    8.42E-07 $\pm$    2.99E-08 &    3.98 $\pm$ 1.18 &    3.11 $\pm$ 0.48 &    2.37 $\pm$ 0.22 \\
bn170616165 &    1.88E-06 $\pm$    3.49E-08 &    3.31 $\pm$ 1.06 &    1.79 $\pm$ 0.39 &    1.30 $\pm$ 0.17 \\
bn170618475 &    1.19E-05 $\pm$    2.76E-08 &    7.11 $\pm$ 1.01 &    5.91 $\pm$ 0.50 &    4.74 $\pm$ 0.22 \\
bn170621784 &    1.67E-06 $\pm$    6.49E-08 &    5.04 $\pm$ 1.40 &    2.78 $\pm$ 0.60 &    1.51 $\pm$ 0.26 \\
bn170625692 &    1.95E-06 $\pm$    7.50E-08 &    2.68 $\pm$ 0.86 &    1.70 $\pm$ 0.31 &    1.23 $\pm$ 0.13 \\
bn170626401 &    1.51E-05 $\pm$    6.00E-08 &   44.05 $\pm$ 1.91 &   41.32 $\pm$ 0.94 &   37.17 $\pm$ 0.46 \\
bn170627931 &    1.79E-06 $\pm$    2.73E-08 &    3.88 $\pm$ 0.71 &    3.43 $\pm$ 0.38 &    2.58 $\pm$ 0.18 \\
bn170629537 &    4.37E-06 $\pm$    3.63E-08 &    8.42 $\pm$ 1.21 &    7.33 $\pm$ 0.57 &    6.04 $\pm$ 0.27 \\
bn170705115 &    1.34E-05 $\pm$    6.31E-08 &   26.68 $\pm$ 2.44 &   25.27 $\pm$ 1.12 &   22.48 $\pm$ 0.55 \\
bn170705200 &    3.26E-06 $\pm$    1.92E-08 &    5.26 $\pm$ 1.22 &    3.72 $\pm$ 0.51 &    3.05 $\pm$ 0.23 \\
bn170705244 &    8.47E-07 $\pm$    2.26E-08 &    4.46 $\pm$ 1.20 &    3.26 $\pm$ 0.52 &    2.72 $\pm$ 0.26 \\
bn170708046 &    7.92E-07 $\pm$    1.19E-08 &   55.64 $\pm$ 1.98 &   21.94 $\pm$ 0.71 &    5.57 $\pm$ 0.23 \\
bn170709334 &    6.83E-07 $\pm$    1.77E-08 &   10.09 $\pm$ 1.05 &    5.61 $\pm$ 0.46 &    2.66 $\pm$ 0.20 \\
bn170710340 &    3.40E-06 $\pm$    3.26E-08 &    4.79 $\pm$ 1.12 &    3.25 $\pm$ 0.56 &    2.72 $\pm$ 0.28 \\
bn170711019 &    7.49E-07 $\pm$    2.00E-08 &    3.69 $\pm$ 0.85 &    3.03 $\pm$ 0.47 &    2.55 $\pm$ 0.21 \\
bn170711713 &    5.60E-07 $\pm$    2.20E-08 &    5.57 $\pm$ 0.92 &    4.28 $\pm$ 0.44 &    2.56 $\pm$ 0.20 \\
bn170711931 &    2.12E-06 $\pm$    2.45E-08 &    9.15 $\pm$ 1.33 &    8.33 $\pm$ 0.68 &    7.20 $\pm$ 0.30 \\
bn170714049 &    1.48E-07 $\pm$    1.23E-08 &    6.07 $\pm$ 0.75 &    4.12 $\pm$ 0.35 &    1.23 $\pm$ 0.17 \\
bn170715878 &    7.22E-07 $\pm$    5.90E-08 &    5.51 $\pm$ 2.30 &    2.89 $\pm$ 0.72 &    1.76 $\pm$ 0.33 \\
bn170717952 &    6.72E-07 $\pm$    3.50E-08 &    3.16 $\pm$ 1.17 &    2.40 $\pm$ 0.46 &    1.79 $\pm$ 0.20 \\
bn170718152 &    3.03E-06 $\pm$    5.14E-08 &    6.04 $\pm$ 1.67 &    4.25 $\pm$ 0.59 &    3.13 $\pm$ 0.30 \\
bn170722525 &    3.46E-06 $\pm$    5.60E-08 &    4.00 $\pm$ 1.16 &    3.25 $\pm$ 0.42 &    2.61 $\pm$ 0.22 \\
bn170723076 &    1.86E-06 $\pm$    6.71E-08 &    3.37 $\pm$ 1.06 &    1.87 $\pm$ 0.42 &    1.18 $\pm$ 0.18 \\
bn170723677 &    8.02E-07 $\pm$    2.07E-08 &    3.29 $\pm$ 1.06 &    2.33 $\pm$ 0.43 &    1.71 $\pm$ 0.19 \\
bn170723882 &    5.54E-07 $\pm$    4.55E-08 &    4.03 $\pm$ 0.96 &    2.20 $\pm$ 0.42 &    1.45 $\pm$ 0.20 \\
bn170724543 &    1.23E-06 $\pm$    3.18E-08 &    4.36 $\pm$ 1.00 &    3.30 $\pm$ 0.46 &    2.58 $\pm$ 0.21 \\
bn170726249 &    6.02E-07 $\pm$    1.68E-08 &    4.74 $\pm$ 0.92 &    4.19 $\pm$ 0.49 &    3.29 $\pm$ 0.23 \\
bn170726794 &    7.68E-06 $\pm$    5.30E-08 &   10.04 $\pm$ 1.38 &    7.96 $\pm$ 0.64 &    4.50 $\pm$ 0.28 \\
bn170727841 &    8.73E-07 $\pm$    3.46E-08 &    3.51 $\pm$ 1.01 &    2.54 $\pm$ 0.45 &    1.59 $\pm$ 0.18 \\
bn170728961 &    4.02E-06 $\pm$    3.18E-08 &   23.06 $\pm$ 1.43 &   20.86 $\pm$ 0.70 &   12.66 $\pm$ 0.32 \\
bn170730133 &    2.41E-06 $\pm$    2.73E-08 &   10.48 $\pm$ 1.57 &    9.42 $\pm$ 0.69 &    7.93 $\pm$ 0.33 \\
bn170731751 &    3.25E-06 $\pm$    2.97E-08 &    5.45 $\pm$ 1.36 &    2.57 $\pm$ 0.54 &    1.59 $\pm$ 0.23 \\
bn170801690 &    7.56E-07 $\pm$    2.67E-08 &    4.15 $\pm$ 1.15 &    2.74 $\pm$ 0.55 &    2.16 $\pm$ 0.25 \\
bn170802638 &    2.45E-06 $\pm$    1.91E-08 &   37.90 $\pm$ 1.60 &   22.32 $\pm$ 0.68 &    8.20 $\pm$ 0.27 \\
bn170803172 &    3.36E-07 $\pm$    3.30E-08 &    4.95 $\pm$ 1.35 &    3.24 $\pm$ 0.51 &    2.44 $\pm$ 0.20 \\
bn170803415 &    1.09E-05 $\pm$    4.79E-08 &    9.53 $\pm$ 1.45 &    8.21 $\pm$ 0.72 &    6.61 $\pm$ 0.33 \\
bn170803729 &    1.89E-06 $\pm$    2.44E-08 &   16.17 $\pm$ 1.14 &   13.36 $\pm$ 0.53 &    9.14 $\pm$ 0.25 \\
bn170804911 &    3.72E-06 $\pm$    6.05E-08 &    8.62 $\pm$ 1.80 &    8.62 $\pm$ 0.45 &    4.89 $\pm$ 0.32 \\
bn170805901 &    1.01E-06 $\pm$    3.19E-08 &    4.66 $\pm$ 1.41 &    2.84 $\pm$ 0.42 &    2.01 $\pm$ 0.20 \\
bn170808065 &    2.45E-06 $\pm$    5.45E-08 &    8.90 $\pm$ 1.62 &    7.50 $\pm$ 0.73 &    5.82 $\pm$ 0.34 \\
bn170808936 &    1.16E-04 $\pm$    1.56E-07 &  202.05 $\pm$ 3.10 &  197.95 $\pm$ 1.52 &  166.67 $\pm$ 0.71 \\
bn170810918 &    7.13E-06 $\pm$    1.02E-07 &    4.56 $\pm$ 1.13 &    3.48 $\pm$ 0.41 &    2.64 $\pm$ 0.20 \\
bn170813051 &    3.63E-06 $\pm$    3.56E-08 &    4.11 $\pm$ 0.96 &    3.04 $\pm$ 0.39 &    2.36 $\pm$ 0.18 \\
bn170816258 &    2.06E-06 $\pm$    4.11E-08 &    5.48 $\pm$ 1.82 &    3.27 $\pm$ 0.66 &    2.67 $\pm$ 0.26 \\
bn170816599 &    3.53E-06 $\pm$    2.60E-08 &   26.57 $\pm$ 1.55 &   23.36 $\pm$ 0.83 &    7.42 $\pm$ 0.29 \\
bn170817529 &    2.79E-07 $\pm$    1.74E-08 &    3.73 $\pm$ 0.93 &    3.14 $\pm$ 0.47 &    1.77 $\pm$ 0.20 \\
bn170817908 &    2.15E-06 $\pm$    1.91E-08 &   10.37 $\pm$ 1.61 &    9.77 $\pm$ 0.75 &    7.10 $\pm$ 0.30 \\
bn170818137 &    2.89E-07 $\pm$    1.84E-08 &   14.25 $\pm$ 1.55 &   10.16 $\pm$ 0.72 &    3.79 $\pm$ 0.29 \\
bn170821265 &    2.37E-06 $\pm$    6.05E-08 &    4.20 $\pm$ 1.17 &    2.96 $\pm$ 0.53 &    1.98 $\pm$ 0.19 \\
bn170825307 &    2.25E-06 $\pm$    2.20E-08 &    6.46 $\pm$ 1.17 &    5.28 $\pm$ 0.53 &    4.45 $\pm$ 0.25 \\
bn170825500 &    6.51E-06 $\pm$    1.42E-08 &   35.76 $\pm$ 2.08 &   33.82 $\pm$ 0.87 &   32.48 $\pm$ 0.47 \\
bn170825784 &    7.47E-06 $\pm$    4.80E-08 &    6.38 $\pm$ 1.36 &    5.20 $\pm$ 0.61 &    4.88 $\pm$ 0.31 \\
bn170826369 &    5.06E-07 $\pm$    1.44E-08 &   16.18 $\pm$ 1.77 &   10.63 $\pm$ 0.79 &    3.13 $\pm$ 0.27 \\
bn170826819 &    3.23E-05 $\pm$    7.44E-08 &   35.93 $\pm$ 2.28 &   29.96 $\pm$ 1.09 &   25.42 $\pm$ 0.52 \\
bn170827818 &    4.71E-07 $\pm$    1.46E-08 &    6.64 $\pm$ 1.02 &    5.95 $\pm$ 0.50 &    3.21 $\pm$ 0.18 \\
bn170829414 &    7.78E-06 $\pm$    5.02E-08 &    6.58 $\pm$ 1.01 &    5.30 $\pm$ 0.53 &    4.62 $\pm$ 0.24 \\
bn170829674 &    6.87E-06 $\pm$    5.56E-08 &    5.62 $\pm$ 1.14 &    4.14 $\pm$ 0.45 &    3.88 $\pm$ 0.22 \\
bn170830069 &    5.14E-06 $\pm$    5.22E-08 &    6.00 $\pm$ 1.04 &    4.10 $\pm$ 0.48 &    2.97 $\pm$ 0.21 \\
bn170830135 &    8.28E-06 $\pm$    4.93E-08 &    9.04 $\pm$ 1.83 &    7.44 $\pm$ 0.46 &    5.54 $\pm$ 0.34 \\
bn170830328 &    3.20E-06 $\pm$    2.49E-08 &    9.57 $\pm$ 1.95 &    6.32 $\pm$ 0.86 &    5.37 $\pm$ 0.39 \\
bn170831179 &    2.17E-05 $\pm$    2.79E-07 &   30.71 $\pm$ 1.69 &   28.40 $\pm$ 0.82 &   23.79 $\pm$ 0.39 \\
bn170901007 &    7.82E-07 $\pm$    5.20E-08 &    4.48 $\pm$ 1.17 &    3.60 $\pm$ 0.50 &    2.58 $\pm$ 0.22 \\
bn170901255 &    8.50E-07 $\pm$    2.33E-08 &    5.09 $\pm$ 1.11 &    4.38 $\pm$ 0.53 &    3.44 $\pm$ 0.25 \\
bn170901345 &    4.04E-07 $\pm$    2.00E-08 &    2.59 $\pm$ 1.14 &    2.07 $\pm$ 0.33 &    1.10 $\pm$ 0.15 \\
bn170903534 &    3.46E-06 $\pm$    2.88E-08 &    7.30 $\pm$ 1.59 &    6.53 $\pm$ 0.65 &    5.73 $\pm$ 0.34 \\
bn170906030 &    9.46E-05 $\pm$    7.83E-08 &   28.25 $\pm$ 2.04 &   25.00 $\pm$ 0.97 &   21.74 $\pm$ 0.47 \\
bn170906039 &    3.03E-06 $\pm$    5.45E-08 &   16.30 $\pm$ 2.20 &   13.26 $\pm$ 0.98 &   10.30 $\pm$ 0.45 \\
bn170906485 &    4.36E-07 $\pm$    4.63E-08 &    3.84 $\pm$ 1.54 &    1.84 $\pm$ 0.41 &    1.13 $\pm$ 0.19 \\
bn170910368 &    2.58E-06 $\pm$    9.63E-08 &    8.86 $\pm$ 3.00 &    4.94 $\pm$ 1.23 &    2.82 $\pm$ 0.48 \\
bn170911267 &    8.94E-07 $\pm$    1.35E-08 &    3.23 $\pm$ 0.94 &    2.11 $\pm$ 0.35 &    1.96 $\pm$ 0.17 \\
bn170912273 &    3.82E-06 $\pm$    2.84E-08 &   11.91 $\pm$ 1.35 &   10.52 $\pm$ 0.62 &    8.80 $\pm$ 0.29 \\
bn170912985 &    1.42E-07 $\pm$    2.14E-08 &    6.92 $\pm$ 1.02 &    3.12 $\pm$ 0.44 &    1.00 $\pm$ 0.17 \\
bn170915161 &    7.41E-06 $\pm$    5.43E-08 &    9.43 $\pm$ 1.58 &    7.44 $\pm$ 0.75 &    6.91 $\pm$ 0.37 \\
bn170915520 &    5.14E-07 $\pm$    1.52E-08 &    5.79 $\pm$ 0.97 &    4.70 $\pm$ 0.44 &    2.25 $\pm$ 0.23 \\
bn170916700 &    1.01E-06 $\pm$    8.51E-08 &   10.48 $\pm$ 4.03 &    6.38 $\pm$ 1.48 &    3.91 $\pm$ 0.62 \\
bn170918139 &    8.85E-08 $\pm$    1.17E-08 &    7.18 $\pm$ 1.46 &    3.91 $\pm$ 0.64 &    0.72 $\pm$ 0.28 \\
bn170921168 &    6.56E-05 $\pm$    3.26E-07 &   55.18 $\pm$ 3.16 &   48.44 $\pm$ 1.58 &   45.92 $\pm$ 0.78 \\
bn170923101 &    2.46E-06 $\pm$    5.59E-08 &    3.88 $\pm$ 0.82 &    2.67 $\pm$ 0.38 &    2.27 $\pm$ 0.18 \\
bn170923188 &    2.24E-06 $\pm$    3.04E-08 &    6.64 $\pm$ 0.95 &    5.69 $\pm$ 0.47 &    4.04 $\pm$ 0.23 \\
bn170923566 &    7.77E-07 $\pm$    2.95E-08 &    3.13 $\pm$ 1.36 &    1.65 $\pm$ 0.37 &    1.14 $\pm$ 0.18 \\
bn170926528 &    3.04E-06 $\pm$    1.77E-08 &    7.14 $\pm$ 1.40 &    5.86 $\pm$ 0.62 &    5.27 $\pm$ 0.32 \\
bn170926782 &    4.56E-07 $\pm$    1.01E-08 &    8.11 $\pm$ 0.96 &    7.40 $\pm$ 0.48 &    4.93 $\pm$ 0.22 \\
bn170928607 &    1.27E-06 $\pm$    2.60E-08 &    5.04 $\pm$ 0.96 &    4.53 $\pm$ 0.48 &    4.05 $\pm$ 0.24 \\
bn170929513 &    1.35E-06 $\pm$    1.92E-08 &    9.06 $\pm$ 1.30 &    7.42 $\pm$ 0.59 &    6.94 $\pm$ 0.28 \\
bn170929699 &    3.04E-06 $\pm$    2.25E-08 &    8.14 $\pm$ 1.04 &    7.57 $\pm$ 0.49 &    6.39 $\pm$ 0.25 \\
bn171002969 &    1.54E-06 $\pm$    3.38E-08 &    8.34 $\pm$ 1.28 &    6.84 $\pm$ 0.59 &    6.04 $\pm$ 0.29 \\
bn171004672 &    1.09E-05 $\pm$    4.10E-08 &    7.53 $\pm$ 1.80 &    6.23 $\pm$ 0.71 &    4.87 $\pm$ 0.36 \\
bn171004857 &    1.31E-06 $\pm$    7.61E-08 &    9.92 $\pm$ 3.66 &    4.72 $\pm$ 0.75 &    4.14 $\pm$ 0.45 \\
bn171007498 &    3.03E-07 $\pm$    1.85E-08 &    2.35 $\pm$ 0.74 &    1.97 $\pm$ 0.40 &    1.50 $\pm$ 0.19 \\
bn171008080 &    1.12E-07 $\pm$    3.58E-08 &    7.05 $\pm$ 2.34 &    2.98 $\pm$ 0.86 &    1.85 $\pm$ 0.44 \\
bn171009138 &    2.82E-06 $\pm$    4.66E-08 &    5.01 $\pm$ 1.16 &    3.63 $\pm$ 0.39 &    2.90 $\pm$ 0.22 \\
bn171010792 &    6.33E-04 $\pm$    9.85E-08 &  137.25 $\pm$ 4.41 &  133.09 $\pm$ 2.18 &  120.14 $\pm$ 1.05 \\
bn171010875 &    9.26E-07 $\pm$    3.38E-08 &    3.13 $\pm$ 0.85 &    1.93 $\pm$ 0.34 &    1.41 $\pm$ 0.16 \\
bn171011162 &    5.46E-06 $\pm$    6.29E-08 &    4.96 $\pm$ 1.47 &    4.06 $\pm$ 0.58 &    3.25 $\pm$ 0.30 \\
bn171011810 &    1.04E-07 $\pm$    1.45E-08 &    4.78 $\pm$ 0.64 &    2.82 $\pm$ 0.30 &    0.77 $\pm$ 0.13 \\
bn171013350 &    1.56E-05 $\pm$    4.11E-08 &    9.43 $\pm$ 1.26 &    7.67 $\pm$ 0.58 &    7.01 $\pm$ 0.28 \\
bn171017823 &    5.00E-06 $\pm$    3.12E-08 &    3.51 $\pm$ 0.87 &    2.45 $\pm$ 0.40 &    1.83 $\pm$ 0.17 \\
bn171020813 &    1.97E-06 $\pm$    3.16E-08 &    5.20 $\pm$ 1.43 &    3.38 $\pm$ 0.67 &    2.28 $\pm$ 0.31 \\
bn171022085 &    1.80E-06 $\pm$    4.31E-08 &    4.21 $\pm$ 1.49 &    3.41 $\pm$ 0.55 &    2.77 $\pm$ 0.24 \\
bn171022885 &    8.04E-06 $\pm$    1.66E-08 &   14.35 $\pm$ 1.54 &   12.53 $\pm$ 0.67 &    8.66 $\pm$ 0.31 \\
bn171023097 &    3.64E-06 $\pm$    9.26E-08 &    5.06 $\pm$ 1.62 &    3.42 $\pm$ 0.64 &    2.37 $\pm$ 0.28 \\
bn171024977 &    9.45E-07 $\pm$    3.44E-08 &    4.62 $\pm$ 2.17 &    2.00 $\pm$ 0.66 &    1.16 $\pm$ 0.24 \\
bn171025213 &    3.13E-07 $\pm$    2.63E-08 &    4.16 $\pm$ 1.01 &    2.99 $\pm$ 0.49 &    1.97 $\pm$ 0.23 \\
bn171025416 &    1.49E-06 $\pm$    4.62E-08 &    3.50 $\pm$ 1.23 &    2.71 $\pm$ 0.39 &    1.66 $\pm$ 0.19 \\
bn171025913 &    4.10E-07 $\pm$    2.55E-08 &    2.62 $\pm$ 0.96 &    1.84 $\pm$ 0.43 &    1.34 $\pm$ 0.20 \\
bn171029020 &    1.54E-06 $\pm$    6.89E-08 &    5.58 $\pm$ 1.82 &    4.02 $\pm$ 0.86 &    3.17 $\pm$ 0.35 \\
bn171030729 &    1.96E-07 $\pm$    2.64E-08 &   11.64 $\pm$ 2.23 &    5.25 $\pm$ 0.74 &    1.78 $\pm$ 0.26 \\
bn171102107 &    2.92E-05 $\pm$    2.63E-08 &   38.06 $\pm$ 1.67 &   35.13 $\pm$ 0.80 &   32.37 $\pm$ 0.38 \\
bn171103655 &    2.80E-06 $\pm$    7.04E-08 &    5.00 $\pm$ 1.50 &    3.96 $\pm$ 0.45 &    2.70 $\pm$ 0.25 \\
bn171106498 &    4.89E-06 $\pm$    3.71E-08 &   11.17 $\pm$ 1.32 &   10.05 $\pm$ 0.63 &    8.86 $\pm$ 0.30 \\
bn171108656 &    1.04E-05 $\pm$    6.54E-07 &  686.54 $\pm$ 166.49 &  317.47 $\pm$ 51.44 &   85.41 $\pm$ 13.45 \\
bn171112868 &    1.43E-05 $\pm$    6.18E-08 &    8.86 $\pm$ 1.51 &    7.41 $\pm$ 0.74 &    6.69 $\pm$ 0.34 \\
bn171117515 &    1.08E-05 $\pm$    6.30E-08 &   15.99 $\pm$ 1.40 &   14.53 $\pm$ 0.71 &   12.58 $\pm$ 0.33 \\
bn171119992 &    4.69E-05 $\pm$    2.35E-07 &   59.02 $\pm$ 9.85 &   50.17 $\pm$ 3.59 &   43.69 $\pm$ 1.79 \\
bn171120556 &    1.61E-05 $\pm$    3.30E-08 &   57.83 $\pm$ 2.37 &   53.41 $\pm$ 1.14 &   35.69 $\pm$ 0.51 \\
bn171124235 &    3.62E-06 $\pm$    2.19E-08 &    8.92 $\pm$ 1.28 &    6.62 $\pm$ 0.57 &    4.51 $\pm$ 0.23 \\
bn171126216 &    4.67E-06 $\pm$    1.04E-07 &    6.17 $\pm$ 2.19 &    3.61 $\pm$ 0.57 &    2.45 $\pm$ 0.26 \\
bn171126235 &    7.20E-06 $\pm$    4.90E-08 &   97.21 $\pm$ 6.07 &   76.08 $\pm$ 2.85 &   43.78 $\pm$ 1.24 \\
bn171201068 &    1.06E-05 $\pm$    4.68E-08 &    7.88 $\pm$ 1.99 &    5.20 $\pm$ 0.81 &    4.52 $\pm$ 0.38 \\
bn171202113 &    1.08E-05 $\pm$    7.85E-08 &    4.98 $\pm$ 0.79 &    4.44 $\pm$ 0.54 &    3.53 $\pm$ 0.22 \\
bn171206122 &    1.52E-06 $\pm$    7.30E-08 &   11.46 $\pm$ 3.60 &    6.62 $\pm$ 1.08 &    4.82 $\pm$ 0.49 \\
bn171207055 &    2.29E-07 $\pm$    1.64E-08 &    5.34 $\pm$ 1.08 &    4.24 $\pm$ 0.44 &    1.34 $\pm$ 0.14 \\
bn171207809 &    2.16E-06 $\pm$    4.55E-08 &    4.28 $\pm$ 1.57 &    2.88 $\pm$ 0.45 &    2.30 $\pm$ 0.22 \\
bn171208733 &    8.49E-07 $\pm$    3.86E-08 &   10.12 $\pm$ 1.41 &    9.12 $\pm$ 0.71 &    6.85 $\pm$ 0.31 \\
bn171209671 &    3.20E-06 $\pm$    2.84E-08 &   11.42 $\pm$ 1.67 &    9.75 $\pm$ 0.71 &    9.11 $\pm$ 0.35 \\
bn171210493 &    8.08E-05 $\pm$    9.13E-08 &   18.90 $\pm$ 1.52 &   17.59 $\pm$ 0.70 &   16.73 $\pm$ 0.36 \\
bn171211844 &    1.48E-05 $\pm$    8.16E-08 &    9.72 $\pm$ 1.48 &    8.41 $\pm$ 0.71 &    7.60 $\pm$ 0.34 \\
bn171212222 &    2.87E-06 $\pm$    2.82E-08 &    8.78 $\pm$ 1.45 &    7.41 $\pm$ 0.69 &    6.88 $\pm$ 0.28 \\
bn171212434 &    5.03E-06 $\pm$    6.78E-08 &    8.50 $\pm$ 1.48 &    6.26 $\pm$ 0.61 &    5.03 $\pm$ 0.28 \\
bn171212948 &    1.24E-06 $\pm$    5.73E-08 &    8.90 $\pm$ 2.25 &    5.53 $\pm$ 0.72 &    3.73 $\pm$ 0.36 \\
bn171213061 &    1.32E-05 $\pm$    1.34E-07 &   17.19 $\pm$ 5.42 &    9.25 $\pm$ 1.50 &    5.87 $\pm$ 0.70 \\
bn171215705 &    1.65E-06 $\pm$    6.77E-08 &    5.71 $\pm$ 1.46 &    3.50 $\pm$ 0.57 &    2.61 $\pm$ 0.26 \\
bn171219279 &    1.74E-07 $\pm$    1.75E-08 &    4.62 $\pm$ 0.94 &    3.22 $\pm$ 0.45 &    1.82 $\pm$ 0.22 \\
bn171222684 &    3.19E-06 $\pm$    3.77E-08 &    5.69 $\pm$ 1.87 &    3.27 $\pm$ 0.41 &    2.35 $\pm$ 0.19 \\
bn171223818 &    1.89E-06 $\pm$    2.23E-08 &   23.83 $\pm$ 1.16 &   17.59 $\pm$ 0.55 &    5.07 $\pm$ 0.18 \\
bn171227000 &    2.90E-04 $\pm$    8.46E-08 &  103.07 $\pm$ 3.13 &   95.00 $\pm$ 1.51 &   90.27 $\pm$ 0.75 \\
bn171230048 &    8.49E-06 $\pm$    7.69E-08 &   10.62 $\pm$ 1.43 &    8.67 $\pm$ 0.61 &    8.32 $\pm$ 0.31 \\
bn171230119 &    2.71E-07 $\pm$    2.87E-08 &    6.97 $\pm$ 1.07 &    4.86 $\pm$ 0.49 &    1.47 $\pm$ 0.20 \\
bn171230955 &    1.50E-05 $\pm$    3.07E-08 &    6.45 $\pm$ 1.15 &    5.38 $\pm$ 0.51 &    4.68 $\pm$ 0.25 \\
bn180102660 &    8.26E-07 $\pm$    3.24E-08 &    4.34 $\pm$ 1.09 &    4.34 $\pm$ 0.27 &    2.35 $\pm$ 0.16 \\
bn180103090 &    8.88E-08 $\pm$    2.21E-08 &    4.90 $\pm$ 2.39 &    4.90 $\pm$ 0.60 &    1.78 $\pm$ 0.35 \\
bn180110608 &    1.64E-07 $\pm$    1.99E-08 &    3.23 $\pm$ 1.19 &    1.76 $\pm$ 0.34 &    1.50 $\pm$ 0.17 \\
bn180111815 &    1.74E-06 $\pm$    3.77E-08 &    4.08 $\pm$ 1.24 &    2.95 $\pm$ 0.41 &    2.30 $\pm$ 0.22 \\
bn180112842 &    1.50E-06 $\pm$    3.93E-08 &    3.62 $\pm$ 1.09 &    2.87 $\pm$ 0.51 &    2.27 $\pm$ 0.19 \\
bn180113011 &    3.51E-05 $\pm$    4.22E-08 &   57.89 $\pm$ 2.72 &   52.32 $\pm$ 1.36 &   43.14 $\pm$ 0.65 \\
bn180113116 &    1.42E-05 $\pm$    6.75E-08 &   11.94 $\pm$ 1.15 &   10.30 $\pm$ 0.52 &    9.34 $\pm$ 0.26 \\
bn180113418 &    1.63E-04 $\pm$    5.76E-08 &   61.52 $\pm$ 1.84 &   56.79 $\pm$ 0.88 &   54.45 $\pm$ 0.44 \\
bn180116026 &    1.73E-06 $\pm$    1.94E-08 &    4.21 $\pm$ 1.58 &    2.24 $\pm$ 0.50 &    1.98 $\pm$ 0.24 \\
bn180116678 &    1.63E-05 $\pm$    1.50E-07 &    8.40 $\pm$ 1.67 &    6.49 $\pm$ 0.74 &    5.36 $\pm$ 0.33 \\
bn180119837 &    2.23E-06 $\pm$    1.75E-08 &   16.25 $\pm$ 1.44 &   13.94 $\pm$ 0.70 &   11.02 $\pm$ 0.32 \\
bn180120207 &    6.45E-05 $\pm$    4.98E-08 &   42.26 $\pm$ 2.15 &   39.38 $\pm$ 1.03 &   36.70 $\pm$ 0.50 \\
bn180122129 &    7.04E-07 $\pm$    4.45E-08 &    8.23 $\pm$ 1.53 &    7.50 $\pm$ 0.79 &    4.11 $\pm$ 0.30 \\
bn180123820 &    6.23E-08 $\pm$    1.09E-08 &    2.95 $\pm$ 0.92 &    2.45 $\pm$ 0.44 &    1.16 $\pm$ 0.18 \\
bn180124392 &    3.41E-06 $\pm$    2.19E-08 &    4.51 $\pm$ 0.98 &    3.13 $\pm$ 0.43 &    2.52 $\pm$ 0.20 \\
bn180125891 &    1.63E-05 $\pm$    3.90E-08 &   19.75 $\pm$ 2.06 &   18.28 $\pm$ 0.96 &   16.37 $\pm$ 0.45 \\
bn180126095 &    9.33E-06 $\pm$    7.46E-08 &   24.22 $\pm$ 2.15 &   21.45 $\pm$ 1.07 &   20.85 $\pm$ 0.51 \\
bn180127049 &    1.88E-06 $\pm$    2.14E-08 &    4.11 $\pm$ 1.20 &    3.13 $\pm$ 0.49 &    2.91 $\pm$ 0.24 \\
bn180127879 &    1.43E-06 $\pm$    4.37E-08 &    4.36 $\pm$ 1.48 &    3.28 $\pm$ 0.58 &    2.39 $\pm$ 0.26 \\
bn180128215 &    3.78E-07 $\pm$    1.30E-08 &    8.06 $\pm$ 0.97 &    4.13 $\pm$ 0.34 &    1.46 $\pm$ 0.12 \\
bn180128252 &    4.52E-06 $\pm$    3.04E-08 &    6.20 $\pm$ 1.11 &    4.25 $\pm$ 0.51 &    3.91 $\pm$ 0.24 \\
bn180128881 &    3.31E-07 $\pm$    2.56E-08 &    3.06 $\pm$ 0.77 &    2.65 $\pm$ 0.41 &    1.89 $\pm$ 0.21 \\
bn180130049 &    1.39E-05 $\pm$    9.75E-08 &    7.83 $\pm$ 1.75 &    6.63 $\pm$ 0.64 &    5.66 $\pm$ 0.30 \\
bn180130744 &    8.14E-08 $\pm$    1.63E-08 &    6.27 $\pm$ 2.34 &    3.77 $\pm$ 1.08 &    1.31 $\pm$ 0.46 \\
bn180131528 &    4.12E-08 $\pm$    8.07E-09 &    2.64 $\pm$ 1.00 &    1.59 $\pm$ 0.41 &    0.85 $\pm$ 0.20 \\
bn180201706 &    2.27E-07 $\pm$    9.50E-09 &    9.18 $\pm$ 1.17 &    6.11 $\pm$ 0.55 &    1.73 $\pm$ 0.21 \\
bn180201780 &    1.27E-07 $\pm$    1.86E-08 &    6.75 $\pm$ 1.31 &    3.94 $\pm$ 0.55 &    1.57 $\pm$ 0.23 \\
bn180204109 &    1.75E-06 $\pm$    1.26E-08 &   19.66 $\pm$ 1.57 &   15.99 $\pm$ 0.70 &    7.55 $\pm$ 0.28 \\
bn180205184 &    2.06E-06 $\pm$    9.85E-08 &    7.38 $\pm$ 1.31 &    6.19 $\pm$ 0.63 &    4.74 $\pm$ 0.29 \\
bn180205323 &    3.96E-06 $\pm$    4.80E-08 &    4.04 $\pm$ 1.15 &    3.05 $\pm$ 0.51 &    2.05 $\pm$ 0.23 \\
bn180206203 &    3.32E-07 $\pm$    1.53E-08 &    6.83 $\pm$ 1.12 &    5.38 $\pm$ 0.56 &    2.98 $\pm$ 0.25 \\
bn180208764 &    1.32E-06 $\pm$    4.97E-08 &    4.99 $\pm$ 1.28 &    3.10 $\pm$ 0.51 &    2.47 $\pm$ 0.24 \\
bn180210517 &    4.42E-05 $\pm$    4.83E-08 &   23.64 $\pm$ 1.54 &   20.94 $\pm$ 0.71 &   16.72 $\pm$ 0.34 \\
bn180210991 &    1.16E-05 $\pm$    2.91E-08 &    9.77 $\pm$ 1.14 &    7.51 $\pm$ 0.53 &    5.55 $\pm$ 0.24 \\
bn180211754 &    1.06E-06 $\pm$    2.63E-08 &    3.20 $\pm$ 1.16 &    2.28 $\pm$ 0.38 &    1.68 $\pm$ 0.20 \\
bn180218635 &    5.47E-05 $\pm$    7.03E-08 &   84.11 $\pm$ 3.80 &   74.96 $\pm$ 1.80 &   65.91 $\pm$ 0.86 \\
bn180219482 &    4.50E-05 $\pm$    1.95E-07 &   20.24 $\pm$ 2.17 &   18.22 $\pm$ 1.07 &   14.42 $\pm$ 0.52 \\
bn180222239 &    6.63E-06 $\pm$    4.91E-08 &    6.31 $\pm$ 1.40 &    4.41 $\pm$ 0.57 &    4.04 $\pm$ 0.29 \\
bn180225417 &    2.95E-07 $\pm$    1.18E-08 &    5.42 $\pm$ 0.88 &    3.80 $\pm$ 0.43 &    2.03 $\pm$ 0.18 \\
bn180227211 &    1.36E-07 $\pm$    2.23E-08 &    8.10 $\pm$ 1.36 &    4.02 $\pm$ 0.49 &    0.99 $\pm$ 0.18 \\
bn180305393 &    5.81E-05 $\pm$    6.49E-08 &   38.98 $\pm$ 1.74 &   37.56 $\pm$ 0.87 &   33.80 $\pm$ 0.42 \\
bn180306479 &    2.23E-06 $\pm$    1.18E-07 &    6.04 $\pm$ 1.80 &    4.57 $\pm$ 0.83 &    2.64 $\pm$ 0.35 \\
bn180306973 &    3.68E-06 $\pm$    5.35E-08 &    3.99 $\pm$ 1.26 &    2.81 $\pm$ 0.49 &    1.80 $\pm$ 0.21 \\
bn180307073 &    2.35E-05 $\pm$    5.47E-08 &    9.20 $\pm$ 1.35 &    7.50 $\pm$ 0.61 &    6.86 $\pm$ 0.29 \\
bn180309322 &    5.28E-06 $\pm$    5.18E-08 &    7.03 $\pm$ 1.25 &    5.57 $\pm$ 0.56 &    4.79 $\pm$ 0.28 \\
bn180311074 &    7.54E-07 $\pm$    3.37E-08 &   15.92 $\pm$ 2.67 &   10.43 $\pm$ 1.27 &    6.17 $\pm$ 0.50 \\
bn180313978 &    1.87E-07 $\pm$    1.06E-08 &   16.13 $\pm$ 1.08 &    5.04 $\pm$ 0.39 &    1.14 $\pm$ 0.13 \\
bn180314030 &    1.33E-05 $\pm$    3.58E-08 &    9.16 $\pm$ 1.73 &    7.45 $\pm$ 0.70 &    6.80 $\pm$ 0.33 \\
bn180330891 &    3.86E-06 $\pm$    3.56E-08 &   10.07 $\pm$ 1.15 &    9.27 $\pm$ 0.55 &    8.66 $\pm$ 0.26 \\
bn180401280 &    5.39E-06 $\pm$    7.77E-08 &    7.62 $\pm$ 1.12 &    5.58 $\pm$ 0.45 &    4.32 $\pm$ 0.22 \\
bn180401846 &    2.30E-05 $\pm$    8.98E-08 &   30.30 $\pm$ 2.88 &   27.23 $\pm$ 1.39 &   23.48 $\pm$ 0.66 \\
bn180402406 &    1.31E-06 $\pm$    2.78E-08 &   17.51 $\pm$ 1.40 &   12.60 $\pm$ 0.72 &    3.16 $\pm$ 0.31 \\
bn180402481 &    5.35E-07 $\pm$    1.97E-08 &    9.40 $\pm$ 1.81 &    7.49 $\pm$ 0.97 &    2.40 $\pm$ 0.40 \\
bn180403565 &    3.22E-06 $\pm$    3.72E-08 &    7.13 $\pm$ 1.75 &    5.23 $\pm$ 0.70 &    4.34 $\pm$ 0.35 \\
bn180404091 &    2.80E-05 $\pm$    1.40E-07 &   10.81 $\pm$ 1.52 &    8.71 $\pm$ 0.66 &    7.98 $\pm$ 0.33 \\
bn180404848 &    2.30E-07 $\pm$    3.97E-08 &   19.41 $\pm$ 2.32 &   12.44 $\pm$ 1.02 &    3.96 $\pm$ 0.33 \\
bn180405169 &    7.30E-06 $\pm$    4.98E-08 &    7.95 $\pm$ 1.06 &    7.27 $\pm$ 0.51 &    5.58 $\pm$ 0.26 \\
bn180409346 &    4.66E-05 $\pm$    9.52E-08 &   64.65 $\pm$ 5.06 &   53.37 $\pm$ 2.31 &   41.33 $\pm$ 1.04 \\
bn180410336 &    2.70E-06 $\pm$    6.11E-08 &    4.27 $\pm$ 1.46 &    2.24 $\pm$ 0.66 &    1.51 $\pm$ 0.27 \\
bn180411519 &    2.04E-05 $\pm$    2.02E-07 &   20.50 $\pm$ 4.43 &   13.54 $\pm$ 1.87 &   10.48 $\pm$ 0.80 \\
bn180411546 &    9.77E-06 $\pm$    4.66E-07 &   36.99 $\pm$ 37.19 &   24.38 $\pm$ 8.64 &   12.10 $\pm$ 2.39 \\
bn180412425 &    2.96E-06 $\pm$    2.08E-08 &    6.28 $\pm$ 1.29 &    5.21 $\pm$ 0.58 &    4.46 $\pm$ 0.27 \\
bn180413118 &    7.55E-06 $\pm$    2.36E-08 &    6.02 $\pm$ 1.15 &    4.69 $\pm$ 0.52 &    3.81 $\pm$ 0.26 \\
bn180416340 &    3.88E-05 $\pm$    2.22E-07 &   25.93 $\pm$ 1.57 &   24.43 $\pm$ 0.76 &   22.23 $\pm$ 0.37 \\
bn180416924 &    7.25E-06 $\pm$    1.26E-07 &   16.95 $\pm$ 4.40 &   11.97 $\pm$ 1.98 &    7.02 $\pm$ 0.76 \\
bn180417689 &    1.62E-07 $\pm$    2.75E-08 &    7.00 $\pm$ 1.12 &    6.95 $\pm$ 0.40 &    2.05 $\pm$ 0.20 \\
bn180418281 &    5.90E-07 $\pm$    9.72E-09 &    7.56 $\pm$ 1.14 &    7.16 $\pm$ 0.57 &    4.90 $\pm$ 0.26 \\
bn180420031 &    3.03E-06 $\pm$    4.06E-08 &    3.97 $\pm$ 1.40 &    2.49 $\pm$ 0.46 &    1.70 $\pm$ 0.24 \\
bn180420107 &    5.11E-06 $\pm$    3.29E-08 &    6.09 $\pm$ 1.12 &    4.79 $\pm$ 0.52 &    4.22 $\pm$ 0.25 \\
bn180423033 &    3.18E-06 $\pm$    4.74E-08 &    3.67 $\pm$ 1.04 &    2.98 $\pm$ 0.41 &    2.18 $\pm$ 0.18 \\
bn180423266 &    5.79E-07 $\pm$    2.33E-08 &    3.55 $\pm$ 1.22 &    2.28 $\pm$ 0.40 &    1.95 $\pm$ 0.19 \\
bn180426005 &    8.10E-06 $\pm$    6.92E-08 &    8.62 $\pm$ 2.24 &    6.25 $\pm$ 0.82 &    5.39 $\pm$ 0.42 \\
bn180426549 &    1.06E-05 $\pm$    3.32E-08 &   18.39 $\pm$ 2.16 &   15.24 $\pm$ 0.99 &   14.08 $\pm$ 0.49 \\
bn180427442 &    5.05E-05 $\pm$    1.26E-07 &   34.17 $\pm$ 3.95 &   32.77 $\pm$ 1.74 &   29.18 $\pm$ 0.81 \\
bn180428102 &    5.25E-06 $\pm$    4.32E-08 &   11.08 $\pm$ 1.54 &    8.58 $\pm$ 0.70 &    5.74 $\pm$ 0.32 \\
bn180504136 &    1.38E-05 $\pm$    3.31E-08 &   13.30 $\pm$ 1.52 &   11.60 $\pm$ 0.70 &    9.05 $\pm$ 0.33 \\
bn180505540 &    2.01E-05 $\pm$    1.06E-07 &   38.52 $\pm$ 3.60 &   37.39 $\pm$ 1.72 &   29.17 $\pm$ 0.80 \\
bn180506077 &    8.30E-06 $\pm$    5.02E-08 &    7.34 $\pm$ 1.40 &    5.70 $\pm$ 0.57 &    5.04 $\pm$ 0.26 \\
bn180506902 &    2.00E-06 $\pm$    2.44E-08 &    5.40 $\pm$ 1.13 &    3.96 $\pm$ 0.54 &    3.23 $\pm$ 0.25 \\
bn180511364 &    1.53E-07 $\pm$    2.14E-08 &    9.21 $\pm$ 0.99 &    3.67 $\pm$ 0.42 &    1.04 $\pm$ 0.15 \\
bn180511437 &    7.65E-07 $\pm$    1.82E-08 &    7.64 $\pm$ 1.20 &    6.03 $\pm$ 0.52 &    5.46 $\pm$ 0.27 \\
bn180511606 &    1.36E-06 $\pm$    5.14E-08 &    4.79 $\pm$ 1.49 &    3.66 $\pm$ 0.59 &    2.98 $\pm$ 0.28 \\
bn180513815 &    1.62E-06 $\pm$    1.21E-07 &    6.47 $\pm$ 2.31 &    4.62 $\pm$ 0.62 &    2.40 $\pm$ 0.36 \\
bn180515814 &    1.24E-05 $\pm$    6.19E-08 &   10.48 $\pm$ 1.92 &    8.75 $\pm$ 0.90 &    7.51 $\pm$ 0.43 \\
bn180516229 &    1.78E-06 $\pm$    6.82E-08 &    4.81 $\pm$ 0.98 &    3.70 $\pm$ 0.49 &    2.92 $\pm$ 0.24 \\
bn180517309 &    1.99E-06 $\pm$    2.91E-08 &    4.81 $\pm$ 1.24 &    3.13 $\pm$ 0.45 &    2.45 $\pm$ 0.22 \\
bn180521935 &    6.64E-07 $\pm$    2.39E-08 &    2.68 $\pm$ 0.91 &    1.91 $\pm$ 0.34 &    1.45 $\pm$ 0.17 \\
bn180522607 &    1.34E-06 $\pm$    4.74E-08 &    7.15 $\pm$ 1.52 &    6.39 $\pm$ 0.89 &    4.49 $\pm$ 0.38 \\
bn180522678 &    4.20E-06 $\pm$    3.48E-08 &   11.66 $\pm$ 1.19 &    8.57 $\pm$ 0.61 &    5.92 $\pm$ 0.32 \\
bn180523782 &    2.57E-07 $\pm$    2.26E-08 &    4.57 $\pm$ 0.87 &    3.10 $\pm$ 0.46 &    1.67 $\pm$ 0.21 \\
bn180524416 &    6.19E-07 $\pm$    2.73E-08 &    3.53 $\pm$ 0.94 &    2.23 $\pm$ 0.33 &    1.46 $\pm$ 0.15 \\
bn180524920 &    5.05E-07 $\pm$    1.83E-08 &    2.87 $\pm$ 0.79 &    2.44 $\pm$ 0.38 &    1.96 $\pm$ 0.19 \\
bn180525151 &    1.41E-07 $\pm$    1.40E-08 &    9.00 $\pm$ 1.07 &    4.55 $\pm$ 0.44 &    1.32 $\pm$ 0.19 \\
bn180528371 &    7.19E-07 $\pm$    3.63E-08 &    3.66 $\pm$ 0.97 &    2.38 $\pm$ 0.40 &    1.61 $\pm$ 0.15 \\
bn180528465 &    5.40E-07 $\pm$    3.55E-08 &    3.39 $\pm$ 1.07 &    2.55 $\pm$ 0.42 &    1.88 $\pm$ 0.21 \\
bn180602938 &    2.09E-07 $\pm$    1.48E-08 &   14.31 $\pm$ 1.36 &    5.08 $\pm$ 0.49 &    1.46 $\pm$ 0.16 \\
bn180605458 &    1.83E-05 $\pm$    3.46E-08 &   16.58 $\pm$ 0.98 &   11.88 $\pm$ 0.49 &    7.24 $\pm$ 0.22 \\
bn180606730 &    1.30E-06 $\pm$    4.70E-08 &    5.78 $\pm$ 1.33 &    5.34 $\pm$ 0.66 &    3.85 $\pm$ 0.35 \\
bn180610377 &    8.58E-06 $\pm$    6.70E-08 &    4.03 $\pm$ 1.14 &    2.93 $\pm$ 0.55 &    2.30 $\pm$ 0.21 \\
bn180610568 &    1.18E-06 $\pm$    2.00E-08 &    5.49 $\pm$ 1.23 &    4.51 $\pm$ 0.58 &    3.91 $\pm$ 0.28 \\
bn180610791 &    4.03E-06 $\pm$    9.77E-08 &    7.86 $\pm$ 2.18 &    5.39 $\pm$ 0.79 &    4.35 $\pm$ 0.41 \\
bn180611145 &    4.70E-06 $\pm$    3.21E-08 &   10.66 $\pm$ 1.08 &   10.12 $\pm$ 0.53 &    8.41 $\pm$ 0.26 \\
bn180612785 &    1.55E-05 $\pm$    5.77E-08 &   13.86 $\pm$ 1.44 &   12.05 $\pm$ 0.71 &   11.61 $\pm$ 0.35 \\
bn180614327 &    4.13E-07 $\pm$    2.35E-08 &    2.80 $\pm$ 1.01 &    1.82 $\pm$ 0.40 &    1.33 $\pm$ 0.20 \\
bn180615462 &    1.46E-05 $\pm$    1.78E-07 &   16.40 $\pm$ 2.84 &   14.83 $\pm$ 1.32 &   12.52 $\pm$ 0.63 \\
bn180617872 &    4.86E-07 $\pm$    2.12E-08 &    9.27 $\pm$ 1.33 &    5.73 $\pm$ 0.55 &    3.36 $\pm$ 0.24 \\
bn180618030 &    1.23E-06 $\pm$    1.40E-08 &   14.61 $\pm$ 1.86 &   14.02 $\pm$ 0.68 &    6.16 $\pm$ 0.32 \\
bn180618724 &    1.86E-05 $\pm$    5.27E-08 &   16.49 $\pm$ 1.84 &   13.92 $\pm$ 0.83 &   11.97 $\pm$ 0.40 \\
bn180620354 &    6.54E-06 $\pm$    6.00E-08 &   17.31 $\pm$ 1.91 &   15.26 $\pm$ 0.86 &   14.61 $\pm$ 0.41 \\
bn180620660 &    9.11E-06 $\pm$    9.34E-08 &   13.55 $\pm$ 2.92 &    7.87 $\pm$ 1.08 &    6.84 $\pm$ 0.53 \\
bn180622273 &    2.03E-06 $\pm$    6.19E-08 &    6.87 $\pm$ 1.64 &    4.39 $\pm$ 0.52 &    3.66 $\pm$ 0.36 \\
bn180622578 &    6.59E-06 $\pm$    1.32E-07 &    5.64 $\pm$ 1.38 &    3.64 $\pm$ 0.42 &    3.25 $\pm$ 0.21 \\
bn180623849 &    2.03E-05 $\pm$    3.40E-08 &   15.25 $\pm$ 1.48 &   14.57 $\pm$ 0.76 &   13.47 $\pm$ 0.36 \\
bn180625941 &    3.25E-07 $\pm$    3.99E-08 &    7.47 $\pm$ 1.66 &    6.50 $\pm$ 0.74 &    3.32 $\pm$ 0.36 \\
bn180626392 &    4.91E-07 $\pm$    3.78E-08 &   10.00 $\pm$ 1.61 &    6.66 $\pm$ 0.77 &    3.58 $\pm$ 0.29 \\
bn180630335 &    2.96E-06 $\pm$    3.60E-08 &    3.76 $\pm$ 0.98 &    2.90 $\pm$ 0.50 &    2.25 $\pm$ 0.20 \\
bn180630467 &    2.99E-06 $\pm$    3.25E-08 &   12.82 $\pm$ 1.84 &   10.75 $\pm$ 0.83 &    9.41 $\pm$ 0.39 \\
bn180701469 &    4.38E-06 $\pm$    3.53E-08 &    7.00 $\pm$ 1.19 &    4.69 $\pm$ 0.48 &    3.36 $\pm$ 0.22 \\
bn180703876 &    1.63E-05 $\pm$    4.29E-08 &   12.78 $\pm$ 1.03 &   11.77 $\pm$ 0.54 &   11.31 $\pm$ 0.26 \\
bn180703949 &    8.85E-06 $\pm$    1.82E-08 &  109.24 $\pm$ 3.09 &   97.05 $\pm$ 1.48 &   57.28 $\pm$ 0.63 \\
bn180706351 &    3.98E-06 $\pm$    2.95E-08 &    7.76 $\pm$ 1.36 &    5.62 $\pm$ 0.64 &    4.92 $\pm$ 0.27 \\
bn180709099 &    3.88E-06 $\pm$    2.75E-08 &   13.46 $\pm$ 1.18 &   12.07 $\pm$ 0.57 &   10.74 $\pm$ 0.28 \\
bn180710062 &    4.33E-06 $\pm$    3.60E-08 &    3.84 $\pm$ 0.97 &    2.15 $\pm$ 0.41 &    1.49 $\pm$ 0.18 \\
\enddata

%% Include any \tablenotetext{key}{text}, \tablerefs{ref list},
%% or \tablecomments{text} between the \enddata and
%% \end{deluxetable} commands

%% No \tablecomments indicated

%% No \tablerefs indicated

\end{deluxetable}
%\end{longrotatetable}
%\end{document}
